Completeness of the ZX-calculus

The ZX-calculus is an intuitive but also mathematically strict graphical language for quantum computing, which is especially powerful for the framework of quantum circuits. Completeness of the ZX-calculus means any equality of matrices with size powers of $n$ can be derived purely diagrammatically. In this thesis, we give the first complete axiomatisation the ZX-calculus for the overall pure qubit quantum mechanics, via a translation from the completeness result of another graphical language for quantum computing -- the ZW-calculus. This paves the way for automated pictorial quantum computing, with the aid of some software like Quantomatic. Based on this universal completeness, we directly obtain a complete axiomatisation of the ZX-calculus for the Clifford+T quantum mechanics, which is approximatively universal for quantum computing, by restricting the ring of complex numbers to its subring corresponding to the Clifford+T fragment resting on the completeness theorem of the ZW-calculus for arbitrary commutative ring. Furthermore, we prove the completeness of the ZX-calculus (with just 9 rules) for 2-qubit Clifford+T circuits by verifying the complete set of 17 circuit relations in diagrammatic rewriting. In addition to completeness results within the qubit related formalism, we extend the completeness of the ZX-calculus for qubit stabilizer quantum mechanics to the qutrit stabilizer system. Finally, we show with some examples the application of the ZX-calculus to the proof of generalised supplementarity, the representation of entanglement classification and Toffoli gate, as well as equivalence-checking for the UMA gate.

==> Minimal_ZX_LMCS/figures/scalars-s/011.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=srn] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/0insupple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.5, 0.25) {};
		\node [style=rn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=gn] (3) at (-0.25, -0) {};
		\node [style=gn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=gn] (6) at (4, -0) {$\pi$};
		\node [style=gn] (7) at (0.5, 0.5) {$\pi$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (3.5, -0) {$=$};
		\node [style=gn] (10) at (2.5, 0.5) {};
		\node [style=gn] (11) at (3, 0.5) {$\pi$};
		\node [style=rn] (12) at (2.75, -0) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=rn] (15) at (2, 0.25) {};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=gn] (17) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (5.center);
		\draw (7) to (1);
		\draw (8.center) to (1);
		\draw (12) to (10);
		\draw (11) to (12);
		\draw (14.center) to (12);
		\draw (13) to (15);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/0insupple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.25) {};
		\node [style=none] (1) at (3.5, -0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (4, -0) {$\pi$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=gn] (5) at (2.5, -0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2, -0.25) {};
		\node [style=gn] (8) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (7) to (6);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/0insupple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, -0) {};
		\node [style=gn] (2) at (1, 0.5) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (2.5, 0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=rn] (9) at (3, -0) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=rn] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (6);
		\draw (2) to (1);
		\draw (8.center) to (1);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/0tos0pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (2.75, -0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=gn] (5) at (2.25, -0) {$\pi$};
		\node [style=rn] (6) at (2.75, -0.25) {};
		\node [style=gn] (7) at (2.75, 0.75) {};
		\node [style=gn] (8) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (4);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/0tos0pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0) {$\pi$};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=gn] (2) at (2.25, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=gn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=rn] (6) at (2.25, -0.25) {};
		\node [style=gn] (7) at (2.25, -0.75) {$\alpha$};
		\node [style=gn] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (6) to (7);
		\draw (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/0tos0pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\pi$};
		\node [style=gn] (1) at (2, -0.25) {};
		\node [style=gn] (2) at (1.5, -0) {};
		\node [style=rn] (3) at (4.5, 0.25) {};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\alpha$};
		\node [style=gn] (6) at (1, -0) {$\pi$};
		\node [style=none] (7) at (2.5, -0) {$=$};
		\node [style=gn] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0) {$=$};
		\node [style=none] (10) at (5, -0) {$=$};
		\node [style=gn] (11) at (3, -0) {$\pi$};
		\node [style=rn] (12) at (3.5, 0.25) {};
		\node [style=gn] (13) at (3.5, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=gn] (15) at (4, -0.25) {};
		\node [style=gn] (16) at (5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (3) to (8);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/1to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (3.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (3.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (4, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (1, 0.5) {};
		\node [style=gn] (9) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.25] (8) to (9);
		\draw [bend right=45, looseness=1.25] (8) to (9);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw [bend right, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/1to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (2.25, 0.75) {};
		\node [style=rn] (9) at (2.25, -0.5) {};
		\node [style=gn] (10) at (4, 0.75) {};
		\node [style=rn] (11) at (4, -0.5) {};
		\node [style=rn] (12) at (2.25, 1.25) {};
		\node [style=rn] (13) at (4, 1.25) {};
		\node [style=gn] (14) at (4, -1) {};
		\node [style=gn] (15) at (2.25, -1) {};
		\node [style=rn] (16) at (5, 0.5) {};
		\node [style=gn] (17) at (5, -0.25) {};
		\node [style=rn] (18) at (5.5, 0.5) {};
		\node [style=gn] (19) at (5.5, -0.25) {};
		\node [style=rn] (20) at (6, 0.5) {};
		\node [style=gn] (21) at (6, -0.25) {};
		\node [style=rn] (22) at (6.5, 0.5) {};
		\node [style=gn] (23) at (6.5, -0.25) {};
		\node [style=rn] (24) at (1, 0.5) {};
		\node [style=gn] (25) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (0) to (5);
		\draw (3) to (6);
		\draw (2) to (4);
		\draw (12) to (8);
		\draw (13) to (10);
		\draw (11) to (14);
		\draw (9) to (15);
		\draw (8) to (1);
		\draw (8) to (1);
		\draw (8) to (0);
		\draw (9) to (7);
		\draw (9) to (5);
		\draw (11) to (6);
		\draw (11) to (4);
		\draw (10) to (3);
		\draw (10) to (2);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw [bend left=45, looseness=1.25] (24) to (25);
		\draw [bend right=45, looseness=1.25] (24) to (25);
		\draw [bend left, looseness=1.00] (24) to (25);
		\draw [bend right, looseness=1.00] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/1to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (2.25, 0.75) {};
		\node [style=gn] (5) at (4, 0.75) {};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (4, -1) {};
		\node [style=rn] (10) at (4, -0.5) {};
		\node [style=rn] (11) at (4, 1.25) {};
		\node [style=gn] (12) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (2.25, 1.25) {};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=gn] (16) at (2.25, -1) {};
		\node [style=rn] (17) at (2.75, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (17) to (12);
		\draw (0) to (6);
		\draw (8) to (7);
		\draw (13) to (4);
		\draw (11) to (5);
		\draw (10) to (9);
		\draw (15) to (16);
		\draw (4) to (3);
		\draw (4) to (3);
		\draw (4) to (17);
		\draw (15) to (2);
		\draw (15) to (12);
		\draw (10) to (6);
		\draw (10) to (7);
		\draw (5) to (0);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/1to4pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.75) {};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=rn] (2) at (3.25, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1, -1.5) {};
		\node [style=rn] (7) at (2.75, -1) {};
		\node [style=rn] (8) at (1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.75) {};
		\node [style=rn] (11) at (2.25, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-1.5, -0.75) {};
		\node [style=gn] (13) at (2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (2.75, -1.5) {};
		\node [style=gn] (15) at (3.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (0, -0) {};
		\node [style=gn] (18) at (2.75, 0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=gn] (20) at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (1, -1) {};
		\node [style=rn] (22) at (-1.5, -0) {};
		\node [style=rn] (23) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (20);
		\draw (8) to (16);
		\draw (11) to (13);
		\draw (2) to (15);
		\draw (4) to (9);
		\draw (0) to (18);
		\draw (7) to (14);
		\draw (21) to (6);
		\draw (9) to (5);
		\draw (9) to (5);
		\draw (9) to (8);
		\draw (21) to (20);
		\draw (21) to (16);
		\draw (7) to (13);
		\draw (7) to (15);
		\draw (18) to (11);
		\draw (18) to (2);
		\draw (22) to (12);
		\draw (23) to (10);
		\draw (3) to (19);
		\draw (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/1to4pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.25, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (2) to (7);
		\draw (4) to (3);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/2a4apiispiproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, -0.25) {};
		\node [style=rn] (1) at (-6.25, 0.25) {};
		\node [style=gn] (2) at (0.25, 0.75) {$2\alpha$};
		\node [style=gn] (3) at (-8.75, -0) {$2\alpha$};
		\node [style=gn] (4) at (-8, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (5) at (-5.75, -2.5) {};
		\node [style=rn] (6) at (-5.75, -2) {};
		\node [style=rn] (7) at (-6.75, 0.25) {};
		\node [style=gn] (8) at (-6.75, -0.25) {};
		\node [style=none] (9) at (-7.25, -0) {$=$};
		\node [style=gn] (10) at (-6.75, -2) {};
		\node [style=rn] (11) at (-6.75, -1.5) {};
		\node [style=gn] (12) at (-6.25, -3) {};
		\node [style=rn] (13) at (-6.25, -2.5) {};
		\node [style=gn] (14) at (-6.75, -3) {};
		\node [style=rn] (15) at (-6.75, -2.5) {};
		\node [style=gn] (16) at (-5, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (17) at (-5.75, -0) {$2\alpha$};
		\node [style=none] (18) at (-4.25, -0) {$=$};
		\node [style=none] (19) at (-1.25, -2.25) {$=$};
		\node [style=none] (20) at (-3.25, -2.25) {$=$};
		\node [style=rn] (21) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (22) at (-3.25, 0.25) {};
		\node [style=none] (23) at (-1.25, -0) {$=$};
		\node [style=gn] (24) at (-3.75, -0.25) {};
		\node [style=gn] (25) at (-2, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (26) at (-2.75, -0) {$2\alpha$};
		\node [style=rn] (27) at (-3.75, 0.25) {};
		\node [style=rn] (28) at (-0.75, -2.25) {$\pi$};
		\node [style=gn] (29) at (1.25, -0) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-7.25, -2.5) {$=$};
		\node [style=rn] (32) at (-0.75, 0.25) {};
		\node [style=gn] (33) at (0.5, -0) {$2\alpha$};
		\node [style=gn] (34) at (-0.5, 0.75) {\scriptsize $-2\alpha$};
		\node [style=gn] (35) at (0, 0.25) {};
		\node [style=rn] (36) at (0, -0.25) {$\pi$};
		\node [style=gn] (37) at (-4.75, -2) {$2\alpha$};
		\node [style=gn] (38) at (-6.25, -1.5) {\scriptsize $-2\alpha$};
		\node [style=rn] (39) at (-6.25, -2) {$\pi$};
		\node [style=rn] (40) at (-4.75, -2.5) {$\pi$};
		\node [style=gn] (41) at (-4, -2.25) {\scriptsize $4\alpha{+}\pi$};
		\node [style=gn] (42) at (-5.25, -2.25) {$2\alpha$};
		\node [style=rn] (43) at (-1.75, -2.25) {$\pi$};
		\node [style=rn] (44) at (-2.25, -2.5) {};
		\node [style=rn] (45) at (-2.75, -2.5) {};
		\node [style=rn] (46) at (-2.25, -2) {$\pi$};
		\node [style=gn] (47) at (-2.75, -3) {};
		\node [style=rn] (48) at (-2.75, -1.5) {};
		\node [style=gn] (49) at (-2.75, -2) {};
		\node [style=gn] (50) at (-2.25, -1.5) {\scriptsize $-2\alpha$};
		\node [style=gn] (51) at (-2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (7) to (8);
		\draw (6) to (5);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw (7) to (8);
		\draw [bend left=45, looseness=1.00] (11) to (10);
		\draw [bend right=45, looseness=1.00] (11) to (10);
		\draw (11) to (10);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (27) to (24);
		\draw [bend right=45, looseness=1.00] (27) to (24);
		\draw (27) to (24);
		\draw [bend left=45, looseness=1.00] (32) to (30);
		\draw [bend right=45, looseness=1.00] (32) to (30);
		\draw (32) to (30);
		\draw (34) to (35);
		\draw (2) to (35);
		\draw (35) to (36);
		\draw (38) to (39);
		\draw (37) to (40);
		\draw [bend left=45, looseness=1.00] (48) to (49);
		\draw [bend right=45, looseness=1.00] (48) to (49);
		\draw (48) to (49);
		\draw [bend left=45, looseness=1.00] (44) to (51);
		\draw [bend right=45, looseness=1.00] (44) to (51);
		\draw (44) to (51);
		\draw [bend left=45, looseness=1.00] (45) to (47);
		\draw [bend right=45, looseness=1.00] (45) to (47);
		\draw (45) to (47);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/2dots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (2, -0) {};
		\node [style=gn] (3) at (1, -0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (3, -0) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=none] (7) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/2isroot2square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/2isroot2squarepf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=rn] (5) at (2, 0.25) {};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (4, -0.25) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=gn] (15) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (0);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=135, out=45, loop] (7) to ();
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/2isroot2squarepfnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$=$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$=$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3Hads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style={H box}] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style={H box}] (7) at (2, -0) {};
		\node [style=none] (8) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (4);
		\draw (6.center) to (7);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3grdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=gn] (9) at (1, -0.25) {};
		\node [style=none] (10) at (4, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw %[bend right=15, looseness=1.00] 
		(2.center) to (9);
		\draw (9) to (8.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (11.center) to (3);
		\draw (10.center) to (3);
		\draw (9) to (6.center);
		\draw (4) to (7.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3line.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (-1.25, -0.25) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3linedouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=rn] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.25, -0) {};
		\node [style=gn] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (4.center) to (0);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (5) to (8.center);
		\draw (8.center) to (7);
		\draw (6.center) to (7);
		\draw (5) to (6.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3piby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=gn] (8) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw (8) to (3.center);
		\draw (1) to (7.center);
		\draw (4.center) to (1);
		\draw (2.center) to (6);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3piby2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (7.center);
		\draw (1) to (8.center);
		\draw (5.center) to (1);
		\draw (6.center) to (3);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3rdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=rn] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=rn] (5) at (3.5, -0.25) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=rn] (7) at (2.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (3.5, -0.75) {};
		\node [style=none] (11) at (4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (4.center) to (2);
		\draw (2) to (6.center);
		\draw (3.center) to (7);
		\draw (7) to (0.center);
		\draw (1.center) to (5);
		\draw (11.center) to (5);
		\draw (2) to (9.center);
		\draw (7) to (8.center);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3to4pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=none] (1) at (-3.5, -0) {$=$};
		\node [style=rn] (2) at (-4, 0.5) {};
		\node [style=gn] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-2.5, -0.25) {};
		\node [style=rn] (5) at (-1.5, 0.25) {};
		\node [style=rn] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0) {$=$};
		\node [style=none] (8) at (1.5, -0) {$=$};
		\node [style=rn] (9) at (0, 0.5) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (2, -0.25) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (3, -0.25) {};
		\node [style=rn] (14) at (3, 0.25) {};
		\node [style=rn] (15) at (-3, 0.5) {};
		\node [style=gn] (16) at (-3, -0.25) {};
		\node [style=gn] (17) at (-2, -0.25) {};
		\node [style=rn] (18) at (-2, 0.5) {};
		\node [style=gn] (19) at (-1, -0.25) {};
		\node [style=rn] (20) at (-1, 0.5) {};
		\node [style=gn] (21) at (0.5, -0.25) {};
		\node [style=rn] (22) at (0.5, 0.5) {};
		\node [style=gn] (23) at (1, -0.25) {};
		\node [style=rn] (24) at (1, 0.5) {};
		\node [style=gn] (25) at (2.5, -0.25) {};
		\node [style=rn] (26) at (2.5, 0.5) {};
		\node [style=gn] (27) at (3.5, -0.25) {};
		\node [style=rn] (28) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (2) to (0);
		\draw [bend right=45, looseness=1.25] (2) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw (6) to (4);
		\draw (5) to (3);
		\draw (12) to (11);
		\draw (14) to (13);
		\draw [bend left=45, looseness=1.25] (15) to (16);
		\draw [bend right=45, looseness=1.25] (15) to (16);
		\draw [bend left, looseness=1.00] (15) to (16);
		\draw [bend right, looseness=1.00] (15) to (16);
		\draw [bend left=45, looseness=1.00] (18) to (17);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (18) to (17);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend left=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw (24) to (23);
		\draw [bend left=45, looseness=1.00] (26) to (25);
		\draw [bend right=45, looseness=1.00] (26) to (25);
		\draw (26) to (25);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw (28) to (27);
		\draw [bend left, looseness=1.00] (9) to (10);
		\draw [bend right, looseness=1.00] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=rn] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=gn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (-1, -0) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, -0.5) {};
		\node [style=rn] (14) at (2.25, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1) to (3.center);
		\draw (1) to (0);
		\draw (5) to (4);
		\draw (7) to (11.center);
		\draw (11.center) to (9);
		\draw (7) to (6.center);
		\draw (6.center) to (9);
		\draw (7) to (8.center);
		\draw (8.center) to (9);
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (14) to (16.center);
		\draw (16.center) to (13);
		\draw (17.center) to (13);
		\draw (14) to (17.center);
		\draw (14) to (13);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=rn] (4) at (3.25, 0.5) {};
		\node [style=gn] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3, -0) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (1.center) to (9);
		\draw (7) to (1.center);
		\draw (7) to (9);
		\draw (8) to (11.center);
		\draw (11.center) to (0);
		\draw (8) to (3.center);
		\draw (3.center) to (0);
		\draw (4) to (6.center);
		\draw (6.center) to (5);
		\draw (2.center) to (5);
		\draw (4) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/3to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {};
		\node [style=rn] (1) at (3.75, 0.5) {};
		\node [style=gn] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=gn] (6) at (3.75, -0.5) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=gn] (10) at (2, -0.25) {};
		\node [style=rn] (11) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (3.center) to (0);
		\draw (5.center) to (0);
		\draw (7) to (5.center);
		\draw (7) to (0);
		\draw (11) to (10);
		\draw (1) to (4.center);
		\draw (4.center) to (6);
		\draw (9.center) to (6);
		\draw (1) to (9.center);
		\draw (1) to (6);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/4line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {};
		\node [style=rn] (1) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left, looseness=1.00] (1) to (0);
		\draw [bend right, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\pi$};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=gn] (5) at (2, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (8) at (2.75, 0.75) {$\pi$};
		\node [style=gn] (9) at (2.75, 0.25) {};
		\node [style=gn] (10) at (3, -0.25) {$\pi$};
		\node [style=none] (11) at (3.5, 0) {$=$};
		\node [style=gn] (12) at (4.5, -0.25) {};
		\node [style=gn] (13) at (4, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=rn] (15) at (4.5, 0.25) {$\pi$};
		\node [style=gn] (16) at (6, -0.25) {};
		\node [style=gn] (17) at (5.5, -0.25) {};
		\node [style=rn] (18) at (6, 0.25) {};
		\node [style=none] (19) at (5, 0) {$=$};
		\node [style=rn] (20) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (9) to (10);
		\draw (14) to (13);
		\draw (15) to (12);
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (20) to (17);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/4to3pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, 0.5) {};
		\node [style=gn] (1) at (3.75, 0.75) {};
		\node [style=rn] (2) at (4.25, -0) {};
		\node [style=gn] (3) at (4.25, -0.75) {};
		\node [style=rn] (4) at (4.25, 0.5) {};
		\node [style=rn] (5) at (4.25, 0.5) {};
		\node [style=gn] (6) at (3.25, -0.5) {};
		\node [style=rn] (7) at (3.75, 1.25) {};
		\node [style=rn] (8) at (4.25, 0.5) {};
		\node [style=rn] (9) at (-5, 0.5) {};
		\node [style=gn] (10) at (-5.5, -0.25) {};
		\node [style=gn] (11) at (-5, -0.25) {};
		\node [style=rn] (12) at (-5.5, 0.25) {};
		\node [style=gn] (13) at (-3.5, -0.25) {};
		\node [style=rn] (14) at (-4, 0.25) {};
		\node [style=gn] (15) at (-4, -0.25) {};
		\node [style=rn] (16) at (-3.5, 0.5) {};
		\node [style=gn] (17) at (-2.75, -0.25) {};
		\node [style=rn] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-4.5, -0) {$=$};
		\node [style=gn] (20) at (-1.75, -0.25) {};
		\node [style=rn] (21) at (-1.25, 0.75) {};
		\node [style=gn] (22) at (-1.25, -0.5) {};
		\node [style=rn] (23) at (-0.75, 0.25) {};
		\node [style=rn] (24) at (-1.75, 0.25) {};
		\node [style=rn] (25) at (-1.25, 0.25) {};
		\node [style=rn] (26) at (-0.75, 0.75) {};
		\node [style=gn] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-2.25, -0) {$=$};
		\node [style=none] (29) at (4.75, -0) {$=$};
		\node [style=none] (30) at (2.75, -0) {$=$};
		\node [style=none] (31) at (-0.25, -0) {$=$};
		\node [style=rn] (32) at (0.75, 0.25) {};
		\node [style=gn] (33) at (1.75, 0.75) {};
		\node [style=gn] (34) at (0.25, -0.25) {};
		\node [style=gn] (35) at (2.25, -0.75) {};
		\node [style=rn] (36) at (2.25, 0.5) {};
		\node [style=gn] (37) at (1.25, -0.75) {};
		\node [style=rn] (38) at (1.25, -0) {};
		\node [style=rn] (39) at (2.25, 0.5) {};
		\node [style=rn] (40) at (1.75, 1.25) {};
		\node [style=rn] (41) at (1.25, 0.5) {};
		\node [style=gn] (42) at (0.75, -0.25) {};
		\node [style=rn] (43) at (2.25, -0) {};
		\node [style=rn] (44) at (0.25, 0.25) {};
		\node [style=rn] (45) at (1.25, 0.5) {};
		\node [style=gn] (46) at (5.25, -0.25) {};
		\node [style=rn] (47) at (5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (7) to (1);
		\draw (1) to (0);
		\draw (1) to (8);
		\draw [bend left=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (2) to (3);
		\draw [bend left, looseness=1.00] (2) to (3);
		\draw [bend right, looseness=1.00] (2) to (3);
		\draw (5) to (2);
		\draw [bend left=45, looseness=1.00] (9) to (11);
		\draw (12) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (11);
		\draw (9) to (11);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.25] (18) to (17);
		\draw [bend right=45, looseness=1.25] (18) to (17);
		\draw [bend left, looseness=1.00] (18) to (17);
		\draw [bend right, looseness=1.00] (18) to (17);
		\draw [bend left=45, looseness=1.00] (16) to (13);
		\draw [bend right=45, looseness=1.00] (16) to (13);
		\draw (16) to (13);
		\draw (24) to (20);
		\draw [bend left=45, looseness=1.25] (23) to (27);
		\draw [bend right=45, looseness=1.25] (23) to (27);
		\draw [bend left, looseness=1.00] (23) to (27);
		\draw [bend right, looseness=1.00] (23) to (27);
		\draw [bend left=45, looseness=1.00] (25) to (22);
		\draw [bend right=45, looseness=1.00] (25) to (22);
		\draw (25) to (22);
		\draw (21) to (25);
		\draw (26) to (23);
		\draw (32) to (42);
		\draw (44) to (34);
		\draw (40) to (33);
		\draw (33) to (45);
		\draw (33) to (36);
		\draw [bend left=45, looseness=1.25] (43) to (35);
		\draw [bend right=45, looseness=1.25] (43) to (35);
		\draw [bend left, looseness=1.00] (43) to (35);
		\draw [bend right, looseness=1.00] (43) to (35);
		\draw [bend left=45, looseness=1.00] (38) to (37);
		\draw [bend right=45, looseness=1.00] (38) to (37);
		\draw (38) to (37);
		\draw (41) to (38);
		\draw (39) to (43);
		\draw [bend left=45, looseness=1.25] (47) to (46);
		\draw [bend right=45, looseness=1.25] (47) to (46);
		\draw [bend left, looseness=1.00] (47) to (46);
		\draw [bend right, looseness=1.00] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/4to3pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0.5, 0.5) {};
		\node [style=rn] (4) at (-0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left=45, looseness=1.25] (3) to (2);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw [bend left, looseness=1.00] (3) to (2);
		\draw [bend right, looseness=1.00] (3) to (2);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/4to3pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-1.75, -0) {};
		\node [style=gn] (2) at (-1.75, -0.5) {};
		\node [style=rn] (3) at (-1.25, 0.5) {};
		\node [style=gn] (4) at (-1.25, -0.75) {};
		\node [style=rn] (5) at (-0.75, -0) {};
		\node [style=rn] (6) at (-1.25, -0) {};
		\node [style=gn] (7) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [bend left=45, looseness=1.25] (5) to (7);
		\draw [bend right=45, looseness=1.25] (5) to (7);
		\draw [bend left, looseness=1.00] (5) to (7);
		\draw [bend right, looseness=1.00] (5) to (7);
		\draw [bend left=45, looseness=1.00] (6) to (4);
		\draw [bend right=45, looseness=1.00] (6) to (4);
		\draw (6) to (4);
		\draw (3) to (6);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/4to3pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=gn] (1) at (0.25, -0.25) {};
		\node [style=rn] (2) at (0.75, 0.5) {};
		\node [style=rn] (3) at (1.75, 0.5) {};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.75) {};
		\node [style=rn] (7) at (1.25, 1.25) {};
		\node [style=rn] (8) at (1.75, -0) {};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=rn] (10) at (0.75, 0.5) {};
		\node [style=rn] (11) at (1.75, 0.5) {};
		\node [style=gn] (12) at (1.75, -0.75) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (7) to (6);
		\draw (6) to (2);
		\draw (6) to (3);
		\draw [bend left=45, looseness=1.25] (8) to (12);
		\draw [bend right=45, looseness=1.25] (8) to (12);
		\draw [bend left, looseness=1.00] (8) to (12);
		\draw [bend right, looseness=1.00] (8) to (12);
		\draw [bend left=45, looseness=1.00] (9) to (13);
		\draw [bend right=45, looseness=1.00] (9) to (13);
		\draw (9) to (13);
		\draw (10) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/4to3pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, -0) {};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (1, -0.75) {};
		\node [style=gn] (7) at (1, -1.5) {};
		\node [style=rn] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (4);
		\draw (4) to (0);
		\draw (4) to (1);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (6) to (7);
		\draw [bend left, looseness=1.00] (6) to (7);
		\draw [bend right, looseness=1.00] (6) to (7);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/Biagebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 1.25) {};
		\node [style=bc] (1) at (-3, 0.25) {};
		\node [style=gc] (2) at (3.5, 0.5) {};
		\node [style=rsc] (3) at (-1, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (-4.75, -0.75) {};
		\node [style=gc] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (5.5, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=gc] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=gc] (11) at (1.25, -0.5) {};
		\node [style=bc] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (5, -1.25) {};
		\node [style=none] (14) at (2.5, -1.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=bc] (17) at (-2.25, 0.25) {};
		\node [style=rsc] (18) at (2.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (-4.25, -0.75) {};
		\node [style=gc] (22) at (-4.5, -0) {};
		\node [style=none] (23) at (4.25, -0) {$=$};
		\node [style=rsc] (24) at (3.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=gc] (27) at (5.25, -0.5) {};
		\node [style=none] (28) at (-3.75, -0) {$=$};
		\node [style=none] (29) at (5, 1.25) {};
		\node [style=none] (30) at (3.5, 1.25) {};
		\node [style=gc] (31) at (-1, -0.75) {};
		\node [style=rsc] (32) at (5.25, 0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (30.center);
		\draw [style=none] (8) to (15.center);
		\draw [style=none] (27) to (32);
		\draw [style=none] (12) to (22);
		\draw [style=none] (22) to (4.center);
		\draw [style=none] (22) to (21.center);
		\draw [style=none] (1) to (26.center);
		\draw [style=none] (17) to (10.center);
		\draw [style=none] (7.center) to (24);
		\draw [style=none] (14.center) to (18);
		\draw (8) to (24);
		\draw (2) to (18);
		\draw (8) to (18);
		\draw (2) to (24);
		\draw (29.center) to (32);
		\draw (0.center) to (32);
		\draw (27) to (13.center);
		\draw (27) to (6.center);
		\draw [style=none] (31) to (3);
		\draw (19.center) to (3);
		\draw (25.center) to (3);
		\draw [style=none] (5) to (20.center);
		\draw [style=none] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/CommuteHilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (2.25, 1) {$RGB$};
		\node [style=label] (1) at (0, -1.25) {$FdHilb_Q$};
		\node [style=none] (2) at (1.75, -0.25) {$[\cdot]_{RGB}$};
		\node [style=none] (3) at (-1.75, -0.25) {$[\cdot]_{RG}$};
		\node [style=label] (4) at (-2.25, 1) {$RG$};
		\node [style=none] (5) at (0, 1.25) {$\mathfrak{J}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (1);
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/GCom-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (-1.05, -1.25) {...};
		\node [style=none] (17) at (1.05, -1.25) {...};
		\node [style=none] (18) at (1.5, -1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (1.center);
		\draw [in=90, out=-70] (2) to (0.center);
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-120, out=90] (14.center) to (2);
		\draw [in=90, out=-50] (2) to (18.center);
		\draw [in=90, out=-60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.75) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.25, -1.75) {};
		\node [style=none] (6) at (-0.25, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-1.5, -1.75) {};
		\node [style=none] (16) at (-1.05, -1.5) {...};
		\node [style=none] (17) at (1.05, -1.5) {...};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-100] (2) to (1.center);
		\draw [in=90, out=-80] (2) to (0.center);
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-120, out=90] (14.center) to (2);
		\draw [in=90, out=-50] (2) to (18.center);
		\draw [in=90, out=-60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.5, -2.25) {};
		\node [style=none] (15) at (-1.25, -2.25) {};
		\node [style=none] (16) at (-0.8, -2) {...};
		\node [style=none] (20) at (1, -2.25) {};
		\node [style=none] (21) at (0.25, -1) {};
		\node [style=none] (29) at (0.25, -1) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (43) at (0.25, -2.25) {};
		\node [style=gn] (54) at (1, -0.75) {};
		\node [style=none] (61) at (2.05, -2) {...};
		\node [style=none] (64) at (1.75, -2.25) {};
		\node [style=none] (71) at (2.5, -2.25) {};
		\node [style=gn] (73) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-120, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-110] (54) to (43.center);
		\draw [in=90, out=-50] (73) to (71.center);
		\draw [in=90, out=-60] (73) to (64.center);
		\draw (2) to (35);
		\draw (35) to (54);
		\draw (54) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-2b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 1.6) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=gn] (35) at (0.5, 0) {};
		\node [style=none] (43) at (0.25, -2) {};
		\node [style=gn] (54) at (1, -0.5) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-110] (54) to (43.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (35);
		\draw (35) to (54);
		\draw (54) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 1.6) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=gn] (35) at (0.5, 0) {};
		\node [style=none] (43) at (0.25, -2) {};
		\node [style=gn] (54) at (1, -0.5) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-110] (54) to (43.center);
		\draw [in=90, out=-70] (73) to (71.center);
		\draw [in=90, out=-120] (73) to (64.center);
		\draw (2) to (35);
		\draw (35) to (54);
		\draw [in=90, out=90, looseness=2.00] (54) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0.25, -0.925) {};
		\node [style=none] (29) at (0.25, -0.925) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (43) at (0.25, -1.75) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (0.75, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-90] (74.center) to (43.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (35);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (35) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 1.6) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (20) at (0.75, -2) {};
		\node [style=none] (21) at (0.25, -1.175) {};
		\node [style=none] (29) at (0.25, -1.175) {};
		\node [style=gn] (35) at (0.5, -0.575) {};
		\node [style=none] (43) at (0.25, -2) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.5, 0) {};
		\node [style=none] (74) at (0.75, -1.175) {};
		\node [style=gn] (75) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-90] (29.center) to (20.center);
		\draw [in=90, out=-90] (74.center) to (43.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
		\draw (75) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (21) at (0.25, -1.75) {};
		\node [style=gn] (35) at (0.5, -0.825) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (0.75, -1.75) {};
		\node [style=gn] (75) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
		\draw (75) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (21) at (0.25, -1.75) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (0.75, -1.75) {};
		\node [style=gn] (75) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-70] (35) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-1, -1.75) {};
		\node [style=none] (16) at (-0.6, -1.5) {...};
		\node [style=none] (21) at (0.25, -1.75) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (61) at (1.6, -1.5) {...};
		\node [style=none] (64) at (1.25, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=gn] (73) at (1.6, -0.75) {};
		\node [style=none] (74) at (0.75, -1.75) {};
		\node [style=gn] (75) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-60] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-110] (75) to (74.center);
		\draw [in=90, out=90, looseness=1.70] (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, 1.35) {...};
		\node [style=none] (14) at (-0.25, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style=none] (16) at (-0.6, -1.75) {...};
		\node [style=none] (21) at (0.25, -2) {};
		\node [style=gn] (35) at (0.5, -0.25) {};
		\node [style=none] (61) at (1.6, -1.75) {...};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (71) at (2, -2) {};
		\node [style=gn] (73) at (1.5, -1.25) {};
		\node [style=none] (74) at (0.75, -2) {};
		\node [style=gn] (75) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=120, out=-90] (10.center) to (2);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-100, out=90] (14.center) to (2);
		\draw [in=90, out=-110] (35) to (21.center);
		\draw [in=90, out=-50] (73) to (71.center);
		\draw [in=90, out=-110] (73) to (64.center);
		\draw (2) to (75);
		\draw [in=90, out=-110] (75) to (74.center);
		\draw (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-USD-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -1.35) {...};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.05, 1.25) {...};
		\node [style=none] (17) at (1.05, 1.25) {...};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (1.center);
		\draw [in=-90, out=70] (2) to (0.center);
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
		\draw [in=-120, out=90] (10.center) to (2);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=120, out=-90] (14.center) to (2);
		\draw [in=-90, out=50] (2) to (18.center);
		\draw [in=-90, out=60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GCom-USD-R.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0, -1.35) {...};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.05, 1.25) {...};
		\node [style=none] (17) at (1.05, 1.25) {...};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=100] (2) to (1.center);
		\draw [in=-90, out=80] (2) to (0.center);
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-120, out=90] (10.center) to (2);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=120, out=-90] (14.center) to (2);
		\draw [in=-90, out=50] (2) to (18.center);
		\draw [in=-90, out=60] (2) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GLPT-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0.25, -1.1) {...};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (0.6, 1.1) {...};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=50, out=-90] (15.center) to (2);
		\draw [in=90, out=120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GLPT-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0.25, -1.1) {...};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (0.6, 1.1) {...};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
		\node [style=gn] (22) at (-0.35, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=50, out=-90] (15.center) to (2);
		\draw [in=90, out=120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GLPT-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.35, -1.1) {...};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (3.center);
		\draw [in=70, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-50, out=90] (15.center) to (2);
		\draw [in=90, out=-130, looseness=0.75] (2) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (0, -1.1) {...};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (-0.35, 1.1) {...};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-70] (2) to (3.center);
		\draw [in=-110, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=60, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center) ;
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-0.6, 1.35) {...};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn] (23) at (0, 0) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (35) at (0, -1.5) {};
		\node [style=gn] (36) at (0.5, -0.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (41) at (0.5, -1.35) {...};
		\node [style=none] (46) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=60, looseness=2.00] (23) to (29.center);
		\draw (29.center) to (31.center);
		\draw [in=90, out=-70] (36) to (38.center);
		\draw [in=-110, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-2b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.35, -1.1) {...};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=gn] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw (2) to (21);
		\draw (22.center) to (20.center);
		\draw [in=90, out=65, looseness=2.00] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-0.6, 1.35) {...};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn] (23) at (0, 0) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (31) at (0.75, -1.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=gn] (36) at (-0.5, -0.5) {};
		\node [style=none] (38) at (0, -1.5) {};
		\node [style=none] (39) at (-0.5, -1) {};
		\node [style=none] (41) at (-0.5, -1.35) {...};
		\node [style=none] (46) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-50, looseness=0.75] (23) to (29.center);
		\draw (29.center) to (31.center);
		\draw [in=90, out=-70] (36) to (38.center);
		\draw [in=-110, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-3b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.35, -1.1) {...};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-90, out=-65, looseness=2.00] (2) to (21.center);
		\draw (22.center) to (20.center);
		\draw [in=90, out=90, looseness=2.00] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.75) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-0.6, 1.6) {...};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=gn] (23) at (0, 0.25) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=gn] (36) at (0, -0.625) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (41) at (0, -1.35) {...};
		\node [style=none] (46) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-70, looseness=1.75] (23) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-50] (36) to (38.center);
		\draw [in=-130, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw [bend right] (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.75) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-0.6, 1.6) {...};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=gn] (23) at (0, 0.25) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=gn] (36) at (0, -0.625) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (41) at (0, -1.35) {...};
		\node [style=none] (46) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-130, looseness=0.75] (23) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-50] (36) to (38.center);
		\draw [in=-130, out=90] (35.center) to (36);
		\draw (2) to (23);
		\draw [bend left] (23) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (-0.5, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-0.6, 1.35) {...};
		\node [style=none] (17) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn] (23) at (0, 0) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (41) at (0, -1.1) {...};
		\node [style=none] (46) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-150, looseness=0.75] (23) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-60] (23) to (38.center);
		\draw [in=-120, out=90] (35.center) to (23);
		\draw (2) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-0.1, 0.85) {...};
		\node [style=none] (17) at (-0.25, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (41) at (0, -1.1) {...};
		\node [style=none] (46) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=-150, looseness=0.85] (2) to (29.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-60] (2) to (38.center);
		\draw [in=-120, out=90] (35.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.1) {...};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.35, -1.1) {...};
		\node [style=none] (17) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=90, out=-50, looseness=0.75] (2) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-C1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.6) {...};
		\node [style=none] (22) at (0.25, -0.85) {\tiny$m+1$};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=gn] (24) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (0.25, 0.85) {\tiny$n$};
		\node [style=none] (27) at (0.25, 0.25) {};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (0.25, 0.6) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=110] (24) to (25.center);
		\draw [in=70, out=-90] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-C2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.6) {...};
		\node [style=none] (22) at (0.25, 0.85) {\tiny$m+1$};
		\node [style=none] (23) at (0.25, -0.25) {};
		\node [style=gn] (24) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (25) at (-0.25, -0.75) {};
		\node [style=none] (26) at (0.25, -0.85) {\tiny$n$};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (0.25, -0.6) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (3.center);
		\draw [in=70, out=-90] (10.center) to (2);
		\draw [in=90, out=-110] (24) to (25.center);
		\draw [in=-70, out=90] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-L1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.6) {...};
		\node [style=none] (14) at (0.25, 0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (0.6, 0.6) {...};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (0.25, -0.85) {\tiny$m$};
		\node [style=none] (23) at (0.575, 0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-110] (2) to (3.center);
		\draw [in=-70, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=50, out=-90] (15.center) to (2);
		\draw [in=90, out=120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-L2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.25, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.6) {...};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (0.6, -0.6) {...};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (0.25, 0.85) {\tiny$m$};
		\node [style=none] (23) at (0.575, -0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=110] (2) to (3.center);
		\draw [in=70, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-50, out=90] (15.center) to (2);
		\draw [in=-90, out=-120, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-R1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, -0.6) {...};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-0.35, 0.6) {  ...};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (0, -0.85) {\tiny$m$};
		\node [style=none] (23) at (-0.325, 0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-70] (2) to (3.center);
		\draw [in=-110, out=90] (10.center) to (2);
		\draw [in=-90, out=90] (2) to (14.center);
		\draw [in=130, out=-90] (15.center) to (2);
		\draw [in=90, out=60, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/GRPT-R2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, 0.6) {...};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-0.35, -0.6) {  ...};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (0, 0.85) {\tiny$m$};
		\node [style=none] (23) at (-0.325, -0.85) {\tiny$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=70] (2) to (3.center);
		\draw [in=110, out=-90] (10.center) to (2);
		\draw [in=90, out=-90] (2) to (14.center);
		\draw [in=-130, out=90] (15.center) to (2);
		\draw [in=-90, out=-60, looseness=2.00] (2) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/H-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0.5) {};
		\node [style=H box] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (0);
		\draw (1) to (3.center);
		\draw [loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		%\node [style=gn] (2) at (0.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style={H box}] (3) at (-0.5, -0) {};
		%\node [style=none] (4) at (0.5, 1) {};
		%\node [style=none] (5) at (0.5, -1) {};
		%\node [style=none] (6) at (0, -0) {$=$};
		%\node [style=gn] (7) at (0.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		%\node [style=rn] (8) at (0.5, -0) {\footnotesize$\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
%		\draw (4.center) to (7);
%		\draw (7) to (8);
%		\draw (8) to (2);
%		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/Had2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0, 0.25) {};
		\node [style=rn] (4) at (-0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3) to (5);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/Had4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.5, -0.3) {};
				\node [style=none] (a) at (0.5, 0.5) {};
		\node [style=none] (b) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/Had5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.2) {};
		\node [style=none] (2) at (0.5, -0.2) {};
				\node [style=none] (a) at (0.5, 0.2) {};
		\node [style=none] (b) at (0.5, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style={H box}] (2) at (-2, -0) {$H$};
		\node [style=none] (3) at (-1.5, -0) {$=$};
		\node [style=gsn] (4) at (-1, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (5) at (-1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (6) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, -0) {$\Rightarrow$};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=rsn] (11) at (2, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (12) at (2, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (13) at (1.5, -0) {$=$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=gsn] (15) at (2, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (16) at (1, -0) {$H$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (8.center);
		\draw (10.center) to (16);
		\draw (14.center) to (16);
		\draw (18.center) to (12);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomE3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$\equiv$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style={H box}] (3) at (-0.5, -0) {$H$};
		\node [style=gsn] (4) at (0.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=rsn] (6) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=rsn] (8) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (9) at (0, 0.25) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (1.center) to (3);
		\draw (5.center) to (8);
		\draw (8) to (4);
		\draw (4) to (6);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (1) at (0.5, -0) {$=$};
		\node [style=gsn] (2) at (-2, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2.5, -0) {$=$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style={H box}] (7) at (-3, -0) {$H$};
		\node [style=gsn] (8) at (1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (9) at (-2, -0.5) {$H$};
		\node [style=gsn] (10) at (-2, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (-3, 0.5) {};
		\node [style=rsn] (14) at (1, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (15) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (16) at (-1, 1) {};
		\node [style={H box}] (17) at (-1, -0) {$H$};
		\node [style=none] (18) at (-1.5, -0) {$=$};
		\node [style=rsn] (19) at (-1, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=gsn] (21) at (0, 1) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (22) at (0, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (23) at (0, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=rsn] (25) at (0, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (26) at (-0.5, -0) {$=$};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=rsn] (28) at (0, -1) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7);
		\draw (6.center) to (7);
		\draw (3.center) to (10);
		\draw (10) to (2);
		\draw (2) to (9);
		\draw (9) to (5.center);
		\draw (11.center) to (0);
		\draw (0) to (14);
		\draw (14) to (8);
		\draw (8) to (12.center);
		\draw (16.center) to (15);
		\draw (17) to (19);
		\draw (17) to (15);
		\draw (20.center) to (19);
		\draw (24.center) to (21);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (25);
		\draw (27.center) to (28);
		\draw (28) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style={H box}] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=gn] (7) at (0.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=rn] (8) at (0.5, -0) {\footnotesize$\nicefrac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
		\draw (4.center) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomSingles-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (9) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomSingles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};%{$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomSingles2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomSingleslt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=gn] (5) at (-1.25, -0.25) {};
		\node [style=rn] (6) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (1.center) to (0);
		\draw (3) to (5);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/HadaDecomSinglesrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=rn] (1) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=gn] (3) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (1.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.5, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (0.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/LPT_USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.2) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.55) {};
		\node [style=gn] (4) at (-1, 0.2) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-120, out=-90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/LPT_USD-2.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/LPT_USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (2.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/PT-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, 0) { \footnotesize$\alpha$};
		\node [style=gn] (5) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-135, out=90, looseness=0.75] (1.center) to (5.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/PT-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.55) {};
		\node [style=none] (2) at (-1.75, -0.55) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=gn] (4) at (-1.75, 0) { \footnotesize$\alpha$};
		\node [style=gn] (5) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-45, out=90, looseness=0.75] (1.center) to (5.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/PT-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (6) at (0.75, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (4.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/PT-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.5, 0.15) {};
		\node [style=none] (6) at (0.75, 0.15) {};
		\node [style=gn] (7) at (0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (4.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/RPT_USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.2) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-2, -0.55) {};
		\node [style=gn] (4) at (-1.75, 0.2) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=-60, out=-90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/RPT_USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=gn] (2) at (-1, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (2.center);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/RX21alpha.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/RX21alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/RX21alpha.tikz.tex <==

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/RZ21alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {\footnotesize$\alpha$};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
				\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/TopBotAll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clocklabel] (0) at (-2.5, 0.5) {$\top$};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=bc] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=clocklabel] (6) at (-4.5, 0.5) {$\bot$};
		\node [style=clocklabel] (7) at (-2.25, -0.5) {$\bot$};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-4.5, 0.75) {};
		\node [style=none] (10) at (-4, -0) {$=$};
		\node [style=clocklabel] (11) at (-2.75, -0.5) {$\bot$};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (13) at (-4.75, -0.75) {};
		\node [style=clocklabel] (14) at (-4.75, -0.5) {$\top$};
		\node [style=none] (15) at (-3, -0) {$=$};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=rc] (17) at (-3.5, -0) {};
		\node [style=clocklabel] (18) at (-4.25, -0.5) {$\top$};
		\node [style=gc] (19) at (-4.5, -0) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=gc] (21) at (-1.5, -0) {};
		\node [style=rc] (22) at (-0.5, -0) {};
		\node [style=bc] (23) at (0.5, -0) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=clocklabel] (25) at (0.5, 0.5) {$\top$};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=clocklabel] (27) at (-1.5, 0.5) {$\bot$};
		\node [style=none] (28) at (-1, -0) {$=$};
		\node [style=none] (29) at (0, -0) {$=$};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=clocklabel] (31) at (1.5, 0.5) {$\bot$};
		\node [style=gsc] (32) at (3.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (3, -0) {$=$};
		\node [style=clocklabel] (34) at (1.5, -0.5) {$\top$};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2, -0) {$=$};
		\node [style=gsc] (37) at (3.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsc] (38) at (1.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (1.5, 0.75) {};
		\node [style=bsc] (41) at (3.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (42) at (1.5, -0.75) {};
		\node [style=rsc] (43) at (2.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (44) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (14);
		\draw (19) to (18);
		\draw (18) to (5.center);
		\draw (14) to (13.center);
		\draw (19) to (6);
		\draw (6) to (9.center);
		\draw (17) to (1.center);
		\draw (17) to (16.center);
		\draw (17) to (12.center);
		\draw (2) to (11);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (11) to (8.center);
		\draw (2) to (0);
		\draw (0) to (4.center);
		\draw (21) to (27);
		\draw (27) to (26.center);
		\draw (22) to (20.center);
		\draw (23) to (25);
		\draw (25) to (24.center);
		\draw (38) to (34);
		\draw (34) to (42.center);
		\draw (38) to (31);
		\draw (31) to (40.center);
		\draw (43) to (35.center);
		\draw (43) to (39.center);
		\draw (41) to (32);
		\draw (32) to (30.center);
		\draw (41) to (37);
		\draw (37) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/TopBotProDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clocklabel] (0) at (1.5, 0.5) {$\top$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=bc] (2) at (1.5, -0) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=clocklabel] (6) at (-1.5, 0.5) {$\bot$};
		\node [style=clocklabel] (7) at (1.75, -0.5) {$\bot$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$=$};
		\node [style=clocklabel] (11) at (1.25, -0.5) {$\bot$};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=clocklabel] (14) at (-1.75, -0.5) {$\top$};
		\node [style=none] (15) at (0.75, -0) {$=$};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=rc] (17) at (0, -0) {};
		\node [style=clocklabel] (18) at (-1.25, -0.5) {$\top$};
		\node [style=gc] (19) at (-1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (14);
		\draw (19) to (18);
		\draw (18) to (5.center);
		\draw (14) to (13.center);
		\draw (19) to (6);
		\draw (6) to (9.center);
		\draw (17) to (1.center);
		\draw (17) to (16.center);
		\draw (17) to (12.center);
		\draw (2) to (11);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (11) to (8.center);
		\draw (2) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/TopBotProEta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gc] (0) at (-1.5, -0) {};
		\node [style=clocklabel] (1) at (-1.5, 0.5) {$\bot$};
		\node [style=none] (2) at (-0.75, -0) {$=$};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=rc] (7) at (0, -0) {};
		\node [style=clocklabel] (8) at (1.5, 0.5) {$\top$};
		\node [style=bc] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/TopBotProPhase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=none] (1) at (1, -1) {};
		\node [style=clocklabel] (2) at (-1, -0.5) {$\top$};
		\node [style=rsc] (3) at (0, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (4) at (-1, 0.5) {$\bot$};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=gsc] (7) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=bsc] (11) at (1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (12) at (-0.5, -0) {$=$};
		\node [style=gsc] (13) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsc] (14) at (1, -0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
		\draw (2) to (8.center);
		\draw (13) to (4);
		\draw (4) to (10.center);
		\draw (3) to (5.center);
		\draw (3) to (6.center);
		\draw (11) to (14);
		\draw (14) to (1.center);
		\draw (11) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=gn] (2) at (1.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (3) at (1.25, 0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1.75, -0.25) {$\pi$};
		\node [style=gn] (9) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (10) at (2.25, 0.25) {$\pi$};
		\node [style=rn] (11) at (1.75, 0.25) {$\pi$};
		\node [style=gn] (12) at (2.75, -0.25) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=gn] (14) at (3.25, -0.25) {};
		\node [style=rn] (15) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
		\draw (11) to (8);
		\draw (10) to (9);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.25, 0.25) {};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (2.25, -0.25) {};
		\node [style=gn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (5) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (9) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (2.75, -0.25) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=gn] (14) at (3.25, -0.25) {};
		\node [style=rn] (15) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (9) to (11);
		\draw (10) to (7);
		\draw (0) to (3);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend right=45, looseness=1.00] (13) to (12);
		\draw (13) to (12);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (4) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (1, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (1.5, -0.5) {$\pi$};
		\node [style=gn] (6) at (3.25, -0) {$\pi$};
		\node [style=rn] (7) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (3.25, -0.5) {$\pi$};
		\node [style=rn] (9) at (2.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (10) at (3.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (2, -0.75) {};
		\node [style=gn] (13) at (2, -1.5) {};
		\node [style=rn] (14) at (2, 0.5) {};
		\node [style=gn] (15) at (2, -0.25) {};
		\node [style=rn] (16) at (3.75, -0.75) {};
		\node [style=gn] (17) at (3.75, -1.5) {};
		\node [style=rn] (18) at (3.75, 0.5) {};
		\node [style=gn] (19) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (5) to (2);
		\draw (3) to (0);
		\draw (9) to (11);
		\draw (8) to (10);
		\draw (7) to (6);
		\draw [bend left=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (18) to (19);
		\draw [bend right=45, looseness=1.00] (18) to (19);
		\draw (18) to (19);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0.5) {$\pi$};
		\node [style=gn] (1) at (1, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1, 0.5) {$\pi$};
		\node [style=gn] (4) at (2, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (2, 0.5) {$\pi$};
		\node [style=gn] (6) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (7) at (2, -0.5) {$\pi$};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=rn] (9) at (2.5, -0.75) {};
		\node [style=gn] (10) at (2.5, -1.5) {};
		\node [style=rn] (11) at (2.5, 0.5) {};
		\node [style=gn] (12) at (1.5, -0.25) {};
		\node [style=rn] (13) at (1.5, -0.75) {};
		\node [style=gn] (14) at (1.5, -1.5) {};
		\node [style=rn] (15) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (7) to (6);
		\draw (5) to (4);
		\draw [bend left=45, looseness=1.00] (11) to (8);
		\draw [bend right=45, looseness=1.00] (11) to (8);
		\draw (11) to (8);
		\draw [bend left=45, looseness=1.00] (9) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw (9) to (10);
		\draw [bend left=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (15) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (3) at (0.25, 0.25) {};
		\node [style=rn] (4) at (0.25, -0.75) {};
		\node [style=gn] (5) at (0.25, -1.25) {};
		\node [style=gn] (6) at (2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -1.25) {};
		\node [style=gn] (8) at (1.75, 0.25) {};
		\node [style=rn] (9) at (1.75, -0.75) {};
		\node [style=rn] (10) at (1.75, 0.75) {$\pi$};
		\node [style=gn] (11) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (2.5, -0.25) {};
		\node [style=rn] (13) at (2.5, -0.75) {};
		\node [style=gn] (14) at (2.5, -1.5) {};
		\node [style=rn] (15) at (2.5, 0.5) {};
		\node [style=gn] (16) at (1, -0.25) {};
		\node [style=rn] (17) at (1, -0.75) {};
		\node [style=gn] (18) at (1, -1.5) {};
		\node [style=rn] (19) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (4) to (5);
		\draw (10) to (8);
		\draw (8) to (11);
		\draw (8) to (6);
		\draw (9) to (7);
		\draw [bend left=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (15) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (19) to (16);
		\draw [bend right=45, looseness=1.00] (19) to (16);
		\draw (19) to (16);
		\draw [bend left=45, looseness=1.00] (17) to (18);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\pi$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (2, -0.5) {};
		\node [style=rn] (3) at (2, -0) {$\pi$};
		\node [style=rn] (4) at (2.5, 0.25) {};
		\node [style=rn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.5) {};
		\node [style=gn] (7) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
		\draw [bend left=45, looseness=1.00] (4) to (7);
		\draw [bend right=45, looseness=1.00] (4) to (7);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/_1squarepf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (3.5, -0.75) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=gn] (3) at (2.5, -0.75) {};
		\node [style=rn] (4) at (4, -0) {};
		\node [style=gn] (5) at (4, -0.75) {};
		\node [style=rn] (6) at (3, -0) {};
		\node [style=gn] (7) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (1);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (5);
		\draw (4) to (5);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/alphadeletepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$-\alpha$};
		\node [style=rn] (1) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\alpha$};
		\node [style=rn] (3) at (1, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.5, 0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.25, -0) {};
		\node [style=none] (7) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (4) to (6.center);
		\draw (4) to (7.center);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/alphadeletepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1, -0.5) {$\alpha$};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (7) at (0.75, -0) {};
		\node [style=rn] (8) at (2, 0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2.center);
		\draw (2.center) to (5);
		\draw (3.center) to (5);
		\draw (1) to (5);
		\draw (0) to (7);
		\draw (7) to (6);
		\draw (7) to (4);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/alphainterpretationsc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=gn] (2) at (1, 1) {$2\alpha$};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=gn] (6) at (0.5, 0) {$\alpha$};
		\node [style=srn] (7) at (1, 0.5) {};
		\node [style=gn] (8) at (2.25, 0) {$\alpha$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=sgn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (7) to (0);
		\draw (7) to (8);
		\draw (9.center) to (6);
		\draw (6) to (1.center);
		\draw (0) to (10.center);
		\draw (5.center) to (0);
		\draw (3.center) to (8);
		\draw (8) to (4.center);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/alphapisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=srn] (2) at (-0.5, 0.25) {};
		\node [style=rn] (3) at (0, -0.25) {$\pi$};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=sgn] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (0);
		\draw (0) to (3);
		\draw (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/angledelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1, -0) {$=$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2.5, 0.25) {};
		\node [style=gn] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (5);
		\draw (7) to (6);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/angledeleteprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0) {};
		\node [style=gn] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-2.75, -0.25) {$=$};
		\node [style=gn] (3) at (-3.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3.25, -0.75) {};
		\node [style=rn] (5) at (-1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-2.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (7) at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-0.25, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=none] (10) at (-0.75, -0.25) {$=$};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.25) {$=$};
		\node [style=none] (13) at (3.25, -0.25) {$=$};
		\node [style=gn] (14) at (2.75, -0.75) {};
		\node [style=rn] (15) at (1.75, -0) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (2.25, -0.5) {};
		\node [style=gn] (18) at (1.75, -0.5) {};
		\node [style=rn] (19) at (2.75, -0) {};
		\node [style=rn] (20) at (3.75, -0) {};
		\node [style=gn] (21) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (9) to (11);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (9) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (19) to (14);
		\draw [bend right, looseness=1.25] (19) to (14);
		\draw (19) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/angledeleteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (4.5, 0.25) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (-2, -0) {$=$};
		\node [style=rn] (10) at (-1, 0.25) {};
		\node [style=gn] (11) at (-1.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (3.5, 0.25) {};
		\node [style=rn] (14) at (-2.5, -0.5) {};
		\node [style=rn] (15) at (-0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (4, -0) {$=$};
		\node [style=none] (18) at (2, -0) {$=$};
		\node [style=gn] (19) at (3.5, -0.5) {};
		\node [style=rn] (20) at (2.5, 0.25) {};
		\node [style=gn] (21) at (-2.5, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (10) to (4);
		\draw [bend right, looseness=1.25] (10) to (4);
		\draw (10) to (4);
		\draw [in=60, out=-60, looseness=1.25] (16) to (5);
		\draw [bend right, looseness=1.25] (16) to (5);
		\draw (16) to (5);
		\draw (20) to (0);
		\draw (8) to (3);
		\draw [in=60, out=-60, looseness=1.25] (13) to (19);
		\draw [bend right, looseness=1.25] (13) to (19);
		\draw (13) to (19);
		\draw (6) to (1);
		\draw (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/angledeleteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (7.25, -0.75) {};
		\node [style=gn] (1) at (-0.75, -0.5) {};
		\node [style=rn] (2) at (7.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -0) {$=$};
		\node [style=rn] (4) at (-2, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (-4.75, -0) {$\pi$};
		\node [style=none] (7) at (4, -0.5) {$=$};
		\node [style=rn] (8) at (-4.75, -0.5) {};
		\node [style=gn] (9) at (2, -0.75) {};
		\node [style=gn] (10) at (6.25, -0.75) {};
		\node [style=rn] (11) at (6.25, -0.25) {};
		\node [style=rn] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {$=$};
		\node [style=rn] (14) at (1.5, -0) {};
		\node [style=none] (15) at (1, -0.25) {$=$};
		\node [style=rn] (16) at (2, -0) {};
		\node [style=gn] (17) at (-3.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-3, -0.25) {$=$};
		\node [style=rn] (20) at (-2.5, 0.25) {};
		\node [style=gn] (21) at (-3.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-3.75, -0.75) {};
		\node [style=gn] (23) at (-2, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (24) at (3.5, -0.75) {};
		\node [style=rn] (25) at (-0.25, -0.75) {};
		\node [style=rn] (26) at (-2, -0.75) {};
		\node [style=rn] (27) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (0.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (29) at (-0.25, -0.25) {};
		\node [style=rn] (30) at (2.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (-2.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (32) at (-0.75, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (33) at (2.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (34) at (3.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (35) at (5, -0.75) {};
		\node [style=none] (36) at (6.75, -0.5) {$=$};
		\node [style=gn] (37) at (5.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (39) at (5, -0) {};
		\node [style=gn] (40) at (4.5, -0.75) {};
		\node [style=rn] (41) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (16) to (9);
		\draw [bend right, looseness=1.25] (16) to (9);
		\draw (16) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (5);
		\draw [bend right, looseness=1.25] (14) to (5);
		\draw (14) to (5);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (12) to (1);
		\draw [bend right, looseness=1.25] (12) to (1);
		\draw (12) to (1);
		\draw (11) to (10);
		\draw (6) to (8);
		\draw [in=60, out=-60, looseness=1.25] (20) to (18);
		\draw [bend right, looseness=1.25] (20) to (18);
		\draw (20) to (18);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (4) to (26);
		\draw (27) to (25);
		\draw (29) to (28);
		\draw (34) to (24);
		\draw [in=60, out=-60, looseness=1.25] (39) to (35);
		\draw [bend right, looseness=1.25] (39) to (35);
		\draw (39) to (35);
		\draw [in=60, out=-60, looseness=1.25] (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/anglefreepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-1.75, -0) {$=$};
		\node [style=rn] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-2.25, -0) {$\pi$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style={H box}] (9) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw [bend right=75, looseness=1.75] (7) to (9);
		\draw [bend left=75, looseness=1.75] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/anglefreepidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style={H box}] (5) at (0.75, 0.25) {};
		\node [style=gn] (6) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0.25) {};
		\node [style={H box}] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=rn] (11) at (1.75, 0.25) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (5);
		\draw [bend left=75, looseness=1.75] (8) to (5);
		\draw (6) to (3.center);
		\draw (12) to (11);
		\draw (13) to (10.center);
		\draw [bend right=75, looseness=1.75] (13) to (9);
		\draw [bend left=75, looseness=1.75] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/anglefreepiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=gn] (1) at (4.75, -0) {$\pi$};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0) {};
		\node [style=gn] (10) at (3.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (3.75, -0) {$=$};
		\node [style=gn] (12) at (2.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (13) at (2.5, -0) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (1, -0) {};
		\node [style=gn] (16) at (1, -0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=gn] (20) at (2.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=rn] (23) at (2.5, -0) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=gn] (25) at (9.25, -0) {$\pi$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=rn] (27) at (4.25, 0.25) {};
		\node [style=gn] (28) at (4.25, -0.25) {};
		\node [style=gn] (29) at (5.25, 0.25) {};
		\node [style=rn] (30) at (6, 0.75) {};
		\node [style=rn] (31) at (6, 0.75) {};
		\node [style=gn] (32) at (6.5, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (33) at (6.5, -0) {$=$};
		\node [style=none] (34) at (8.75, -0) {$=$};
		\node [style=rn] (35) at (7, 0.25) {};
		\node [style=gn] (36) at (7, -0.5) {};
		\node [style=gn] (37) at (7.5, -0) {$\pi$};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.5, -0.5) {};
		\node [style=rn] (40) at (8, -0.5) {};
		\node [style=gn] (41) at (8, -0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (42) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (8.center) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw [bend right=75, looseness=1.75] (4) to (6);
		\draw [bend left=75, looseness=1.75] (4) to (6);
		\draw (13) to (12);
		\draw (10) to (13);
		\draw (16) to (15);
		\draw (17) to (14.center);
		\draw (17) to (18.center);
		\draw [in=-90, out=-89, looseness=1.75] (17) to (12);
		\draw (23) to (20);
		\draw (21) to (19.center);
		\draw (21) to (22.center);
		\draw [in=90, out=89, looseness=1.75] (21) to (20);
		\draw (24.center) to (26.center);
		\draw (28) to (27);
		\draw (32) to (31);
		\draw (1) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (30);
		\draw [in=60, out=-60, looseness=1.25] (35) to (36);
		\draw [bend right, looseness=1.25] (35) to (36);
		\draw (35) to (36);
		\draw (38.center) to (39.center);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/antiphasexa1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=rn] (2) at (-3, -0.75) {$~\beta~$};
		\node [style=gn] (3) at (-4.25, 0.5) {$~\alpha~$};
		\node [style={H box}] (4) at (-3, 1.25) {};
		\node [style=gn] (5) at (-4.5, -0.75) {$~\gamma~$};
		\node [style=none] (6) at (-4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3) to (4);
		\draw (4) to (0);
		\draw (3) to (5);
		\draw (5) to (0);
		\draw (5) to (6.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/antiphasexa2.tikz <==
\begin{tikzpicture}[scale=0.9]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=gn] (8) at (-0.5, 0.5) {\footnotesize $2\alpha{\splus}\pi $};
		\node [style={H box}] (9) at (-0.5, 1.5) {};
		\node [style=gn] (10) at (-1.25, -0.25) {$~\gamma~$};
		\node [style=rn] (11) at (0, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=60, looseness=1.25] (3.center) to (4.center);
		\draw [bend left=45, looseness=1.25] (3.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [bend right, looseness=1.00] (6.center) to (7.center);
		\draw [bend left, looseness=1.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/antiphasexb1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.5) {$~\alpha~$};
		\node [style=rn] (1) at (2.75, 0.5) {$\alpha{\splus}\pi$};
		\node [style=gn] (2) at (1.75, -0.75) {$~\gamma~$};
		\node [style=gn] (3) at (2, 1.5) {$~\beta~$};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (0);
		\draw (3) to (1);
		\draw (2) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw [bend left=15, looseness=1.25] (1) to (2);
		\draw [bend left=15, looseness=1.00] (0) to (2);
		\draw [bend right=15, looseness=1.00] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/antiphasexb2.tikz <==
\begin{tikzpicture}[scale=1]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=gn] (3) at (0, 1.25) {$~\beta~$};
		\node [style=rn] (4) at (0, 0.5) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=gn] (5) at (0, -0.5) {$~\gamma~$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.25] (1.center) to (0.center);
		\draw [bend left, looseness=1.00] (1.center) to (0.center);
		\draw [bend right, looseness=1.00] (1.center) to (0.center);
		\draw (2.center) to (3);
		\draw [bend left=45, looseness=1.25] (3) to (1.center);
		\draw [bend right=45, looseness=1.25] (3) to (1.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/antiphasexc1.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0.5) {$\alpha{\splus}\pi$};
		\node [style=rn] (1) at (-3.25, 1.25) {$~\beta~$};
		\node [style=gn] (2) at (-3.25, -0.25) {$~\gamma~$};
		\node [style=none] (3) at (-3.25, -1) {};
		\node [style=gn] (4) at (-4, 0.5) {$~\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (1) to (4);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/antiphasexc2.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};\def\arraystretch{0.5}
		\node [style=gn] (4) at (0, -0.25) {$\begin{array}{@{}c@{}}2\alpha{\splus}\\\pi{\splus}\gamma\end{array}$};
		\node [style=rn] (5) at (0, 0.75) {$~\beta~$};
		\node [style=none] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/antiphasexc3.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.5) {};\def\arraystretch{0.5}
		\node [style=gn] (6) at (0, 0.25) {$\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$};
		\node [style=gn] (7) at (0, -0.5) {$~\gamma~$};
		\node [style=rn] (8) at (0, 1) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (5.center) to (3.center);
		\draw [bend right, looseness=1.00] (4.center) to (5.center);
		\draw [bend left, looseness=1.00] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=rn] (4) at (0.75, 0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=rn] (8) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1ruleflipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=gn] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.5, -0.5) {};
		\node [style=rn] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (10.center);
		\draw [bend left=45, looseness=1.25] (2) to (5.center);
		\draw (9) to (2);
		\draw (8) to (4);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1ruleflippedprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=gn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (3.center);
		\draw [bend left=45, looseness=1.25] (4) to (5.center);
		\draw (0) to (4);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1ruleflippedprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=rn] (5) at (2.5, -0) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (0.75, -0) {};
		\node [style=gn] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (5);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1ruleflippedprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=gn] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=rn] (8) at (0.75, 0.75) {};
		\node [style=rn] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (0.center);
		\draw [bend left, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1ruleflippedprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=gn] (3) at (0, -0.25) {};
		\node [style=gn] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (1.75, 0.75) {};
		\node [style=rn] (7) at (1.25, -0.5) {};
		\node [style=rn] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (0.center);
		\draw [bend right=45, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (0.center);
		\draw [bend right, looseness=1.00] (10.center) to (8);
		\draw [bend left, looseness=1.00] (0.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1ruleflippedprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=rn] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (2);
		\draw [bend right, looseness=1.25] (2) to (1);
		\draw [in=165, out=-90, looseness=1.00] (5.center) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1s-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {$~\pi~$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {$~\pi~$};
		\node [style=rn] (6) at (2.75, 0.25) {$~\pi~$};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none,bend left=23] (0) to (4.center);
		\draw [style=none,bend right=23] (0) to (2.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none,] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b1slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (0.5, -0.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw [bend right=45, looseness=1.25] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.5, -0) {$=$};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=gn] (13) at (0, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b2flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (2.25, -0) {$=$};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=rn] (7) at (3, 0) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=gn] (14) at (3, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (15);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (8) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (8);
		\draw [style=none] (4) to (16.center);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (5.center) to (14);
		\draw [style=none] (14) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (14) to (13.center);
		\draw (4) to (15);
		\draw (8) to (6);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=gn] (4) at (-0.5, 0.5) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=gn] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=rn] (8) at (-1.75, 0.25) {};
		\node [style=gn] (9) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (5);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (4) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (6);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/b2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=rn] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4.center) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/bending.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=gn] (5) at (-1, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend left=23, looseness=1.00] (4.center) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/bendingnew-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.55) {};
		\node [style=none] (2) at (-1.75, -0.55) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=gn] (4) at (-1.75, 0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=60, out=90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/bendingnew.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, 0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=120, out=90, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/bendingnew2.tikz <==
\begin{tikzpicture}[scale=0.6, xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0.55) {};
		\node [style=none] (2) at (-1, -0.55) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=gn] (4) at (-1, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (3.center) to (4);
		\draw (4) to (2.center);
		\draw [in=120, out= 90, looseness=2.00] (1.center) to (0.center); %75
		%\draw [bend left=75, looseness=2.00] (1.center) to (0.center); %75
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/biasup1.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$\alpha{\splus}\pi$};
		\node [style=rn] (1) at (-0.5, -0.25) {$~\beta~$};
		\node [style=srn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.5) {$~\alpha~$};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/biasup2.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\alpha{\splus}\pi$};
		\node [style=gn] (7) at (-0.5, 1.25) {$~\alpha~$};
		\node [style=srn] (8) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (4);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/biasup3.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\alpha{\splus}\pi$};
		\node [style=gn] (7) at (-0.5, 1.25) {$~\alpha~$};
		\node [style=srn] (8) at (-0.5, -0) {};
		\node [style=sgn] (9) at (-1.5, -0.25) {};
		\node [style=srn] (10) at (-1, 0.25) {};
		\node [style=srn] (11) at (-1.5, 0.5) {};
		\node [style=sgn] (12) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (7) to (4);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw [bend left=45, looseness=1.00] (11) to (9);
		\draw (11) to (9);
		\draw [bend right=45, looseness=1.00] (11) to (9);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/biasup4.tikz <==
\begin{tikzpicture}[scale=0.85]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (1.5, 0.25) {};
		\node [style=srn] (1) at (1.5, 0.75) {};
		\node [style=gn] (2) at (1.75, 1.25) {$~\alpha~$};
		\node [style=gn] (3) at (2.75, 1.25) {$\alpha{\splus}\pi$};
		\node [style=srn] (4) at (2.25, 0.75) {};
		\node [style=sgn] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=rn] (7) at (1.75, -0.25) {$\beta$};
		\node [style=none] (8) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/biasup5.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (1.5, 0.25) {};
		\node [style=srn] (1) at (1.5, 0.75) {};
		\node [style=gn] (2) at (2.25, 1.75) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=srn] (3) at (2.25, 0.75) {};
		\node [style=sgn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=rn] (6) at (1.75, -0.25) {$\beta$};
		\node [style=none] (7) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw [bend right=60, looseness=1.25] (3) to (2);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (4) to (5.center);
		\draw [bend right=60, looseness=1.25] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/biasup6.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {$\beta$};
		\node [style=srn] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=sgn] (4) at (-0.5, 0.5) {};
		\node [style=sgn] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (0, 1.25) {\footnotesize $2\alpha{\splus}\pi$};
		\node [style=srn] (7) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (7) to (5);
		\draw (4) to (1);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/biasup7.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=gn] (7) at (-0.5, 0.5) {\footnotesize $2\alpha{\splus}\pi $};
		\node [style=srn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (-1.25, -0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=1.00] (0.center) to (1.center);
		\draw [bend left, looseness=1.00] (0.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw [bend right, looseness=1.00] (5.center) to (6.center);
		\draw [bend left, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/capf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, -0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, -0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/capswap.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/colorchange1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=gn] (2) at (3, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style={H box}] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style={H box}] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style={H box}] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (2, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (3) to (4);
		\draw[bend left]  (3) to (9);
		\draw (9) to (8.center);
		\draw (4) to (10.center);
		\draw (3) to (7);
		\draw (7) to (6.center);
		\draw (2) to (0.center);
		\draw[bend right=23] (2) to (1.center);
		\draw[bend left=23] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/colorchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (1.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style={H box}] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/com-0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=gn] (2) at (0, 0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gn] (2) at (0, 1) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=H box] (13) at (-0.5, -0.25) {};
		\node [style=H box] (14) at (0.5, -0.25) {};
		\node [style=H box] (15) at (0.5, -0.75) {};
		\node [style=H box] (16) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0.5, -0.125) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=rn] (30) at (-0.5, -0.125) {};
		\node [style=gn] (31) at (0, 0.85) {};
		\node [style=H box] (32) at (-0.5, -0.5) {};
		\node [style=H box] (33) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw (31) to (2);
		\draw (19) to (32);
		\draw (18) to (33);
		\draw (32) to (30);
		\draw (33) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-11.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=gn] (10) at (0.5, -0.375) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (30) at (-0.5, -0.375) {};
		\node [style=gn] (31) at (0, 0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw (31) to (2);
		\draw (30) to (19);
		\draw (10) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-12.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-13.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.125) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=rn] (29) at (0.5, -0.75) {};
		\node [style=rn] (30) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (30);
		\draw (12.center) to (29);
		\draw [in=-110, out=90] (30) to (2);
		\draw [in=90, out=-70] (2) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gn] (2) at (0, 1) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=H box] (13) at (-0.5, -0.25) {};
		\node [style=H box] (14) at (0.5, -0.25) {};
		\node [style=H box] (15) at (0.5, -0.975) {};
		\node [style=H box] (16) at (-0.5, -0.975) {};
		\node [style=gn] (17) at (-0.5, 0.5) {};
		\node [style=gn] (18) at (0.5, -0.6) {};
		\node [style=gn] (19) at (-0.5, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gn] (2) at (0, 1) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=H box] (13) at (-0.5, -0.25) {};
		\node [style=H box] (14) at (0.5, -0.25) {};
		\node [style=H box] (15) at (0.5, -0.975) {};
		\node [style=H box] (16) at (-0.5, -0.975) {};
		\node [style=gn] (17) at (-0.5, 0.5) {};
		\node [style=gn] (18) at (0.5, -0.6) {};
		\node [style=gn] (19) at (-0.5, -0.6) {};
		\node [style=gn] (20) at (1, 0.25) {};
		\node [style=gn] (21) at (1, -0.425) {};
		\node [style=gn] (22) at (-1, -0.425) {};
		\node [style=gn] (23) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
		\draw (22) to (19);
		\draw (18) to (21);
		\draw (20) to (10);
		\draw (23) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=gn] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.5, -0.5) {};
		\node [style=H box] (14) at (0.5, -0.5) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (17) at (-0.5, 0.75) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=gn] (20) at (1, 0.5) {};
		\node [style=gn] (21) at (1, -0.675) {};
		\node [style=gn] (22) at (-1, -0.675) {};
		\node [style=gn] (23) at (-1, 0.5) {};
		\node [style=H box] (24) at (1.25, -0.1) {};
		\node [style=H box] (25) at (0.75, -0.1) {};
		\node [style=H box] (26) at (-0.75, -0.1) {};
		\node [style=H box] (27) at (-1.25, -0.1) {};
		\node [style=gn] (28) at (-1, -1.25) {};
		\node [style=gn] (29) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (16) to (13);
		\draw (12.center) to (15);
		\draw (15) to (14);
		\draw (22) to (19);
		\draw (18) to (21);
		\draw (20) to (10);
		\draw (23) to (17);
		\draw [bend left] (22) to (27);
		\draw [bend right] (22) to (26);
		\draw [bend left] (27) to (23);
		\draw [bend right] (26) to (23);
		\draw [bend right] (25) to (21);
		\draw [bend right] (21) to (24);
		\draw [bend left] (25) to (20);
		\draw [bend right] (24) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.775) {};
		\node [style=none] (1) at (-0.5, 0.775) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=gn] (4) at (-0.5, -0.475) {};
		\node [style=none] (5) at (-0.5, 0.775) {};
		\node [style=none] (6) at (-0.5, 0.775) {};
		\node [style=none] (7) at (0.5, -0.475) {};
		\node [style=gn] (8) at (0.5, -0.475) {};
		\node [style=none] (9) at (0.5, 0.775) {};
		\node [style=gn] (10) at (0.5, 0.775) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.25, 0.025) {};
		\node [style=H box] (14) at (0.25, 0.025) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (17) at (-0.5, 0.775) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1.25, 0.2) {};
		\node [style=H box] (25) at (0.75, 0.2) {};
		\node [style=H box] (26) at (-0.75, 0.2) {};
		\node [style=H box] (27) at (-1.25, 0.2) {};
		\node [style=gn] (28) at (-1, -1) {};
		\node [style=gn] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw (18) to (8.center);
		\draw (19) to (4.center);
		\draw (4) to (26);
		\draw (26) to (17);
		\draw (8) to (25);
		\draw (25) to (10);
		\draw [in=90, out=0] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-180, out=90] (27) to (2);
		\draw (16) to (4);
		\draw (15) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.825) {};
		\node [style=none] (1) at (-0.5, 0.825) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (4) at (-0.5, -0.125) {};
		\node [style=none] (5) at (-0.5, 0.825) {};
		\node [style=none] (6) at (-0.5, 0.825) {};
		\node [style=none] (7) at (0.5, -0.125) {};
		\node [style=rn] (8) at (0.5, -0.125) {};
		\node [style=none] (9) at (0.5, 0.825) {};
		\node [style=gn] (10) at (0.5, 0.825) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.5, -0.475) {};
		\node [style=H box] (14) at (0.5, -0.475) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (17) at (-0.5, 0.825) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1.25, 0.175) {};
		\node [style=H box] (27) at (-1.25, 0.175) {};
		\node [style=gn] (28) at (-1, -1) {};
		\node [style=gn] (29) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw (18) to (8.center);
		\draw (19) to (4.center);
		\draw [in=90, out=0] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-180, out=90] (27) to (2);
		\draw [bend left] (4) to (17);
		\draw [bend right] (8) to (10);
		\draw (16) to (19);
		\draw (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.575) {};
		\node [style=none] (1) at (0, 0.575) {};
		\node [style=gn] (2) at (0, 1.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0, 0.575) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.45, -0.425) {};
		\node [style=H box] (14) at (0.45, -0.425) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (28) at (-1, -1.25) {};
		\node [style=gn] (29) at (1, -1.25) {};
		\node [style=gn] (30) at (0, 0) {};
		\node [style=rn] (31) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=0] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-180, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw [bend left] (13) to (30);
		\draw [bend left] (30) to (14);
		\draw (19) to (13);
		\draw (18) to (14);
		\draw (30) to (10);
		\draw (31) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.4) {};
		\node [style=none] (1) at (0, 0.4) {};
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0, 0.375) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.45, -0.475) {};
		\node [style=H box] (14) at (0.45, -0.475) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (29) at (1, -1) {};
		\node [style=gn] (30) at (0, -0.125) {};
		\node [style=gn] (31) at (0, 0.85) {};
		\node [style=rn] (32) at (-1, -0.75) {};
		\node [style=gn] (33) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (31) to (1.center);
		\draw [bend right] (0.center) to (31);
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw [bend left] (13) to (30);
		\draw [bend left] (30) to (14);
		\draw (19) to (13);
		\draw (18) to (14);
		\draw (30) to (10);
		\draw (31) to (2);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 1.375) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rn] (10) at (0, 0.375) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=H box] (13) at (-0.45, -0.475) {};
		\node [style=H box] (14) at (0.45, -0.475) {};
		\node [style=H box] (15) at (0.5, -1.225) {};
		\node [style=H box] (16) at (-0.5, -1.225) {};
		\node [style=gn] (18) at (0.5, -0.85) {};
		\node [style=gn] (19) at (-0.5, -0.85) {};
		\node [style=H box] (24) at (1, 0.425) {};
		\node [style=H box] (27) at (-1, 0.425) {};
		\node [style=gn] (30) at (0, -0.125) {};
		\node [style=gn] (31) at (0, 0.85) {};
		\node [style=rn] (32) at (-1, -0.75) {};
		\node [style=gn] (33) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11.center) to (16);
		\draw (12.center) to (15);
		\draw [in=90, out=-20] (2) to (24);
		\draw [in=-90, out=45] (18) to (24);
		\draw [in=-90, out=135] (19) to (27);
		\draw [in=-160, out=90] (27) to (2);
		\draw (16) to (19);
		\draw (15) to (18);
		\draw [bend left] (13) to (30);
		\draw [bend left] (30) to (14);
		\draw (19) to (13);
		\draw (18) to (14);
		\draw (30) to (10);
		\draw (31) to (2);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-R.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=gn] (2) at (0, -0.5) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (1.center);
		\draw [bend left] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (2);
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=-90, out=-90, looseness=3.00] (2.center) to (11.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
		\draw [in=-90, out=90] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-USD-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-60] (2) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=-180, out=-135, looseness=1.50] (2.center) to (11.center);
		\draw [in=-90, out=0] (11.center) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com-USD-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (2) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw (2) to (4.center);
		\draw [in=-90, out=-60, looseness=2.00] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com_USD-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=90, out=-90] (6.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com_USD-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (2);
		\draw  [in=-90, out=60] (2) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=90, looseness=3.00] (2.center) to (11.center);
		\draw [in=90, out=-90] (9.center) to (4.center);
		\draw [in=90, out=-90] (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com_USD-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (11) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (2) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (8.center);
		\draw [in=180, out=135, looseness=1.50] (2.center) to (11.center);
		\draw [in=90, out=0] (11.center) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com_USD-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (2) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (8.center);
		\draw (2) to (4.center);
		\draw [in=90, out=60, looseness=2] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/com_USD-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=gn] (2) at (0, 0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.5, 1.5) {$RG$};
		\node [style=label] (1) at (1.5, 1.5) {$RG^+$};
		\node [style=label] (2) at (0, -0) {$RGB$};
		\node [style=label] (3) at (0, -2.5) {$FdHilb_Q$};
		\node [style=none] (4) at (-0.5, 1) {$\mathfrak{T}$};
		\node [style=none] (5) at (0.5, 1) {$\mathfrak{\widehat{T}}$};
		\node [style=none] (6) at (0, 1.75) {$\mathfrak{Q}$};
		\node [style=none] (7) at (1.5, -1.25) {$[\cdot]_{RG^+}$};
		\node [style=none] (8) at (-1.25, -1.25) {$[\cdot]_{RG}$};
		\node [style=none] (9) at (0, -1) {$[\cdot]_{RGB}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15, looseness=1.00] (0) to (3);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/commute1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=gn] (2) at (0, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (2) to (1.center);
		\draw [bend left=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/commute2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=gn] (2) at (0, -0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (1.center);
		\draw [bend left] (0.center) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=-90, out=90] (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/compactstructure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5, -0) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-5.5, -1.75) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=none] (19) at (-5.5, -1.25) {};
		\node [style=none] (20) at (-4.5, -1.25) {};
		\node [style=none] (21) at (-4, -1.75) {$=$};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (-2.5, -1.75) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.75) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (-0.25, -1.75) {};
		\node [style=none] (34) at (0.75, -2.25) {};
		\node [style=none] (35) at (1.75, -2.25) {};
		\node [style=none] (36) at (0.25, -1.75) {$=$};
		\node [style=none] (37) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (17.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (27.center) to (33.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (35.center) to (28.center);
		\draw [bend right=15, looseness=1.00] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/copyandcompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=gn] (2) at (-2.75, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-2.25, -0) {$=$};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=gn] (10) at (-1, -0) { \footnotesize$\alpha$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=gn] (16) at (2.75, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2, -0) {$=$};
		\node [style=gn] (21) at (1.25, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw (2) to (7.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (10);
		\draw (10) to (8.center);
		\draw [bend left=23, looseness=1.00] (21) to (15.center);
		\draw [bend left=23, looseness=1.00] (11.center) to (21);
		\draw [bend right=23, looseness=1.00] (13) to (18.center);
		\draw [bend right=23, looseness=1.00] (19.center) to (13);
		\draw (21) to (14.center);
		\draw [bend left=23, looseness=1.00] (17.center) to (16);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (0, 1.25) {$\frac{-3\pi}{4}$};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.25, 0.5) {$=$};
		\node [style=rn] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countexamplescalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {$=$};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=gn] (2) at (1.5, 1.25) {$\frac{-3\pi}{4}$};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (3, 0.75) {};
		\node [style=gn] (6) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (0.5, 0.5) {};
		\node [style=gn] (8) at (2.5, 0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen1-scal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
		\node [style=gn] (7) at (2.5, 0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen1-scal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=rn] (1) at (3, 0.25) {};
		\node [style=gn] (2) at (2.5, 0.25) {$2\alpha$};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=gn] (9) at (2.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (3);
		\draw (3) to (5.center);
		\draw (1) to (7.center);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen1-scal3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=rn] (1) at (2.5, 0.25) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {$=$};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=gn] (6) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (7) at (3, 0.5) {$2\alpha+\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen1-scalar.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (2, 0.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$~~\alpha~~$};
		\node [style=gn] (5) at (1, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (6) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (5) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=gn] (7) at (2.25, -0) {\footnotesize$2\alpha{+}\pi $};
		\node [style=gn] (8) at (-0.5, -0.25) {};
		\node [style=gn] (9) at (1.5, -0.5) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen2scnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$~~\alpha~~$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (1.5, -0.5) {$\pi{-}\alpha$};
		\node [style=gn] (8) at (2.25, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=rn] (10) at (2.25, -0.5) {$\pi$};
		\node [style=rn] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (10) to (9.center);
		\draw [bend right, looseness=1.00] (8) to (10);
		\draw [bend left, looseness=1.00] (8) to (10);
		\draw (11) to (6);
		\draw (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/countgen3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {$=$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.5, 0.5) {$\alpha$};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
	\node [style=rn] (3) at (1.5, -0.25) {$\pi$};
	\node [style=rn] (3) at (0, -0.25) {$\pi$};
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cup-large.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.6, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cup.tikz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cup.tilz.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.2, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.2, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
		\node [style=none] (3) at (0.2, -0.5) {};
		\node [style=none] (4) at (0.2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (a.center);
		%\draw[bend right=35] (2.center) to (0.center);
		%\draw[bend right=35] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cupf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cupfb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.3, 0.3) {};
		%\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (a) at (0.3, 0.3) {};
		%\node [style=none] (b) at (-0.2, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (1.center) to (0.center);
		%\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=45] (a.center) to (0.center);
		%\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/cupswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/dmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.75) {$\,\,\nicefrac{\pi}{4}\,\,$};
		\node [style=gn] (1) at (-1, 0.75) {$\nicefrac{\text{-}3\pi}{4}$};
		\node [style=rn] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/dmultiplysc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (0.5, 0.75) {$\frac{-3\pi}{4}$};
		\node [style=gn] (3) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (2) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/dotabsorbpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=gn] (2) at (1, -0.75) {};
		\node [style=gn] (3) at (2.25, -0.5) {};
		\node [style=gn] (4) at (0.5, 0) {$\pi$};
		\node [style=gn] (5) at (2.25, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=gn] (8) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (6) to (2);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleintdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (4.center);
		\draw (7.center) to (0);
		\draw (2.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleinthad-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=gn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (7.center);
		\draw (4.center) to (5);
		\draw (5) to (1.center);
		\draw (3) to (5);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleinthad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=gn] (6) at (0, 0.25) {};
		\node [style=rn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleinthadprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
		\node [style=rn] (24) at (1, 0.75) {};
		\node [style=rn] (25) at (1.75, -0.75) {};
		\node [style=gn] (26) at (1.75, 0.75) {};
		\node [style=gn] (27) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (24) to (20);
		\draw (26) to (23);
		\draw (20) to (22);
		\draw (23) to (21);
		\draw (22) to (27);
		\draw (21) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleinthadprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.75, -0.25) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (3.75, 0.25) {};
		\node [style=gn] (4) at (2.5, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=rn] (13) at (3, 0.25) {};
		\node [style=gn] (14) at (2, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=gn] (20) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (2);
		\draw (5) to (11);
		\draw (7) to (15);
		\draw (1) to (9);
		\draw (3) to (13);
		\draw (0) to (12.center);
		\draw (14) to (10);
		\draw (4) to (6);
		\draw (6) to (14);
		\draw (4) to (10);
		\draw (8.center) to (13);
		\draw (17.center) to (3);
		\draw (13) to (0);
		\draw (3) to (20);
		\draw (20) to (0);
		\draw (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleinthadprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1, 0.25) {};
		\node [style=gn] (2) at (0.5, -0) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gn] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=rn] (6) at (1.5, 0.25) {};
		\node [style=rn] (7) at (1.5, -0.75) {};
		\node [style=gn] (8) at (1, 0.75) {};
		\node [style=gn] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (0) to (11);
		\draw (13) to (7);
		\draw (8) to (1);
		\draw [bend left, looseness=1.50] (4) to (12);
		\draw (3.center) to (12);
		\draw (5.center) to (4);
		\draw [bend left=45, looseness=1.50] (12) to (4);
		\draw (12) to (14.center);
		\draw (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleinthadprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.25) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
		\node [style=rn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (6) to (8);
		\draw (5) to (1);
		\draw (11) to (2);
		\draw (9.center) to (3.center);
		\draw (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleintzeroruleconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/doubleintzeroruledisconect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
		\node [style=rn] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/downalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (1.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (1.center) to (3);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/dualizer.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
%		\node [style={square green box}] (0) at (0, 0.25) {};
%		\node [style={square red box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
				\shade[top color=green!30,bottom color=red!30,draw=black] (-0.15,-0.15) rectangle (0.15,0.15);
	\end{pgfonlayer}
\end{tikzpicture} 

==> Minimal_ZX_LMCS/figures/scalars-s/dualizerdef.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=sgn] (4) at (-0.5, -0.5) {};
		\node [style=srn] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivatob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=rn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=gn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (0.5, -0) {$\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (0);
		\draw (2) to (7);
		\draw (7) to (3);
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivatob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=rn] (4) at (0.25, -0.75) {};
		\node [style=gn] (5) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (6) at (-0.25, -0) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=gn] (8) at (-1.25, 0.5) {};
		\node [style=gn] (9) at (-1.25, -0.5) {};
		\node [style=rn] (10) at (-1.25, -0) {};
		\node [style=gn] (11) at (-0.75, -0.5) {};
		\node [style=rn] (12) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (6);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (6) to (4);
		\draw (4) to (7.center);
		\draw (5) to (6);
		\draw (0) to (3);
		\draw (10) to (9);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivatob3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.5) {};
		\node [style=gn] (1) at (-1, 1.25) {$\alpha$};
		\node [style=gn] (2) at (0, 1.25) {$\alpha{+}\pi$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=gn] (6) at (-1, -0.5) {};
		\node [style=rn] (7) at (-1, -0) {};
		\node [style=gn] (8) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (4) to (3.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivatob4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\pi$};
		\node [style=gn] (4) at (0, 1.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (5) at (-0.75, 0.75) {};
		\node [style=gn] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2.center);
		\draw [bend right, looseness=1.00] (4) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
		\draw (6) to (7.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivatob5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=rn] (4) at (0.25, 0.75) {};
		\node [style=gn] (5) at (-0.5, -0.5) {};
		\node [style=rn] (6) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (4) to (1);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivatob6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=gn] (4) at (0.75, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivbtoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=gn] (1) at (0.5, -0) {$\pi{-}\alpha$};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=gn] (3) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (3);
		\draw (0) to (1);
		\draw (1) to (5);
		\draw (3) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivbtoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -1.25) {};
		\node [style=rn] (1) at (-1, -0.75) {};
		\node [style=gn] (2) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=rn] (4) at (0, -1) {};
		\node [style=gn] (5) at (0.5, -0) {$\pi{-}\alpha$};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=rn] (7) at (0, 1.25) {};
		\node [style=gn] (8) at (-0.75, 0.75) {};
		\node [style=rn] (9) at (-0.5, -0.75) {};
		\node [style=gn] (10) at (-0.5, -1.25) {};
		\node [style=rn] (11) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (12) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (13) at (0, -1.5) {$\pi$};
		\node [style=rn] (14) at (0, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3.center) to (7);
		\draw (7) to (2);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (2) to (4);
		\draw (4) to (6.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivbtoc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 1) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=gn] (3) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=gn] (4) at (-0.75, 0.75) {};
		\node [style=rn] (5) at (0, -1.25) {$\pi$};
		\node [style=gn] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=gn] (8) at (0.5, -0) {$\alpha{+}\pi $};
		\node [style=rn] (9) at (0, 1.5) {$\pi$};
		\node [style=rn] (10) at (0, -0.75) {};
		\node [style=rn] (11) at (0.75, 1.5) {$\pi$};
		\node [style=gn] (12) at (0.75, 0.75) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3);
		\draw (0) to (8);
		\draw (8) to (10);
		\draw (3) to (10);
		\draw (10) to (7.center);
		\draw (1) to (6);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivbtoc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (-0.75, -0.75) {};
		\node [style=rn] (3) at (-0.25, -0.75) {$\pi$};
		\node [style=rn] (4) at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (5) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (6) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=rn] (9) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (10) at (0.5, -0) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw [bend right=45, looseness=1.00] (1) to (2);
		\draw (1) to (2);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivbtoc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (1) at (1.25, -0.5) {$2\alpha$};
		\node [style=gn] (2) at (-0.75, -0.25) {};
		\node [style=rn] (3) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\pi{-}\alpha$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=rn] (7) at (-0.25, 0.25) {$\pi$};
		\node [style=rn] (8) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (9) to (5);
		\draw [bend left=45, looseness=1.00] (8) to (2);
		\draw [bend right=45, looseness=1.00] (8) to (2);
		\draw (8) to (2);
		\draw (7) to (4.center);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivbtoc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {$\pi$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=gn] (3) at (0.75, -0) {$\pi{-}\alpha$};
		\node [style=rn] (4) at (0.75, 0.75) {$\pi$};
		\node [style=rn] (5) at (0, -0.25) {$\pi$};
		\node [style=rn] (6) at (0.75, -0.75) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (5) to (2.center);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivctoa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (0.5, -0) {$\alpha{+}\pi$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=rn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (0, 1.25) {};
		\node [style=gn] (7) at (-0.5, -0) {$~~\alpha~~$};
		\node [style=rn] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (8);
		\draw (8) to (7);
		\draw (8) to (3);
		\draw (3) to (5);
		\draw (7) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivctoa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.25) {$~~\alpha~~$};
		\node [style=none] (1) at (0, 2) {};
		\node [style=rn] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (0.5, -0.25) {$\alpha{+}\pi$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=rn] (5) at (0, 1) {};
		\node [style=rn] (6) at (-0.5, 1.5) {};
		\node [style=gn] (7) at (-0.5, 1) {};
		\node [style=rn] (8) at (0.25, -0.75) {$\pi$};
		\node [style=rn] (9) at (0.25, 0.5) {$\pi$};
		\node [style=rn] (10) at (0, -1.75) {$\pi$};
		\node [style=rn] (11) at (0, 1.5) {$\pi$};
		\node [style=gn] (12) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (0);
		\draw (5) to (3);
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivctoa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=rn] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=gn] (4) at (0, -0) {$~~\alpha~~$};
		\node [style=gn] (5) at (0.5, 2) {};
		\node [style=rn] (6) at (0.5, -1.25) {$\pi$};
		\node [style=rn] (7) at (-0.75, 1.5) {$\pi$};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=gn] (9) at (1, -0) {$\pi{-}\alpha$};
		\node [style=rn] (10) at (0.5, 1.5) {$\pi$};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (-0.75, 0.75) {$\alpha{+}\pi$};
		\node [style=gn] (13) at (-1, -1.75) {};
		\node [style=rn] (14) at (-1, -1.25) {};
		\node [style=gn] (15) at (-0.5, -1.75) {};
		\node [style=rn] (16) at (-0.5, -1.25) {};
		\node [style=gn] (17) at (-1, -0.75) {};
		\node [style=rn] (18) at (-1, -0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=rn] (20) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (4);
		\draw (2) to (9);
		\draw (9) to (11);
		\draw (4) to (11);
		\draw (11) to (8.center);
		\draw (7) to (12);
		\draw [bend left=45, looseness=1.00] (14) to (13);
		\draw [bend right=45, looseness=1.00] (14) to (13);
		\draw (14) to (13);
		\draw [bend left=45, looseness=1.00] (16) to (15);
		\draw [bend right=45, looseness=1.00] (16) to (15);
		\draw (16) to (15);
		\draw [bend left=45, looseness=1.00] (18) to (17);
		\draw [bend right=45, looseness=1.00] (18) to (17);
		\draw (18) to (17);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivctoa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style=gn] (2) at (0, 1.5) {};
		\node [style=rn] (3) at (0, -0.5) {$\pi$};
		\node [style=rn] (4) at (0, 1) {$\pi$};
		\node [style=rn] (5) at (0.75, 1.75) {$\pi$};
		\node [style=rn] (6) at (0, -0) {$\pi$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=rn] (9) at (0, 0.5) {$\pi$};
		\node [style=rn] (10) at (0.75, -0.25) {$\pi$};
		\node [style=gn] (11) at (0.75, -1) {$\alpha{-}\pi$};
		\node [style=gn] (12) at (0.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (13) at (0.75, 0.25) {$2\alpha$};
		\node [style=gn] (14) at (-1, -0.75) {};
		\node [style=rn] (15) at (-1, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.75) {};
		\node [style=rn] (17) at (-0.5, -0.25) {};
		\node [style=gn] (18) at (-1, 0.25) {};
		\node [style=rn] (19) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
		\draw (10) to (11);
		\draw (5) to (12);
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.00] (15) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (14);
		\draw (15) to (14);
		\draw [bend left=45, looseness=1.00] (17) to (16);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw (17) to (16);
		\draw [bend left=45, looseness=1.00] (19) to (18);
		\draw [bend right=45, looseness=1.00] (19) to (18);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivctoa5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=gn] (2) at (0.25, 0.5) {};
		\node [style=rn] (3) at (0.25, 1) {$\pi$};
		\node [style=rn] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=gn] (6) at (0, -0.25) {$\pi{-}\alpha$};
		\node [style=rn] (7) at (0, -1) {$2\alpha$};
		\node [style=gn] (8) at (1, -0.25) {$\alpha{+}\pi$};
		\node [style=gn] (9) at (-0.5, 0.25) {};
		\node [style=rn] (10) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw (4) to (5.center);
		\draw (6) to (7);
		\draw (2) to (6);
		\draw (2) to (8);
		\draw (2) to (3);
		\draw [bend left=45, looseness=1.00] (10) to (9);
		\draw [bend right=45, looseness=1.00] (10) to (9);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivctoa6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=gn] (2) at (0.25, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=rn] (5) at (-0.25, 0.25) {};
		\node [style=gn] (6) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw [bend right=45, looseness=1.00] (3) to (4);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0.25) {};
		\node [style=rn] (1) at (-3.25, 0.25) {};
		\node [style=gn] (2) at (4.75, 1) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (3) at (-3.75, -0.25) {};
		\node [style=gn] (4) at (-0.25, 1.25) {$\pi{-}\alpha$};
		\node [style=none] (5) at (4.75, -0.5) {};
		\node [style=gn] (6) at (-3.75, 1) {$~~\alpha~~$};
		\node [style=none] (7) at (-2.5, 0.25) {$=$};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=rn] (9) at (4.75, -0) {$\pi$};
		\node [style=gn] (10) at (-2.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (11) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (12) at (-1.75, 0.25) {};
		\node [style=gn] (13) at (-1.75, 1) {$~~\alpha~~$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=gn] (15) at (-1.75, -0.25) {};
		\node [style=rn] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (0.25, 0.25) {$=$};
		\node [style=rn] (18) at (-1.25, -0.25) {$\pi$};
		\node [style=gn] (19) at (1.5, 1) {$~~\alpha~~$};
		\node [style=rn] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=gn] (22) at (2.5, 1) {$\pi{+}\alpha$};
		\node [style=rn] (23) at (2, -0.25) {$\pi$};
		\node [style=rn] (24) at (4, 0.75) {$\pi$};
		\node [style=gn] (25) at (4, -0) {$\pi{-}\alpha$};
		\node [style=none] (26) at (3.25, 0.25) {$=$};
		\node [style=rn] (27) at (1, 0.5) {$\pi$};
		\node [style=gn] (28) at (1, -0.25) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (10) to (1);
		\draw (1) to (8.center);
		\draw (9) to (5.center);
		\draw [bend right, looseness=1.00] (2) to (9);
		\draw [bend left, looseness=1.00] (2) to (9);
		\draw (0) to (3);
		\draw (11) to (4);
		\draw (13) to (16);
		\draw (16) to (14.center);
		\draw (12) to (15);
		\draw (11) to (16);
		\draw (19) to (20);
		\draw (22) to (20);
		\draw (20) to (21.center);
		\draw (24) to (25);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.5, 0.25) {$~~\alpha~~$};
		\node [style=none] (1) at (-8, -1) {};
		\node [style=rn] (2) at (-8, 1) {};
		\node [style=rn] (3) at (-8, -0.5) {};
		\node [style=none] (4) at (-6.75, 0.25) {$=$};
		\node [style=gn] (5) at (-8.5, 1) {};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=gn] (7) at (-8.5, -0.5) {};
		\node [style=gn] (8) at (-7.5, 0.25) {$\pi{-}\alpha$};
		\node [style=gn] (9) at (-3.75, 0.75) {$\pi{-}\alpha$};
		\node [style=rn] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=gn] (12) at (-4.25, 0.25) {};
		\node [style=rn] (13) at (-4.75, -0.5) {};
		\node [style=gn] (14) at (-5.5, 0.75) {$\alpha$};
		\node [style=gn] (15) at (-5.25, 0.25) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=rn] (17) at (-2, 0.5) {};
		\node [style=gn] (18) at (-2.5, 1.25) {$\alpha$};
		\node [style=gn] (19) at (-1.5, 1.25) {$\pi{-}\alpha$};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (-1.5, -0.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-3, 0.25) {$=$};
		\node [style=gn] (24) at (-6.25, 0.75) {};
		\node [style=gn] (25) at (-6.25, -0.25) {};
		\node [style=rn] (26) at (-6.25, 0.25) {};
		\node [style=gn] (27) at (-5.75, -0.25) {};
		\node [style=rn] (28) at (-5.75, 0.25) {};
		\node [style=gn] (29) at (-2.5, -0.5) {};
		\node [style=rn] (30) at (-2.5, -0) {};
		\node [style=gn] (31) at (-2.5, 0.5) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=rn] (33) at (1, 0.25) {$\pi$};
		\node [style=gn] (34) at (1, -0.5) {$\pi{-}\alpha$};
		\node [style=rn] (35) at (1.75, 0.25) {$\pi$};
		\node [style=gn] (36) at (1.75, 1.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (37) at (4, 0.25) {$\pi$};
		\node [style=gn] (38) at (4, -0.5) {$\pi{-}\alpha$};
		\node [style=none] (39) at (0, -0) {$=$};
		\node [style=gn] (40) at (1, 0.75) {};
		\node [style=gn] (41) at (1.75, -0.25) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (2.75, 0.5) {};
		\node [style=none] (44) at (3.25, -0) {$=$};
		\node [style=gn] (45) at (4, 1) {\footnotesize $2\alpha{+}\pi $};
		\node [style=gn] (46) at (4.75, -0.25) {};
		\node [style=none] (47) at (4.75, -1) {};
		\node [style=none] (48) at (-6.75, -3.25) {$=$};
		\node [style=none] (49) at (5.25, 0.5) {};
		\node [style=rn] (50) at (4.75, 0.5) {$\pi$};
		\node [style=gn] (51) at (6, -0.5) {};
		\node [style=gn] (52) at (5.5, -0.5) {};
		\node [style=rn] (53) at (5.5, -0) {};
		\node [style=rn] (54) at (6, 0.25) {};
		\node [style=rn] (55) at (-6, -3) {$\pi$};
		\node [style=gn] (56) at (-6, -3.75) {$\pi{-}\alpha$};
		\node [style=gn] (57) at (-6, -2.25) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (58) at (-1.5, -3) {$\pi$};
		\node [style=rn] (59) at (-1.5, -3.75) {$2\alpha$};
		\node [style=rn] (60) at (-5.25, -2.75) {};
		\node [style=gn] (61) at (-5.25, -3.5) {};
		\node [style=rn] (62) at (-4.75, -3.5) {$\pi$};
		\node [style=none] (63) at (-4.75, -2.25) {};
		\node [style=rn] (64) at (-4.75, -3) {$\pi$};
		\node [style=none] (65) at (-4.75, -4.25) {};
		\node [style=gn] (66) at (-3.5, -3.5) {};
		\node [style=rn] (67) at (-3, -3.5) {$\pi$};
		\node [style=none] (68) at (-3, -2.25) {};
		\node [style=none] (69) at (-4, -3.25) {$=$};
		\node [style=gn] (70) at (-2.25, -3.75) {$\pi{-}\alpha$};
		\node [style=none] (71) at (-3, -4.25) {};
		\node [style=rn] (72) at (-3, -3) {$\pi$};
		\node [style=rn] (73) at (-3.5, -2.75) {};
		\node [style=rn] (74) at (-2.25, -3) {$\pi$};
		\node [style=none] (75) at (-0.75, -3.25) {$=$};
		\node [style=rn] (76) at (0, -3) {$\pi$};
		\node [style=none] (77) at (0, -2.25) {};
		\node [style=none] (78) at (0, -4.25) {};
		\node [style=gn] (79) at (0.75, -3.25) {$\pi{-}\alpha$};
		\node [style=rn] (80) at (0.75, -2.5) {$\pi$};
		\node [style=rn] (81) at (0, -3.5) {$\pi$};
		\node [style=rn] (82) at (0.75, -4) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (2) to (8);
		\draw (8) to (3);
		\draw (0) to (3);
		\draw (3) to (1.center);
		\draw (11.center) to (10);
		\draw (10) to (15);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (15) to (13);
		\draw (13) to (16.center);
		\draw (14) to (15);
		\draw (9) to (12);
		\draw (18) to (17);
		\draw (19) to (17);
		\draw (17) to (21);
		\draw (21) to (22.center);
		\draw (21) to (20.center);
		\draw (26) to (25);
		\draw (28) to (27);
		\draw (30) to (29);
		\draw (35) to (32.center);
		\draw [bend right, looseness=1.00] (36) to (35);
		\draw [bend left, looseness=1.00] (36) to (35);
		\draw (33) to (34);
		\draw (37) to (38);
		\draw (41) to (42.center);
		\draw (41) to (43.center);
		\draw (46) to (47.center);
		\draw (46) to (49.center);
		\draw (50) to (46);
		\draw [bend left=45, looseness=1.00] (54) to (51);
		\draw (53) to (52);
		\draw [bend right=45, looseness=1.00] (54) to (51);
		\draw (54) to (51);
		\draw (55) to (56);
		\draw (58) to (59);
		\draw [bend left=45, looseness=1.00] (60) to (61);
		\draw [bend right=45, looseness=1.00] (60) to (61);
		\draw (60) to (61);
		\draw (64) to (63.center);
		\draw (62) to (65.center);
		\draw (74) to (70);
		\draw [bend left=45, looseness=1.00] (73) to (66);
		\draw [bend right=45, looseness=1.00] (73) to (66);
		\draw (73) to (66);
		\draw (72) to (68.center);
		\draw (67) to (71.center);
		\draw (80) to (79);
		\draw (76) to (77.center);
		\draw (81) to (78.center);
		\draw (79) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 1.5) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=gn] (2) at (-7.5, 0.75) {$~~\alpha~~$};
		\node [style=gn] (3) at (-6.5, 0.75) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-7, -0) {};
		\node [style=none] (5) at (-7, -0.5) {};
		\node [style=none] (6) at (-5.75, 0.75) {$=$};
		\node [style=gn] (7) at (-7.5, 1.5) {};
		\node [style=gn] (8) at (-7.5, -0) {};
		\node [style=rn] (9) at (6.75, 0.5) {};
		\node [style=none] (10) at (6.75, -0.25) {};
		\node [style=rn] (11) at (6.75, 1) {};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=gn] (13) at (7.5, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (14) at (0.5, 1) {};
		\node [style=gn] (15) at (-3.5, -0.25) {};
		\node [style=rn] (16) at (-3.5, 0.25) {};
		\node [style=gn] (17) at (0.5, 0.25) {};
		\node [style=gn] (18) at (-4.75, 0.75) {$~~\alpha~~$};
		\node [style=gn] (19) at (4.75, 1.75) {};
		\node [style=none] (20) at (-4.25, 2.75) {};
		\node [style=rn] (21) at (-4.25, -0.25) {};
		\node [style=gn] (22) at (-3.75, 0.75) {$\alpha{-}\pi$};
		\node [style=none] (23) at (-4.25, -1) {};
		\node [style=rn] (24) at (-4.25, 2) {};
		\node [style=gn] (25) at (-5, 1.5) {};
		\node [style=rn] (26) at (-5, 0.25) {};
		\node [style=gn] (27) at (-5, -0.25) {};
		\node [style=rn] (28) at (-4, 0.25) {$\pi$};
		\node [style=rn] (29) at (-4, 1.5) {$\pi$};
		\node [style=rn] (30) at (-4.25, -0.75) {$\pi$};
		\node [style=rn] (31) at (-4.25, 2.5) {$\pi$};
		\node [style=rn] (32) at (1, 0.25) {$\pi$};
		\node [style=none] (33) at (-2.75, 0.75) {$=$};
		\node [style=none] (34) at (3.25, 0.75) {$=$};
		\node [style=none] (35) at (6.25, 0.75) {$=$};
		\node [style=rn] (36) at (-1.5, 1.75) {};
		\node [style=rn] (37) at (-2.25, 0.25) {};
		\node [style=none] (38) at (0, 0.75) {$=$};
		\node [style=none] (39) at (-1.5, 2.75) {};
		\node [style=gn] (40) at (-2, 0.75) {$~~\alpha~~$};
		\node [style=rn] (41) at (1, 1.75) {$\pi$};
		\node [style=gn] (42) at (-2.25, 1.5) {};
		\node [style=rn] (43) at (-1.5, -0.5) {$\pi$};
		\node [style=rn] (44) at (-0.75, 2.5) {$\pi$};
		\node [style=gn] (45) at (-2.25, -0.25) {};
		\node [style=none] (46) at (-1.5, -1) {};
		\node [style=gn] (47) at (-1, 0.75) {$\pi{-}\alpha$};
		\node [style=rn] (48) at (-1.5, 2.25) {$\pi$};
		\node [style=rn] (49) at (-1.5, -0) {};
		\node [style=gn] (50) at (-0.75, 1.75) {$\alpha{-}\pi$};
		\node [style=rn] (51) at (1.75, 1.75) {$\pi$};
		\node [style=rn] (52) at (1, 0.75) {$\pi$};
		\node [style=none] (53) at (1, -0) {};
		\node [style=rn] (54) at (4.75, 2.25) {$\pi$};
		\node [style=none] (55) at (1, 2) {};
		\node [style=rn] (56) at (1, 1.25) {$\pi$};
		\node [style=rn] (57) at (2.5, 1) {$\pi$};
		\node [style=gn] (58) at (2.5, 0.25) {$\alpha{-}\pi$};
		\node [style=gn] (59) at (1.75, 1) {$\pi{-}\alpha$};
		\node [style=rn] (60) at (1.75, 0.25) {$2\alpha$};
		\node [style=rn] (61) at (3.75, 0.75) {};
		\node [style=rn] (62) at (3.75, 1.25) {};
		\node [style=none] (63) at (3.75, 2) {};
		\node [style=none] (64) at (3.75, -0) {};
		\node [style=gn] (65) at (4.5, 1) {$\pi{-}\alpha$};
		\node [style=rn] (66) at (4.5, 0.25) {$2\alpha$};
		\node [style=gn] (67) at (5.5, 1) {$\alpha{-}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
		\draw [bend left=45, looseness=1.00] (14) to (17);
		\draw (16) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (17);
		\draw (14) to (17);
		\draw (20.center) to (24);
		\draw (24) to (18);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (18) to (21);
		\draw (21) to (23.center);
		\draw (26) to (27);
		\draw (39.center) to (36);
		\draw (36) to (40);
		\draw (36) to (47);
		\draw (47) to (49);
		\draw (40) to (49);
		\draw (49) to (46.center);
		\draw (37) to (45);
		\draw (44) to (50);
		\draw (52) to (53.center);
		\draw (56) to (55.center);
		\draw (57) to (58);
		\draw (51) to (59);
		\draw (59) to (60);
		\draw (61) to (64.center);
		\draw (62) to (63.center);
		\draw (65) to (66);
		\draw (19) to (65);
		\draw (19) to (67);
		\draw (19) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/equivproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (1) at (5, -0.5) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=rn] (3) at (-5.75, -0.25) {};
		\node [style=none] (4) at (-4.75, -0.25) {$=$};
		\node [style=none] (5) at (5, -1) {};
		\node [style=gn] (6) at (-6.25, 0.5) {$~~\alpha~~$};
		\node [style=gn] (7) at (5, 0.5) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (8) at (1, -0.25) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1.75, -0) {\footnotesize $2\alpha{+}\pi $};
		\node [style=none] (11) at (-0.5, -0) {$=$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.5, -0) {$=$};
		\node [style=rn] (15) at (-4, 0.5) {};
		\node [style=gn] (16) at (-4, -0) {};
		\node [style=rn] (17) at (-4, -0.5) {};
		\node [style=gn] (18) at (-4, -1) {};
		\node [style=gn] (19) at (-3, 0.25) {};
		\node [style=rn] (20) at (-3, 1) {};
		\node [style=gn] (21) at (-3.5, -1) {};
		\node [style=rn] (22) at (-3.5, -0.25) {};
		\node [style=gn] (23) at (-3, -1) {};
		\node [style=rn] (24) at (-3, -0.25) {};
		\node [style=gn] (25) at (-3.5, 0.25) {};
		\node [style=none] (26) at (-1.75, -1.25) {};
		\node [style=none] (27) at (4, -0) {$=$};
		\node [style=gn] (28) at (-1.25, -0) {$\alpha{-}\pi$};
		\node [style=gn] (29) at (1, 1) {};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=gn] (31) at (3.25, 0.75) {\footnotesize $2\alpha{+}\pi $};
		\node [style=rn] (32) at (-1.75, -0.75) {};
		\node [style=gn] (33) at (-1.75, 1.25) {};
		\node [style=gn] (34) at (-2.25, -0) {$~~\alpha~~$};
		\node [style=rn] (35) at (-1.75, 0.75) {};
		\node [style=rn] (36) at (0.5, 1) {};
		\node [style=gn] (37) at (0, -1) {};
		\node [style=rn] (38) at (0, -0.25) {};
		\node [style=rn] (39) at (0.5, -0.25) {};
		\node [style=gn] (40) at (0.5, 0.25) {};
		\node [style=gn] (41) at (0.5, -1) {};
		\node [style=none] (42) at (3.25, -1.25) {};
		\node [style=rn] (43) at (3.25, -0.75) {};
		\node [style=gn] (44) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
		\draw (8) to (13.center);
		\draw (9) to (12.center);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend left=45, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=1.00] (22) to (21);
		\draw (22) to (21);
		\draw [bend left=45, looseness=1.00] (24) to (23);
		\draw [bend right=45, looseness=1.00] (24) to (23);
		\draw (24) to (23);
		\draw (30.center) to (35);
		\draw (35) to (34);
		\draw (35) to (28);
		\draw (28) to (32);
		\draw (34) to (32);
		\draw (32) to (26.center);
		\draw [bend left=45, looseness=1.00] (36) to (40);
		\draw [bend right=45, looseness=1.00] (36) to (40);
		\draw (36) to (40);
		\draw [bend left=45, looseness=1.00] (38) to (37);
		\draw [bend right=45, looseness=1.00] (38) to (37);
		\draw (38) to (37);
		\draw [bend left=45, looseness=1.00] (39) to (41);
		\draw [bend right=45, looseness=1.00] (39) to (41);
		\draw (39) to (41);
		\draw (43) to (42.center);
		\draw [bend right, looseness=1.00] (44) to (43);
		\draw [bend left, looseness=1.00] (44) to (43);
		\draw (31) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0) {};
		\node [style=gn] (1) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style={H box}] (6) at (-0.75, -0) {};
		\node [style=gn] (7) at (1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (9.center) to (6);
		\draw (8.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernewanglepart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=gn] (1) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernewanglepartdoubled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {};
		\node [style=rn] (1) at (0, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=rn] (3) at (1.5, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (0, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=gn] (7) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (-0.75, -0) {};
		\node [style=gn] (9) at (0.75, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=gn] (11) at (-0.75, -0.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (0);
		\draw (0) to (4);
		\draw (4) to (2.center);
		\draw (0) to (3);
		\draw (10.center) to (7);
		\draw (7) to (8);
		\draw (8) to (11);
		\draw (11) to (6.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/eulernewanglepartdoubled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=rn] (2) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=rn] (5) at (-1, -0) {};
		\node [style=gn] (6) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=gn] (8) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (9) at (-1, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (0.center);
		\draw (1) to (10);
		\draw (11.center) to (9);
		\draw (9) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernewintprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.25) {};
		\node [style=gn] (1) at (0.75, 0.5) {};
		\node [style=rn] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=gn] (4) at (-1, 0.75) {};
		\node [style=gn] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=gn] (7) at (-0.5, 0.75) {};
		\node [style=rn] (8) at (-0.5, -0) {};
		\node [style=rn] (9) at (0.25, 0.75) {};
		\node [style=rn] (10) at (1.5, 0.5) {};
		\node [style=rn] (11) at (1.5, 1) {};
		\node [style=rn] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=rn] (14) at (0.25, -0.75) {};
		\node [style=rn] (15) at (-0.5, -0) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=gn] (17) at (-1, -0.25) {};
		\node [style=gn] (18) at (0.75, 1) {};
		\node [style=rn] (19) at (-1, 0.25) {};
		\node [style=gn] (20) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7);
		\draw (16.center) to (9);
		\draw (7) to (9);
		\draw (0) to (12);
		\draw (17) to (2);
		\draw (4) to (19);
		\draw (5) to (14);
		\draw (5) to (6.center);
		\draw (14) to (3.center);
		\draw (7) to (5);
		\draw (9) to (14);
		\draw (1) to (10);
		\draw (11) to (10);
		\draw (18) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (15);
		\draw [bend left=15, looseness=1.00] (10) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernewintprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {};
		\node [style=rn] (1) at (-1, -0.25) {};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=rn] (4) at (0.75, -0.75) {};
		\node [style=rn] (5) at (0, -0) {};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [style=gn] (7) at (0, -0.75) {};
		\node [style=gn] (8) at (-0.5, -0.25) {};
		\node [style=rn] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=rn] (13) at (-0.5, 0.25) {};
		\node [style=rn] (14) at (-0.5, -0.75) {};
		\node [style=gn] (15) at (0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (11.center) to (9);
		\draw (6) to (9);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (2) to (13);
		\draw (7) to (4);
		\draw (7) to (12.center);
		\draw (4) to (10.center);
		\draw (6) to (7);
		\draw (9) to (4);
		\draw (5) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernewintprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=rn] (4) at (1.25, -0.25) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=gn] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=gn] (10) at (1.25, 0.25) {};
		\node [style=gn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (1) to (0);
		\draw (10) to (6);
		\draw (4) to (2.center);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (6) to (4);
		\draw (10) to (11);
		\draw (11) to (4);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernewintprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=gn] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=gn] (5) at (0.25, 0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (5) to (8);
		\draw [bend left, looseness=1.50] (7) to (6);
		\draw (9.center) to (6);
		\draw (4.center) to (7);
		\draw [bend left=45, looseness=1.50] (6) to (7);
		\draw (6) to (2.center);
		\draw (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulernewnecprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.5) {};
		\node [style=rn] (1) at (0.25, 0.25) {};
		\node [style=gn] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=gn] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw (3.center) to (2);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulerold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=rn] (2) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=gn] (5) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-1.75, -0.25) {};
		\node [style=rn] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (1.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=gn] (11) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (12) at (-1.25, -0.25) {};
		\node [style=rn] (13) at (-1.75, 0.25) {};
		\node [style=gn] (14) at (1.5, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (9);
		\draw (9) to (14);
		\draw (14) to (1.center);
		\draw (2) to (11);
		\draw (10.center) to (0);
		\draw (3.center) to (0);
		\draw (7) to (12);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/euleroldformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-4.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=gn] (7) at (6.5, -0.25) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=rn] (9) at (6.5, 0.25) {};
		\node [style=rn] (10) at (7, 0.25) {};
		\node [style=gn] (11) at (7, -0.25) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style={H box}] (13) at (7.5, -0) {};
		\node [style=none] (14) at (-3.25, -0) {$=$};
		\node [style=gn] (15) at (-2, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=gn] (18) at (-2.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, -0) {$=$};
		\node [style=rn] (21) at (-2.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (22) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, -0.25) {};
		\node [style=rn] (26) at (4.5, 0.5) {};
		\node [style=gn] (27) at (4.5, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, -0) {$=$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=rn] (35) at (-0.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (36) at (1.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (37) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (3, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (3.5, -0.25) {};
		\node [style=rn] (42) at (5, 0.25) {};
		\node [style=gn] (43) at (2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (6, -0) {$=$};
		\node [style=gn] (46) at (5.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (47) at (5, 1.25) {};
		\node [style=rn] (48) at (3.5, 0.5) {};
		\node [style=gn] (49) at (4, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (50) at (2.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (0);
		\draw (12.center) to (13);
		\draw (8.center) to (13);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (17.center) to (15);
		\draw (15) to (19);
		\draw (19) to (22);
		\draw (22) to (16.center);
		\draw (21) to (18);
		\draw (19) to (23);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw (34.center) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (32.center);
		\draw (35) to (30);
		\draw (29) to (36);
		\draw [in=60, out=-60, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.25] (48) to (41);
		\draw (48) to (41);
		\draw (47.center) to (38);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (44.center);
		\draw (42) to (46);
		\draw (50) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulertwoform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=gn] (6) at (3, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=gn] (8) at (3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=gn] (10) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (9.center) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (11.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eulertwoformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=rn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=gn] (4) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-0.5, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {$=$};
		\node [style=gn] (10) at (-2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=gn] (12) at (-0.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (13) at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (14) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (15) at (0.5, -0.25) {$=$};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (2.25, -0.25) {$=$};
		\node [style=gn] (18) at (2.25, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (19) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (21) at (1.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=rn] (23) at (1.25, -0) {};
		\node [style=gn] (24) at (3, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=gn] (26) at (3, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (27) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (28) at (3, -1.25) {};
		\node [style=rn] (29) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (10) to (1.center);
		\draw (8) to (4);
		\draw (3.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (0.center);
		\draw (2) to (7);
		\draw (16.center) to (21);
		\draw (21) to (23);
		\draw (23) to (19);
		\draw (19) to (22.center);
		\draw (23) to (18);
		\draw (25.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26);
		\draw (26) to (28.center);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/eusoundpf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (-2.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (-2.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-2.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, -1.25) {};
		\node [style=gn] (7) at (-1.5, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=gn] (10) at (-1.5, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=gn] (12) at (-0.75, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (13) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=gn] (15) at (-0.75, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=rn] (17) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (18) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-3, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (-3, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (0.5, -0.75) {};
		\node [style={H box}] (22) at (1, -0) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=rn] (24) at (0.5, -0.25) {};
		\node [style=rn] (25) at (0.5, 0.75) {};
		\node [style=gn] (26) at (0.5, 0.25) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (0, -0) {$=$};
		\node [style=gn] (29) at (1.5, -0.75) {};
		\node [style=rn] (30) at (1.5, 0.75) {};
		\node [style={H box}] (31) at (2, -0) {};
		\node [style=gn] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=rn] (35) at (1.5, -0.25) {};
		\node [style=gn] (36) at (2.5, -0.75) {};
		\node [style=rn] (37) at (2.5, 0.75) {};
		\node [style={H box}] (38) at (3, -0) {};
		\node [style=gn] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (3, -0.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=rn] (42) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (5.center) to (4);
		\draw (4) to (1);
		\draw (2) to (6.center);
		\draw (8) to (10);
		\draw (11.center) to (7);
		\draw (7) to (8);
		\draw (10) to (9.center);
		\draw (13) to (15);
		\draw (16.center) to (12);
		\draw (12) to (13);
		\draw (15) to (14.center);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (23.center) to (22);
		\draw (27.center) to (22);
		\draw (25) to (26);
		\draw (24) to (21);
		\draw (34.center) to (31);
		\draw (33.center) to (31);
		\draw (30) to (32);
		\draw (35) to (29);
		\draw (41.center) to (38);
		\draw (40.center) to (38);
		\draw (37) to (39);
		\draw (42) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/gbia1.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, -0.5) {...};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=srn] (5) at (-1.75, 0.25) {};
		\node [style=sgn] (6) at (-1.75, -0.25) {};
		\node [style=sgn] (7) at (-1.25, -0.25) {};
		\node [style=srn] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-1.5, -0) {...};
		\node [style=sgn] (10) at (-0.5, 0.5) {};
		\node [style=sgn] (11) at (0.5, 0.5) {};
		\node [style=srn] (12) at (-0.75, -0.25) {};
		\node [style=srn] (18) at (-0.3, -0.25) {};
		\node [style=srn] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-0.5, 1) {};
			\node [style=none] (19) at (-0.3, -0.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep={5 pt}]{$k$} (4.center);
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$k-1$} (1.center);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (14.center) to (10);
		\draw (15.center) to (11);
		\draw (11) to (13);
		\draw (18) to (19);
			\draw (18) to (10);
				\draw (18) to (11);
		\draw (10) to (12);
		\draw (12) to (16.center);
		\draw (13) to (17.center);
		\draw (12) to (11);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/gbia2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=gn] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=rn] (5) at (-0.25, 0.75) {};
		\node [style=rn] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep={5 pt}]{$k$} (2.center);
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (4) to (6);
		\draw (3) to (5);
		\draw (5) to (9.center);
		\draw (6) to (10.center);
		\draw (5) to (4);
		\draw (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/gbia3.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, -0.5) {...};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		%\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.75, -1) {};
		%\node [style=srn] (5) at (-1.75, 0.25) {};
		%\node [style=sgn] (6) at (-1.75, -0.25) {};
		%\node [style=sgn] (7) at (-1.25, -0.25) {};
		%\node [style=srn] (8) at (-1.25, 0.25) {};
		%\node [style=none] (9) at (-1.5, -0) {...};
		\node [style=sgn] (10) at (0, 0.5) {};
		%\node [style=sgn] (11) at (0.5, 0.5) {};
		%\node [style=srn] (12) at (-0.75, -0.25) {};
		\node [style=srn] (18) at (0, 0) {};
		%\node [style=srn] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.3, -0.75) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep={5 pt}]{$k$} (4.center);
		%\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$k-1$} (1.center);
		%\draw (5) to (6);
		%\draw (8) to (7);
		\draw (14.center) to (10);
		\draw (15.center) to (10);
		\draw (10) to (18);
		\draw (18) to (19);
			%\draw (18) to (10);
				%\draw (18) to (11);
		%\draw (10) to (12);
		\draw (18) to (16.center);
		\draw (18) to (17.center);
		%\draw (18) to (11);
		%\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/greencommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gn] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (7.center) to (2);
		\draw [bend left=23, looseness=1.00] (2) to (8.center);
		\draw (2) to (6.center);
		\draw [style=none, bend left=45, looseness=1.25] (3.center) to (0);
		\draw [bend left=60, looseness=1.25] (0) to (1.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/greencommuteflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (6.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (2.center) to (8);
		\draw [bend right=60, looseness=1.25] (8) to (5.center);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/greencommuteflipprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-1.5, -5) {};
		\node [style=none] (2) at (-5.25, -0.5) {$=$};
		\node [style=gn] (3) at (-1.75, -4.25) {};
		\node [style=none] (4) at (-5.75, -1) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-2, -5) {};
		\node [style=none] (7) at (-1.75, -3.75) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=gn] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (-4.75, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {$=$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=gn] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (0.75, -0.5) {$=$};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-5, -1.25) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=gn] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (1.75, 0.25) {};
		\node [style=none] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=gn] (46) at (2.5, 2) {};
		\node [style=gn] (47) at (2.5, 1.25) {};
		\node [style=none] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (-5.75, -5.25) {};
		\node [style=gn] (50) at (-4.5, -2) {};
		\node [style=none] (51) at (-5.25, -5.25) {};
		\node [style=none] (52) at (-4.5, -2) {};
		\node [style=gn] (53) at (-4.5, -2.75) {};
		\node [style=none] (54) at (-5.75, -3.75) {};
		\node [style=none] (55) at (-3.25, -5.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=none] (57) at (-5.25, -3.75) {};
		\node [style=none] (58) at (-4.75, -5.25) {};
		\node [style=none] (59) at (-4.5, -2.75) {};
		\node [style=none] (60) at (-6.25, -4.5) {$=$};
		\node [style=gn] (61) at (-4.75, -5.25) {};
		\node [style=none] (62) at (-4.75, -5.25) {};
		\node [style=none] (63) at (-4.75, -5.25) {};
		\node [style=none] (64) at (-4.25, -3.75) {};
		\node [style=none] (65) at (-2.75, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (1.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (0);
		\draw [bend right=60, looseness=1.25] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (9.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (15.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (26.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (20.center) to (21.center);
		\draw [in=75, out=90, looseness=2.00] (23.center) to (19.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (29.center);
		\draw [bend left, looseness=1.00] (16.center) to (30.center);
		\draw (31.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (38.center);
		\draw (34.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (40.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw [bend right=45, looseness=0.75] (40.center) to (41.center);
		\draw (41.center) to (32.center);
		\draw (42.center) to (34.center);
		\draw [bend left, looseness=1.00] (43.center) to (42.center);
		\draw [bend right, looseness=1.00] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (24.center);
		\draw [in=-90, out=-90, looseness=2.00] (58.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw [bend right=45, looseness=0.75] (59.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (64.center) to (58.center);
		\draw [bend left, looseness=1.00] (52.center) to (64.center);
		\draw [bend right, looseness=1.00] (52.center) to (54.center);
		\draw (54.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/greencommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (0.25, 0.5) {};
		\node [style=gn] (2) at (-5.5, -3.5) {};
		\node [style=none] (3) at (-5, -2.25) {};
		\node [style=none] (4) at (-4, -3.75) {};
		\node [style=rn] (5) at (-4.5, -3.25) {};
		\node [style=none] (6) at (-3.25, -4) {$=$};
		\node [style=rn] (7) at (0.25, 1.25) {};
		\node [style=gn] (8) at (-4.5, -2.75) {};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-5, -3.75) {};
		\node [style=none] (11) at (-5.25, -0.25) {$=$};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (-2.25, -0.25) {$=$};
		\node [style=rn] (14) at (-5.5, -3) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (-4, -2.25) {};
		\node [style=gn] (17) at (2, -4.25) {};
		\node [style=none] (18) at (1.75, -3.5) {};
		\node [style=none] (19) at (2.25, -3.5) {};
		\node [style=none] (20) at (2, -4.75) {};
		\node [style=none] (21) at (-6, -1) {};
		\node [style=gn] (22) at (-6, -0.5) {};
		\node [style=none] (23) at (-6.25, 0.5) {};
		\node [style=none] (24) at (-5.75, 0.5) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-4, 1.75) {};
		\node [style=none] (27) at (-3.5, -1) {};
		\node [style=gn] (28) at (-3.5, -0.5) {};
		\node [style=gn] (29) at (-4, -0) {};
		\node [style=gn] (30) at (-3, -0) {};
		\node [style=rn] (31) at (-4, 1.25) {};
		\node [style=rn] (32) at (-3, 1.25) {};
		\node [style=gn] (33) at (-4.75, 0.25) {};
		\node [style=gn] (34) at (-4.75, -0.5) {};
		\node [style=none] (35) at (0, -1.25) {};
		\node [style=gn] (36) at (0.75, -0.25) {};
		\node [style=gn] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-6.25, -4) {$=$};
		\node [style=gn] (39) at (0, -0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=rn] (41) at (-1, 1.75) {};
		\node [style=rn] (42) at (0.75, 1.75) {};
		\node [style=none] (43) at (-1, 2.25) {};
		\node [style=gn] (44) at (-1.5, -0.25) {};
		\node [style=gn] (45) at (-5.5, -4) {};
		\node [style=none] (46) at (-4.5, -4.75) {};
		\node [style=gn] (47) at (-4, -3.75) {};
		\node [style=gn] (48) at (-5, -3.75) {};
		\node [style=gn] (49) at (-4.5, -4.25) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=none] (51) at (-4, -2.25) {};
		\node [style=none] (52) at (-5, -2.25) {};
		\node [style=rn] (53) at (-5, -2.25) {};
		\node [style=none] (54) at (-5, -1.75) {};
		\node [style=rn] (55) at (-4, -2.25) {};
		\node [style=gn] (56) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-1.5, -4.75) {};
		\node [style=gn] (58) at (-1.5, -4.25) {};
		\node [style=none] (59) at (-2, -2.25) {};
		\node [style=none] (60) at (-1, -1.75) {};
		\node [style=rn] (61) at (-1.5, -3.25) {};
		\node [style=none] (62) at (-1, -2.25) {};
		\node [style=gn] (63) at (-1.5, -2.75) {};
		\node [style=none] (64) at (-1, -2.25) {};
		\node [style=none] (65) at (-2, -2.25) {};
		\node [style=none] (66) at (-2, -1.75) {};
		\node [style=rn] (67) at (-2.5, -3) {};
		\node [style=gn] (68) at (-2.5, -4) {};
		\node [style=none] (69) at (-1.5, -4.25) {};
		\node [style=rn] (70) at (-2, -2.25) {};
		\node [style=rn] (71) at (-1, -2.25) {};
		\node [style=gn] (72) at (-2.5, -3.5) {};
		\node [style=none] (73) at (-1.5, -4.25) {};
		\node [style=none] (74) at (-0.5, -4) {$=$};
		\node [style=none] (75) at (-0.25, -2.25) {};
		\node [style=none] (76) at (0.75, -1.75) {};
		\node [style=none] (77) at (0.75, -2.25) {};
		\node [style=gn] (78) at (0.25, -4.25) {};
		\node [style=rn] (79) at (0.75, -2.25) {};
		\node [style=none] (80) at (-0.25, -2.25) {};
		\node [style=rn] (81) at (-0.25, -2.25) {};
		\node [style=none] (82) at (-0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -4.25) {};
		\node [style=none] (84) at (0.25, -4.25) {};
		\node [style=none] (85) at (0.25, -4.75) {};
		\node [style=none] (86) at (0.75, -2.25) {};
		\node [style=none] (87) at (1.25, -4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (7);
		\draw [style=none] (15.center) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (16.center) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw (9) to (7);
		\draw (1) to (0);
		\draw (14) to (2);
		\draw [style=none, bend left=23, looseness=1.00] (19.center) to (17);
		\draw [bend left=23, looseness=1.00] (17) to (18.center);
		\draw (17) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (22);
		\draw [bend left=60, looseness=1.25] (22) to (24.center);
		\draw (22) to (21.center);
		\draw (28) to (27.center);
		\draw (26.center) to (31);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw (32) to (29);
		\draw (25.center) to (32);
		\draw [bend right=60, looseness=1.50] (31) to (29);
		\draw [bend left=60, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.00] (31) to (29);
		\draw [bend left, looseness=1.00] (32) to (30);
		\draw (39) to (35.center);
		\draw (36) to (39);
		\draw (37) to (39);
		\draw (9) to (37);
		\draw (1) to (36);
		\draw (43.center) to (41);
		\draw (40.center) to (42);
		\draw [bend right=15, looseness=1.00] (15.center) to (37);
		\draw [bend left=15, looseness=1.00] (12.center) to (36);
		\draw (49) to (46.center);
		\draw (47) to (49);
		\draw (48) to (49);
		\draw (54.center) to (53);
		\draw (50.center) to (55);
		\draw [bend right=15, looseness=1.00] (3.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (62.center) to (63);
		\draw [style=none] (63) to (61);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69.center);
		\draw [style=none, bend left=23, looseness=1.00] (61) to (73.center);
		\draw [bend left=23, looseness=1.00] (63) to (65.center);
		\draw (67) to (72);
		\draw (58) to (57.center);
		\draw (66.center) to (70);
		\draw (60.center) to (71);
		\draw [bend right=15, looseness=1.00] (65.center) to (69.center);
		\draw [bend left=15, looseness=1.00] (62.center) to (73.center);
		\draw (78) to (85.center);
		\draw (82.center) to (81);
		\draw (76.center) to (79);
		\draw [bend right=15, looseness=1.00] (80.center) to (84.center);
		\draw [bend left=15, looseness=1.00] (77.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/greencopyrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (0, 0.5) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0) {$=$};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2.center);
		\draw [bend right=45, looseness=1.25] (1) to (0.center);
		\draw (3) to (1);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/grgpiby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=gn] (2) at (1.5, 0.5) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.5, 0) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/grgpiby2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=rn] (5) at (0.25, -0) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (2) to (4.center);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style={H box}] (2) at (-1.25, 0.5)  {};%\footnotesize H};
		\node [style=none] (3) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-1.75, -0) {\footnotesize$~\alpha~$};
		\node [style={H box}] (7) at (-2.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style={H box}] (9) at (-1.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (10) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gn] (12) at (1.5, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style={H box}] (16) at (-2.25, 0.5) {};%\footnotesize H};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (6) to (7);
		\draw[bend left] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw[bend left] (6) to (16);
		\draw[bend right] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw[bend left=23]  (12) to (0.center);
		\draw[bend right=23]  (12) to (14.center);
		\draw[bend right=23]  (12) to (18.center);
		\draw[bend left=23]  (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/h2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bc] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-4, -0) {$=$};
		\node [style=clocklabel] (6) at (-6, -0.5) {$\top$};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=clocklabel] (8) at (-6.5, -0.5) {$\top$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=clocklabel] (10) at (-6.25, 0.5) {$\bot$};
		\node [style=clocklabel] (11) at (-3, -0.5) {$\bot$};
		\node [style=gc] (12) at (-6.25, -0) {};
		\node [style=clocklabel] (13) at (-3.5, -0.5) {$\bot$};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-5.5, -0) {$=$};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=rc] (17) at (-4.75, -0) {};
		\node [style=none] (18) at (-6.75, -1) {};
		\node [style=clocklabel] (19) at (-3.25, 0.5) {$\top$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=rc] (21) at (0, -0) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=gc] (23) at (-1.5, -0) {};
		\node [style=clocklabel] (24) at (1.5, 0.5) {$\top$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (0.75, -0) {$=$};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=clocklabel] (28) at (-1.5, 0.5) {$\bot$};
		\node [style=bc] (29) at (1.5, -0) {};
		\node [style=rsc] (30) at (4.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (31) at (3.25, -0.5) {$\top$};
		\node [style=gsc] (32) at (5.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=gsc] (34) at (5.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (35) at (3.75, -0) {$=$};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (5.25, -1) {};
		\node [style=none] (39) at (5.25, 1) {};
		\node [style=clocklabel] (40) at (3.25, 0.5) {$\bot$};
		\node [style=none] (41) at (4.75, -0) {$=$};
		\node [style=gsc] (42) at (3.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=bsc] (44) at (5.25, -0) {$\alpha$\nodepart{lower}$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (12) to (6);
		\draw (6) to (1.center);
		\draw (8) to (18.center);
		\draw (12) to (10);
		\draw (10) to (4.center);
		\draw (17) to (2.center);
		\draw (17) to (7.center);
		\draw (17) to (16.center);
		\draw (0) to (13);
		\draw (0) to (11);
		\draw (11) to (9.center);
		\draw (13) to (3.center);
		\draw (0) to (19);
		\draw (19) to (14.center);
		\draw (23) to (28);
		\draw (28) to (25.center);
		\draw (21) to (22.center);
		\draw (29) to (24);
		\draw (24) to (27.center);
		\draw (42) to (31);
		\draw (31) to (43.center);
		\draw (42) to (40);
		\draw (40) to (37.center);
		\draw (30) to (33.center);
		\draw (30) to (36.center);
		\draw (44) to (32);
		\draw (32) to (38.center);
		\draw (44) to (34);
		\draw (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/h2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (3, -0) {$\alpha$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (16) at (1, 0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/h2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (-0.75, -0) {$\alpha$};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (16) at (1, -0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/h2newlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=rn] (1) at (-0.75, -0) {$\alpha$};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (5.center);
		\draw [bend right, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/h2newrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style={H box}] (3) at (1.5, -0.5) {};
		\node [style={H box}] (4) at (0.5, -0.5) {};
		\node [style={H box}] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (1, -0) {$\alpha$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (8) to (4);
		\draw [bend left, looseness=1.25] (8) to (3);
		\draw (3) to (9.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.25] (8) to (5);
		\draw [bend right, looseness=1.00] (8) to (1);
		\draw (1) to (10.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsimplifyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=gn] (1) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (2, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsimplifyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (0, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (0, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-0.5, 0.25) {};
		\node [style=rn] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (-0.5, -1) {};
		\node [style=rn] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw [in=60, out=-60, looseness=1.25] (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw (9) to (8);
		\draw [in=60, out=-60, looseness=1.25] (11) to (10);
		\draw [bend right, looseness=1.25] (11) to (10);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsimplifyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
		\draw [in=60, out=-60, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (1) to (2);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style={H box}] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.25) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (0) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsquareprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style={H box}] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style={H box}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsquareprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsup2.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gn] (3) at (0, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (0, -1.15) {$\alpha{\splus}\pi$};
		\node [style=gn] (6) at (0, 1) {$~\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0);
		\draw (0) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsup3.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gn] (3) at (0, -1) {$\alpha{\splus}\frac{3\pi}{2}$};
		\node [style=gn] (4) at (0, 1) {$\alpha{\splus}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsup4.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=gn] (2) at (-0.5, -0) {$~2\alpha~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsup5.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-1.25, -0) {$2\alpha{\splus}\pi$};
		\node [style=gn] (3) at (-0.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.00] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hadsup6.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=gn] (2) at (-1.25, -0) {$2\alpha{\splus}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.00] (0) to (1.center);
		\draw [bend left=60, looseness=1.25] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/halphah.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\alpha~$};
		\node [style={H box}] (1) at (0.5, 0.75) {};
		\node [style={H box}] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (1) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hopfgeneral.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (0, -0.5) {};
		\node [style=sgn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=sgn] (4) at (-0.75, -0.5) {};
		%\shade[top color=green!30,bottom color=red!30,draw=black] (-0.5,-0.15) rectangle (-0.2,0.15);
		%\node [style={square green box}] (5) at (-0.25, 0.25) {};
		%\node [style={square red box}] (6) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hopfgeneral1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (0, -0.5) {};
		\node [style=sgn] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=sgn] (4) at (-0.75, -0.5) {};
		\shade[top color=green!30,bottom color=red!30,draw=black] (-0.5,-0.15) rectangle (-0.2,0.15);
		%\node [style={square green box}] (5) at (-0.25, 0.25) {};
		%\node [style={square red box}] (6) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hopfprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hopfprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.25, -0.25) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none] (8.center) to (4);
		\draw [style=none, in=-15, out=0, looseness=1.50] (5.center) to (2.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, bend left=45, looseness=1.25] (4) to (7);
		\draw [bend right, looseness=0.75] (7) to (5.center);
		\draw [bend right, looseness=0.75] (2.center) to (4);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hopfprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1.75, 1) {};
		\node [style=rn] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (1.75, -0.75) {};
		\node [style=gn] (4) at (0.5, 0.25) {};
		\node [style=rn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=gn] (10) at (0.5, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (8);
		\draw [style=none] (7.center) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (8) to (6);
		\draw [style=none] (5) to (9.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (5);
		\draw (5) to (8);
		\draw (6) to (0);
		\draw (2) to (4);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hopfprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.75) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=gn] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (3);
		\draw [style=none] (3) to (7);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (5.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (2);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hopfprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (1.25, -0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.5) {};
		\node [style=gn] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [style=none] (1) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (2);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw (9) to (10);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hsquareis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0.25) {$H$};
		\node [style={H box}] (2) at (0.5, -0.25) {$H$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (1) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/hsquareis1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style={H box}] (1) at (0.5, 0.25) {};
		\node [style={H box}] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2);
		\draw (1) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (2.25, 0.25) {$=$};
		\node [style=gn] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/induced_compact_structure-green-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
	         \draw [bend right]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/induced_compact_structure-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		%\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/induced_compact_structure-usd-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4.center);
	         \draw [bend left]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (4.75, -0) {};
		\node [style=rn] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (3.75, -0) {};
		\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inpdetz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0.75, -0.5) {$\cdots$};
		\node [style=none] (9) at (0.75, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (7.center) to (6);
		\draw (6) to (5.center);
		\draw (6) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inptriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, 1) {};
		\node [style={H box}] (1) at (2, 1.5) {$H$};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style={H box}] (3) at (1.25, 1) {$H$};
		\node [style={H box}] (4) at (1, 1.5) {$H$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=gn] (6) at (1.5, 2) {};
		\node [style=gn] (7) at (0.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=gn] (9) at (0.5, 1) {};
		\node [style=gn] (10) at (1.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (11) at (2.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (5, 2.75) {$\frac{-3\pi}{4}$};
		\node [style={H box}] (13) at (5.5, 1.5) {$H$};
		\node [style=gn] (14) at (6, 1) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=gn] (16) at (4, 1.75) {$\frac{-3\pi}{4}$};
		\node [style={H box}] (17) at (4.5, 1.5) {$H$};
		\node [style={H box}] (18) at (4.75, 1) {$H$};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=gn] (20) at (4, 1) {};
		\node [style=gn] (21) at (6, 1.75) {$\frac{-3\pi}{4}$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=gn] (23) at (5, 2) {};
		\node [style=rn] (24) at (1.5, -0.25) {};
		\node [style=rn] (25) at (3.25, -0.25) {};
		\node [style=rn] (26) at (4.75, -0.25) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (3.25, -0.75) {};
		\node [style=none] (29) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (9) to (4);
		\draw (9) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (10) to (6);
		\draw (6) to (8.center);
		\draw (11) to (0);
		\draw (0) to (2.center);
		\draw (7) to (9);
		\draw (9) to (5.center);
		\draw (23) to (17);
		\draw (20) to (17);
		\draw (20) to (18);
		\draw (18) to (14);
		\draw (14) to (13);
		\draw (13) to (23);
		\draw (12) to (23);
		\draw (23) to (19.center);
		\draw (21) to (14);
		\draw (14) to (15.center);
		\draw (16) to (20);
		\draw (20) to (22.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (24);
		\draw (24) to (22.center);
		\draw (8.center) to (25);
		\draw (25) to (19.center);
		\draw (2.center) to (26);
		\draw (15.center) to (26);
		\draw (24) to (27.center);
		\draw (25) to (28.center);
		\draw (26) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inptriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.25, -1.75) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=gn] (2) at (0, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (4.25, -2.25) {};
		\node [style=rn] (4) at (4.5, 0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=gn] (6) at (4.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (5.5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (10) at (1, -1.75) {};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=gn] (13) at (3.5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=none] (14) at (2.75, -2.25) {};
		\node [style=none] (15) at (4.5, -1) {};
		\node [style=rn] (16) at (2.75, -1.75) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=gn] (20) at (1, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (4.5, -0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (1);
		\draw (1) to (19.center);
		\draw (7) to (17.center);
		\draw (2) to (5.center);
		\draw (6) to (4);
		\draw (4) to (15.center);
		\draw (9) to (18.center);
		\draw (13) to (12.center);
		\draw [bend right=15, looseness=1.00] (5.center) to (10);
		\draw (10) to (12.center);
		\draw (19.center) to (16);
		\draw (16) to (15.center);
		\draw (17.center) to (0);
		\draw (18.center) to (0);
		\draw (10) to (11.center);
		\draw (16) to (14.center);
		\draw (0) to (3.center);
		\draw (1) to (2);
		\draw (1) to (7);
		\draw (4) to (13);
		\draw (4) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inptriplesc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (6) at (3.25, -1.75) {};
		\node [style=rn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (17) at (5, 0.5) {};
		\node [style=rn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (5, -0.5) {$\frac{-3\pi}{4}$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=gn] (22) at (2.75, 1.25) {};
		\node [style=gn] (23) at (3.75, 1.25) {};
		\node [style=gn] (24) at (2.75, 0.75) {};
		\node [style=gn] (25) at (3.25, 0.75) {};
		\node [style=gn] (26) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inptriplesupl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{+}\pi$};
		\node [style=rn] (6) at (3.25, -1.75) {};
		\node [style=rn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{+}\pi$};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=rn] (17) at (5, 0.5) {};
		\node [style=rn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{+}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=gn] (22) at (3.25, 0.5) {};
		\node [style=gn] (23) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inptriplesupl011.tikz <==
\begin{tikzpicture}\scriptsize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (6) at (3.25, -1.75) {};
		\node [style=srn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=srn] (17) at (5, 0.5) {};
		\node [style=srn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{\splus}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=sgn] (22) at (3.25, 0.5) {};
		\node [style=sgn] (23) at (3.25, 1) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=rn] (25) at (3.25, -2.25) {$\pi$};
		\node [style=srn] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=rn] (28) at (4.75, -2.25) {$\pi$};
		\node [style=none] (29) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
		\draw (29.center) to (25);
		\draw (24.center) to (28);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inptriplesupl011s.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 1.25) {$2\alpha$};
		\node [style=gn] (1) at (1.5, -0.5) {$~\alpha~$};
		\node [style=none] (2) at (4.75, -2.25) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=none] (4) at (5, -1) {};
		\node [style=gn] (5) at (6, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (6) at (3.25, -1.75) {};
		\node [style=srn] (7) at (4.75, -1.75) {};
		\node [style=gn] (8) at (0.5, -0.5) {$~\alpha~$};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (3.25, -2.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (4, -0.5) {$\alpha{\splus}\pi$};
		\node [style=srn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (6, -1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=gn] (16) at (5, 1.25) {$2\alpha$};
		\node [style=srn] (17) at (5, 0.5) {};
		\node [style=srn] (18) at (1.5, -1.75) {};
		\node [style=gn] (19) at (2.5, -0.5) {$~\alpha~$};
		\node [style=gn] (20) at (5, -0.5) {$\alpha{\splus}\pi$};
		\node [style=none] (21) at (1.5, -2.25) {};
		\node [style=sgn] (22) at (3.25, 0.5) {};
		\node [style=sgn] (23) at (3.25, 1) {};
		\node [style=none] (24) at (4.75, -2.25) {};
		\node [style=rn] (25) at (3.25, -2.25) {$\pi$};
		\node [style=srn] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (1.5, -2.25) {};
		\node [style=rn] (28) at (4.75, -2.25) {$\pi$};
		\node [style=none] (29) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (13);
		\draw (13) to (9.center);
		\draw (19) to (15.center);
		\draw (8) to (11.center);
		\draw (16) to (17);
		\draw (17) to (4.center);
		\draw (5) to (14.center);
		\draw (12) to (3.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (18);
		\draw (18) to (3.center);
		\draw (9.center) to (6);
		\draw (6) to (4.center);
		\draw (15.center) to (7);
		\draw (14.center) to (7);
		\draw (18) to (21.center);
		\draw (6) to (10.center);
		\draw (7) to (2.center);
		\draw (13) to (8);
		\draw (13) to (19);
		\draw (17) to (12);
		\draw (17) to (5);
		\draw (29.center) to (25);
		\draw (24.center) to (28);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inptriplesupl011simpli.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1.25, -0.25) {};
		\node [style=srn] (1) at (-1.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, 0.25) {$2\alpha$};
		\node [style=rn] (3) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (4) at (-0.75, -0) {$2\alpha$};
		\node [style=gn] (5) at (0.5, -0) {$4\alpha{\splus}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inpxdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inpxdotsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=rn] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (0.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inpxdotscnewalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=rn] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=rn] (6) at (-2, 1) {};
		\node [style=gn] (7) at (-2, 0.25) {};
		\node [style=rn] (8) at (-1.5, 1) {};
		\node [style=gn] (9) at (-1.5, 0.25) {};
		\node [style=rn] (10) at (-1, 1) {};
		\node [style=gn] (11) at (-1, 0.25) {};
		\node [style=rn] (12) at (-2.5, 1) {};
		\node [style=gn] (13) at (-2.5, 0.25) {};
		\node [style=rn] (14) at (0.25, 0.25) {};
		\node [style=gn] (15) at (1.25, -0.75) {\scriptsize$2\alpha{+}\pi$};
		\node [style=gn] (16) at (0.25, -0.75) {\scriptsize$2\alpha{+}\pi$};
		\node [style=gn] (17) at (0.25, 1) {$4\alpha$};
		\node [style=gn] (18) at (-0.75, -0.75) {\scriptsize$2\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (6) to (7);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.00] (8) to (9);
		\draw [bend right=45, looseness=1.00] (8) to (9);
		\draw (8) to (9);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (12) to (13);
		\draw [bend right=45, looseness=1.00] (12) to (13);
		\draw (12) to (13);
		\draw (17) to (14);
		\draw (14) to (18);
		\draw (14) to (15);
		\draw (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inpzdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inpzdpoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0.25) {$\cdots$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=gn] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=gn] (2) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (3) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (4) at (1, 1.25) {$2\alpha$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=gn] (8) at (2.25, 0) {$\alpha{+}\beta$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=rn] (10) at (1, 0.75) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=gn] (12) at (1, -1.25) {$2\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (3);
		\draw (10) to (2);
		\draw (10) to (8);
		\draw (9.center) to (3);
		\draw (3) to (7.center);
		\draw (2) to (0.center);
		\draw (5.center) to (2);
		\draw (6.center) to (8);
		\draw (8) to (1.center);
		\draw (4) to (10);
		\draw (3) to (11);
		\draw (11) to (2);
		\draw (11) to (8);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.5, -0) {$\alpha{+}\beta$};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.25, -0) {$\alpha{+}\beta$};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=gn] (6) at (1.5, -1.5) {$2\beta$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=gn] (8) at (1.5, 1.5) {$2\alpha$};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=gn] (10) at (2.75, -0) {$\alpha{+}\beta$};
		\node [style=gn] (11) at (1, -0) {};
		\node [style=rn] (12) at (1.5, -0.5) {};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=gn] (14) at (2, -0) {};
		\node [style=rn] (15) at (1.5, 1) {};
		\node [style=rn] (16) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (3.center);
		\draw (10) to (1.center);
		\draw (5.center) to (10);
		\draw (7.center) to (0);
		\draw (0) to (9.center);
		\draw (15) to (8);
		\draw (15) to (0);
		\draw (11) to (13);
		\draw (13) to (15);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (14) to (10);
		\draw (11) to (4);
		\draw (16) to (6);
		\draw (16) to (12);
		\draw (16) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta2sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1.75, 0.5) {};
		\node [style=srn] (1) at (1.75, 1) {};
		\node [style=gn] (2) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (3) at (3, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=gn] (5) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (6) at (1.75, 1.5) {$2\alpha$};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=srn] (9) at (1.75, -0.5) {};
		\node [style=sgn] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.75, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=sgn] (13) at (1.25, 0) {};
		\node [style=srn] (14) at (1.75, -1) {};
		\node [style=gn] (15) at (1.75, -1.5) {$2\beta$};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=sgn] (17) at (1.25, 1.5) {};
		\node [style=sgn] (18) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (2);
		\draw (2) to (8.center);
		\draw (3) to (4.center);
		\draw (16.center) to (3);
		\draw (7.center) to (5);
		\draw (5) to (11.center);
		\draw (1) to (6);
		\draw (1) to (5);
		\draw (13) to (0);
		\draw (0) to (1);
		\draw (13) to (9);
		\draw (9) to (10);
		\draw (10) to (0);
		\draw (10) to (3);
		\draw (13) to (2);
		\draw (14) to (15);
		\draw (14) to (9);
		\draw (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=rn] (1) at (2.25, -0.75) {};
		\node [style=gn] (2) at (3, 0) {$\alpha{+}\beta$};
		\node [style=none] (3) at (3.75, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (3.75, 0) {$\alpha{+}\beta$};
		\node [style=gn] (6) at (2.25, 1.5) {$2\alpha$};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=rn] (9) at (2.25, 1) {};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=gn] (13) at (2.25, -1.25) {$2\beta$};
		\node [style=gn] (14) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (0);
		\draw (0) to (4.center);
		\draw (2) to (7.center);
		\draw (10.center) to (2);
		\draw (11.center) to (5);
		\draw (5) to (3.center);
		\draw (9) to (6);
		\draw (9) to (5);
		\draw (8) to (14);
		\draw (14) to (9);
		\draw (8) to (0);
		\draw (1) to (13);
		\draw (1) to (5);
		\draw (14) to (1);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta3sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=gn] (1) at (2.25, 1.5) {$2\alpha$};
		\node [style=gn] (2) at (2.25, -1.25) {$2\beta$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=sgn] (4) at (1.75, 0.5) {};
		\node [style=gn] (5) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=srn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=srn] (10) at (2.25, 1) {};
		\node [style=srn] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=gn] (13) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (14) at (3, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=sgn] (15) at (1.5, -1.25) {};
		\node [style=sgn] (16) at (1.25, 1) {};
		\node [style=srn] (17) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (7.center);
		\draw (14) to (12.center);
		\draw (0.center) to (14);
		\draw (6.center) to (13);
		\draw (13) to (9.center);
		\draw (10) to (1);
		\draw (10) to (13);
		\draw (8) to (4);
		\draw (4) to (10);
		\draw (8) to (5);
		\draw (11) to (2);
		\draw (11) to (13);
		\draw (4) to (11);
		\draw (8) to (14);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (1) at (2.75, -0) {$\alpha{+}\beta$};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (3.75, 0) {$\alpha{+}\beta$};
		\node [style=gn] (5) at (2.25, 1.5) {$2\alpha$};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=rn] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (3.75, 0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=gn] (11) at (2.25, -1) {$2\beta$};
		\node [style=rn] (12) at (1.75, 0.75) {};
		\node [style=gn] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (6.center);
		\draw (8.center) to (1);
		\draw (9.center) to (4);
		\draw (4) to (2.center);
		\draw (7) to (12);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (12) to (13);
		\draw (13) to (5);
		\draw (13) to (11);
		\draw (12) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta4sc.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.75) {};
		\node [style=sgn] (1) at (2.25, 1) {};
		\node [style=gn] (2) at (3.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (3) at (2.25, -1) {$2\beta$};
		\node [style=gn] (4) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=gn] (6) at (2.25, 1.5) {$2\alpha$};
		\node [style=gn] (7) at (2.75, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=srn] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=srn] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (2.75, 0.75) {};
		\node [style=sgn] (14) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (4);
		\draw (4) to (9.center);
		\draw (7) to (8.center);
		\draw (13.center) to (7);
		\draw (5.center) to (2);
		\draw (2) to (0.center);
		\draw (10) to (12);
		\draw (10) to (4);
		\draw (10) to (7);
		\draw (12) to (1);
		\draw (1) to (6);
		\draw (1) to (3);
		\draw (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 1.5) {$2(\alpha{+}\beta)$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=gn] (8) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (9) at (2.25, 0) {$\alpha{+}\beta$};
		\node [style=gn] (10) at (0.5, 0) {$\alpha{+}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (10);
		\draw (4) to (8);
		\draw (4) to (9);
		\draw (1.center) to (10);
		\draw (10) to (3.center);
		\draw (8) to (6.center);
		\draw (5.center) to (8);
		\draw (2.center) to (9);
		\draw (9) to (7.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+beta5sc.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=srn] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (7) at (2.25, -0.75) {};\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
		\node [style=gn] (8) at (1, 1.5) {\scriptsize$\begin{array}{@{}c@{}}2\alpha{\splus}\\2\beta\end{array}$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=sgn] (11) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (3) to (0);
		\draw (5.center) to (6);
		\draw (6) to (2.center);
		\draw (4) to (9.center);
		\draw (1.center) to (4);
		\draw (10.center) to (0);
		\draw (0) to (7.center);
		\draw (8) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha+betasc.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=srn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=gn] (6) at (1, -1.25) {$2\beta$};
		\node [style=gn] (7) at (0.5, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=gn] (8) at (1, 1.25) {$2\alpha$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=srn] (10) at (1, 0.75) {};
		\node [style=gn] (11) at (2.25, 0) {\scriptsize$\alpha{\splus}\beta$};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=sgn] (13) at (0.5, 1.25) {};
		\node [style=sgn] (14) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7);
		\draw (10) to (4);
		\draw (10) to (11);
		\draw (9.center) to (7);
		\draw (7) to (5.center);
		\draw (4) to (0.center);
		\draw (3.center) to (4);
		\draw (1.center) to (11);
		\draw (11) to (12.center);
		\draw (8) to (10);
		\draw (7) to (2);
		\draw (2) to (4);
		\draw (2) to (11);
		\draw (6) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$~\alpha~$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0, -0) {$~\alpha~$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=gn] (7) at (0.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=rn] (9) at (-0.5, 0.5) {};
		\node [style=gn] (10) at (-0.5, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (9) to (4);
		\draw (9) to (7);
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphadownbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gn] (2) at (1.5, -2) {$2\alpha$};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=gn] (5) at (2, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=gn] (9) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=gn] (12) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (12) to (10.center);
		\draw (5) to (0.center);
		\draw (3.center) to (9);
		\draw (12) to (11.center);
		\draw (5) to (8.center);
		\draw (9) to (7.center);
		\draw (6) to (12);
		\draw (6) to (5);
		\draw (6) to (9);
		\draw (13.center) to (12);
		\draw (4.center) to (5);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphadownbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gn] (2) at (1.5, -2) {$2\alpha$};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=gn] (5) at (2, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=gn] (9) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=gn] (12) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=gn] (14) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (12) to (10.center);
		\draw (5) to (0.center);
		\draw (3.center) to (9);
		\draw (12) to (11.center);
		\draw (5) to (8.center);
		\draw (9) to (7.center);
		\draw (6) to (12);
		\draw (6) to (5);
		\draw (6) to (9);
		\draw (13.center) to (12);
		\draw (4.center) to (5);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphalbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$\alpha$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\alpha$};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (5) at (0.75, -0) {$\alpha$};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=gn] (7) at (-0.5, 1) {$2\alpha$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=gn] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=gn] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (6) to (3);
		\draw (6) to (5);
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (7) to (6);
		\draw (15) to (10.center);
		\draw (13) to (12.center);
		\draw (14.center) to (11);
		\draw (15) to (9.center);
		\draw (13) to (8.center);
		\draw (11) to (16.center);
		\draw (1) to (15);
		\draw (3) to (13);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphalbranch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {};
		\node [style=gn] (1) at (3, -0.75) {$\alpha$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=gn] (3) at (2.25, -0.75) {$\alpha$};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=gn] (5) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn] (8) at (1, 1) {$2\alpha$};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (5) to (7.center);
		\draw (3) to (12.center);
		\draw (2.center) to (1);
		\draw (5) to (11.center);
		\draw (3) to (9.center);
		\draw (1) to (13.center);
		\draw (6) to (5);
		\draw (6) to (3);
		\draw (6) to (1);
		\draw (4.center) to (5);
		\draw (10.center) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphalbranch2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {};
		\node [style=gn] (1) at (3, -0.75) {$\alpha$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=gn] (3) at (2.25, -0.75) {$\alpha$};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=gn] (5) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn] (8) at (1, 1) {$2\alpha$};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=gn] (14) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (5) to (7.center);
		\draw (3) to (12.center);
		\draw (2.center) to (1);
		\draw (5) to (11.center);
		\draw (3) to (9.center);
		\draw (1) to (13.center);
		\draw (6) to (5);
		\draw (6) to (3);
		\draw (6) to (1);
		\draw (4.center) to (5);
		\draw (10.center) to (3);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphalbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0) {$\alpha$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\alpha$};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (5) at (0.75, -0) {$\alpha$};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=gn] (7) at (-0.5, 1) {$2\alpha$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=gn] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=gn] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=gn] (15) at (0, -0.75) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=gn] (17) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (6) to (3);
		\draw (6) to (5);
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (7) to (6);
		\draw (15) to (10.center);
		\draw (13) to (12.center);
		\draw (14.center) to (11);
		\draw (15) to (9.center);
		\draw (13) to (8.center);
		\draw (11) to (16.center);
		\draw (1) to (15);
		\draw (3) to (13);
		\draw (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphartbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=gn] (1) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=rn] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=gn] (10) at (2, -0.75) {$\alpha$};
		\node [style=gn] (11) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=gn] (13) at (3, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (11) to (8.center);
		\draw (10) to (5.center);
		\draw (12.center) to (1);
		\draw (11) to (3.center);
		\draw (10) to (7.center);
		\draw (1) to (4.center);
		\draw (6) to (11);
		\draw (6) to (10);
		\draw (6) to (1);
		\draw (9.center) to (11);
		\draw (0.center) to (10);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprealphartbranchsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=gn] (1) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=rn] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=gn] (10) at (2, -0.75) {$\alpha$};
		\node [style=gn] (11) at (1.25, -0.75) {$\alpha$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=gn] (13) at (3, 1) {$2\alpha$};
		\node [style=gn] (14) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (11) to (8.center);
		\draw (10) to (5.center);
		\draw (12.center) to (1);
		\draw (11) to (3.center);
		\draw (10) to (7.center);
		\draw (1) to (4.center);
		\draw (6) to (11);
		\draw (6) to (10);
		\draw (6) to (1);
		\draw (9.center) to (11);
		\draw (0.center) to (10);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=gn] (5) at (1.5, -0) {};
		\node [style=gn] (6) at (1, 1) {$2\alpha$};
		\node [style=gn] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (12) at (1.5, 0.5) {$\pi$};
		\node [style=rn] (13) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (15) at (1.5, -0.5) {$\alpha$};
		\node [style=gn] (16) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (5) to (10.center);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialpha2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.75) {$\alpha$};
		\node [style=rn] (1) at (1.5, -0.25) {$\pi$};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=gn] (3) at (1, 1.25) {$2\alpha$};
		\node [style=gn] (4) at (1.5, 0) {};
		\node [style=gn] (5) at (0.5, -0.75) {$\alpha$};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=gn] (8) at (2.25, -0.75) {$\alpha$};
		\node [style=rn] (9) at (1, 0.5) {};
		\node [style=gn] (10) at (2.25, 0) {};
		\node [style=rn] (11) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (12) at (0.5, -0.25) {$\pi$};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=gn] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=rn] (17) at (1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14);
		\draw (9) to (4);
		\draw (9) to (10);
		\draw (15.center) to (14);
		\draw (14) to (13.center);
		\draw (4) to (2.center);
		\draw (7.center) to (4);
		\draw (16.center) to (10);
		\draw (10) to (6.center);
		\draw (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialpha3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=gn] (1) at (1, 1.25) {$-2\alpha$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (2.25, -1.25) {};
		\node [style=rn] (4) at (2.25, -1) {$\pi$};
		\node [style=gn] (5) at (2.25, -0.5) {$-\alpha$};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=gn] (7) at (1.5, -0.5) {$-\alpha$};
		\node [style=gn] (8) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=rn] (12) at (1.5, -1) {$\pi$};
		\node [style=gn] (13) at (0.5, 0) {};
		\node [style=gn] (14) at (2.25, 0) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=rn] (16) at (0.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (13);
		\draw (6) to (9);
		\draw (6) to (14);
		\draw (11.center) to (13);
		\draw (13) to (2.center);
		\draw (9) to (10.center);
		\draw (0.center) to (9);
		\draw (15.center) to (14);
		\draw (14) to (3.center);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0) {$\alpha$};
		\node [style=rn] (3) at (1, -0.5) {$\pi$};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=gn] (5) at (0.25, -0) {$\alpha$};
		\node [style=srn] (6) at (-0.25, 0.5) {};
		\node [style=rn] (7) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=sgn] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (0.25, -1) {};
		\node [style=gn] (11) at (-0.75, -0) {$\alpha$};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=sgn] (13) at (-1.25, 0.5) {};
		\node [style=gn] (14) at (-0.25, 1) {$2\alpha$};
		\node [style=rn] (15) at (0.25, -0.5) {$\pi$};
		\node [style=srn] (16) at (-1.75, 1) {};
		\node [style=srn] (17) at (-1.75, -0) {};
		\node [style=sgn] (18) at (-1.75, -0.5) {};
		\node [style=srn] (19) at (-1.25, -0) {};
		\node [style=sgn] (20) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (4.center) to (0.center);
		\draw (12.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (6) to (11);
		\draw (6) to (5);
		\draw (6) to (2);
		\draw (16) to (9);
		\draw (17) to (18);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-0.75, 0.5) {};
		\node [style=sgn] (1) at (1, 0.5) {};
		\node [style=srn] (2) at (-0.25, 1) {};
		\node [style=rn] (3) at (1, -0) {$\pi$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=rn] (5) at (0.25, -0) {$\pi$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=gn] (10) at (-0.25, 1.5) {$2\alpha$};
		\node [style=sgn] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=rn] (13) at (-0.75, -0) {$\pi$};
		\node [style=sgn] (14) at (-1.25, 1) {};
		\node [style=gn] (15) at (-1.75, 0.5) {$\alpha$};
		\node [style=rn] (16) at (-1.75, -0) {$\pi$};
		\node [style=gn] (17) at (-1.25, 0.5) {$\alpha$};
		\node [style=rn] (18) at (-1.25, -0) {$\pi$};
		\node [style=gn] (19) at (-1.75, 1.5) {$\alpha$};
		\node [style=rn] (20) at (-1.75, 1) {$\pi$};
		\node [style=gn] (21) at (0.25, -0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (22) at (-0.75, -0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (23) at (1, -0.5) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (11);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (9.center);
		\draw (11) to (7.center);
		\draw (6.center) to (11);
		\draw (12.center) to (1);
		\draw (1) to (8.center);
		\draw (10) to (2);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1.5, -0) {};
		\node [style=gn] (1) at (-1, 0.5) {$3\alpha$};
		\node [style=rn] (2) at (-1, -0) {$\pi$};
		\node [style=sgn] (3) at (-1.5, 0.5) {};
		\node [style=sgn] (4) at (-0.5, -0) {};
		\node [style=rn] (5) at (1.25, 0.75) {$\pi$};
		\node [style=rn] (6) at (0.5, 0.75) {$\pi$};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=srn] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (0, 1.5) {$2\alpha$};
		\node [style=gn] (11) at (0.5, -0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (12) at (-0.5, 0.75) {$\pi$};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=gn] (14) at (1.25, -0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=sgn] (17) at (0.5, -0) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=sgn] (19) at (1.25, -0) {};
		\node [style=gn] (20) at (-0.5, -0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (21) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (8) to (4);
		\draw (8) to (17);
		\draw (8) to (19);
		\draw (9.center) to (4);
		\draw (4) to (18.center);
		\draw (17) to (15.center);
		\draw (7.center) to (17);
		\draw (16.center) to (19);
		\draw (19) to (13.center);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphapf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=gn] (1) at (0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (2) at (1.25, -0) {$\textnormal{-}\alpha$};
		\node [style=sgn] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=srn] (8) at (0, 0.5) {};
		\node [style=gn] (9) at (0, 1) {$\textnormal{-}2\alpha$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=rn] (11) at (-1, -1) {$\pi$};
		\node [style=gn] (12) at (-0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (13) at (-0.5, 0.75) {$\pi$};
		\node [style=rn] (14) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (15) at (1.25, 0.75) {$\pi$};
		\node [style=gn] (16) at (-1, 0.5) {$3\alpha$};
		\node [style=rn] (17) at (-1, -0) {$\pi$};
		\node [style=gn] (18) at (-1, -0.5) {$2\alpha$};
		\node [style=srn] (19) at (-1.5, -0) {};
		\node [style=sgn] (20) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (16) to (17);
		\draw (18) to (11);
		\draw (19) to (20);
		\draw (10.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (8) to (12);
		\draw (8) to (1);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphapf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.25) {$5\alpha$};
		\node [style=sgn] (1) at (-1.5, -0.25) {};
		\node [style=rn] (2) at (-1, -0.25) {$\pi$};
		\node [style=sgn] (3) at (-1.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, 0.5) {$\pi$};
		\node [style=rn] (5) at (1.25, 0.5) {$\pi$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=srn] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=gn] (9) at (-0.5, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (10) at (1.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=rn] (12) at (0.5, 0.5) {$\pi$};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=gn] (14) at (0, 0.75) {$\textnormal{-}2\alpha$};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=gn] (17) at (0.5, -0.25) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (14) to (7);
		\draw (6.center) to (16.center);
		\draw (11.center) to (8.center);
		\draw (15.center) to (13.center);
		\draw (7) to (9);
		\draw (7) to (17);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphapfl.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -1) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=gn] (2) at (-5.5, -0) {$\alpha$};
		\node [style=rn] (3) at (-5.5, -0.5) {$\pi$};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=gn] (5) at (-6.25, -0) {$\alpha$};
		\node [style=rn] (6) at (-6.75, 0.5) {};
		\node [style=rn] (7) at (-7.25, -0.5) {$\pi$};
		\node [style=none] (8) at (-5.5, -1) {};
		\node [style=gn] (9) at (-8.25, 0.5) {};
		\node [style=none] (10) at (-6.25, -1) {};
		\node [style=gn] (11) at (-7.25, -0) {$\alpha$};
		\node [style=none] (12) at (-6.25, 0.75) {};
		\node [style=gn] (13) at (-7.75, 0.5) {};
		\node [style=gn] (14) at (-6.75, 1) {$2\alpha$};
		\node [style=rn] (15) at (-6.25, -0.5) {$\pi$};
		\node [style=rn] (16) at (-8.25, 1) {};
		\node [style=rn] (17) at (-8.25, -0) {};
		\node [style=gn] (18) at (-8.25, -0.5) {};
		\node [style=rn] (19) at (-7.75, -0) {};
		\node [style=gn] (20) at (-7.75, -0.5) {};
		\node [style=none] (21) at (-5, -0) {$=$};
		\node [style=gn] (22) at (-3.5, -0) {};
		\node [style=gn] (23) at (-0.75, -0.25) {};
		\node [style=gn] (24) at (-1.75, -0) {};
		\node [style=rn] (25) at (-3, 0.5) {};
		\node [style=rn] (26) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (27) at (-3.5, 0.75) {};
		\node [style=rn] (28) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (29) at (-2.5, 0.75) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (32) at (-3.5, -1.25) {};
		\node [style=gn] (33) at (-3, 1) {$2\alpha$};
		\node [style=gn] (34) at (-2.5, -0) {};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=rn] (36) at (-3.5, -0.5) {$\pi$};
		\node [style=gn] (37) at (-4, 0.5) {};
		\node [style=gn] (38) at (-4.5, -0) {$\alpha$};
		\node [style=rn] (39) at (-4.5, -0.5) {$\pi$};
		\node [style=gn] (40) at (-4, -0) {$\alpha$};
		\node [style=rn] (41) at (-4, -0.5) {$\pi$};
		\node [style=gn] (42) at (-4.5, 1) {$\alpha$};
		\node [style=rn] (43) at (-4.5, 0.5) {$\pi$};
		\node [style=gn] (44) at (-2.5, -1) {$\textnormal{-}\alpha$};
		\node [style=gn] (45) at (-3.5, -1) {$\textnormal{-}\alpha$};
		\node [style=gn] (46) at (-1.75, -1) {$\textnormal{-}\alpha$};
		\node [style=none] (47) at (-1.25, -0) {$=$};
		\node [style=none] (48) at (-5, -3) {$=$};
		\node [style=gn] (49) at (-0.25, 0.25) {$3\alpha$};
		\node [style=rn] (50) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (51) at (-0.75, 0.25) {};
		\node [style=gn] (52) at (0.25, -0.25) {};
		\node [style=rn] (53) at (2, 0.5) {$\pi$};
		\node [style=rn] (54) at (1.25, 0.5) {$\pi$};
		\node [style=none] (55) at (1.25, 0.75) {};
		\node [style=rn] (56) at (0.75, 0.25) {};
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=gn] (58) at (0.75, 1.25) {$2\alpha$};
		\node [style=gn] (59) at (1.25, -0.75) {$\textnormal{-}\alpha$};
		\node [style=rn] (60) at (0.25, 0.5) {$\pi$};
		\node [style=none] (61) at (2, -1) {};
		\node [style=gn] (62) at (2, -0.75) {$\textnormal{-}\alpha$};
		\node [style=none] (63) at (1.25, -1) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=gn] (65) at (1.25, -0.25) {};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=gn] (67) at (2, -0.25) {};
		\node [style=gn] (68) at (0.25, -0.75) {$\textnormal{-}\alpha$};
		\node [style=rn] (69) at (0.75, 0.75) {$\pi$};
		\node [style=gn] (70) at (-4, -2.5) {$5\alpha$};
		\node [style=gn] (71) at (-4.5, -3) {};
		\node [style=rn] (72) at (-4, -3) {$\pi$};
		\node [style=gn] (73) at (-4.5, -2.5) {};
		\node [style=none] (74) at (-7.5, -3.75) {};
		\node [style=gn] (75) at (-6.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (76) at (-5.75, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (77) at (-8.5, -2.5) {};
		\node [style=none] (78) at (-6.5, -2) {};
		\node [style=none] (79) at (-5.75, -3.75) {};
		\node [style=none] (80) at (-9, -3) {$=$};
		\node [style=none] (81) at (-7.5, -2) {};
		\node [style=none] (82) at (-6.5, -3.75) {};
		\node [style=rn] (83) at (-7, -2.5) {};
		\node [style=gn] (84) at (-7, -2) {$\textnormal{-}2\alpha$};
		\node [style=none] (85) at (-5.75, -2) {};
		\node [style=rn] (86) at (-8, -4) {$\pi$};
		\node [style=gn] (87) at (-7.5, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (88) at (-7.5, -2.25) {$\pi$};
		\node [style=rn] (89) at (-6.5, -2.25) {$\pi$};
		\node [style=rn] (90) at (-5.75, -2.25) {$\pi$};
		\node [style=gn] (91) at (-8, -2.5) {$3\alpha$};
		\node [style=rn] (92) at (-8, -3) {$\pi$};
		\node [style=gn] (93) at (-8, -3.5) {$2\alpha$};
		\node [style=rn] (94) at (-8.5, -3) {};
		\node [style=gn] (95) at (-8.5, -3.5) {};
		\node [style=none] (96) at (-9, -0) {$=$};
		\node [style=rn] (97) at (-3.5, -2.25) {$\pi$};
		\node [style=rn] (98) at (-1.75, -2.25) {$\pi$};
		\node [style=none] (99) at (-1.75, -2) {};
		\node [style=rn] (100) at (-3, -2.5) {};
		\node [style=none] (101) at (-2.5, -3.75) {};
		\node [style=gn] (102) at (-3.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (103) at (-1.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (104) at (-2.5, -2) {};
		\node [style=rn] (105) at (-2.5, -2.25) {$\pi$};
		\node [style=none] (106) at (-3.5, -3.75) {};
		\node [style=gn] (107) at (-3, -2) {$\textnormal{-}2\alpha$};
		\node [style=none] (108) at (-3.5, -2) {};
		\node [style=none] (109) at (-1.75, -3.75) {};
		\node [style=gn] (110) at (-2.5, -3) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (6);
		\draw (4.center) to (0.center);
		\draw (12.center) to (10.center);
		\draw (1.center) to (8.center);
		\draw (6) to (11);
		\draw (6) to (5);
		\draw (6) to (2);
		\draw (16) to (9);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (25) to (22);
		\draw (25) to (34);
		\draw (25) to (24);
		\draw (27.center) to (22);
		\draw (22) to (32.center);
		\draw (34) to (30.center);
		\draw (29.center) to (34);
		\draw (35.center) to (24);
		\draw (24) to (31.center);
		\draw (33) to (25);
		\draw (38) to (39);
		\draw (40) to (41);
		\draw (42) to (43);
		\draw (49) to (50);
		\draw (56) to (52);
		\draw (56) to (65);
		\draw (56) to (67);
		\draw (57.center) to (52);
		\draw (52) to (66.center);
		\draw (65) to (63.center);
		\draw (55.center) to (65);
		\draw (64.center) to (67);
		\draw (67) to (61.center);
		\draw (58) to (56);
		\draw (70) to (72);
		\draw (84) to (83);
		\draw (91) to (92);
		\draw (93) to (86);
		\draw (94) to (95);
		\draw (85.center) to (79.center);
		\draw (78.center) to (82.center);
		\draw (81.center) to (74.center);
		\draw (83) to (87);
		\draw (83) to (75);
		\draw (83) to (76);
		\draw (107) to (100);
		\draw (99.center) to (109.center);
		\draw (104.center) to (101.center);
		\draw (108.center) to (106.center);
		\draw (100) to (102);
		\draw (100) to (110);
		\draw (100) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphapfr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=gn] (2) at (-8, 0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=rn] (4) at (-3, -0.25) {};
		\node [style=rn] (5) at (0.5, -3) {$\pi$};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=rn] (7) at (-4, 0.75) {$\pi$};
		\node [style=gn] (8) at (-7.5, -3) {$2\alpha$};
		\node [style=none] (9) at (-5.75, -0.5) {};
		\node [style=gn] (10) at (-3.25, -2) {$3\alpha$};
		\node [style=none] (11) at (-5.75, 1) {};
		\node [style=rn] (12) at (-2.5, 0.75) {};
		\node [style=rn] (13) at (-3.25, -2.5) {$\pi$};
		\node [style=rn] (14) at (-4.75, 0.75) {$\pi$};
		\node [style=rn] (15) at (-7.5, -3.5) {$\pi$};
		\node [style=gn] (16) at (-1.25, 0.25) {$\alpha$};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=gn] (18) at (0.5, -2.5) {$5\alpha$};
		\node [style=gn] (19) at (-3, 0.25) {$\alpha$};
		\node [style=rn] (20) at (-2.5, -0.75) {$\pi$};
		\node [style=rn] (21) at (-1.25, -0.25) {$\pi$};
		\node [style=none] (22) at (-8.5, -2.75) {$=$};
		\node [style=gn] (23) at (-8, 1) {};
		\node [style=rn] (24) at (-5.25, 0.5) {};
		\node [style=gn] (25) at (-2, 0.25) {$\alpha$};
		\node [style=gn] (26) at (-3, -0.75) {};
		\node [style=gn] (27) at (-5.75, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (28) at (-4.25, -2.75) {$=$};
		\node [style=none] (29) at (-3.5, 0.25) {$=$};
		\node [style=rn] (30) at (-5.75, 0.75) {$\pi$};
		\node [style=gn] (31) at (-2.5, 1.25) {$2\alpha$};
		\node [style=gn] (32) at (-4.75, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (33) at (-3, 0.75) {};
		\node [style=gn] (34) at (-3, 1.25) {};
		\node [style=gn] (35) at (-7, -0) {$\alpha$};
		\node [style=rn] (36) at (-8, -0.5) {$\pi$};
		\node [style=rn] (37) at (-7.5, 0.5) {};
		\node [style=rn] (38) at (-7, -0.5) {$\pi$};
		\node [style=gn] (39) at (-7.5, 1) {$2\alpha$};
		\node [style=gn] (40) at (-6.25, -0) {$\alpha$};
		\node [style=rn] (41) at (-6.25, -0.5) {$\pi$};
		\node [style=gn] (42) at (-8, -0) {$\alpha$};
		\node [style=gn] (43) at (-5.25, 1) {$\textnormal{-}2\alpha$};
		\node [style=gn] (44) at (-2.5, -0.25) {};
		\node [style=rn] (45) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (46) at (1, 0.75) {$\pi$};
		\node [style=none] (47) at (0.25, 1) {};
		\node [style=gn] (48) at (0.25, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (49) at (1, -0) {$\textnormal{-}\alpha$};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=none] (51) at (-0.75, 1) {};
		\node [style=rn] (52) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (1, 1) {};
		\node [style=gn] (55) at (-0.25, 1) {$\textnormal{-}2\alpha$};
		\node [style=gn] (56) at (-0.75, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (57) at (-0.25, 0.5) {};
		\node [style=none] (58) at (0.25, -0.5) {};
		\node [style=none] (59) at (-5.5, -2) {};
		\node [style=none] (60) at (-4.75, -2) {};
		\node [style=gn] (61) at (-8, -2) {};
		\node [style=none] (62) at (-6.5, -2) {};
		\node [style=gn] (63) at (-7, -2.75) {$\alpha$};
		\node [style=rn] (64) at (-7.5, -2.25) {};
		\node [style=rn] (65) at (-8, -3) {};
		\node [style=gn] (66) at (-6, -2) {$\textnormal{-}2\alpha$};
		\node [style=gn] (67) at (-5.5, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (68) at (-4.75, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (69) at (-8, -2.5) {};
		\node [style=rn] (70) at (-7, -3.25) {$\pi$};
		\node [style=none] (71) at (-6.5, -3.5) {};
		\node [style=rn] (72) at (-5.5, -2.25) {$\pi$};
		\node [style=none] (73) at (-4.75, -3.5) {};
		\node [style=gn] (74) at (-8, -3.5) {};
		\node [style=gn] (75) at (-7.5, -1.75) {$2\alpha$};
		\node [style=rn] (76) at (-6, -2.5) {};
		\node [style=rn] (77) at (-4.75, -2.25) {$\pi$};
		\node [style=rn] (78) at (-6.5, -2.25) {$\pi$};
		\node [style=gn] (79) at (-6.5, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (80) at (-5.5, -3.5) {};
		\node [style=gn] (81) at (-1, -3) {$\textnormal{-}\alpha$};
		\node [style=gn] (82) at (0, -2.5) {};
		\node [style=none] (83) at (-2.75, -3.5) {};
		\node [style=none] (84) at (-1.75, -2) {};
		\node [style=gn] (85) at (-3.75, -2.5) {};
		\node [style=gn] (86) at (-3.25, -3) {$2\alpha$};
		\node [style=rn] (87) at (-3.75, -3) {};
		\node [style=gn] (88) at (-3.75, -3.5) {};
		\node [style=rn] (89) at (-1.75, -2.25) {$\pi$};
		\node [style=rn] (90) at (-2.75, -2.25) {$\pi$};
		\node [style=none] (91) at (-2.75, -2) {};
		\node [style=rn] (92) at (-3.25, -3.5) {$\pi$};
		\node [style=gn] (93) at (-1.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (94) at (-1, -2) {};
		\node [style=none] (95) at (-1.75, -3.5) {};
		\node [style=rn] (96) at (-2.25, -2.5) {};
		\node [style=none] (97) at (-1, -3.5) {};
		\node [style=gn] (98) at (-2.25, -2) {$\textnormal{-}2\alpha$};
		\node [style=gn] (99) at (-2.75, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (100) at (-1, -2.25) {$\pi$};
		\node [style=gn] (101) at (1, -3) {$\textnormal{-}\alpha$};
		\node [style=rn] (102) at (2, -2.25) {$\pi$};
		\node [style=rn] (103) at (2.75, -2.25) {$\pi$};
		\node [style=none] (104) at (-0.5, -2.75) {$=$};
		\node [style=none] (105) at (1, -2) {};
		\node [style=gn] (106) at (2, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (107) at (1, -3.5) {};
		\node [style=gn] (108) at (2.75, -3) {$\textnormal{-}\alpha$};
		\node [style=none] (109) at (2, -3.5) {};
		\node [style=rn] (110) at (1, -2.25) {$\pi$};
		\node [style=none] (111) at (2.75, -2) {};
		\node [style=gn] (112) at (1.5, -2) {$\textnormal{-}2\alpha$};
		\node [style=rn] (113) at (1.5, -2.5) {};
		\node [style=none] (114) at (2, -2) {};
		\node [style=none] (115) at (2.75, -3.5) {};
		\node [style=gn] (116) at (0, -3) {};
		\node [style=none] (117) at (-8.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (12);
		\draw (12) to (19);
		\draw (12) to (25);
		\draw (12) to (16);
		\draw (4) to (26);
		\draw (18) to (5);
		\draw (10) to (13);
		\draw (8) to (15);
		\draw (39) to (37);
		\draw (37) to (42);
		\draw (37) to (35);
		\draw (37) to (40);
		\draw (42) to (36);
		\draw (35) to (38);
		\draw (24) to (43);
		\draw (30) to (9.center);
		\draw (27) to (24);
		\draw (14) to (6.center);
		\draw (24) to (32);
		\draw (1.center) to (3.center);
		\draw (24) to (0);
		\draw (21) to (16);
		\draw (19) to (44);
		\draw (25) to (44);
		\draw (44) to (20);
		\draw (57) to (55);
		\draw (52) to (53.center);
		\draw (56) to (57);
		\draw (45) to (58.center);
		\draw (57) to (48);
		\draw (54.center) to (50.center);
		\draw (57) to (49);
		\draw (75) to (64);
		\draw (64) to (63);
		\draw (65) to (74);
		\draw (70) to (63);
		\draw (76) to (66);
		\draw (78) to (71.center);
		\draw (79) to (76);
		\draw (72) to (80.center);
		\draw (76) to (67);
		\draw (60.center) to (73.center);
		\draw (76) to (68);
		\draw [bend left, looseness=1.00] (64) to (8);
		\draw [bend right, looseness=1.00] (64) to (8);
		\draw (86) to (92);
		\draw (87) to (88);
		\draw (96) to (98);
		\draw (90) to (83.center);
		\draw (99) to (96);
		\draw (89) to (95.center);
		\draw (96) to (93);
		\draw (94.center) to (97.center);
		\draw (96) to (81);
		\draw (113) to (112);
		\draw (110) to (107.center);
		\draw (101) to (113);
		\draw (102) to (109.center);
		\draw (113) to (106);
		\draw (111.center) to (115.center);
		\draw (113) to (108);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepialphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=gn] (5) at (1.5, -0) {};
		\node [style=gn] (6) at (1, 1) {$2\alpha$};
		\node [style=gn] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\pi$};
		\node [style=rn] (12) at (1.5, 0.5) {$\pi$};
		\node [style=rn] (13) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (0.5, -0.5) {$\alpha$};
		\node [style=gn] (15) at (1.5, -0.5) {$\alpha$};
		\node [style=gn] (16) at (2.25, -0.5) {$\alpha$};
		\node [style=gn] (17) at (-1, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (18) at (-0.5, 0.5) {};
		\node [style=gn] (19) at (0, -0) {$\textnormal{-}\alpha$};
		\node [style=rn] (20) at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (21) at (-0.5, 1) {$\textnormal{-}2\alpha$};
		\node [style=rn] (22) at (0, -0.5) {$\pi$};
		\node [style=rn] (23) at (-1, -0.5) {$\pi$};
		\node [style=gn] (24) at (-0.5, -0) {$\textnormal{-}\alpha$};
		\node [style=gn] (25) at (1.75, 1) {};
		\node [style=gn] (26) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (5);
		\draw (0) to (8);
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (5) to (10.center);
		\draw (1.center) to (5);
		\draw (2.center) to (8);
		\draw (8) to (3.center);
		\draw (6) to (0);
		\draw (21) to (18);
		\draw (18) to (24);
		\draw (18) to (17);
		\draw (18) to (19);
		\draw (23) to (17);
		\draw (20) to (24);
		\draw (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepiby2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=gn] (4) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1, 1) {$\pi$};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=rn] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (7) to (10);
		\draw (7) to (4);
		\draw (2.center) to (0);
		\draw (0) to (9.center);
		\draw (10) to (8.center);
		\draw (1.center) to (10);
		\draw (6.center) to (4);
		\draw (4) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepiby2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=rn] (1) at (1, 1) {$\pi$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=rn] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=rn] (9) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (10);
		\draw (5) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepiby2redsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=rn] (1) at (1, 1) {$\pi$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2.25, -0.75) {};
		\node [style=rn] (7) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=rn] (9) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7);
		\draw (5) to (10);
		\draw (5) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4.center);
		\draw (10) to (8.center);
		\draw (0.center) to (10);
		\draw (3.center) to (9);
		\draw (9) to (6.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interprepiby2sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=gn] (4) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1, 1) {$\pi$};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=rn] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (7) to (10);
		\draw (7) to (4);
		\draw (2.center) to (0);
		\draw (0) to (9.center);
		\draw (10) to (8.center);
		\draw (1.center) to (10);
		\draw (6.center) to (4);
		\draw (4) to (3.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interpreredalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=rn] (1) at (-1, -0) {$~\alpha~$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=rn] (4) at (0, -0) {$~\alpha~$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=rn] (7) at (0.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=rn] (10) at (-0.5, 1) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (9) to (4);
		\draw (9) to (7);
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/interpreredalphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=rn] (2) at (2.25, 0) {$~\alpha~$};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=rn] (4) at (1.5, 0) {$~\alpha~$};
		\node [style=gn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (0.5, 0) {$~\alpha~$};
		\node [style=rn] (7) at (1, 1) {$2\alpha$};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=gn] (11) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (1.center) to (6);
		\draw (6) to (10.center);
		\draw (4) to (3.center);
		\draw (8.center) to (4);
		\draw (9.center) to (2);
		\draw (2) to (0.center);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inverserulelt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/inverserulert.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray, dashed] (1.center) to (3.center);
		\draw [color=gray, dashed] (3.center) to (2.center);
		\draw [color=gray, dashed] (2.center) to (0.center);
		\draw [color=gray, dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.25) {$=$};
		\node [style=gn] (3) at (-2.25, -0) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-2, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k1lt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=gn] (1) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-3.25, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (0) to (3.center);
		\draw [style=none] (2.center) to (1);
		\draw [style=none] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {$=$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.5, 0.5) {$=$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (-3, -0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-3, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=rn] (17) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=rn] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-4, 0.75) {};
		\node [style={H box}] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=gn] (9) at (-5, 1) {$\pi$};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=rn] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2.25, 1) {$=$};
		\node [style={H box}] (13) at (1, 1.25) {};
		\node [style=gn] (14) at (0.25, 1.25) {};
		\node [style=rn] (15) at (-1.5, 1) {};
		\node [style=gn] (16) at (-1.5, 0.5) {};
		\node [style=rn] (17) at (0, 0.25) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn] (19) at (-0.5, 0.5) {};
		\node [style=rn] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (2, 1.25) {};
		\node [style=rn] (23) at (-1, 1) {};
		\node [style=gn] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (1.5, 1) {$=$};
		\node [style=rn] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style={H box}] (30) at (3, 1) {};
		\node [style=rn] (31) at (3, 0.5) {};
		\node [style=rn] (32) at (3, 1.5) {};
		\node [style=none] (33) at (3.5, 1) {$=$};
		\node [style=rn] (34) at (4, 1.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=rn] (36) at (4.5, 0.5) {};
		\node [style=gn] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=gn] (39) at (5, 0.5) {};
		\node [style=rn] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1.25) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=rn] (43) at (6, 0.5) {};
		\node [style=none] (44) at (5.5, 1) {$=$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=gn] (46) at (2, -1.75) {\footnotesize$\pi$};
		\node [style=gn] (47) at (2.5, -1.75) {\footnotesize$\pi$};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.5, -2.25) {};
		\node [style=rn] (50) at (-5, -1.5) {};
		\node [style=none] (51) at (-5.25, -2) {};
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-4.5, -1.25) {$=$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=rn] (55) at (2.25, -1.25) {};
		\node [style=gn] (56) at (-5, -1) {\footnotesize$\pi$};
		\node [style=none] (57) at (-3, -1.25) {$=$};
		\node [style=gn] (58) at (-1.25, -1.75) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=rn] (61) at (-2, -1) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=rn] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=rn] (65) at (-1.25, -1) {};
		\node [style=rn] (66) at (-2.5, -1) {};
		\node [style=none] (67) at (-3.5, -2) {};
		\node [style=none] (68) at (-4, -2) {};
		\node [style=gn] (69) at (-2, -1.75) {};
		\node [style=gn] (70) at (-2.5, -1.5) {};
		\node [style=none] (71) at (-2, -2.25) {};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn] (73) at (-3.75, -1) {};
		\node [style=gn] (74) at (-4, -0.5) {\footnotesize$\pi$};
		\node [style=gn] (75) at (-2, -0.5) {\footnotesize$\pi$};
		\node [style=none] (76) at (-0.5, -1.5) {$=$};
		\node [style=none] (77) at (1.5, -1.5) {$=$};
		\node [style=gn] (78) at (1, -1.75) {};
		\node [style=rn] (79) at (1, -1) {};
		\node [style=gn] (80) at (0.5, -1) {\footnotesize$\pi$};
		\node [style=none] (81) at (1, -0.5) {};
		\node [style=gn] (82) at (0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -2.25) {};
		\node [style=none] (84) at (1, -2.25) {};
		\node [style=gn] (85) at (0, -1) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2.center) to (6.center);
		\draw (8) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (4);
		\draw [bend left=75, looseness=1.75] (8) to (4);
		\draw (16) to (15);
		\draw (14) to (18);
		\draw [bend right=75, looseness=1.75] (14) to (13);
		\draw [bend left=75, looseness=1.75] (14) to (13);
		\draw [in=60, out=-60, looseness=1.25] (20) to (19);
		\draw [bend right, looseness=1.25] (20) to (19);
		\draw (20) to (19);
		\draw [in=60, out=-60, looseness=1.25] (22) to (21);
		\draw [bend right, looseness=1.25] (22) to (21);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (18) to (17);
		\draw (25.center) to (18);
		\draw (29.center) to (28.center);
		\draw (32) to (31);
		\draw [in=60, out=-60, looseness=1.25] (34) to (37);
		\draw [bend right, looseness=1.25] (34) to (37);
		\draw (34) to (37);
		\draw (38.center) to (35.center);
		\draw (39) to (40);
		\draw (41.center) to (42.center);
		\draw [style=none] (50) to (51.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (48.center) to (55);
		\draw [style=none] (45.center) to (56);
		\draw [style=none] (56) to (50);
		\draw [style=none] (55) to (46);
		\draw [style=none] (46) to (52.center);
		\draw [style=none] (55) to (47);
		\draw [style=none] (47) to (49.center);
		\draw [style=none] (62.center) to (65);
		\draw [style=none] (72.center) to (61);
		\draw [style=none] (58) to (59.center);
		\draw [style=none, bend left=23, looseness=1.00] (65) to (58);
		\draw [style=none] (69) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69);
		\draw [style=none, bend left=23, looseness=1.00] (60.center) to (73);
		\draw [style=none] (73) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (63) to (68.center);
		\draw [style=none, bend left=23, looseness=1.00] (63) to (67.center);
		\draw [bend left=23, looseness=1.00] (73) to (64.center);
		\draw (69) to (65);
		\draw (58) to (61);
		\draw (66) to (70);
		\draw [style=none] (81.center) to (79);
		\draw [style=none] (78) to (84.center);
		\draw [style=none, bend left=23, looseness=1.00] (79) to (78);
		\draw [style=none] (82) to (83.center);
		\draw (82) to (79);
		\draw (85) to (82);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k1rt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=gn] (1) at (-2.25, -0) {\footnotesize$\pi$};
		\node [style=gn] (2) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=rn] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5);
		\draw [style=none] (5) to (1);
		\draw [style=none] (1) to (0.center);
		\draw [style=none] (5) to (2);
		\draw [style=none] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.75) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (3.25, -0) {$=$};
		\node [style=rn] (3) at (2.75, 0.5) {\footnotesize$\pi$};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=gn] (5) at (2.75, -0.25) { \footnotesize$\alpha$};
		\node [style=rn] (6) at (3.75, -0.25) {\footnotesize$\pi$};
		\node [style=gn] (7) at (3.75, 0.5) {\footnotesize$\textnormal{-}\alpha$};
		\node [style=none] (8) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (5);
		\draw (5) to (4.center);
		\draw (6) to (0.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2ruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8, -0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (8.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (5) at (8.5, -0.75) {};
		\node [style=rn] (6) at (8.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (8, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-3, 0.5) {$\pi$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=gn] (13) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (-1.5, 0.5) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (4.25, 0.25) {};
		\node [style=gn] (17) at (4.25, -0.5) {};
		\node [style=rn] (18) at (4.75, 0.25) {};
		\node [style=gn] (19) at (4.75, -0.5) {};
		\node [style=rn] (20) at (5.25, 0.25) {};
		\node [style=gn] (21) at (5.25, -0.5) {};
		\node [style=rn] (22) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-0.5, -0.25) {};
		\node [style=gn] (25) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=gn] (27) at (-2, -0.25) {$\pi$};
		\node [style=gn] (28) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (0.5, -0) {$=$};
		\node [style=none] (30) at (3.5, -0) {$=$};
		\node [style=gn] (31) at (1.5, -0.25) {};
		\node [style=rn] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.5) {};
		\node [style=gn] (35) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (36) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (37) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=gn] (39) at (1, -0.25) {$\pi$};
		\node [style=gn] (40) at (3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (41) at (5.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (42) at (5.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (43) at (5.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (6.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (45) at (6.25, -0.5) {$\pi$};
		\node [style=rn] (46) at (6.75, 0.25) {};
		\node [style=none] (47) at (6.75, 1) {};
		\node [style=gn] (48) at (6.75, -0.25) {$\pi$};
		\node [style=none] (49) at (6.75, -0.75) {};
		\node [style=rn] (50) at (7.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (51) at (7.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (4);
		\draw (4) to (12.center);
		\draw (2) to (5.center);
		\draw (11.center) to (6);
		\draw (6) to (2);
		\draw (7) to (0);
		\draw (1) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [in=60, out=-60, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (18) to (19);
		\draw [bend right, looseness=1.25] (18) to (19);
		\draw (18) to (19);
		\draw [in=60, out=-60, looseness=1.25] (20) to (21);
		\draw [bend right, looseness=1.25] (20) to (21);
		\draw (20) to (21);
		\draw (26.center) to (25);
		\draw (25) to (24);
		\draw (24) to (23.center);
		\draw (27) to (22);
		\draw (28) to (24);
		\draw [in=60, out=-60, looseness=1.25] (34) to (31);
		\draw [bend right, looseness=1.25] (34) to (31);
		\draw (34) to (31);
		\draw (33.center) to (35);
		\draw (35) to (32);
		\draw (32) to (38.center);
		\draw (39) to (36);
		\draw (40) to (32);
		\draw (44) to (45);
		\draw (49.center) to (48);
		\draw (48) to (46);
		\draw (46) to (47.center);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2ruleprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0.25) {$\pi$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=rn] (2) at (-3.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-2.75, -0) {$=$};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (4.75, -0) {$=$};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=gn] (10) at (-1.75, -0) {$\pi$};
		\node [style=gn] (11) at (2.5, -0.5) {};
		\node [style=rn] (12) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-4.75, -0) {$=$};
		\node [style=rn] (15) at (-1.75, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (16) at (-5.75, 0.25) {};
		\node [style=gn] (17) at (-2.25, -0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, -0.25) {};
		\node [style=gn] (19) at (-3.75, -0.5) {$\pi$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=gn] (21) at (-4.25, -0.25) {};
		\node [style=rn] (22) at (-4.25, 0.25) {};
		\node [style=rn] (23) at (-3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=rn] (26) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=gn] (28) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (29) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (1.25, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=gn] (32) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2, -0) {$=$};
		\node [style=rn] (35) at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (36) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (37) at (1.25, -0) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn] (40) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (41) at (3, -0.5) {};
		\node [style=rn] (42) at (4.25, -0.5) {$\pi$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.5, -0.5) {$\pi$};
		\node [style=rn] (47) at (3.5, -0) {};
		\node [style=gn] (48) at (5.25, -0.5) {$\pi$};
		\node [style=rn] (49) at (5.25, 0.25) {$\pi$};
		\node [style=gn] (50) at (5.75, 0.25) {$\pi$};
		\node [style=rn] (51) at (5.75, -0.5) {$\pi$};
		\node [style=none] (52) at (5.75, -1) {};
		\node [style=none] (53) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (15);
		\draw (15) to (1.center);
		\draw (0) to (9.center);
		\draw (4.center) to (13);
		\draw (13) to (0);
		\draw (16) to (18);
		\draw (19) to (2);
		\draw [in=60, out=-60, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (6) to (11);
		\draw (6) to (11);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (17) to (12);
		\draw (22) to (21);
		\draw (24.center) to (23);
		\draw (25.center) to (19);
		\draw (27.center) to (10);
		\draw (28) to (30);
		\draw (30) to (33.center);
		\draw (32) to (29);
		\draw (31.center) to (28);
		\draw (36) to (35);
		\draw (40) to (38.center);
		\draw (43.center) to (42);
		\draw (42) to (40);
		\draw (39) to (41);
		\draw (44) to (47);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (50) to (52.center);
		\draw (53.center) to (51);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2ruleprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {$=$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=gn] (2) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=rn] (4) at (-1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=gn] (6) at (4, -0.25) {$\pi$};
		\node [style=rn] (7) at (-4.5, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (8) at (4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-0.25, -0) {$=$};
		\node [style=rn] (10) at (3.5, 0.25) {};
		\node [style=rn] (11) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (0.75, 0.5) {};
		\node [style=gn] (13) at (0.75, -0.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (15) at (3, 0.5) {};
		\node [style=none] (16) at (5.5, -0) {$=$};
		\node [style=gn] (17) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (18) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=none] (21) at (-2, -0) {$=$};
		\node [style=rn] (22) at (-5.25, 0.25) {};
		\node [style=gn] (23) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (24) at (-3.75, -0) {$=$};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=gn] (26) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (-3.25, 0.25) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=gn] (29) at (3.5, -0.25) {};
		\node [style=gn] (30) at (-5.25, -0.25) {};
		\node [style=rn] (31) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=rn] (34) at (-1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (35) at (-1, -0.25) {$\pi$};
		\node [style=gn] (36) at (-1, 0.25) {$\pi$};
		\node [style=rn] (37) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (38) at (0.25, -0.25) {$\pi$};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=gn] (40) at (1.75, 0.75) {$\pi$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=rn] (42) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (43) at (3.75, 0.75) {$\pi$};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=rn] (45) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (4.75, 0.5) {$\pi$};
		\node [style=none] (47) at (4.75, -0.5) {};
		\node [style=rn] (48) at (6, 0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=gn] (49) at (6, -0) {$\pi$};
		\node [style=none] (50) at (6.5, 1) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=rn] (52) at (6.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (53) at (6.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (25.center);
		\draw (3.center) to (18);
		\draw (18) to (23);
		\draw (22) to (30);
		\draw (26) to (11);
		\draw [in=60, out=-60, looseness=1.25] (12) to (13);
		\draw [bend right, looseness=1.25] (12) to (13);
		\draw (12) to (13);
		\draw [in=60, out=-60, looseness=1.25] (15) to (20);
		\draw [bend right, looseness=1.25] (15) to (20);
		\draw (15) to (20);
		\draw (27) to (28);
		\draw (17) to (7);
		\draw (7) to (19.center);
		\draw (5.center) to (17);
		\draw (10) to (29);
		\draw (8) to (1);
		\draw (1) to (6);
		\draw (4) to (2);
		\draw (36) to (33.center);
		\draw (32.center) to (35);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (40) to (39.center);
		\draw (41.center) to (42);
		\draw (42) to (40);
		\draw (43) to (1);
		\draw (44.center) to (47.center);
		\draw (49) to (48);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=rn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=gn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (1.5, 0.5) {$\alpha$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2snew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (-1, -0.25) {$\pi$};
		\node [style=gn] (4) at (-1, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (5) at (-0.5, -0.5) {$\alpha$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=gn] (8) at (1, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=rn] (11) at (1, -0.5) {$\pi$};
		\node [style=none] (12) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11);
		\draw (11) to (8);
		\draw (8) to (1.center);
		\draw (0) to (7.center);
		\draw (12.center) to (5);
		\draw (5) to (0);
		\draw (2) to (9);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/k2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1) {};
		\node [style=none] (1) at (3.25, -0.75) {};
		\node [style=gn] (2) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (3) at (3.25, 0.5) {$\pi$};
		\node [style=gn] (4) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (5) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/leftalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (0);
		\draw (1.center) to (0);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/lefthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style={H box}] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (3.center) to (6);
		\draw (5) to (1);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/lmpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=rn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=gn] (4) at (1.5, 0) {};
		\node [style=rn] (5) at (1, 0.75) {};
		\node [style=gn] (6) at (0, 0.5) {$\alpha$};
		\node [style=gn] (7) at (2, 0.5) {$\alpha{-}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (6) to (1);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/lmpf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -1) {};
		\node [style=gn] (1) at (0.5, 0.5) {$\alpha$};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=gn] (3) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (0) to (5.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/lmpf4pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (1.5, 0.75) {$\pi{-}\alpha$};
		\node [style=gn] (3) at (0.25, 0.75) {$\alpha$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/lmpf4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=rn] (2) at (1.25, -0.75) {$\pi$};
		\node [style=gn] (3) at (1.75, 0.5) {$\pi{-}\alpha$};
		\node [style=rn] (4) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/lmpf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=gn] (2) at (0.5, 0) {$\alpha$};
		\node [style=gn] (3) at (1, 1.25) {};
		\node [style=gn] (4) at (1.5, 0) {$\alpha{-}\pi$};
		\node [style=rn] (5) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (2);
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (2) to (5);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/lmpf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha$};
		\node [style=rn] (1) at (1, -0.75) {};
		\node [style=rn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=gn] (4) at (1, 1.25) {};
		\node [style=gn] (5) at (1.5, 0) {$\pi{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (2) to (5);
		\draw (5) to (1);
		\draw (0) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=rn] (6) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=rn] (8) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=gn] (12) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (14) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5.center);
		\draw (3) to (0);
		\draw (11.center) to (13);
		\draw (13) to (8);
		\draw (8) to (14);
		\draw (14) to (10.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (6) at (1.25, 0) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (6);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=gn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style={H box}] (6) at (1.25, 1) {$H$};
		\node [style={H box}] (7) at (1.25, 0.5) {$H$};
		\node [style=none] (8) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (2.center);
		\draw (4) to (3);
		\draw (8.center) to (6);
		\draw (6) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=gn] (3) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style={H box}] (6) at (1.25, 1) {};
		\node [style={H box}] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5);
		\draw (5) to (2.center);
		\draw (4) to (3);
		\draw (8.center) to (6);
		\draw (6) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style={H box}] (2) at (1.25, 1.25) {$H$};
		\node [style=gn] (3) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1.25, -1.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (1.25, -1.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (10) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=rn] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=gn] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=rn] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (9) to (0);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (4) to (1.center);
		\draw (8) to (3);
		\draw (14) to (15.center);
		\draw (15.center) to (12);
		\draw (13.center) to (12);
		\draw (14) to (13.center);
		\draw (14) to (12);
		\draw (18) to (19.center);
		\draw (19.center) to (16);
		\draw (17.center) to (16);
		\draw (18) to (17.center);
		\draw (18) to (16);
		\draw (10) to (7);
		\draw (20.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style={H box}] (2) at (1.25, 1.25) {};
		\node [style=gn] (3) at (0.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1.25, -1.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (5) at (1.25, -1.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (0.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (9) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (10) at (1.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (11) at (1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=rn] (13) at (-0.25, 1.25) {};
		\node [style=gn] (14) at (-0.25, 0.5) {};
		\node [style=rn] (15) at (-0.25, -0) {};
		\node [style=gn] (16) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (9) to (0);
		\draw (7) to (5);
		\draw (5) to (4);
		\draw (4) to (1.center);
		\draw (8) to (3);
		\draw (10) to (7);
		\draw (12.center) to (2);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (15) to (16);
		\draw [bend right=45, looseness=1.00] (15) to (16);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {$H$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/mphdecomprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=rn] (4) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (6) at (1.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (6);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/neq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=gn] (5) at (1.25, 0.25) {};
		\node [style=rn] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0) {$\neq $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (1) to (0.center);
		\draw (6) to (7.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/nonbending.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.25) {};
		\node [style=none] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style={white dot}] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=whitebg] (10) at (1.5, -0.75) {\small \rotatebox[origin=c]{-45}{...}};
		\node [style=none] (11) at (-0.5, -1.25) {...};
		\node [style={white dot}] (12) at (1.75, -1) {};
		\node [style={white dot}] (13) at (2, -1.25) {};
		\node [style={white dot}] (14) at (-0.75, -1.5) {};
		\node [style=none, anchor=east] (15) at (1, -1.5) {$=$};
		\node [style={white dot}] (16) at (2, -1.5) {};
		\node [style=none] (17) at (-0.5, -1.75) {...};
		\node [style={white dot}] (18) at (1.75, -1.75) {};
		\node [style=none] (19) at (-1.5, -2) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (21) at (0, -2) {};
		\node [style=whitebg, fill=white] (22) at (1.5, -2) {\small ...};
		\node [style=none] (23) at (-1.75, -2.25) {};
		\node [style=none] (24) at (0.25, -2.25) {};
		\node [style={white dot}] (25) at (1.25, -2.25) {};
		\node [style=none] (26) at (3, -2.5) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=none] (28) at (1, -2.5) {};
		\node [style=none] (29) at (1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (24.center) to node[wire label, inner sep={5 pt}]{$m$} (23.center);
		\draw [style=none] (13) to (12);
		\draw (16) to (13);
		\draw [style=none] (18) to (16);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (14);
		\draw [style=none] (10) to (6);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (1.center);
		\draw [style=none] (25) to (22);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (14);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (29.center) to (25);
		\draw [style=none] (13) to (0.center);
		\draw [style=none] (22) to (18);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (7.center);
		\draw [style=none] (27.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (21.center) to (14);
		\draw [style=none, bend right=15, looseness=1.00] (14) to (9.center);
		\draw [style=none] (26.center) to (16);
		\draw [style=none] (28.center) to (25);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piabsorbalphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=gn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=rn] (4) at (4, 0.25) {};
		\node [style=none] (5) at (3.5, 0) {$=$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (4, -0.25) {};
		\node [style=gn] (8) at (2.5, 0) {$\pi$};
		\node [style=gn] (9) at (4.5, 0) {$\pi$};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (3, -0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (4.75, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=gn] (16) at (1, 0) {$\pi$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (17.center);
		\draw (13.center) to (14.center);
		\draw (4) to (7);
		\draw (12) to (10);
		\draw (15.center) to (18);
		\draw (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piabsorbalphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0.75) {$\alpha$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=none] (2) at (3.5, 0) {$=$};
		\node [style=gn] (3) at (4, -0.25) {};
		\node [style=gn] (4) at (2.5, 0) {$\pi$};
		\node [style=gn] (5) at (4.5, 0) {$\pi$};
		\node [style=rn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (3, 0.75) {};
		\node [style=gn] (8) at (3, 0.25) {};
		\node [style=gn] (9) at (5, -0.25) {$\alpha$};
		\node [style=gn] (10) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (7) to (8);
		\draw (6) to (0);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piabsorbalphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {$\alpha$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=gn] (5) at (2.5, 0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (0.5, -0) {};
		\node [style=gn] (8) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/pialphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (4) at (0, 0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (5) at (0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.25, -0) {$=$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=rn] (6) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2multiplyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2multiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2multiplyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (5);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (4) to (5);
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2redtowhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.25) {};
		\node [style=gn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=gn] (7) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw (0) to (6);
		\draw (1) to (4.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (-1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2saclarmultiplyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (2.5, -0) {$=$};
		\node [style=rn] (2) at (3.5, 0.25) {};
		\node [style=gn] (3) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (3.5, -0.25) {};
		\node [style=rn] (5) at (3, 0.25) {};
		\node [style=gn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (1.25, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.75) {$\nicefrac{\pi}{2}$};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2transcolorch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, 0) {$=$};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=gn] (4) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.75, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (3) to (5);
		\draw [bend right, looseness=1.25] (3) to (5);
		\draw (3) to (5);
		\draw (0) to (6.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2transinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=gn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (5.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2transprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=gn] (2) at (1.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
		\draw (0) to (3);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2transprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1.25, -0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2transprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=rn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (2);
		\draw [bend right, looseness=1.25] (4) to (2);
		\draw (4) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2whitetored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=rn] (2) at (2.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (1.25, -0) {$=$};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0.25) {};
		\node [style=gn] (6) at (0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw (5) to (4);
		\draw (2) to (0.center);
		\draw (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby2whitetoredprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=rn] (3) at (-2.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=gn] (6) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (4.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (4.25, 0.25) {$=$};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=rn] (13) at (-0.75, 0.5) {};
		\node [style=gn] (14) at (0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (0.25, 0.5) {};
		\node [style=gn] (17) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {$=$};
		\node [style=rn] (20) at (1.75, 0.25) {};
		\node [style=gn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (2.25, -0.25) {};
		\node [style=rn] (23) at (2.25, 0.25) {};
		\node [style=rn] (24) at (2.75, 0.5) {};
		\node [style=gn] (25) at (2.75, -0.25) {};
		\node [style=rn] (26) at (3.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (0);
		\draw [bend right, looseness=1.25] (4) to (0);
		\draw (4) to (0);
		\draw (3) to (5.center);
		\draw (7) to (2.center);
		\draw [in=60, out=-60, looseness=1.25] (13) to (9);
		\draw [bend right, looseness=1.25] (13) to (9);
		\draw (13) to (9);
		\draw (10) to (12.center);
		\draw [in=60, out=-60, looseness=1.25] (16) to (14);
		\draw [bend right, looseness=1.25] (16) to (14);
		\draw (16) to (14);
		\draw (17) to (18.center);
		\draw (20) to (21);
		\draw (23) to (22);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piby4def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -0.5) {};
		\node [style=none] (1) at (8.5, 0) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=none] (3) at (7, 0) {};
		\node [style=gn] (4) at (7.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=gn] (7) at (8.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (7.75, -0.25) {$U_G$};
		\node [style=none] (9) at (7.25, -1) {};
		\node [style=none] (10) at (7.25, -0.5) {};
		\node [style=none] (11) at (8.25, -0.5) {};
		\node [style=none] (12) at (8.25, -1) {};
		\node [style=none] (13) at (7.25, 1) {};
		\node [style=none] (14) at (8.25, 1) {};
		\node [style=none] (15) at (7.75, -1) {$\cdots$};
		\node [style=none] (16) at (7.75, 1.25) {$\overbrace{\cdots}^m$};
		\node [style=none] (17) at (7.75, -1.25) {$\underbrace{}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4) to (5.center);
		\draw (7) to (6.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (4);
		\draw (14.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/picopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.5, 0.5) {$=$};
		\node [style=rn] (3) at (0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=gn] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (4.center) to (3);
		\draw [style=none] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/picopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=rn] (4) at (2.75, -0) {$\pi$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.25, -0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.25) {$=$};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=gn] (10) at (0.75, 0) {};
		\node [style=gn] (11) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (5.center);
		\draw [style=none] (1.center) to (11);
		\draw [style=none] (9.center) to (0);
		\draw [style=none] (0) to (10);
		\draw [style=none] (11) to (7);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (11) to (4);
		\draw [style=none] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/pidotcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (1) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (3, 0.5) {$\pi$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (9.center);
		\draw (0) to (3);
		\draw (7) to (10);
		\draw (1) to (8.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/pidotcopyflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (3, -0.5) {$\pi$};
		\node [style=gn] (5) at (2.5, -0.5) {$\pi$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (3, 0.25) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=gn] (10) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (8) to (9.center);
		\draw [bend left=45, looseness=1.25] (8) to (6.center);
		\draw (10) to (8);
		\draw (0) to (2);
		\draw (5) to (3.center);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/pidotcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=rn] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, -0) {$=$};
		\node [style=rn] (3) at (-3.25, -0) {};
		\node [style=gn] (4) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=rn] (10) at (-1.5, 0.25) {};
		\node [style={H box}] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, -0) {};
		\node [style=none] (13) at (-0.5, -3) {$=$};
		\node [style=rn] (14) at (-2, 0.25) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=rn] (20) at (0.5, 0.5) {};
		\node [style=rn] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=rn] (23) at (2.5, 0.75) {};
		\node [style=gn] (24) at (2.5, -0) {};
		\node [style=gn] (25) at (1.5, -0) {};
		\node [style=none] (26) at (3, -0) {$=$};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=rn] (28) at (1, 1) {};
		\node [style=gn] (29) at (1, 0.5) {};
		\node [style=gn] (30) at (1, -0.5) {};
		\node [style=rn] (31) at (1, -0) {};
		\node [style={H box}] (32) at (2, 1.25) {};
		\node [style=gn] (33) at (4, 0.5) {};
		\node [style=gn] (34) at (4.5, -0) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=rn] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (-4, -3) {$=$};
		\node [style=rn] (38) at (4, 1) {};
		\node [style=gn] (39) at (4, -0.5) {};
		\node [style=gn] (40) at (3.5, -0) {};
		\node [style=rn] (41) at (4, -0) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=gn] (43) at (6, -0) {};
		\node [style=gn] (44) at (4.5, 1.5) {};
		\node [style=rn] (45) at (6, 1.5) {};
		\node [style=none] (46) at (5.25, 2) {};
		\node [style={H box}] (47) at (4.5, 1) {};
		\node [style={H box}] (48) at (5, 1) {};
		\node [style=rn] (49) at (-1, -2.5) {};
		\node [style=gn] (50) at (-2.25, -3.25) {};
		\node [style=gn] (51) at (-3, -3.75) {};
		\node [style=rn] (52) at (-3, -2.25) {};
		\node [style=none] (53) at (-1, -3.75) {};
		\node [style=gn] (54) at (-3.5, -3.25) {};
		\node [style=none] (55) at (-2.25, -3.75) {};
		\node [style=gn] (56) at (-3, -2.75) {};
		\node [style=gn] (57) at (-1, -3.25) {};
		\node [style=rn] (58) at (-3, -3.25) {};
		\node [style=rn] (59) at (-3.5, -2.75) {};
		\node [style=gn] (60) at (-1, -2) {};
		\node [style=rn] (61) at (1.75, -2) {};
		\node [style={H box}] (62) at (-1.75, -2.25) {};
		\node [style=gn] (63) at (-1, -2) {};
		\node [style={H box}] (64) at (-2.25, -2) {};
		\node [style=gn] (65) at (1.75, -2.75) {};
		\node [style=gn] (66) at (2.25, -2.75) {};
		\node [style=rn] (67) at (1.75, -2) {};
		\node [style=rn] (68) at (2.25, -2) {};
		\node [style={H box}] (69) at (1, -2) {};
		\node [style={H box}] (70) at (0.5, -2) {};
		\node [style=rn] (71) at (2.25, -2) {};
		\node [style=none] (72) at (2.25, -4) {};
		\node [style=gn] (73) at (0.5, -3.5) {};
		\node [style=gn] (74) at (2.25, -3.5) {};
		\node [style=none] (75) at (0.5, -4) {};
		\node [style=gn] (76) at (0, -3.25) {};
		\node [style=gn] (77) at (0, -2.75) {};
		\node [style=rn] (78) at (5.75, -1.75) {};
		\node [style=gn] (79) at (5.75, -3.25) {};
		\node [style=gn] (80) at (4.25, -3.25) {};
		\node [style=rn] (81) at (4.25, -1.75) {};
		\node [style=rn] (82) at (5.75, -1.75) {};
		\node [style=none] (83) at (4.25, -3.75) {};
		\node [style=gn] (84) at (3.5, -3.25) {};
		\node [style=none] (85) at (5.75, -3.75) {};
		\node [style=gn] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (3, -3) {$=$};
		\node [style={H box}] (88) at (3.75, -2.25) {};
		\node [style={H box}] (89) at (5, -2) {};
		\node [style=none] (90) at (-4, -6) {$=$};
		\node [style={H box}] (91) at (-2, -5.5) {};
		\node [style={H box}] (92) at (-1.5, -5.5) {};
		\node [style={H box}] (93) at (-1, -5.5) {};
		\node [style={H box}] (94) at (-2.75, -5.25) {};
		\node [style=gn] (95) at (-2.75, -6.25) {};
		\node [style=gn] (96) at (-3.5, -6.25) {};
		\node [style=none] (97) at (-3.25, -5.25) {};
		\node [style=gn] (98) at (-2.75, -4.75) {};
		\node [style=gn] (99) at (-3.5, -5.75) {};
		\node [style=none] (100) at (-1.25, -6.75) {};
		\node [style=none] (101) at (-2, -5) {};
		\node [style=none] (102) at (-2.75, -6.75) {};
		\node [style=gn] (103) at (-1.25, -4.75) {};
		\node [style=gn] (104) at (-1.25, -6.25) {};
		\node [style=none] (105) at (-0.5, -6) {$=$};
		\node [style=none] (106) at (3, -6) {$=$};
		\node [style=none] (107) at (0.75, -6.5) {};
		\node [style=gn] (108) at (0.75, -5.75) {};
		\node [style={H box}] (109) at (0.75, -5.25) {};
		\node [style=gn] (110) at (0, -5.75) {};
		\node [style=gn] (111) at (0, -6.25) {};
		\node [style=gn] (112) at (3.5, -5.75) {};
		\node [style=gn] (113) at (3.5, -6.25) {};
		\node [style={H box}] (114) at (1.5, -5.5) {};
		\node [style={H box}] (115) at (1.5, -6) {};
		\node [style=none] (116) at (2.25, -6.5) {};
		\node [style=gn] (117) at (2.25, -5.75) {};
		\node [style={H box}] (118) at (2.25, -5.25) {};
		\node [style={H box}] (119) at (5.5, -5.25) {};
		\node [style=none] (120) at (5.5, -6.5) {};
		\node [style=rn] (121) at (5.5, -5.75) {};
		\node [style={H box}] (122) at (4.25, -5.25) {};
		\node [style=none] (123) at (4.25, -6.5) {};
		\node [style=gn] (124) at (4.25, -5.75) {};
		\node [style={H box}] (125) at (5.5, -6.25) {};
		\node [style=none] (126) at (-4, -8) {$=$};
		\node [style=none] (127) at (-0.5, -8) {$=$};
		\node [style=none] (128) at (3, -8) {$=$};
		\node [style={H box}] (129) at (-2.75, -7.5) {};
		\node [style=gn] (130) at (-3.5, -8) {};
		\node [style=none] (131) at (-2.75, -8.75) {};
		\node [style=gn] (132) at (-2.75, -8) {};
		\node [style=rn] (133) at (-1.75, -8) {};
		\node [style={H box}] (134) at (-1.75, -8.5) {};
		\node [style={H box}] (135) at (-1.75, -7.5) {};
		\node [style=none] (136) at (-1.75, -8.75) {};
		\node [style=rn] (137) at (0, -7.75) {};
		\node [style=gn] (138) at (0, -8.25) {};
		\node [style=gn] (139) at (0.75, -8) {};
		\node [style=none] (140) at (0.75, -8.75) {};
		\node [style={H box}] (141) at (0.75, -7.5) {};
		\node [style=rn] (142) at (1.5, -7.75) {};
		\node [style=gn] (143) at (1.5, -8.25) {};
		\node [style={H box}] (144) at (2.25, -7.5) {};
		\node [style=gn] (145) at (2.25, -8) {};
		\node [style=none] (146) at (2.25, -8.75) {};
		\node [style=gn] (147) at (3.5, -7.5) {$\pi$};
		\node [style=none] (148) at (3.5, -8.25) {};
		\node [style=gn] (149) at (4, -7.5) {$\pi$};
		\node [style=none] (150) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (6.center);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (15) to (10);
		\draw (9) to (12.center);
		\draw [bend right=75, looseness=1.75] (9) to (11);
		\draw [bend left=75, looseness=1.75] (9) to (11);
		\draw [bend left=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.25] (16) to (18.center);
		\draw [style=none] (24) to (27.center);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (25) to (22.center);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (25);
		\draw (25) to (23);
		\draw (24) to (21);
		\draw (20) to (19);
		\draw (30) to (31);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (32) to (23);
		\draw [bend right, looseness=1.00] (32) to (21);
		\draw [style=none] (43) to (42.center);
		\draw [style=none] (34) to (35.center);
		\draw (36) to (40);
		\draw (39) to (41);
		\draw (33) to (38);
		\draw [bend left, looseness=1.00] (46.center) to (45);
		\draw [bend right, looseness=1.00] (46.center) to (44);
		\draw (45) to (34);
		\draw (44) to (43);
		\draw (44) to (34);
		\draw (45) to (43);
		\draw [style=none] (57) to (53.center);
		\draw [style=none] (50) to (55.center);
		\draw (59) to (54);
		\draw (51) to (58);
		\draw (56) to (52);
		\draw (49) to (50);
		\draw (49) to (57);
		\draw [bend left=90, looseness=2.00] (62) to (60);
		\draw [bend left=90, looseness=2.00] (64) to (63);
		\draw (60) to (49);
		\draw (62) to (57);
		\draw (64) to (50);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (66);
		\draw [style=none, bend right=23, looseness=1.00] (67) to (65);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw [bend left=90, looseness=2.00] (69) to (61);
		\draw [bend left=90, looseness=2.00] (70) to (71);
		\draw [style=none] (74) to (72.center);
		\draw [style=none] (73) to (75.center);
		\draw [bend right, looseness=1.00] (69) to (74);
		\draw (70) to (73);
		\draw (65) to (73);
		\draw (66) to (74);
		\draw [style=none] (79) to (85.center);
		\draw [style=none] (80) to (83.center);
		\draw [bend right=15, looseness=1.00] (81) to (80);
		\draw [bend left, looseness=1.00] (78) to (80);
		\draw (81) to (79);
		\draw (78) to (79);
		\draw [bend right=15, looseness=1.00] (78) to (89);
		\draw [bend right=15, looseness=1.00] (89) to (80);
		\draw [bend right=45, looseness=1.00] (81) to (88);
		\draw [bend right, looseness=1.00] (88) to (79);
		\draw [style=none] (104) to (100.center);
		\draw [style=none] (95) to (102.center);
		\draw (98) to (95);
		\draw [bend left, looseness=1.00] (103) to (95);
		\draw (98) to (104);
		\draw [bend left, looseness=1.00] (103) to (104);
		\draw [bend right=15, looseness=1.00] (103) to (101.center);
		\draw [bend right=15, looseness=1.00] (101.center) to (95);
		\draw [bend right=45, looseness=1.00] (98) to (97.center);
		\draw [bend right, looseness=1.00] (97.center) to (104);
		\draw [bend right=75, looseness=1.75] (108) to (109);
		\draw [bend left=75, looseness=1.75] (108) to (109);
		\draw (108) to (107.center);
		\draw [bend right=75, looseness=1.75] (117) to (118);
		\draw [bend left=75, looseness=1.75] (117) to (118);
		\draw (117) to (116.center);
		\draw [bend right=15, looseness=1.25] (108) to (115);
		\draw [bend right=15, looseness=1.00] (115) to (117);
		\draw [bend right=15, looseness=0.75] (108) to (114);
		\draw [bend right=15, looseness=1.00] (114) to (117);
		\draw [bend right=75, looseness=1.75] (121) to (119);
		\draw [bend left=75, looseness=1.75] (121) to (119);
		\draw (121) to (120.center);
		\draw [bend right=75, looseness=1.75] (124) to (122);
		\draw [bend left=75, looseness=1.75] (124) to (122);
		\draw (124) to (123.center);
		\draw [bend left=15, looseness=1.00] (124) to (121);
		\draw [bend right=15, looseness=1.00] (124) to (121);
		\draw [bend right=75, looseness=1.75] (132) to (129);
		\draw [bend left=75, looseness=1.75] (132) to (129);
		\draw (132) to (131.center);
		\draw [bend right=75, looseness=1.75] (133) to (135);
		\draw [bend left=75, looseness=1.75] (133) to (135);
		\draw (133) to (136.center);
		\draw (138) to (137);
		\draw [bend right=75, looseness=1.75] (139) to (141);
		\draw [bend left=75, looseness=1.75] (139) to (141);
		\draw (139) to (140.center);
		\draw (143) to (142);
		\draw [bend right=75, looseness=1.75] (145) to (144);
		\draw [bend left=75, looseness=1.75] (145) to (144);
		\draw (145) to (146.center);
		\draw (147) to (148.center);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piminusalphasc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (0, 0.5) {$\alpha$};
		\node [style=rn] (3) at (0, -0.25) {$\pi$};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (0.5, -0.25) {$\textnormal{-}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (5);
		\draw (5) to (4.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piroot2pr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (1.5, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piroot2pr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/piroot2pr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (0.5, 0) {$\pi$};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop0.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}\footnotesize
		\node [style=srn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$\alpha$};
		\node [style=gn] (3) at (0, -0) {$\beta$};
		\node [style=srn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop12pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=rn] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=gn] (4) at (0.25, -0) {$\alpha$};
		\node [style=gn] (5) at (1.75, -0) {$\alpha{-}\pi$};
		\node [style=rn] (6) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (7) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (5) to (2);
		\draw (4) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop12pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\alpha$};
		\node [style=rn] (1) at (1, -0.75) {};
		\node [style=gn] (2) at (1.5, 0) {$\alpha{-}\pi$};
		\node [style=rn] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 1) {$\pi$};
		\node [style=rn] (7) at (1, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (0) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop1sc.tikz <==
\begin{tikzpicture}[scale=0.6]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=sgn] (1) at (0.2, -0.85) {};
		\node [style=srn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=sgn] (4) at (0.2, 0.85) {};
		\node [style=sgn] (5) at (0.2, 0) {$~\alpha~$};
		\node [style=sgn] (6) at (1.8, 0) {$\alpha{\splus}\pi$};
		\node [style=srn] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop2sc.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=gn] (3) at (1.85, 0) %{\footnotesize$2\alpha{+}\pi$};
		{\def\arraystretch{0.5}\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array} $};
		\node [style=srn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=rn] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=gn] (3) at (0, -0) {$~~\alpha~~$};
		\node [style=gn] (4) at (1, -0) {$\pi{-}\alpha$};
		\node [style=rn] (5) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw (3) to (5);
		\draw (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop3sc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.75) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=gn] (2) at (2.5, 0) {$\pi{-}\alpha$};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=rn] (4) at (2, -0.75) {};
		\node [style=gn] (5) at (1.5, 0) {$~~\alpha~~$};
		\node [style=gn] (6) at (1.5, -0.75) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (5);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (5) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop4sc.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.85, 0.75) {$\pi$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=rn] (2) at (0.85, -0.75) {$2\alpha$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=rn] (4) at (0, -0.25) {$\pi$};
		\node [style=rn] (5) at (0, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.85, -0) {$\pi\text{{-}}\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (4) to (1.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/prop5sc.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=sgn] (1) at (0.2, -0.85) {};
		\node [style=srn] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=sgn] (4) at (0.2, 0.85) {};
		\node [style=sgn] (5) at (0.2, 0) {\footnotesize$~\alpha~$};
		\node [style=sgn] (6) at (1.8, 0) {\footnotesize$\pi{\text{-}}\alpha$};
		\node [style=srn] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/rightalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (2, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (2.center) to (3);
		\draw (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/righthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/rspiderinterpretationsc-2-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (2, 0) {};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	        \draw  (0) to (4);
	          \draw  (14) to (15);
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/rspiderinterpretationsc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/rspiderinterpretationsc-2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {}; 
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw (0) to (4);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/rspiderinterpretationsc-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/rspiderinterpretationsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/ruels2prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/ruels2prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {};
		\node [style=gn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/ruels2prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/ruels2prf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.75, -0) {$=$};
		\node [style=none] (7) at (3.25, 0.5) {};
		\node [style=none] (8) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/rules1red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=none] (4) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=rn] (6) at (1, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=rn] (7) at (-1, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=rn] (18) at (-2.25, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (19) at (-2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7) to (9.center);
		\draw [bend right=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (7) to (5.center);
		\draw [bend right=23, looseness=1.00] (8.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (1.center);
		\draw [bend right=23, looseness=1.00] (2.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (14.center);
		\draw [bend left=23, looseness=1.00] (7) to (13.center);
		\draw [bend right=23, looseness=1.00] (18) to (17.center);
		\draw [bend left=23, looseness=1.00] (18) to (21.center);
		\draw [bend left=23, looseness=1.00] (18) to (20.center);
		\draw [bend right=23, looseness=1.00] (18) to (15.center);
		\draw (18) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1primeprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (1);
		\draw [in=-135, out=-45, looseness=1.25] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=gn] (3) at (1.5, 0) {\tiny $\alpha$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (2.center);
		\draw (7) to (3);
		\draw [bend left=60, looseness=1.00] (8) to (7);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1primeprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=rn] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (1, -0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-0.5, -1) {};
		\node [style=gn] (12) at (-0.5, -0) {};
		\node [style=rn] (13) at (-0.5, 0.5) {};
		\node [style=rn] (14) at (-1, 0.75) {};
		\node [style=gn] (15) at (-1, -0) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=gn] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
		\draw (8.center) to (4);
		\draw (4) to (6.center);
		\draw (7) to (4);
		\draw [bend left=60, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=1.25] (3) to (7);
		\draw (1) to (3);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw [bend left, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [bend left, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1primeprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (1.75, -0.25) {};
		\node [style=rn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=gn] (10) at (2.5, 0) {\tiny $\alpha$};
		\node [style=rn] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (2.center);
		\draw (12.center) to (10);
		\draw (10) to (6.center);
		\draw (4) to (3);
		\draw [bend left, looseness=1.25] (11) to (1);
		\draw [bend right, looseness=1.25] (11) to (1);
		\draw (11) to (1);
		\draw [bend left, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1primeprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (0.center);
		\draw (2.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=gn] (6) at (1.25, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-1, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (13) at (-1, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=gn] (16) at (-2, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (17) at (-2, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-2, -1) {\raisebox{2mm}{...}};
		\node [style=none] (21) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (0.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (7.center);
		\draw [bend right=23, looseness=1.00] (13) to (11.center);
		\draw [bend right=23, looseness=1.00] (13) to (8.center);
		\draw [bend left=23, looseness=1.00] (13) to (9.center);
		\draw [bend left=23, looseness=1.00] (13) to (14.center);
		\draw [bend right=23, looseness=1.00] (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (16) to (21.center);
		\draw [bend left=23, looseness=1.00] (16) to (18.center);
		\draw [bend right=23, looseness=1.00] (16) to (19.center);
		\draw (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slideprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (0.75, -1) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=gn] (8) at (0.75, -0.25) {\footnotesize$~\alpha~$};
		\node [style=gn] (9) at (1.75, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (0.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (13.center);
		\draw [bend left=23, looseness=1.00] (9) to (6.center);
		\draw [bend left=23, looseness=1.00] (9) to (7.center);
		\draw [bend right=23, looseness=1.00] (8) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (2.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw [bend right=23, looseness=1.00] (8) to (10.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slideprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=gn] (3) at (1.25, 1) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (1.25, 0.5) {\raisebox{2mm}{...}};
		\node [style=gn] (5) at (-0.5, -0.5) {\footnotesize$~\alpha~$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.5, -0) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-1.75, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (-1.75, -0) {};
		\node [style=gn] (18) at (2, -0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=gn] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=gn] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-2.25, -0) {};
		\node [style=none] (26) at (-2.25, -0) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=gn] (32) at (2, -0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (3) to (10.center);
		\draw [bend right=23, looseness=1.00] (3) to (0.center);
		\draw [bend left=23, looseness=1.00] (3) to (1.center);
		\draw [bend left=23, looseness=1.00] (3) to (11.center);
		\draw [bend right=23, looseness=1.00] (5) to (9.center);
		\draw [bend left=23, looseness=1.00] (5) to (6.center);
		\draw [bend left=23, looseness=1.00] (5) to (7.center);
		\draw [bend right=23, looseness=1.00] (5) to (2.center);
		\draw (5) to (3);
		\draw [in=90, out=90, looseness=2.00] (16.center) to (19.center);
		\draw [in=-90, out=-90, looseness=2.00] (21.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (22.center) to (25.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (30.center);
		\draw [in=-90, out=-90, looseness=2.00] (27.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slideprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5, 1.25) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2.25, -0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (0, 0.5) {\footnotesize$~\beta~$};
		\node [style=gn] (12) at (0, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (11) to (3.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (12) to (11);
		\draw [in=90, out=90, looseness=2.00] (0.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (8.center) to (14.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slideprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1.5, -0) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (0, -0) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (-0.5, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (0, -0) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (8) to (11.center);
		\draw [bend left=23, looseness=1.00] (1) to (4.center);
		\draw (1) to (8);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (16.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slideprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gn] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=gn] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=gn] (17) at (-1.75, -3) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=gn] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=gn] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (0, -0) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-2, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=none] (35) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (17) to (1.center);
		\draw [bend right=23, looseness=1.00] (17) to (16.center);
		\draw [bend left=23, looseness=1.00] (17) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (15.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (24.center);
		\draw [bend left=23, looseness=1.00] (31.center) to (30.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (18.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (27.center);
		\draw [in=90, out=90, looseness=1.75] (29.center) to (32.center);
		\draw [in=-90, out=-90, looseness=2.00] (19.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw (17) to (34.center);
		\draw (35.center) to (17);
		\draw [in=135, out=45, loop] (17) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slideprf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (0.5, 0.75) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (10) at (2.5, 2) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=gn] (16) at (-0.25, 1.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=gn] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-1.25, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (0.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (15.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (31.center);
		\draw [bend left=23, looseness=1.00] (24.center) to (28.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (23.center) to (29.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (25.center);
		\draw [in=-90, out=-90, looseness=2.00] (18.center) to (20.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (27.center);
		\draw (32.center) to (9);
		\draw (33.center) to (9);
		\draw (9) to (15.center);
		\draw [bend left, looseness=1.00] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slideprf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (4.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (2.center);
		\draw [bend right=23, looseness=1.00] (1.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s1slidered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (3) at (1.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (-1.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=rn] (8) at (-1.5, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=none] (12) at (-0.5, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=rn] (19) at (-0.5, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (21.center);
		\draw [bend right=23, looseness=1.00] (16.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw [bend right=23, looseness=1.00] (19) to (17.center);
		\draw [bend right=23, looseness=1.00] (19) to (9.center);
		\draw [bend left=23, looseness=1.00] (19) to (0.center);
		\draw [bend left=23, looseness=1.00] (19) to (10.center);
		\draw [bend right=23, looseness=1.00] (8) to (13.center);
		\draw [bend left=23, looseness=1.00] (8) to (14.center);
		\draw [bend left=23, looseness=1.00] (8) to (20.center);
		\draw [bend right=23, looseness=1.00] (8) to (18.center);
		\draw (8) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s2-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.75, -0) {};
		%\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		%\node [style=none] (4) at (-0.75, -0.5) {};
		%\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (1, -0) {}; % {\footnotesize$0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		%\draw (0) to (4.center);
		%\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.25, -0) {$:=$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (0.25, -0) {\footnotesize$0$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.4, 0.5) {};
		\node [style=none] (4) at (0.4, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s3grdelta.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9, 0.8) {};%2
		\node [style=none] (1) at (3.1, 0.8) {};%5
		\node [style=none] (2) at (0.5, 0.8) {};%1
		\node [style=sgn] (3) at (3, -0.25) {};
		\node [style=sgn] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2.7, 0.8) {};%4
		\node [style=sgn] (9) at (1, -0.25) {};
		\node [style=none] (10) at (3.5, 0.8) {};%6
		\node [style=none] (11) at (1.3, 0.8) {};%3
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=20] %[bend right=15, looseness=1.00] 
		(2.center) to (9);
		\draw[bend right=20] (9) to (8.center);
		\draw [bend right=20](0.center) to (4);
		\draw [bend right=20](4) to (1.center);
		\draw [bend right=20](11.center) to (3);
		\draw [bend left=20](10.center) to (3);
		\draw (9) to (6.center);
		\draw (4) to (7.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s3rulered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=rn] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s3ruleredflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/s4proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$=$};
		\node [style=none] (1) at (-5.5, -0) {};
		\node [style=none] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=gn] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=gn] (16) at (5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=gn] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-0.5, -0) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=gn] (22) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (2.center);
		\draw [in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (18.center) to (17.center);
		\draw [in=-90, out=-90, looseness=1.75] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/sgreendelta.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=sgn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw[bend left=20] (0.center) to (3);
		\draw[bend right=20] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/sinpzdot.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=gn] (2) at (0, 0.25) {$\pi$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=gn] (4) at (1, 0.25) {$\pi$};
		\node [style=gn] (5) at (2, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4) to (0.center);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (-0.25, -0) {$=$};
		\node [style=gn] (2) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spider2-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {\tiny $\alpha$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (9) at (3, 0) {\tiny $\alpha$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (1);
		\draw [in=-135, out=-45, looseness=1.25] (7.center) to (1);
		\draw (10.center) to (9);
		\draw (9) to (12.center);
		\draw (13.center) to (9);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {\footnotesize $\alpha{+}\beta$};
		\node [style=none] (1) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (1.75, -0) {$=$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=gn] (10) at (0.75, 0.25) {$~\alpha~$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (15) at (0.75, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (11.center) to (0);
		\draw[bend right=23] (0) to (6.center);
		\draw[bend right=23] (7.center) to (0);
		\draw[bend right=23]  (0) to (4.center);
		\draw[bend left=23]  (10) to (9.center);
		\draw[bend right=23]  (10) to (3.center);
		\draw[bend right=23]  (15) to (12.center);
		\draw[bend left=23]  (15) to (13.center);
		\draw (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spideralpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spideralpha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.25) {...};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.25) {...};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (5);
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderg-a-2pi-proof.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=none] (1) at (-4, 0.65) {$\ldots$};
		\node [style=none] (2) at (-4, -0.65) {$\ldots$};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=gn] (4) at (-4, -0) {\footnotesize $\alpha+2\pi$};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-2.75, -0) {$=$};
		\node [style=gn] (8) at (-1.25, -0) {\footnotesize $\alpha$};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.4) {$\ldots$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.25, -0.4) {$\ldots$};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=gn] (15) at (-2, 0.25) {\footnotesize $2\pi$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0, -0) {$=$};
		\node [style=gn] (18) at (1.5, -0) {\footnotesize $\alpha$};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1.5, -0.4) {$\ldots$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (1.5, 0.4) {$\ldots$};
		\node [style=gn] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (4, 0.4) {$\ldots$};
		\node [style=gn] (26) at (4, -0) {\footnotesize $\alpha$};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (2.75, -0) {$=$};
		\node [style=none] (31) at (4, -0.4) {$\ldots$};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (-2.75, 0.25) {\scriptsize (S1)};
		\node [style=none] (34) at (0, 0.25) {\scriptsize \ref{thm:2pi=0}};
		\node [style=none] (35) at (2.75, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (14.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (8) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (12.center);
		\draw (15) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (16.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (21.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (18) to (22.center);
		\draw [style=none, bend left=15, looseness=1.00] (18) to (19.center);
		\draw (24) to (18);
		\draw [style=none, bend left=15, looseness=1.00] (27.center) to (26);
		\draw [style=none, bend right=15, looseness=1.00] (32.center) to (26);
		\draw [style=none, bend right=15, looseness=1.00] (26) to (29.center);
		\draw [style=none, bend left=15, looseness=1.00] (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars-s/spiderg-a-2pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0, 0.65) {$\ldots$};
		\node [style=none] (2) at (0, -0.65) {$\ldots$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gn] (4) at (0, -0) {\footnotesize $\alpha+2k\pi$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderg-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spidergalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spidergz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {\footnotesize $0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderinterpretationsc-2-cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	        \draw  (0) to (4);
	          \draw  (14) to (15);
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderinterpretationsc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderinterpretationsc-2c.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw (0) to (4);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderinterpretationsc-2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (1, 0.5) {}; 
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0.4) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw (0) to (4);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderinterpretationsc-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderinterpretationsc-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.5, -1.13) {};
		\node [style=rn] (2) at (-0.25, 0) {$2\alpha$};
		\node [style=none] (3) at (0.9, 1.13) {};
		\node [style=none] (4) at (0.9, -1.13) {};
		\node [style=none] (5) at (0.7, 1.13) {};
		\node [style=rn] (6) at (0.5, 0) {$\alpha$};
		\node [style=gn] (7) at (0, 0.5) {};
		\node [style=rn] (8) at (2, 0) {$\alpha$};
		\node [style=none] (9) at (0.5, 1.13) {};
		\node [style=none] (10) at (0.7, -1.13) {};
		\node [style=rn] (11) at (0, -0.5) {};
		\node [style=none] (12) at (2.4, 1.13) {};
		\node [style=none] (13) at (2.6, 1.13) {};
		\node [style=none] (14) at (2.8, 1.13) {};
		\node [style=none] (15) at (2.4, -1.13) {};
		\node [style=none] (16) at (2.6, -1.13) {};
		\node [style=none] (17) at (2.8, -1.13) {};
		\node [style=none] (18) at (1.5, 1.13) {$\cdots$};
		\node [style=none] (19) at (1.5, -1.13) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw[bend left=10] (7) to (0);
		\draw[bend left=10] (7) to (8);
		\draw (9.center) to (6);
		\draw (6) to (1.center);
		\draw[bend right=10] (0) to (10.center);
		\draw[bend right=10] (5.center) to (0);
		\draw[bend right=10] (3.center) to (8);
		\draw[bend left=10] (13.center) to (0);
		\draw[bend left=10] (14.center) to (8);
		\draw[bend left=10] (12.center) to (6);
				\draw[bend right=10] (16.center) to (0);
		\draw[bend right=10] (17.center) to (8);
		\draw[bend right=10] (15.center) to (6);
		\draw[bend right=10] (8) to (4.center);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderinterpretationsc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=rn] (4) at (2, 0) {$\alpha$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (13) at (1.5, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=10] (0) to (5.center);
		\draw [bend right=10] (3.center) to (0);
		\draw [bend right=10] (1.center) to (4);
		\draw [bend left=10] (7.center) to (0);
		\draw [bend left=10] (8.center) to (4);
		\draw [bend right=10] (10.center) to (0);
		\draw [bend right=10] (11.center) to (4);
		\draw [bend right=10] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderlt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gn] (1) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (2) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=gn] (11) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (12) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (11) to (5.center);
		\draw (11) to (6.center);
		\draw [bend right, looseness=1.00] (11) to (1);
		\draw [bend left, looseness=1.00] (11) to (1);
		\draw (11) to (8.center);
		\draw (11) to (10.center);
		\draw (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderr-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		%\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (0, -0) {\footnotesize $\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		%\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
	%	\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderr-sharp.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=srn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderralpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderredalpha.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderredalpha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.25, 0.25) {...};
		\node [style=none] (11) at (0.25, -0.25) {...};
		\node [style=rn] (12) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep={5 pt}]{$m$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (12);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep={5 pt}]{$n$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderrt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (3.center);
		\draw (1.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/spiderrz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {\footnotesize$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/sspiderg.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {\tiny...};
		\node [style=none] (3) at (0, -0.45) {\tiny...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=sgn] (7) at (-0.25, -0) {\tiny$\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/sspiderr.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {\tiny...};
		\node [style=none] (3) at (0, -0.45) {\tiny...};
		\node [style=none] (4) at (0.5, -0.5) {};
		%\node [style=none] (5) at (0.75, 0.75) {};
		%\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=srn] (7) at (-0.25, -0) {\tiny$\alpha$};
		%\node [style=none] (8) at (-1.25, 0.75) {};
		%\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/ssuppplenew-left.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		%\node [style=srn] (1) at (1, -0.2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=srn] (3) at (-1, -0.10) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		%\node [style=none] (5) at (1, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};%\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		%\draw (1) to (5.center);
		%\draw [bend right] (7) to (1);
		%\draw [bend left] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/ssuppplenew-right.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.2) {};
		%\node [style=none] (2) at (-1, -0.5) {};
		%\node [style=srn] (3) at (-1, -0.10) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -0.5) {};
		%\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (6) to (3);
		%\draw (0) to (3);
		%\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/ssuppplenew.tikz <==
\begin{tikzpicture}[scale=0.7]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.2) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=srn] (3) at (-1, -0.10) {};
		\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suplint011prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.75) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\alpha~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=gn] (4) at (2.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=gn] (10) at (0.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.75) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\alpha~$};
		\node [style=gn] (18) at (1.75, -0) {$\alpha{+}\pi$};
		\node [style=gn] (19) at (0, 1) {};
		\node [style=gn] (20) at (0, 1.5) {};
		\node [style=rn] (21) at (1.25, -0.75) {$\pi$};
		\node [style=rn] (22) at (2.25, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4) to (12.center);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10);
		\draw (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suplint011prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.75) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\alpha~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=gn] (4) at (2.75, -0) {\scriptsize $-\alpha{+}\pi$};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=gn] (10) at (0.75, -0) {$\alpha{+}\pi$};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.75) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\alpha~$};
		\node [style=gn] (18) at (1.75, -0) {\scriptsize $-\alpha{+}\pi$};
		\node [style=gn] (19) at (-0.75, 1.75) {};
		\node [style=gn] (20) at (0, 1.75) {$\alpha{+}\pi$};
		\node [style=rn] (21) at (0, 1) {$\pi$};
		\node [style=rn] (22) at (1, 1) {$\pi$};
		\node [style=gn] (23) at (1, 1.75) {$\alpha{+}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4) to (12.center);
		\draw (10) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10);
		\draw (15) to (4);
		\draw (20) to (21);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suplint011prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.5) {$2\alpha$};
		\node [style=gn] (1) at (-1.75, -0) {$~\pi~$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (2.75, -0) {};
		\node [style=rn] (5) at (0, -1.25) {};
		\node [style=rn] (6) at (1.5, -1.25) {};
		\node [style=gn] (7) at (-2.75, -0) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (0.75, -0) {};
		\node [style=rn] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=gn] (14) at (1.75, 1.5) {$2\alpha$};
		\node [style=rn] (15) at (1.75, 1) {};
		\node [style=rn] (16) at (-1.75, -1.25) {};
		\node [style=gn] (17) at (-0.75, -0) {$~\pi~$};
		\node [style=none] (18) at (1.75, -0) {};
		\node [style=gn] (19) at (-0.5, 1.5) {};
		\node [style=gn] (20) at (0.25, 1.5) {$2\alpha$};
		\node [style=rn] (21) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (22) at (-0.5, 0.5) {};
		\node [style=rn] (23) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11);
		\draw (11) to (8.center);
		\draw (17) to (13.center);
		\draw (7) to (9.center);
		\draw (14) to (15);
		\draw (15) to (3.center);
		\draw (4.center) to (12.center);
		\draw (10.center) to (2.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (16);
		\draw (16) to (2.center);
		\draw (8.center) to (5);
		\draw (5) to (3.center);
		\draw (13.center) to (6);
		\draw (12.center) to (6);
		\draw (11) to (7);
		\draw (11) to (17);
		\draw (15) to (10.center);
		\draw (15) to (4.center);
		\draw (20) to (21);
		\draw (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suplint011prf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$2\alpha$};
		\node [style=gn] (1) at (0, -0.5) {$~\pi~$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=gn] (3) at (-1, -0.5) {\scriptsize $2\alpha{+}\pi$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (0, -1.5) {$2\alpha$};
		\node [style=rn] (7) at (0, -1) {};
		\node [style=gn] (8) at (1, -0.5) {$~\pi~$};
		\node [style=gn] (9) at (-1.5, 1) {};
		\node [style=gn] (10) at (-0.75, 1) {$2\alpha$};
		\node [style=rn] (11) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (12) at (-1.5, -0) {};
		\node [style=rn] (13) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw (6) to (7);
		\draw (5) to (3);
		\draw (5) to (8);
		\draw (7) to (4.center);
		\draw (7) to (2.center);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suplint011prf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=rn] (1) at (0, 0.5) {};
		\node [style=gn] (2) at (0, -1.5) {$2\alpha$};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=gn] (5) at (-0.75, 0.75) {$2\alpha$};
		\node [style=rn] (6) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (7) at (-0.75, -1.25) {};
		\node [style=rn] (8) at (-0.75, -0.75) {};
		\node [style=gn] (9) at (0, 1.25) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (10) at (-0.25, -0.25) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (0.center);
		\draw (5) to (6);
		\draw (8) to (7);
		\draw (9) to (0.center);
		\draw [bend right, looseness=1.00] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suplint011prf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -1) {$2\alpha$};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=gn] (3) at (-0.5, 0.75) {$2\alpha$};
		\node [style=rn] (4) at (-0.5, 0.25) {$\pi$};
		\node [style=gn] (5) at (-0.5, -1.25) {};
		\node [style=rn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (1, 0.5) {\scriptsize $2\alpha{+}\pi$};
		\node [style=gn] (8) at (0, -0.25) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (6) to (5);
		\draw [bend left=45, looseness=1.25] (8) to (1);
		\draw [bend right=45, looseness=1.25] (8) to (1);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (1) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=gn] (2) at (3, 0.5) {$2\alpha{+}\pi$};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=rn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=rn] (7) at (2.5, -0) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (4);
		\draw (4) to (5.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/supplepj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{-}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=gn] (7) at (-1, 0.75) {};
		\node [style=gn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=gn] (13) at (2, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/supplepj0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=gn] (2) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (3) at (0, -0) {$\alpha{+}\pi$};
		\node [style=rn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.75, -0) {$=$};
		\node [style=gn] (7) at (-1, 0.75) {};
		\node [style=gn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=gn] (13) at (2, -0) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/supplepj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (0, -0) {$\pi{-}\alpha$};
		\node [style=rn] (2) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (3) at (-1, 0.75) {};
		\node [style=gn] (4) at (-1, -0) {$~~\alpha~~$};
		\node [style=gn] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=rn] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.75, -0) {$=$};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=rn] (11) at (1.25, -0.25) {$\pi$};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=rn] (13) at (2, 1) {$\pi$};
		\node [style=gn] (14) at (2, 0.25) {$\pi{-}\alpha$};
		\node [style=rn] (15) at (2, -0.5) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (4) to (7);
		\draw (7) to (10.center);
		\draw (2) to (6.center);
		\draw (11) to (12.center);
		\draw (13) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suppplenew-left.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		%\node [style=srn] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=srn] (3) at (-1, -0.25) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		%\node [style=none] (5) at (1, -1) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		%\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		%\draw (1) to (5.center);
		%\draw [bend right, looseness=1.00] (7) to (1);
		%\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suppplenew-right.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.5) {};
		%\node [style=none] (2) at (-1, -1) {};
		%\node [style=srn] (3) at (-1, -0.25) {};
		%\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -1) {};
		%\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (6) to (3);
		%\draw (0) to (3);
		%\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suppplenew.tikz <==
\begin{tikzpicture}[scale=0.8]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\,\alpha{\splus}\pi\,$};
		\node [style=srn] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=srn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.15, -0.25) {$=$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=gn] (6) at (-1.5, 0.5) {$~~\alpha~~$};\def\arraystretch{0.5}
		\node [style=gn] (7) at (1, 0.5) {\footnotesize $\begin{array}{@{}c@{}}2\alpha\\{\splus}\pi\end{array}$}; %{$2\alpha\splus\pi$};%
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw (0) to (3);
		\draw (3) to (2.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suppplenewleft.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\alpha{+}\pi$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=srn] (2) at (-1, -0.25) {};
		\node [style=gn] (3) at (-1.5, 0.5) {$~~\alpha~~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/suppplenewright.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=gn] (2) at (1, 0.5) {\footnotesize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw [bend left, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/supppleright011.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=sgn] (0) at (-1, 0.5) {};
		\node [style=srn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0, 1.5) {$4\alpha$};
		%\node [style=none] (3) at (-1, -1.5) {};
		\node [style=gn] (4) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=srn] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1.25) {};
		%\node [style=srn] (7) at (-1, -1.5) {};
		%\node [style=rn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (-1, -1.5) {};
		%\node [style=none] (10) at (0, -1.25) {};
		%\node [style=rn] (11) at (0, -1.5) {$\pi$};
		\node [style=rn] (12) at (1, -1) {$\pi$};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=gn] (14) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (15) at (0, -1) {$\pi$};
		%\node [style=none] (16) at (0, -1.5) {};
		\node [style=gn] (17) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		%\draw (5) to (3.center);
		\draw [bend right, looseness=1.00] (4) to (5);
		\draw [bend left, looseness=1.00] (4) to (5);
		%\draw (10.center) to (11);
		%\draw (6.center) to (8);
		%\draw (9.center) to (7);
		%\draw (12) to (13.center);
		\draw [bend right, looseness=1.00] (14) to (12);
		\draw [bend left, looseness=1.00] (14) to (12);
		%\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (17) to (15);
		\draw [bend left, looseness=1.00] (17) to (15);
		\draw (1) to (4);
		\draw (1) to (14);
		\draw (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/supppleright011b.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=srn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0, 1.5) {$4\alpha$};
		%\node [style=none] (3) at (-1, -1.5) {};
		\node [style=gn] (4) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=srn] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1.25) {};
		%\node [style=rn] (7) at (-1, -1.5) {};
		%\node [style=rn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (-1, -1.5) {};
		%\node [style=none] (10) at (0, -1.25) {};
		%\node [style=rn] (11) at (0, -1.5) {$\pi$};
		\node [style=rn] (12) at (1, -1) {$\pi$};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=gn] (14) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (15) at (0, -1) {$\pi$};
		%\node [style=none] (16) at (0, -1.5) {};
		\node [style=gn] (17) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		%\draw (5) to (3.center);
		\draw [bend right, looseness=1.00] (4) to (5);
		\draw [bend left, looseness=1.00] (4) to (5);
		%\draw (10.center) to (11);
		%\draw (6.center) to (8);
		%\draw (9.center) to (7);
		%\draw (12) to (13.center);
		%\draw [bend right, looseness=1.00] (14) to (12);
		%\draw [bend left, looseness=1.00] (14) to (12);
		%\draw (15) to (16.center);
		\draw [bend right, looseness=1.00] (17) to (15);
		\draw [bend left, looseness=1.00] (17) to (15);
		\draw (1) to (4);
		\draw (1) to (14);
		\draw (1) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/supppleright011simpli2.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=gn] (1) at (0, 1.5) {$4\alpha$};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=gn] (3) at (-1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (4) at (-1, -1) {};
		\node [style=rn] (5) at (-1, -1.5) {};
		%\node [style=rn] (6) at (-1, 0.75) {$\pi$};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=rn] (6) at (1, -1.5) {$\pi$};
		\node [style=rn] (9) at (0, -1.5) {$\pi$};
		\node [style=gn] (10) at (1, -0.25) {\scriptsize $2\alpha{+}\pi $};
		\node [style=rn] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=gn] (13) at (0, -0.25) {\scriptsize $2\alpha{+}\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (2.center);
		\draw [bend right, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (3) to (4);
		\draw (8.center) to (9);
		\draw (7.center) to (5);
		\draw (11) to (12.center);
		\draw [bend right, looseness=1.00] (13) to (11);
		\draw [bend left, looseness=1.00] (13) to (11);
		\draw (0) to (3);
		\draw (0) to (10);
		\draw (0) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/swap-large.tikz <==
\begin{tikzpicture}%[width=2in]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.6, 0.3) {};
		\node [style=none] (2) at (0.6, -0.3) {};
		\node [style=none] (a) at (-0.6, 0.3) {};
		\node [style=none] (b) at (-0.6, -0.3) {};
		\node [style=none] (3) at (0.6, -0.5) {};
		\node [style=none] (4) at (0.6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=25] (1.center) to (0.center);
		\draw[bend right=25] (2.center) to (0.center);
		\draw[bend right=25] (a.center) to (0.center);
		\draw[bend left=25] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/swapbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/swapbendprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.75) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=gn] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (4, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=gn] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (4, -0) {};
		\node [style=none] (26) at (2.5, -0) {$=$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3.25, 1.25) {};
		\node [style=none] (30) at (5.5, -0) {$=$};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (12.center);
		\draw (13.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (25.center) to (24.center);
		\draw (16.center) to (27.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (24.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/swapf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style={H box}] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-1, 1.5) {$\pi$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, 1.75) {};
		\node [style=rn] (6) at (0.5, 2.5) {$\alpha$};
		\node [style={H box}] (7) at (0, -1) {};
		\node [style=gn] (8) at (1, -1.5) {$\pi$};
		\node [style=none] (9) at (1, -2.25) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=rn] (11) at (1, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (0);
		\draw (6) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (0);
		\draw (3) to (2);
		\draw [bend left=15, looseness=1.00] (5) to (4.center);
		\draw (4.center) to (8);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw (0) to (10.center);
		\draw [bend right, looseness=1.00] (10.center) to (11);
		\draw [bend right, looseness=1.00] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/teleportationeuqality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {$=$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style={H box}] (3) at (-1.5, -1.75) {};
		\node [style={H box}] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=gn] (6) at (-0.5, -2.25) {$\pi$};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=rn] (8) at (-1, 1.75) {$\alpha$};
		\node [style=gn] (9) at (-2.5, 0.75) {$\pi$};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=rn] (11) at (-1.5, -0) {};
		\node [style=rn] (12) at (-0.5, -1.25) {$-\alpha$};
		\node [style=none] (13) at (-0.5, -3) {};
		\node [style=rn] (14) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (9);
		\draw (9) to (11);
		\draw (8) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (11);
		\draw (9) to (4);
		\draw [bend left=15, looseness=1.00] (14) to (10.center);
		\draw (10.center) to (6);
		\draw (3) to (6);
		\draw (6) to (13.center);
		\draw (11) to (7.center);
		\draw [bend right, looseness=1.00] (7.center) to (12);
		\draw [bend right, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 2) {};
		\node [style={H box}] (1) at (-0.5, 1.5) {$H$};
		\node [style=gn] (2) at (-1, 1) {};
		\node [style={H box}] (3) at (-0.25, 1) {$H$};
		\node [style=gn] (4) at (1, 1) {};
		\node [style={H box}] (5) at (0.5, 1.5) {$H$};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (-1.75, 1.25) {$=$};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (-3.25, 1.25) {$U_G$};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.25, 1.75) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.75, 1) {};
		\node [style=none] (26) at (-3.25, 1.5) {};
		\node [style=none] (27) at (-3.25, 1) {};
		\node [style=none] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (1);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (0);
		\draw (8.center) to (0);
		\draw (0) to (9.center);
		\draw (11.center) to (4);
		\draw (4) to (10.center);
		\draw (6.center) to (2);
		\draw (2) to (7.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (24.center);
		\draw (26.center) to (19.center);
		\draw (20.center) to (28.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (22.center);
		\draw (23.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/tt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bc] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-5.75, -1) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-6.25, 1) {};
		\node [style=none] (5) at (-4, -0) {$=$};
		\node [style=clocklabel] (6) at (-5, -3) {$\top$};
		\node [style=none] (7) at (-5, -0.75) {};
		\node [style=clocklabel] (8) at (-6.5, -0.5) {$\top$};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=clocklabel] (10) at (-6.25, 0.5) {$\bot$};
		\node [style=clocklabel] (11) at (-3, -0.5) {$\bot$};
		\node [style=gc] (12) at (-6.25, -0) {};
		\node [style=clocklabel] (13) at (-3.5, -0.5) {$\bot$};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-5.5, -0) {$=$};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=rc] (17) at (-4.75, -0) {};
		\node [style=none] (18) at (-6.75, -1) {};
		\node [style=clocklabel] (19) at (-3.25, 0.5) {$\top$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=rc] (21) at (0, -0) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=gc] (23) at (-1.5, -0) {};
		\node [style=clocklabel] (24) at (1.5, 0.5) {$\top$};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (0.75, -0) {$=$};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=clocklabel] (28) at (-1.5, 0.5) {$\bot$};
		\node [style=bc] (29) at (1.5, -0) {};
		\node [style=rsc] (30) at (4.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=clocklabel] (31) at (3.25, -0.5) {$\top$};
		\node [style=gsc] (32) at (5.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=gsc] (34) at (5.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (35) at (3.75, -0) {$=$};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (5.25, -1) {};
		\node [style=none] (39) at (5.25, 1) {};
		\node [style=clocklabel] (40) at (3.25, 0.5) {$\bot$};
		\node [style=none] (41) at (4.75, -0) {$=$};
		\node [style=gsc] (42) at (3.25, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=bsc] (44) at (5.25, -0) {$\alpha$\nodepart{lower}$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (8);
		\draw (12) to (6);
		\draw (6) to (1.center);
		\draw (8) to (18.center);
		\draw (12) to (10);
		\draw (10) to (4.center);
		\draw (17) to (2.center);
		\draw (17) to (7.center);
		\draw (17) to (16.center);
		\draw (0) to (13);
		\draw (0) to (11);
		\draw (11) to (9.center);
		\draw (13) to (3.center);
		\draw (0) to (19);
		\draw (19) to (14.center);
		\draw (23) to (28);
		\draw (28) to (25.center);
		\draw (21) to (22.center);
		\draw (29) to (24);
		\draw (24) to (27.center);
		\draw (42) to (31);
		\draw (31) to (43.center);
		\draw (42) to (40);
		\draw (40) to (37.center);
		\draw (30) to (33.center);
		\draw (30) to (36.center);
		\draw (44) to (32);
		\draw (32) to (38.center);
		\draw (44) to (34);
		\draw (34) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/xdotscnew2alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=gn] (2) at (0.5, 0.5) {\footnotesize$2\alpha{+}\pi$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (0, -0) {};
		\node [style=gn] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.00] (3) to (4);
		\draw [bend right=45, looseness=1.00] (3) to (4);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (6);
		\draw [bend right=45, looseness=1.00] (5) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/yanking1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/yanking2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zerorule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {$\pi$};
		\node [style=gn] (1) at (-0.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0) {$=$};
		\node [style=gn] (4) at (0.75, -0) {$\pi$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zerorule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (2, 0) {$\pi$};
		\node [style=gn] (6) at (0.5, 0) {$\pi$};
		\node [style=rn] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7) to (4.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zerorulederive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, 0.25) {};
		\node [style=gn] (1) at (1.25, -0) {$\pi$};
		\node [style=gn] (2) at (1.75, -0.25) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=gn] (6) at (-0.25, -0) {$\pi$};
		\node [style=none] (7) at (2.25, -0) {$=$};
		\node [style=gn] (8) at (3.75, -0.25) {};
		\node [style=rn] (9) at (3.75, 0.25) {};
		\node [style=gn] (10) at (3.25, -0.25) {};
		\node [style=gn] (11) at (2.75, -0) {$\pi$};
		\node [style=rn] (12) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (2);
		\draw (9) to (8);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zerorulederive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (0.5, -0) {$\pi$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (-0.5, -0) {};
		\node [style=gn] (5) at (2.5, -0.25) {};
		\node [style=gn] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=rn] (8) at (1, -0) {};
		\node [style=rn] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (2.5, 0.25) {};
		\node [style=gn] (12) at (-1, -0) {$\pi$};
		\node [style=gn] (13) at (3, 0.5) {};
		\node [style=gn] (14) at (2, -0) {$\pi$};
		\node [style=none] (15) at (1.5, -0) {$=$};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=rn] (17) at (3.25, -0) {};
		\node [style=gn] (18) at (5.5, -0.25) {};
		\node [style=gn] (19) at (5, -0) {$\pi$};
		\node [style=none] (20) at (4.5, -0) {$=$};
		\node [style=none] (21) at (5.5, -0.75) {};
		\node [style=none] (22) at (4, -0) {};
		\node [style=gn] (23) at (5.5, 0.25) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=rn] (25) at (7, -0.25) {};
		\node [style=none] (26) at (7, -0.75) {};
		\node [style=none] (27) at (6, -0) {$=$};
		\node [style=gn] (28) at (7, 0.25) {};
		\node [style=gn] (29) at (6.5, -0) {$\pi$};
		\node [style=none] (30) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (5) to (11);
		\draw (6) to (8);
		\draw (7.center) to (8);
		\draw (4) to (3.center);
		\draw (10.center) to (4);
		\draw (9) to (4);
		\draw (17) to (16.center);
		\draw (13) to (17);
		\draw [bend right=90, looseness=2.00] (17) to (22.center);
		\draw (18) to (21.center);
		\draw (23) to (24.center);
		\draw (25) to (26.center);
		\draw (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zerorulegnptint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=gn] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zerorulernptint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=gn] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {$~\pi~$};
		%\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (-0.5, 0.25) {};
		%\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1.center) to (2.center);
		\draw (2) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (0, 0.5) {$=$};
		\node [style=gn] (4) at (1, 0.75) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=gn] (3) at (0.5, 0) {$~\pi~$};
		\node [style=gn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0) {};
		\node [style=gn] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$~\pi~$};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zo1rt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=rn] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (-0.25, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars-s/zosimproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\pi~$};
		\node [style=none] (1) at (3, -0) {$=$};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=gn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (3.5, -0) {$~\pi~$};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (2, 0.5) {};
		\node [style=gn] (10) at (2, -0) {$~\pi~$};
		\node [style=rn] (11) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/0insupple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4.5, 0.25) {};
		\node [style=rn] (1) at (0.25, -0) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=gn] (3) at (-0.25, -0) {};
		\node [style=gn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=gn] (6) at (4, -0) {$\pi$};
		\node [style=gn] (7) at (0.5, 0.5) {$\pi$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (3.5, -0) {$=$};
		\node [style=gn] (10) at (2.5, 0.5) {};
		\node [style=gn] (11) at (3, 0.5) {$\pi$};
		\node [style=rn] (12) at (2.75, -0) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=rn] (15) at (2, 0.25) {};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=gn] (17) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (0) to (5.center);
		\draw (7) to (1);
		\draw (8.center) to (1);
		\draw (12) to (10);
		\draw (11) to (12);
		\draw (14.center) to (12);
		\draw (13) to (15);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/0insupple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.25) {};
		\node [style=none] (1) at (3.5, -0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (4, -0) {$\pi$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=gn] (5) at (2.5, -0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2, -0.25) {};
		\node [style=gn] (8) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (7) to (6);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/0insupple3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, -0) {};
		\node [style=gn] (2) at (1, 0.5) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (2.5, 0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=rn] (9) at (3, -0) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=rn] (12) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (6);
		\draw (2) to (1);
		\draw (8.center) to (1);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
		\draw (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/0tos0pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (2.75, -0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=gn] (5) at (2.25, -0) {$\pi$};
		\node [style=rn] (6) at (2.75, -0.25) {};
		\node [style=gn] (7) at (2.75, 0.75) {};
		\node [style=gn] (8) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (2) to (4);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/0tos0pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0) {$\pi$};
		\node [style=gn] (1) at (0.5, -0.25) {$\alpha$};
		\node [style=gn] (2) at (2.25, 0.75) {};
		\node [style=gn] (3) at (0, -0) {$\pi$};
		\node [style=gn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=rn] (6) at (2.25, -0.25) {};
		\node [style=gn] (7) at (2.25, -0.75) {$\alpha$};
		\node [style=gn] (8) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (6) to (7);
		\draw (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/0tos0pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0) {$\pi$};
		\node [style=gn] (1) at (2, -0.25) {};
		\node [style=gn] (2) at (1.5, -0) {};
		\node [style=rn] (3) at (4.5, 0.25) {};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\alpha$};
		\node [style=gn] (6) at (1, -0) {$\pi$};
		\node [style=none] (7) at (2.5, -0) {$=$};
		\node [style=gn] (8) at (4.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0) {$=$};
		\node [style=none] (10) at (5, -0) {$=$};
		\node [style=gn] (11) at (3, -0) {$\pi$};
		\node [style=rn] (12) at (3.5, 0.25) {};
		\node [style=gn] (13) at (3.5, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=gn] (15) at (4, -0.25) {};
		\node [style=gn] (16) at (5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (3) to (8);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/1to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=rn] (6) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (2.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (3.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (3.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (4, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1.center) to (2);
		\draw (0) to (3.center);
		\draw (3.center) to (2);
		\draw (0) to (4.center);
		\draw (4.center) to (2);
		\draw (0) to (5.center);
		\draw (5.center) to (2);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/1to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=rn] (2) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=rn] (5) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (6) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=gn] (8) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=gn] (11) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (2.25, 0.75) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=gn] (16) at (4, 0.75) {};
		\node [style=rn] (17) at (4, -0.5) {};
		\node [style=rn] (18) at (2.25, 1.25) {};
		\node [style=rn] (19) at (4, 1.25) {};
		\node [style=gn] (20) at (4, -1) {};
		\node [style=gn] (21) at (2.25, -1) {};
		\node [style=rn] (22) at (5, 0.5) {};
		\node [style=gn] (23) at (5, -0.25) {};
		\node [style=rn] (24) at (5.5, 0.5) {};
		\node [style=gn] (25) at (5.5, -0.25) {};
		\node [style=rn] (26) at (6, 0.5) {};
		\node [style=gn] (27) at (6, -0.25) {};
		\node [style=rn] (28) at (6.5, 0.5) {};
		\node [style=gn] (29) at (6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (7.center) to (9);
		\draw (0) to (4.center);
		\draw (4.center) to (9);
		\draw (0) to (1.center);
		\draw (1.center) to (9);
		\draw (0) to (10.center);
		\draw (10.center) to (9);
		\draw (3) to (13);
		\draw (2) to (11);
		\draw (6) to (12);
		\draw (5) to (8);
		\draw (18) to (14);
		\draw (19) to (16);
		\draw (17) to (20);
		\draw (15) to (21);
		\draw (14) to (3);
		\draw (14) to (3);
		\draw (14) to (2);
		\draw (15) to (13);
		\draw (15) to (11);
		\draw (17) to (12);
		\draw (17) to (8);
		\draw (16) to (6);
		\draw (16) to (5);
		\draw (22) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/1to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (2.25, 0.75) {};
		\node [style=gn] (5) at (4, 0.75) {};
		\node [style=gn] (6) at (3.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (4.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (4, -1) {};
		\node [style=rn] (10) at (4, -0.5) {};
		\node [style=rn] (11) at (4, 1.25) {};
		\node [style=gn] (12) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (2.25, 1.25) {};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=gn] (16) at (2.25, -1) {};
		\node [style=rn] (17) at (2.75, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (17) to (12);
		\draw (0) to (6);
		\draw (8) to (7);
		\draw (13) to (4);
		\draw (11) to (5);
		\draw (10) to (9);
		\draw (15) to (16);
		\draw (4) to (3);
		\draw (4) to (3);
		\draw (4) to (17);
		\draw (15) to (2);
		\draw (15) to (12);
		\draw (10) to (6);
		\draw (10) to (7);
		\draw (5) to (0);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/1to4pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, 0.75) {};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=rn] (2) at (3.25, -0) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=rn] (5) at (0.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1, -1.5) {};
		\node [style=rn] (7) at (2.75, -1) {};
		\node [style=rn] (8) at (1.5, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.75) {};
		\node [style=rn] (11) at (2.25, -0) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-1.5, -0.75) {};
		\node [style=gn] (13) at (2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (2.75, -1.5) {};
		\node [style=gn] (15) at (3.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (0, -0) {};
		\node [style=gn] (18) at (2.75, 0.25) {};
		\node [style=gn] (19) at (-0.5, -0.75) {};
		\node [style=gn] (20) at (0.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (21) at (1, -1) {};
		\node [style=rn] (22) at (-1.5, -0) {};
		\node [style=rn] (23) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (20);
		\draw (8) to (16);
		\draw (11) to (13);
		\draw (2) to (15);
		\draw (4) to (9);
		\draw (0) to (18);
		\draw (7) to (14);
		\draw (21) to (6);
		\draw (9) to (5);
		\draw (9) to (5);
		\draw (9) to (8);
		\draw (21) to (20);
		\draw (21) to (16);
		\draw (7) to (13);
		\draw (7) to (15);
		\draw (18) to (11);
		\draw (18) to (2);
		\draw (22) to (12);
		\draw (23) to (10);
		\draw (3) to (19);
		\draw (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/1to4pf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (2.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (1.25, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (2) to (7);
		\draw (4) to (3);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2dots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (2, -0) {};
		\node [style=gn] (3) at (1, -0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (3, -0) {};
		\node [style=none] (6) at (1.5, -0) {$=$};
		\node [style=none] (7) at (2.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2isroot2square-s.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2isroot2square-s.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2isroot2square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=gn] (3) at (2, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2isroot2squarepf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=rn] (5) at (2, 0.25) {};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3, 0) {$=$};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (4, -0.25) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=gn] (15) at (5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3) to (0);
		\draw (5) to (6);
		\draw (7) to (8);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=135, out=45, loop] (7) to ();
		\draw (10) to (12.center);
		\draw (11) to (13.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2isroot2squarepfnew-s.tikz <==
\begin{tikzpicture}[scale=1]\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$\stackrel{\text{(B1)}}{=}$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$\stackrel{\text{(S1')}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2isroot2squarepfnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=gn] (1) at (4.25, -0.25) {};
		\node [style=rn] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3, 0) {$=$};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=none] (7) at (4.75, -0) {$=$};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
		\node [style=gn] (10) at (5.25, -0) {};
		\node [style=gn] (11) at (2.5, -0.25) {};
		\node [style=gn] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/2pi-eq-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.6, 0.1) {$2\pi$};
		\node [style=gn] (1) at (0.5, 0.1) {};
		\node [style=none] (2) at (-0.6, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/2pi-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, 0) {};
		\node [style=H box] (1) at (-4.75, 0) {};
		\node [style=gn] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-5.25, 0.5) {};
		\node [style=none] (4) at (-5.25, -0.5) {};
		\node [style=none] (5) at (-4, 0) {$=$};
		\node [style=gn] (6) at (-2.75, 0) {};
		\node [style=gn] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-2.75, -0.75) {};
		\node [style=gn] (10) at (-2.25, 0.25) {$+$};
		\node [style=gn] (11) at (-2.25, -0.25) {$+$};
		\node [style=rn] (12) at (-1.75, 0) {};
		\node [style=gn] (13) at (-1.5, -0.5) {$-$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=gn] (15) at (0.25, 0) {$\pi$};
		\node [style=gn] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (0.25, 0.5) {};
		\node [style=rn] (21) at (0.75, -0.5) {};
		\node [style=gn] (22) at (1, -1) {$-$};
		\node [style=none] (23) at (1.5, 0) {$=$};
		\node [style=gn] (24) at (3.25, -0.25) {};
		\node [style=gn] (25) at (2.25, 0) {};
		\node [style=none] (26) at (2.75, 0.5) {};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=rn] (28) at (3.25, -0.75) {};
		\node [style=gn] (29) at (3.25, -1.25) {$-$};
		\node [style=gn] (30) at (2.75, 0) {$\pi$};
		\node [style=none] (31) at (4, 0) {$=$};
		\node [style=gn] (32) at (5.25, -0.25) {};
		\node [style=none] (34) at (4.75, 0.5) {};
		\node [style=none] (35) at (4.75, -0.5) {};
		\node [style=rn] (36) at (5.75, 0.25) {};
		\node [style=gn] (37) at (5.75, -0.25) {$-$};
		\node [style=gn] (38) at (4.75, 0) {$\pi$};
		\node [style=none] (39) at (6.5, 0) {$=$};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (7.25, -0.5) {};
		\node [style=rn] (43) at (7.75, 0.25) {};
		\node [style=gn] (44) at (7.75, -0.25) {$-$};
		\node [style=gn] (45) at (7.25, 0) {$\pi$};
		\node [style=none] (46) at (0, -1) {};
		\node [style=none] (47) at (-4, 0.25) {\scriptsize (EU$'$)};
		\node [style=none] (48) at (-1, 0.25) {\scriptsize (S1)};
		\node [style=none] (49) at (1.5, 0.25) {\scriptsize (S1)};
		\node [style=none] (50) at (4, 0.25) {\scriptsize \eqref{eq:hopf}};
		\node [style=none] (51) at (6.5, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (6) to (10);
		\draw (10) to (12);
		\draw (6) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (21) to (22);
		\draw [bend right] (15) to (21);
		\draw [bend left] (15) to (21);
		\draw (28) to (29);
		\draw [bend right] (24) to (28);
		\draw [bend left] (24) to (28);
		\draw (30) to (24);
		\draw (34.center) to (35.center);
		\draw (36) to (37);
		\draw (38) to (32);
		\draw (41.center) to (42.center);
		\draw (43) to (44);
		\draw (8.center) to (6);
		\draw (6) to (9.center);
		\draw (17.center) to (15);
		\draw [bend right=15] (15) to (46.center);
		\draw (26.center) to (30);
		\draw [bend right=15] (30) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/2pi-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 0.25) {};
		\node [style=rn] (1) at (-3.5, 0.25) {};
		\node [style=gn] (2) at (-4, -0.25) {$-$};
		\node [style=gn] (3) at (-3.5, -0.25) {$+$};
		\node [style=none] (4) at (-2.75, 0) {$=$};
		\node [style=rn] (5) at (-2, 0.25) {};
		\node [style=rn] (6) at (-1.25, 0.5) {};
		\node [style=gn] (7) at (-2, -0.25) {};
		\node [style=gn] (8) at (-1.25, 0) {};
		\node [style=gn] (9) at (-1.5, -0.5) {$-$};
		\node [style=gn] (10) at (-1, -0.5) {$+$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=gn] (13) at (0.5, -0.25) {};
		\node [style=rn] (14) at (0.75, 0.25) {};
		\node [style=gn] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (-2.75, 0.25) {\scriptsize (B1)};
		\node [style=none] (17) at (-0.25, 0.25) {\scriptsize (S1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (8) to (10);
		\draw (12) to (13);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/2pi-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, 0) {};
		\node [style=H box] (1) at (-5, 0) {};
		\node [style=gn] (2) at (-4.5, -0.25) {$+$};
		\node [style=none] (3) at (-5.5, 0.5) {};
		\node [style=none] (4) at (-5.5, -0.5) {};
		\node [style=rn] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-3.75, 0) {$=$};
		\node [style=gn] (7) at (-3, 0) {};
		\node [style=H box] (8) at (-2.5, 0) {};
		\node [style=gn] (9) at (-2, -0.25) {$+$};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=rn] (12) at (-2, 0.25) {};
		\node [style=gn] (13) at (-1.5, 0) {};
		\node [style=gn] (14) at (-1, -0.25) {};
		\node [style=rn] (15) at (-1, 0.25) {};
		\node [style=gn] (16) at (-0.5, -0.25) {};
		\node [style=rn] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.25, 0) {$=$};
		\node [style=gn] (19) at (1, 0) {$\pi$};
		\node [style=gn] (21) at (1.5, -0.25) {$+$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=rn] (24) at (1.5, 0.25) {};
		\node [style=gn] (26) at (2.5, -0.25) {};
		\node [style=rn] (27) at (2.5, 0.25) {};
		\node [style=gn] (28) at (3, -0.25) {};
		\node [style=rn] (29) at (3, 0.25) {};
		\node [style=gn] (30) at (2, -0.25) {$-$};
		\node [style=rn] (31) at (2, 0.25) {};
		\node [style=none] (32) at (3.75, 0) {$=$};
		\node [style=gn] (33) at (4.5, 0) {$\pi$};
		\node [style=gn] (34) at (5, -0.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (4.5, -0.5) {};
		\node [style=rn] (37) at (5, 0.25) {};
		\node [style=gn] (38) at (5.75, -0.25) {};
		\node [style=rn] (39) at (5.75, 0.25) {};
		\node [style=gn] (40) at (6.25, -0.25) {};
		\node [style=rn] (41) at (6.25, 0.25) {};
		\node [style=gn] (42) at (5.25, -0.25) {};
		\node [style=rn] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (7, 0) {$=$};
		\node [style=gn] (45) at (7.75, 0) {$\pi$};
		\node [style=none] (47) at (7.75, 0.5) {};
		\node [style=none] (48) at (7.75, -0.5) {};
		\node [style=none] (49) at (-3.75, 0.25) {\scriptsize (IV$'$)};
		\node [style=none] (50) at (0.25, 0.25) {\scriptsize \eqref{eq:2pi-step1}};
		\node [style=none] (51) at (3.75, 0.25) {\scriptsize \eqref{eq:2pi-step2}};
		\node [style=none] (52) at (7, 0.25) {\scriptsize \eqref{eq:inverse-orig}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (5) to (2);
		\draw (10.center) to (11.center);
		\draw [bend left, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (12) to (9);
		\draw (15) to (14);
		\draw [bend right, looseness=1.25] (15) to (14);
		\draw [bend left, looseness=1.25] (15) to (14);
		\draw (17) to (16);
		\draw [bend right, looseness=1.25] (17) to (16);
		\draw [bend left, looseness=1.25] (17) to (16);
		\draw (22.center) to (23.center);
		\draw (24) to (21);
		\draw (27) to (26);
		\draw [bend right, looseness=1.25] (27) to (26);
		\draw [bend left, looseness=1.25] (27) to (26);
		\draw (29) to (28);
		\draw [bend right, looseness=1.25] (29) to (28);
		\draw [bend left, looseness=1.25] (29) to (28);
		\draw (31) to (30);
		\draw (35.center) to (36.center);
		\draw (37) to (34);
		\draw (39) to (38);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend left, looseness=1.25] (39) to (38);
		\draw (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw [bend left, looseness=1.25] (41) to (40);
		\draw (43) to (42);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/2pi-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-8, 0.25) {};
		\node [style=gn] (1) at (-8, -0.25) {$+$};
		\node [style=none] (3) at (-7.25, 0) {$=$};
		\node [style=rn] (4) at (-6.5, 0.5) {};
		\node [style=gn] (5) at (-6.5, 0) {$\pi$};
		\node [style=gn] (6) at (-6.5, -0.5) {$-$};
		\node [style=none] (7) at (-5.75, 0) {$=$};
		\node [style=gn] (8) at (-5, 0) {};
		\node [style=H box] (9) at (-4.5, 0) {};
		\node [style=gn] (10) at (-5, -0.5) {$-$};
		\node [style=rn] (11) at (-5, 0.5) {};
		\node [style=rn] (12) at (-4, 0.25) {};
		\node [style=gn] (13) at (-4, -0.25) {$+$};
		\node [style=none] (14) at (-3.25, 0) {$=$};
		\node [style=gn] (15) at (-2, -0.25) {};
		\node [style=H box] (16) at (-2, -0.75) {};
		\node [style=gn] (17) at (-2.5, -0.5) {$-$};
		\node [style=rn] (18) at (-2.5, 0.5) {};
		\node [style=rn] (19) at (-1.5, 0.25) {};
		\node [style=gn] (20) at (-1.5, -0.25) {$+$};
		\node [style=gn] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (2.75, 0) {$=$};
		\node [style=gn] (23) at (4, -0.25) {};
		\node [style=H box] (24) at (4, -0.75) {};
		\node [style=gn] (25) at (3.5, -0.25) {$-$};
		\node [style=rn] (26) at (3.5, 0.25) {};
		\node [style=rn] (27) at (4.5, 0.25) {};
		\node [style=gn] (28) at (4.5, -0.25) {$+$};
		\node [style=rn] (29) at (4, 0.25) {};
		\node [style=none] (30) at (-0.75, 0) {$=$};
		\node [style=gn] (31) at (0.5, -0.25) {};
		\node [style=H box] (32) at (0.5, -0.75) {};
		\node [style=gn] (33) at (0, -0.5) {$-$};
		\node [style=rn] (34) at (0, 0.5) {};
		\node [style=rn] (35) at (1, 0.25) {};
		\node [style=gn] (36) at (1, -0.25) {$+$};
		\node [style=gn] (37) at (0, 0) {};
		\node [style=gn] (38) at (2, -0.25) {};
		\node [style=rn] (39) at (2, 0.25) {};
		\node [style=gn] (40) at (1.5, -0.25) {};
		\node [style=rn] (41) at (1.5, 0.25) {};
		\node [style=gn] (42) at (5, -0.25) {};
		\node [style=rn] (43) at (5, 0.25) {};
		\node [style=none] (44) at (-7.25, 0.25) {\scriptsize (S1)};
		\node [style=none] (45) at (-5.75, 0.25) {\scriptsize \eqref{eq:2pi-step3}};
		\node [style=none] (46) at (-3.25, 0.25) {\scriptsize (S1)};
		\node [style=none] (47) at (-0.75, 0.25) {\scriptsize \eqref{eq:inverse-orig}};
		\node [style=none] (48) at (2.75, 0.25) {\scriptsize (B1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw [bend left, looseness=1.25] (8) to (9);
		\draw [bend right, looseness=1.25] (8) to (9);
		\draw (11) to (10);
		\draw (12) to (13);
		\draw [bend left, looseness=1.25] (15) to (16);
		\draw [bend right, looseness=1.25] (15) to (16);
		\draw (18) to (17);
		\draw (19) to (20);
		\draw (21) to (15);
		\draw [bend left, looseness=1.25] (23) to (24);
		\draw [bend right, looseness=1.25] (23) to (24);
		\draw (26) to (25);
		\draw (27) to (28);
		\draw (29) to (23);
		\draw [bend left, looseness=1.25] (31) to (32);
		\draw [bend right, looseness=1.25] (31) to (32);
		\draw (34) to (33);
		\draw (35) to (36);
		\draw (37) to (31);
		\draw (39) to (38);
		\draw [bend right, looseness=1.25] (39) to (38);
		\draw [bend left, looseness=1.25] (39) to (38);
		\draw (41) to (40);
		\draw (43) to (42);
		\draw [bend right, looseness=1.25] (43) to (42);
		\draw [bend left, looseness=1.25] (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/2pi-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$=$};
		\node [style=gn] (1) at (-5.75, -0.25) {};
		\node [style=H box] (2) at (-5.75, -0.75) {};
		\node [style=gn] (3) at (-6.25, -0.25) {};
		\node [style=rn] (4) at (-6.25, 0.25) {};
		\node [style=rn] (5) at (-5.25, 0.25) {};
		\node [style=gn] (6) at (-5.25, -0.25) {};
		\node [style=rn] (7) at (-5.75, 0.25) {};
		\node [style=gn] (8) at (-4.75, -0.25) {};
		\node [style=rn] (9) at (-4.75, 0.25) {};
		\node [style=none] (10) at (-4, 0) {$=$};
		\node [style=H box] (12) at (-3.25, 0) {};
		\node [style=rn] (15) at (-2.75, 0.25) {};
		\node [style=gn] (16) at (-2.75, -0.25) {};
		\node [style=rn] (17) at (-3.25, 0.5) {};
		\node [style=gn] (18) at (-2.25, -0.25) {};
		\node [style=rn] (19) at (-2.25, 0.25) {};
		\node [style=rn] (20) at (-3.25, -0.5) {};
		\node [style=none] (21) at (-1.5, 0) {$=$};
		\node [style=rn] (23) at (-0.25, 0.25) {};
		\node [style=gn] (24) at (-0.25, -0.25) {};
		\node [style=rn] (25) at (-0.75, 0.25) {};
		\node [style=gn] (26) at (0.25, -0.25) {};
		\node [style=rn] (27) at (0.25, 0.25) {};
		\node [style=gn] (28) at (-0.75, -0.25) {};
		\node [style=none] (29) at (1, 0) {$=$};
		\node [style=rn] (30) at (1.75, 0.25) {};
		\node [style=gn] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (-7, 0.25) {\scriptsize \eqref{eq:2pi-step2}};
		\node [style=none] (33) at (-4, 0.25) {\scriptsize (B1)};
		\node [style=none] (34) at (-1.5, 0.25) {\scriptsize (H)};
		\node [style=none] (35) at (1, 0.25) {\scriptsize \eqref{eq:inverse-orig}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (4) to (3);
		\draw (5) to (6);
		\draw (7) to (1);
		\draw (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw [bend left, looseness=1.25] (9) to (8);
		\draw (15) to (16);
		\draw (19) to (18);
		\draw [bend right, looseness=1.25] (19) to (18);
		\draw [bend left, looseness=1.25] (19) to (18);
		\draw (17) to (20);
		\draw (23) to (24);
		\draw (27) to (26);
		\draw [bend right, looseness=1.25] (27) to (26);
		\draw [bend left, looseness=1.25] (27) to (26);
		\draw (25) to (28);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/2pi-proof.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, -0.25) {$2\pi$};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=none] (2) at (-4.75, 0) {$=$};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=gn] (4) at (-4, 0.25) {$\pi$};
		\node [style=gn] (5) at (-4, -0.25) {$\pi$};
		\node [style=none] (6) at (-3.25, 0) {$=$};
		\node [style=gn] (7) at (-2.5, 0.25) {};
		\node [style=gn] (8) at (-2.5, -0.25) {};
		\node [style=H box] (9) at (-2, 0.25) {};
		\node [style=H box] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.75) {};
		\node [style=rn] (12) at (-1.5, 0.25) {};
		\node [style=rn] (13) at (-1.25, 0.25) {};
		\node [style=gn] (14) at (-1.5, -0.25) {};
		\node [style=gn] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-0.5, 0) {$=$};
		\node [style=gn] (17) at (0.5, 0.25) {};
		\node [style=gn] (18) at (0.5, -0.75) {};
		\node [style=H box] (19) at (0.5, -0.25) {};
		\node [style=H box] (20) at (1, -0.25) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=rn] (22) at (1.5, 0.25) {};
		\node [style=rn] (23) at (1.75, 0.25) {};
		\node [style=gn] (24) at (1.5, -0.25) {};
		\node [style=gn] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (2.5, 0) {$=$};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=gn] (28) at (3.5, 0.25) {};
		\node [style=rn] (29) at (3.5, -0.75) {};
		\node [style=gn] (30) at (3.75, 0) {};
		\node [style=rn] (31) at (3.75, -0.5) {};
		\node [style=H box] (32) at (3.25, -0.25) {};
		\node [style=rn] (33) at (4.25, 0.25) {};
		\node [style=rn] (34) at (4.5, 0.25) {};
		\node [style=gn] (35) at (4.25, -0.25) {};
		\node [style=gn] (36) at (4.5, -0.25) {};
		\node [style=none] (37) at (5.25, 0) {$=$};
		\node [style=none] (38) at (6.25, 0.75) {};
		\node [style=gn] (39) at (6.25, 0.25) {};
		\node [style=rn] (40) at (6.25, -0.75) {};
		\node [style=H box] (41) at (6, -0.25) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (43) at (7, 0) {$=$};
		\node [style=gn] (44) at (7.75, -0.25) {};
		\node [style=none] (45) at (7.75, 0.25) {};
		\node [style=none] (46) at (-4.75, -0.25) {\scriptsize (S1)};
		\node [style=none] (47) at (-3.25, -0.25) {\scriptsize \eqref{eq:2pi-step4}};
		\node [style=none] (48) at (-0.5, -0.25) {\scriptsize (S1)};
		\node [style=none] (49) at (2.5, -0.5) {\scriptsize \eqref{eq:Had-selfinv}};
		\node [style=none] (50) at (5.25, -0.25) {\scriptsize \eqref{eq:hopf}};
		\node [style=none] (51) at (7, -0.25) {\scriptsize (S1)};
		\node [style=none] (52) at (-3.25, -0.5) {\scriptsize \eqref{eq:2pi-step3}};
		\node [style=none] (53) at (2.5, -0.75) {\scriptsize (H)};
		\node [style=none] (54) at (2.5, -0.25) {\scriptsize (S1)};
		\node [style=none] (55) at (5.25, -0.75) {\scriptsize (IV)};
		\node [style=none] (56) at (5.25, -0.5) {\scriptsize \eqref{eq:inverse-orig}};
		\node [style=none] (57) at (7, -0.5) {\scriptsize (H)};
		\node [style=gn] (58) at (-4, -0.75) {};
		\node [style=gn] (59) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (5);
		\draw (11.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (10);
		\draw [bend left, looseness=1.00] (7) to (9);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw [bend left, looseness=1.00] (8) to (10);
		\draw [bend right, looseness=1.00] (7) to (9);
		\draw (21.center) to (18);
		\draw [bend left, looseness=1.00] (17) to (20);
		\draw [bend left, looseness=1.00] (20) to (18);
		\draw [bend right=75, looseness=1.00] (17) to (18);
		\draw (22) to (24);
		\draw (23) to (25);
		\draw [bend right, looseness=1.00] (28) to (32);
		\draw [bend right, looseness=1.00] (32) to (29);
		\draw (28) to (30);
		\draw (29) to (31);
		\draw [bend right, looseness=1.00] (30) to (31);
		\draw [bend left, looseness=1.00] (30) to (31);
		\draw (28) to (27.center);
		\draw (33) to (35);
		\draw (34) to (36);
		\draw [bend right, looseness=1.00] (39) to (41);
		\draw [bend right, looseness=1.00] (41) to (40);
		\draw (39) to (38.center);
		\draw (45.center) to (44);
		\draw (5) to (58);
		\draw (8) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/3line.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/3linedouble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, -0.5) {};
		\node [style=rn] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=none] (4) at (1.5, -0) {};
		\node [style=rn] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.25, -0) {};
		\node [style=gn] (7) at (2, -0.5) {};
		\node [style=none] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (4.center) to (0);
		\draw (1) to (4.center);
		\draw (1) to (0);
		\draw (5) to (8.center);
		\draw (8.center) to (7);
		\draw (6.center) to (7);
		\draw (5) to (6.center);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/3linesquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/3to4pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=rn] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=gn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (-1, -0) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, -0.5) {};
		\node [style=rn] (14) at (2.25, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1) to (3.center);
		\draw (1) to (0);
		\draw (5) to (4);
		\draw (7) to (11.center);
		\draw (11.center) to (9);
		\draw (7) to (6.center);
		\draw (6.center) to (9);
		\draw (7) to (8.center);
		\draw (8.center) to (9);
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (14) to (16.center);
		\draw (16.center) to (13);
		\draw (17.center) to (13);
		\draw (14) to (17.center);
		\draw (14) to (13);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/3to4pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (3.5, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=rn] (4) at (3.25, 0.5) {};
		\node [style=gn] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3, -0) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (10.center);
		\draw (10.center) to (9);
		\draw (1.center) to (9);
		\draw (7) to (1.center);
		\draw (7) to (9);
		\draw (8) to (11.center);
		\draw (11.center) to (0);
		\draw (8) to (3.center);
		\draw (3.center) to (0);
		\draw (4) to (6.center);
		\draw (6.center) to (5);
		\draw (2.center) to (5);
		\draw (4) to (2.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/3to4pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {};
		\node [style=rn] (1) at (3.75, 0.5) {};
		\node [style=gn] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=gn] (6) at (3.75, -0.5) {};
		\node [style=rn] (7) at (2.5, 0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=gn] (10) at (2, -0.25) {};
		\node [style=rn] (11) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (3.center);
		\draw (3.center) to (0);
		\draw (5.center) to (0);
		\draw (7) to (5.center);
		\draw (7) to (0);
		\draw (11) to (10);
		\draw (1) to (4.center);
		\draw (4.center) to (6);
		\draw (9.center) to (6);
		\draw (1) to (9.center);
		\draw (1) to (6);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/4line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.25, -0) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=none] (5) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (2.center) to (1);
		\draw (0) to (3.center);
		\draw (3.center) to (1);
		\draw (0) to (4.center);
		\draw (4.center) to (1);
		\draw (0) to (5.center);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/4pi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (1) at (1, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\pi$};
		\node [style=rn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=none] (4) at (1.5, -0) {$=$};
		\node [style=gn] (5) at (2, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (8) at (2.75, 0.75) {$\pi$};
		\node [style=gn] (9) at (2.75, 0.25) {};
		\node [style=gn] (10) at (3, -0.25) {$\pi$};
		\node [style=none] (11) at (3.5, 0) {$=$};
		\node [style=gn] (12) at (4.5, -0.25) {};
		\node [style=gn] (13) at (4, -0.25) {};
		\node [style=rn] (14) at (4, 0.25) {};
		\node [style=rn] (15) at (4.5, 0.25) {$\pi$};
		\node [style=gn] (16) at (6, -0.25) {};
		\node [style=gn] (17) at (5.5, -0.25) {};
		\node [style=rn] (18) at (6, 0.25) {};
		\node [style=none] (19) at (5, 0) {$=$};
		\node [style=rn] (20) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (9) to (10);
		\draw (14) to (13);
		\draw (15) to (12);
		\draw (3) to (0);
		\draw (1) to (2);
		\draw (20) to (17);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/4to3pf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (-0.25, 0.5) {};
		\node [style=gn] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=none] (9) at (-0.5, -0) {};
		\node [style=rn] (10) at (-0.75, 0.25) {};
		\node [style=gn] (11) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (4.center) to (0);
		\draw (5) to (2.center);
		\draw (2.center) to (0);
		\draw (5) to (1.center);
		\draw (1.center) to (0);
		\draw (5) to (3.center);
		\draw (3.center) to (0);
		\draw (6) to (7);
		\draw (6) to (9.center);
		\draw (6) to (8.center);
		\draw (8.center) to (7);
		\draw (9.center) to (7);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/4to3pf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=gn] (5) at (-0.25, -0.75) {};
		\node [style=rn] (6) at (-0.25, 0.75) {};
		\node [style=rn] (7) at (-1.25, 0.25) {};
		\node [style=gn] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1.5, -0.25) {};
		\node [style=rn] (11) at (-2, -0) {};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=rn] (13) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (3.center) to (5);
		\draw (1) to (0.center);
		\draw (0.center) to (5);
		\draw (1) to (2.center);
		\draw (2.center) to (5);
		\draw (1) to (4.center);
		\draw (4.center) to (5);
		\draw (6) to (1);
		\draw (7) to (9.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (7) to (10.center);
		\draw (7) to (8);
		\draw (11) to (12);
		\draw (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/4to3pf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=gn] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=rn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.25, -0) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=none] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.25, -0) {};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
		\node [style=gn] (14) at (1.25, 0.75) {};
		\node [style=rn] (15) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10.center);
		\draw (10.center) to (11);
		\draw (6) to (9.center);
		\draw (9.center) to (11);
		\draw (6) to (8.center);
		\draw (8.center) to (11);
		\draw (6) to (5.center);
		\draw (5.center) to (11);
		\draw (4) to (7.center);
		\draw (7.center) to (2);
		\draw (2) to (3.center);
		\draw (4) to (3.center);
		\draw (4) to (2);
		\draw (0) to (1);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (14) to (4);
		\draw (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/4to3pf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=gn] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=gn] (7) at (1, -1.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=gn] (9) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6.center);
		\draw (6.center) to (7);
		\draw (1) to (4.center);
		\draw (4.center) to (7);
		\draw (1) to (3.center);
		\draw (3.center) to (7);
		\draw (1) to (8.center);
		\draw (8.center) to (7);
		\draw (0) to (5);
		\draw (2) to (9);
		\draw (9) to (0);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/EU-prime-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (1) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=gn] (4) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (5) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (4) to (3.center);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/Gcup-0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (12) at (-0.6, -0.075) {};
		\node [style=none] (13) at (-1.1, -0.075) {};
		\node [style=none] (14) at (-1.1, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Gcup-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.6, -0.075) {};
		\node [style=none] (13) at (-1.1, -0.075) {};
		\node [style=none] (14) at (-1.1, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (7.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Gcup-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (0, -0.75) {};
		\node [style=none] (12) at (-0.6, -0.075) {};
		\node [style=none] (13) at (-1.1, -0.075) {};
		\node [style=none] (14) at (-1.1, 0.425) {};
		\node [style=gn] (15) at (-0.35, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (7.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Gcup-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.1, -0.075) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.1, -0.325) {};
		\node [style=none] (13) at (-0.6, -0.325) {};
		\node [style=none] (14) at (-0.6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (10) to (6.center);
		\draw (14.center) to (13.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (12.center);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Gcup-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=gn] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-2-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, -0.5) {};
		\node [style=rn] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4) to (3.center);
		\draw (5) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-2-3b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=gn] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-110, looseness=2.00] (4) to (2.center);
		\draw [in=-70, out=90] (3.center) to (4);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-2-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (7.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-trans-s-l.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.45) {};
		\node [style=none] (3) at (0, -0.45) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=H box] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-trans-s.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.45) {};
		\node [style=none] (3) at (-0.75, -0.45) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=H box] (10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-transp-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (4) to (8.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-transp-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=H box] (9) at (1, 0.4) {};
		\node [style=H box] (10) at (1, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (4) to (8.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-transp-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=H box] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=H box] (9) at (1, 0.4) {};
		\node [style=H box] (10) at (1, -0.4) {};
		\node [style=rn] (11) at (0.5, 1.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (4) to (8.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-transp-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=H box] (10) at (1, 0) {};
		\node [style=gn] (11) at (0.5, 0.825) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/H-transp-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=H box] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (5.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HadaDecomSingles-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (9) at (3, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HadaDecomSingles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (1) at (2.25, -0) {$\nicefrac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style={H box}] (6) at (0.5, -0) {};%{$H$};
		\node [style=gn] (7) at (2.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-0.5, -0.25) {};
		\node [style=rn] (12) at (-0.5, 0.25) {};
		\node [style=gn] (13) at (1.5, -0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (1.5, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (3.center) to (6);
		\draw (8.center) to (0);
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (7) to (4.center);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HadaDecomswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (3.25, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=rn] (6) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=rn] (14) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5.center);
		\draw (3) to (0);
		\draw (13.center) to (9);
		\draw (9) to (11.center);
		\draw (12) to (10);
		\draw (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/Hadamardsymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.75, -0) {};
		\node [style=H box] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/Hadamardsymmetricproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-6.5, -0) {};
		\node [style=none] (1) at (-5, -0) {$=$};
		\node [style=none] (2) at (-6.5, 0.25) {};
		\node [style=none] (3) at (-6.5, -0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-7.25, -0.5) {};
		\node [style=none] (6) at (-5.75, -0.25) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=H box] (8) at (-3.5, -0) {};
		\node [style=none] (9) at (-4.5, -0.75) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-4.5, 0.25) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=gn] (14) at (-4, 0.75) {};
		\node [style=H box] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=rn] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (-2, 0) {$=$};
		\node [style=H box] (23) at (-1.5, -0) {};
		\node [style=H box] (24) at (-0.5, -0.25) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (1, -0) {$=$};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (2.25, 0.25) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=H box] (31) at (1.5, -0) {};
		\node [style=none] (32) at (2.25, -0.25) {};
		\node [style=H box] (33) at (4, -0) {};
		\node [style=none] (34) at (4, 0.5) {};
		\node [style=none] (35) at (4, -0.5) {};
		\node [style=none] (36) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.50] (4.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (13.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (10.center);
		\draw (12.center) to (9.center);
		\draw [bend right=45, looseness=1.00] (14) to (12.center);
		\draw (10.center) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw [bend right=45, looseness=1.00] (19) to (18.center);
		\draw (17.center) to (15);
		\draw [bend right=45, looseness=1.00] (15) to (19);
		\draw (28.center) to (26.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/Hopf-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-11.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=rn] (4) at (0.75, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (15) at (0.75, 0.85) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-12.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=gn] (4) at (0.75, 1) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-13.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=gn] (4) at (1, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=gn] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
		\draw (4) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-14.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=gn] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=2.00] (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-15.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0, -0.75) {};
		\node [style=H box] (16) at (0, 0.75) {};
		\node [style=gn] (18) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (14.center);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=0, looseness=0.85] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=-45, looseness=0.85] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-4-bis.tex <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=gn] (11) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=gn] (11) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-4b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.25) {};
		\node [style=rn] (10) at (1, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.5) {};
		\node [style=rn] (10) at (0.75, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12) ;
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=rn] (10) at (0.5, 0) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=none] (13) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (5) to (11);
		\draw (2.center) to (13.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, -0.75) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=1.50] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, -0.75) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=gn] (15) at (0.45, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=1.50] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-L-flip-flip.tikz <==
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=rn] (1) at (0.25, 0.25) {};
		\node [style=gn] (2) at (0, 0) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=gn] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1) to (0.center);
		\draw [bend right, looseness=1.00] (4) to (1);
		\draw [bend left, looseness=1.00] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-L-flip.tikz <==
\begin{tikzpicture}[scale=0.6,yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (0, 0.3) {};
		\node [style=rn] (5) at (0, -0.3) {};
		\node [style=gn] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/Hopf-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (0, 0.3) {};
		\node [style=rn] (5) at (0, -0.3) {};
		\node [style=gn] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.5) {};
		\node [style=H box] (7) at (0.25, 0) {};
		\node [style=H box] (8) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-0b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.5) {};
		\node [style=H box] (7) at (0.25, -0.25) {};
		\node [style=H box] (8) at (-0.25, -0.25) {};
		\node [style=H box] (9) at (0, 0.675) {};
		\node [style=H box] (10) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw (8) to (4);
		\draw (4) to (7);
		\draw (7) to (5);
		\draw (5) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-1-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0, -0.25) {};
		\node [style=gn] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1) to (4.center);
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=H box] (7) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (5);
		\draw [bend right] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-10.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=gn] (17) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-125, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-2-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (0, 0.5) {};
		\node [style=emptynode] (7) at (0.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (4);
		\draw [style=none, in=0, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=15, out=180, looseness=0.75] (5.center) to (4);
		\draw [bend right, looseness=1.00] (6) to (4);
		\draw (3.center) to (6);
		\draw [in=-63, out=180, looseness=0.50] (2.center) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=H box] (9) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=0, looseness=0.85] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-3-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=gn] (1) at (-0.75, 0) {};
		\node [style=rn] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=gn] (7) at (-0.25, -0.25) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=emptynode] (9) at (0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2);
		\draw [style=none] (5.center) to (6);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (2) to (7);
		\draw (7) to (6);
		\draw [in=-45, out=0, looseness=1.00] (4.center) to (6);
		\draw [in=-45, out=180, looseness=0.50] (4.center) to (9);
		\draw (9) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=H box] (11) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=180, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [in=0, out=-45, looseness=0.85] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-4-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=rn] (1) at (0.75, 0.75) {};
		\node [style=rn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=gn] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=rn] (8) at (0.75, 0.5) {};
		\node [style=gn] (9) at (0.75, -0.5) {};
		\node [style=emptynode] (10) at (0.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (2);
		\draw [style=none] (5.center) to (8);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (2) to (6);
		\draw (6) to (8);
		\draw [bend right, looseness=1.00] (4) to (8);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=gn] (11) at (1, -1.25) {};
		\node [style=H box] (12) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-4b-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=gn] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (-0.25, 0.5) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=emptynode] (9) at (0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (5);
		\draw [style=none] (2.center) to (6);
		\draw [style=none] (3) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (3);
		\draw (3) to (6);
		\draw [bend right, looseness=1.00] (4) to (6);
		\draw (4) to (9);
		\draw (9) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-4b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=gn] (5) at (0, -0.75) {};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=rn] (7) at (1, 0.75) {};
		\node [style=gn] (8) at (1, -0.75) {};
		\node [style=rn] (9) at (1, 1.25) {};
		\node [style=rn] (10) at (1, 1.25) {};
		\node [style=H box] (11) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend right] (4) to (5);
		\draw [in=135, out=-45, looseness=0.75] (4) to (8.center);
		\draw [in=-135, out=45, looseness=0.75] (5) to (7.center);
		\draw [bend left] (7.center) to (8.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-5-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=gn] (1) at (0.25, -0.75) {};
		\node [style=rn] (2) at (0.25, 0.75) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=gn] (7) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (6.center) to (7);
		\draw [in=90, out=-135, looseness=1.00] (5) to (0.center);
		\draw (7) to (5);
		\draw (7) to (2);
		\draw (5) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.25) {};
		\node [style=rn] (10) at (1, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0.25) {};
		\node [style=H box] (13) at (0.075, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-6-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=gn] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=rn] (3) at (-0.5, 0.25) {};
		\node [style=gn] (4) at (0.5, -0.5) {};
		\node [style=rn] (5) at (0.5, 0.75) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=rn] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (0.center) to (1);
		\draw [in=90, out=-135, looseness=1.00] (8) to (7.center);
		\draw (1) to (8);
		\draw (1) to (5);
		\draw (8) to (4);
		\draw (6) to (3);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-6.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=gn] (6) at (-0.25, -0.5) {};
		\node [style=rn] (10) at (0.75, 1) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=rn] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=H box] (14) at (0, 0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (4) to (5);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-7-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (0, 0.75) {};
		\node [style=gn] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=rn] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (3.center) to (1);
		\draw [in=90, out=-135, looseness=1.00] (0) to (4.center);
		\draw (0) to (2);
		\draw (3.center) to (6.center);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-7.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=rn] (10) at (0.5, 0) {};
		\node [style=gn] (11) at (1, -1) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=H box] (14) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw [in=90, out=-135] (5) to (3.center);
		\draw (5) to (11);
		\draw (2.center) to (13.center);
		\draw (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-8-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (0.center) to (4);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=120, out=90, looseness=1.50] (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/HopfH-8.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, -0.75) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=H box] (15) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw [in=120, out=90, looseness=1.50] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-8b.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=H box] (15) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-90, looseness=2.00] (2.center) to (4);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-9.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.25, -1.25) {};
		\node [style=rn] (4) at (0.75, 1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=gn] (14) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=H box] (16) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (17.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (17.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/HopfH-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=gn] (4) at (0, 0.425) {};
		\node [style=gn] (5) at (0, -0.425) {};
		\node [style=gn] (6) at (-0.5, 0.5) {};
		\node [style=H box] (7) at (-0.25, 0) {};
		\node [style=H box] (8) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (5) to (3.center);
		\draw [bend left] (4) to (8);
		\draw [bend left] (8) to (5);
		\draw [bend left] (5) to (7);
		\draw [bend left] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/IV_tilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.25) {};
		\node [style=rn] (1) at (-1.5, 0.25) {};
		\node [style=rn] (2) at (-1, 0.25) {};
		\node [style=gn] (3) at (-1, -0.25) {};
		\node [style=gn] (4) at (-2, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=rn] (6) at (-2, 0.25) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw (2) to (3);
		\draw (6) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (7);
		\draw [bend right=45, looseness=1.00] (5) to (7);
		\draw (5) to (7);
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [color=gray, dashed] (9.center) to (8.center);
		\draw [color=gray, dashed] (8.center) to (10.center);
		\draw [color=gray, dashed] (10.center) to (11.center);
		\draw [color=gray, dashed] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/IV_tilde2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, -0.25) {};
		\node [style=rn] (1) at (-1.5, 0.25) {};
		\node [style=rn] (2) at (-1, 0.25) {};
		\node [style=gn] (3) at (-1, -0.25) {};
		%\node [style=gn] (4) at (-2, -0.25) {4};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		%\node [style=rn] (6) at (-2, 0.25) {6};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw (2) to (3);
		%\draw (6) to (4);
		\draw [bend left=45, looseness=1.00] (5) to (7);
		\draw [bend right=45, looseness=1.00] (5) to (7);
		\draw (5) to (7);
	%	\draw [in=-135, out=-45, loop] (0) to ();
		\draw [color=gray, dashed] (9.center) to (8.center);
		\draw [color=gray, dashed] (8.center) to (10.center);
		\draw [color=gray, dashed] (10.center) to (11.center);
		\draw [color=gray, dashed] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/RX12zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.3) {};
		\node [style=none] (2) at (0.2, -0.3) {};
		\node [style=none] (3) at (0.8, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (3.center) to (0.center);
				\draw[bend left=45] (2.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/RZ21zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.3) {};
		\node [style=none] (2) at (0.2, 0.3) {};
		\node [style=none] (3) at (0.8, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
				\draw[bend right=45] (2.center) to (0.center);
				\draw[bend left=45] (3.center) to (0.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/RedCap-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=rn] (4) at (0, 0) {};
		\node [style=rn] (5) at (0, 1.25) {};
		\node [style=H box] (6) at (0, 0.825) {};
		\node [style=H box] (7) at (0, 0.45) {};
		\node [style=H box] (8) at (-0.475, -0.725) {};
		\node [style=H box] (9) at (-0.325, -0.325) {};
		\node [style=H box] (10) at (0.325, -0.325) {};
		\node [style=H box] (11) at (0.475, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/RedCap-2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=gn] (5) at (0, 0.75) {};
		\node [style=H box] (8) at (-0.425, -0.175) {};
		\node [style=H box] (11) at (0.425, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/RedCap-3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=H box] (8) at (-0.425, -0.175) {};
		\node [style=H box] (11) at (0.425, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/RedCap-4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=H box] (8) at (-0.425, -0.175) {};
		\node [style=H box] (11) at (0.425, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/RedCap-L.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0) {};
		\node [style=rn] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=90, out=-135] (4) to (3.center);
		\draw [in=90, out=-45] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/S3_tilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=rn] (7) at (2, 0.25) {};
		\node [style=rn] (8) at (-2.5, -0.25) {};
		\node [style=gn] (9) at (-2.5, 0.25) {};
		\node [style=gn] (10) at (-2, 0.25) {};
		\node [style=rn] (11) at (-2, -0.25) {};
		\node [style=gn] (12) at (-3, -0) {};
		\node [style=rn] (13) at (2.5, 0.25) {};
		\node [style=gn] (14) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
		\draw (7) to (6);
		\draw [style=none, bend right=45, looseness=1.00] (11) to (10);
		\draw [style=none, bend left=45, looseness=1.00] (8) to (9);
		\draw (9) to (11);
		\draw (10) to (8);
		\draw (9) to (8);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (13) to (14);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=gn] (2) at (1.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (3) at (1.25, 0.5) {$\frac{-3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (3) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (5) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (7) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (1.75, -0.25) {$\pi$};
		\node [style=gn] (9) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (10) at (2.25, 0.25) {$\pi$};
		\node [style=rn] (11) at (1.75, 0.25) {$\pi$};
		\node [style=rn] (12) at (2.75, 0.5) {};
		\node [style=gn] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=none] (15) at (3, -0) {};
		\node [style=rn] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.25, -0) {};
		\node [style=gn] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (3.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (7) to (5);
		\draw (11) to (8);
		\draw (10) to (9);
		\draw (12) to (13);
		\draw (12) to (14.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (12) to (15.center);
		\draw (16) to (18);
		\draw (16) to (17.center);
		\draw (17.center) to (18);
		\draw (19.center) to (18);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.75, -0.5) {};
		\node [style=rn] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=rn] (3) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (5) at (2.25, -0.25) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=gn] (7) at (1.25, 0.25) {$\pi$};
		\node [style=rn] (8) at (1.25, -0.25) {$\pi$};
		\node [style=gn] (9) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (10) at (3.5, -0.5) {};
		\node [style=gn] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=rn] (13) at (2.75, 0.5) {};
		\node [style=rn] (14) at (3.5, 0.5) {};
		\node [style=gn] (15) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (16) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (1.75, 0.25) {};
		\node [style=gn] (18) at (1.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (19) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (16) to (18);
		\draw (17) to (11);
		\draw (1) to (5);
		\draw (13) to (0);
		\draw (13) to (12.center);
		\draw (12.center) to (0);
		\draw (2.center) to (0);
		\draw (13) to (2.center);
		\draw (14) to (10);
		\draw (14) to (6.center);
		\draw (6.center) to (10);
		\draw (19.center) to (10);
		\draw (14) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (1) at (0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (1.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (4) at (0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (6) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (7) at (1.25, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.25) {};
		\node [style=gn] (1) at (1.5, -0) {$\pi$};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=gn] (4) at (2, -1.75) {};
		\node [style=rn] (5) at (1, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=gn] (8) at (1.5, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (12) at (1.5, -0.5) {$\pi$};
		\node [style=rn] (13) at (2, -0.75) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=gn] (15) at (3.25, -0) {$\pi$};
		\node [style=gn] (16) at (3.75, -0.25) {};
		\node [style=rn] (17) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (18) at (4, 0.25) {};
		\node [style=rn] (19) at (3.25, -0.5) {$\pi$};
		\node [style=none] (20) at (4, -1.25) {};
		\node [style=rn] (21) at (3.75, -0.75) {};
		\node [style=gn] (22) at (3.75, -1.75) {};
		\node [style=rn] (23) at (2.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (3.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (25) at (2.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (3.75, 0.75) {};
		\node [style=none] (27) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11);
		\draw (12) to (8);
		\draw (9) to (1);
		\draw (13) to (4);
		\draw (13) to (2.center);
		\draw (2.center) to (4);
		\draw (0.center) to (4);
		\draw (13) to (0.center);
		\draw (10) to (6);
		\draw (10) to (3.center);
		\draw (3.center) to (6);
		\draw (7.center) to (6);
		\draw (10) to (7.center);
		\draw (23) to (25);
		\draw (19) to (24);
		\draw (17) to (15);
		\draw (21) to (22);
		\draw (21) to (27.center);
		\draw (27.center) to (22);
		\draw (20.center) to (22);
		\draw (21) to (20.center);
		\draw (26) to (16);
		\draw (26) to (14.center);
		\draw (14.center) to (16);
		\draw (18.center) to (16);
		\draw (26) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style=rn] (1) at (1, -0.5) {$\pi$};
		\node [style=rn] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=gn] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=gn] (7) at (1, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (8) at (1.75, 0.25) {};
		\node [style=rn] (9) at (1.5, -0.75) {};
		\node [style=gn] (10) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (11) at (1, 0.5) {$\pi$};
		\node [style=gn] (12) at (2, -0) {$\frac{\pi}{4}$};
		\node [style=none] (13) at (2.75, -1.25) {};
		\node [style=gn] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (2.75, 0.25) {};
		\node [style=rn] (16) at (2.5, 0.75) {};
		\node [style=gn] (17) at (2.5, -0.25) {};
		\node [style=rn] (18) at (2.5, -0.75) {};
		\node [style=rn] (19) at (2, 0.5) {$\pi$};
		\node [style=gn] (20) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (21) at (2, -0.5) {$\pi$};
		\node [style=none] (22) at (2.25, -1.25) {};
		\node [style=none] (23) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (7);
		\draw (9) to (5);
		\draw (9) to (6.center);
		\draw (6.center) to (5);
		\draw (4.center) to (5);
		\draw (9) to (4.center);
		\draw (2) to (0);
		\draw (2) to (3.center);
		\draw (3.center) to (0);
		\draw (8.center) to (0);
		\draw (2) to (8.center);
		\draw (11) to (10);
		\draw (21) to (20);
		\draw (18) to (14);
		\draw (18) to (22.center);
		\draw (22.center) to (14);
		\draw (13.center) to (14);
		\draw (18) to (13.center);
		\draw (16) to (17);
		\draw (16) to (23.center);
		\draw (23.center) to (17);
		\draw (15.center) to (17);
		\draw (16) to (15.center);
		\draw (19) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=rn] (2) at (1, 0.75) {};
		\node [style=gn] (3) at (0, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (5) at (1, -0.75) {};
		\node [style=gn] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=rn] (10) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (11) at (0.25, 0.25) {};
		\node [style=rn] (12) at (0.25, -0.75) {};
		\node [style=gn] (13) at (0.25, -1.25) {};
		\node [style=gn] (14) at (2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (15) at (2.5, -0.75) {};
		\node [style=gn] (16) at (1.75, -1.25) {};
		\node [style=gn] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=gn] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=gn] (22) at (2.5, -1.75) {};
		\node [style=rn] (23) at (1.75, -0.75) {};
		\node [style=rn] (24) at (1.75, 0.75) {$\pi$};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=rn] (26) at (2.5, 0.75) {};
		\node [style=gn] (27) at (1.5, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (5) to (9.center);
		\draw (9.center) to (6);
		\draw (1.center) to (6);
		\draw (5) to (1.center);
		\draw (2) to (8);
		\draw (2) to (7.center);
		\draw (7.center) to (8);
		\draw (0.center) to (8);
		\draw (2) to (0.center);
		\draw (10) to (11);
		\draw (11) to (3);
		\draw (11) to (4);
		\draw (12) to (13);
		\draw (15) to (22);
		\draw (15) to (21.center);
		\draw (21.center) to (22);
		\draw (18.center) to (22);
		\draw (15) to (18.center);
		\draw (26) to (19);
		\draw (26) to (20.center);
		\draw (20.center) to (19);
		\draw (25.center) to (19);
		\draw (26) to (25.center);
		\draw (24) to (17);
		\draw (17) to (27);
		\draw (17) to (14);
		\draw (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.75) {};
		\node [style=rn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=rn] (3) at (1, -0) {$\pi$};
		\node [style=gn] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=gn] (7) at (2, -0.5) {};
		\node [style=rn] (8) at (2, -0) {$\pi$};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=rn] (10) at (2.5, 0.25) {};
		\node [style=gn] (11) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (6.center);
		\draw (6.center) to (0);
		\draw (9.center) to (0);
		\draw (1) to (9.center);
		\draw (3) to (4);
		\draw (10) to (11);
		\draw (10) to (2.center);
		\draw (2.center) to (11);
		\draw (5.center) to (11);
		\draw (10) to (5.center);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/_1squarepf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=rn] (1) at (2.5, -0.25) {};
		\node [style=none] (2) at (4.25, -0.5) {};
		\node [style=gn] (3) at (3, -1) {};
		\node [style=gn] (4) at (3.5, -0.75) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (3.75, -0.5) {};
		\node [style=rn] (7) at (3.5, -0.25) {};
		\node [style=gn] (8) at (2.5, -0.75) {};
		\node [style=rn] (9) at (4, -0) {};
		\node [style=rn] (10) at (3, -0) {};
		\node [style=gn] (11) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (3);
		\draw (10) to (0.center);
		\draw (0.center) to (3);
		\draw (5.center) to (3);
		\draw (10) to (5.center);
		\draw (1) to (8);
		\draw (9) to (11);
		\draw (9) to (6.center);
		\draw (6.center) to (11);
		\draw (2.center) to (11);
		\draw (9) to (2.center);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/alphadeletepf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {$-\alpha$};
		\node [style=rn] (1) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (2) at (1, -0.25) {$\alpha$};
		\node [style=rn] (3) at (1, 0.25) {$\pi$};
		\node [style=rn] (4) at (1.5, 0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.25, -0) {};
		\node [style=none] (7) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (4) to (6.center);
		\draw (4) to (7.center);
		\draw (7.center) to (5);
		\draw (6.center) to (5);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/alphadeletepf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1, -0.5) {$\alpha$};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (0.5, -0.5) {$-\alpha$};
		\node [style=gn] (7) at (0.75, -0) {};
		\node [style=rn] (8) at (2, 0.25) {};
		\node [style=gn] (9) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2.center);
		\draw (2.center) to (5);
		\draw (3.center) to (5);
		\draw (1) to (5);
		\draw (0) to (7);
		\draw (7) to (6);
		\draw (7) to (4);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/alphadeleteproof.tikz <==
\begin{tikzpicture}[scale=1.13]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0.5) {};
		\node [style=gn] (1) at (-3.75, 0) {$\alpha$};
		\node [style=none] (2) at (-3.25, 0.25) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=rn] (3) at (8, 0.5) {};
		\node [style=gn] (4) at (8, 0) {};
		\node [style=gn] (5) at (2.25, 0) {};
		\node [style=rn] (6) at (2.25, 0.5) {};
		\node [style=gn] (7) at (1.25, 0) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (-2.75, 1) {$\pi$};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=rn] (10) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (11) at (-2.75, 0) {$\alpha$};
		\node [style=rn] (12) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (13) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (14) at (1.75, 0) {$\alpha$};
		\node [style=rn] (15) at (4.25, 1.25) {};
		\node [style=gn] (16) at (3.75, -0.25) {$\alpha$};
		\node [style=gn] (17) at (3.5, 0.75) {};
		\node [style=gn] (18) at (4.25, 0.75) {};
		\node [style=rn] (19) at (3.5, 1.25) {};
		\node [style=rn] (20) at (7, 0.5) {$\pi$};
		\node [style=gn] (21) at (7, 0) {};
		\node [style=none] (22) at (-2.25, 0.25) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=none] (23) at (2.75, 0.25) {$\stackrel{\text{(B1)}}{=}$};
		\node [style=none] (24) at (5, 0.25) {$\stackrel{\text{(\ref{eq:IV},K1)}}{=}$};
		\node [style=none] (25) at (7.5, 0.25) {$=$};
		\node [style=gn] (26) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (27) at (4.25, -0.25) {};
		\node [style=rn] (28) at (4.25, 0.25) {};
		\node [style=gn] (29) at (-2.75, -0.5) {};
		\node [style=rn] (30) at (-1.75, 0.5) {$\pi$};
		\node [style=rn] (31) at (-1.75, 1) {$\pi$};
		\node [style=gn] (32) at (-1.75, -0.5) {};
		\node [style=gn] (33) at (-1.75, 0) {$\alpha$};
		\node [style=none] (34) at (-1.75, 1) {};
		\node [style=rn] (35) at (-1.25, 0) {};
		\node [style=rn] (36) at (-1.25, 1) {};
		\node [style=gn] (37) at (-1.25, 0.5) {};
		\node [style=gn] (38) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-0.75, 0.25) {$\stackrel{\text{(K2)}}{=}$};
		\node [style=gn] (40) at (-0.25, -0.5) {};
		\node [style=rn] (41) at (0.25, 1) {$\pi$};
		\node [style=gn] (42) at (0.25, -0.5) {};
		\node [style=gn] (43) at (-0.25, 0.5) {-$\alpha$};
		\node [style=gn] (44) at (0.25, 0.5) {$\alpha$};
		\node [style=rn] (45) at (0.25, 0) {};
		\node [style=none] (46) at (0.75, 0.25) {$\stackrel{\text{(K1)}}{=}$};
		\node [style=rn] (47) at (-0.25, 1) {$\pi$};
		\node [style=none] (48) at (-0.25, 1) {};
		\node [style=rn] (49) at (-0.25, 0) {$\pi$};
		\node [style=rn] (50) at (3.25, 0.25) {$\pi$};
		\node [style=rn] (51) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (52) at (5.75, 0.75) {$\pi$};
		\node [style=gn] (53) at (6, -0.25) {$\alpha$};
		\node [style=gn] (54) at (5.5, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (55) at (5.75, 0.25) {};
		\node [style=none] (56) at (6.5, 0.25) {$\stackrel{\text{(S1)}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [bend left=45, looseness=1.00] (6) to (5);
		\draw [bend right=45, looseness=1.00] (6) to (5);
		\draw (6) to (5);
		\draw (13) to (14);
		\draw (19) to (17);
		\draw (15) to (18);
		\draw (20) to (21);
		\draw (12) to (7);
		\draw [bend left=45, looseness=1.00] (28) to (27);
		\draw [bend right=45, looseness=1.00] (28) to (27);
		\draw (28) to (27);
		\draw (9.center) to (29);
		\draw (34.center) to (32);
		\draw [bend left=45, looseness=1.00] (35) to (38);
		\draw [bend right=45, looseness=1.00] (35) to (38);
		\draw (35) to (38);
		\draw (36) to (37);
		\draw (48.center) to (40);
		\draw [bend left=45, looseness=1.00] (45) to (42);
		\draw [bend right=45, looseness=1.00] (45) to (42);
		\draw (45) to (42);
		\draw (41) to (44);
		\draw (17) to (50);
		\draw (50) to (26);
		\draw (17) to (51);
		\draw (51) to (16);
		\draw (52) to (55);
		\draw (55) to (54);
		\draw (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/angledelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1, -0) {$=$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (1.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (-0.5, -0.25) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (8) at (2.5, 0.25) {};
		\node [style=gn] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (3) to (5);
		\draw (7) to (6);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/angledeleteprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=gn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3, -0.25) {$=$};
		\node [style=gn] (3) at (-3.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3.5, -0.75) {};
		\node [style=rn] (5) at (-1.5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (7) at (0.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.75, -0) {};
		\node [style=none] (10) at (-1, -0.25) {$=$};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.25) {$=$};
		\node [style=none] (13) at (3.25, -0.25) {$=$};
		\node [style=gn] (14) at (2.75, -0.75) {};
		\node [style=rn] (15) at (1.75, -0) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (2.25, -0.5) {};
		\node [style=gn] (18) at (1.75, -0.5) {};
		\node [style=rn] (19) at (2.75, -0) {};
		\node [style=rn] (20) at (3.75, -0) {};
		\node [style=gn] (21) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (9) to (11);
		\draw [bend right, looseness=1.25] (9) to (11);
		\draw (9) to (11);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (19) to (14);
		\draw [bend right, looseness=1.25] (19) to (14);
		\draw (19) to (14);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/angledeleteprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=gn] (2) at (0.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (3, -0.25) {};
		\node [style=gn] (4) at (-1.25, -0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=rn] (6) at (4.5, 0.25) {};
		\node [style=none] (7) at (-0.25, -0) {$=$};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=rn] (10) at (-1.25, 0.25) {};
		\node [style=gn] (11) at (-1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (1, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (3.5, 0.25) {};
		\node [style=rn] (14) at (-2.75, -0.5) {};
		\node [style=rn] (15) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (4, -0) {$=$};
		\node [style=none] (18) at (2, -0) {$=$};
		\node [style=gn] (19) at (3.5, -0.5) {};
		\node [style=rn] (20) at (2.5, 0.25) {};
		\node [style=gn] (21) at (-2.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (10) to (4);
		\draw [bend right, looseness=1.25] (10) to (4);
		\draw (10) to (4);
		\draw [in=60, out=-60, looseness=1.25] (16) to (5);
		\draw [bend right, looseness=1.25] (16) to (5);
		\draw (16) to (5);
		\draw (20) to (0);
		\draw (8) to (3);
		\draw [in=60, out=-60, looseness=1.25] (13) to (19);
		\draw [bend right, looseness=1.25] (13) to (19);
		\draw (13) to (19);
		\draw (6) to (1);
		\draw (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/angledeleteprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8.75, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.5) {};
		\node [style=rn] (2) at (8.75, 0.25) {};
		\node [style=none] (3) at (-3.5, -0) {$=$};
		\node [style=rn] (4) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (3.5, -0.5) {};
		\node [style=gn] (6) at (-4.25, 0.25) {$\pi$};
		\node [style=none] (7) at (5.75, -0) {$=$};
		\node [style=rn] (8) at (-4.25, -0.25) {};
		\node [style=gn] (9) at (4, -0.5) {};
		\node [style=gn] (10) at (7.75, -0.25) {};
		\node [style=rn] (11) at (7.75, 0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (0, -0) {$=$};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (3, -0) {$=$};
		\node [style=rn] (16) at (4, 0.25) {};
		\node [style=gn] (17) at (-3, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (18) at (-2, -0.5) {};
		\node [style=none] (19) at (-2.5, -0) {$=$};
		\node [style=rn] (20) at (-2, 0.25) {};
		\node [style=gn] (21) at (-3, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-3, -0.75) {};
		\node [style=gn] (23) at (-0.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (24) at (5.25, -0.25) {};
		\node [style=rn] (25) at (1.75, -0.5) {};
		\node [style=rn] (26) at (-0.75, -0.75) {};
		\node [style=rn] (27) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (29) at (1.75, -0) {};
		\node [style=rn] (30) at (4.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (32) at (1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (33) at (4.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (34) at (5.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (35) at (6.75, -0.5) {};
		\node [style=none] (36) at (8.25, -0) {$=$};
		\node [style=gn] (37) at (7.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (7.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (39) at (6.75, 0.25) {};
		\node [style=gn] (40) at (6.25, -0.5) {};
		\node [style=rn] (41) at (6.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (16) to (9);
		\draw [bend right, looseness=1.25] (16) to (9);
		\draw (16) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (5);
		\draw [bend right, looseness=1.25] (14) to (5);
		\draw (14) to (5);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (12) to (1);
		\draw [bend right, looseness=1.25] (12) to (1);
		\draw (12) to (1);
		\draw (11) to (10);
		\draw (6) to (8);
		\draw [in=60, out=-60, looseness=1.25] (20) to (18);
		\draw [bend right, looseness=1.25] (20) to (18);
		\draw (20) to (18);
		\draw (17) to (21);
		\draw (21) to (22);
		\draw (4) to (26);
		\draw (27) to (25);
		\draw (29) to (28);
		\draw (34) to (24);
		\draw [in=60, out=-60, looseness=1.25] (39) to (35);
		\draw [bend right, looseness=1.25] (39) to (35);
		\draw (39) to (35);
		\draw [in=60, out=-60, looseness=1.25] (41) to (40);
		\draw [bend right, looseness=1.25] (41) to (40);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/anglefreepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-1.75, -0) {$=$};
		\node [style=rn] (2) at (-1.25, 0.25) {};
		\node [style=gn] (3) at (-2.25, -0) {$\pi$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style={H box}] (9) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (4.center) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (6.center);
		\draw [bend right=75, looseness=1.75] (7) to (9);
		\draw [bend left=75, looseness=1.75] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/anglefreepidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=gn] (4) at (-0.5, -0.25) {};
		\node [style={H box}] (5) at (0.75, 0.25) {};
		\node [style=gn] (6) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0.25) {};
		\node [style={H box}] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=rn] (11) at (1.75, 0.25) {};
		\node [style=gn] (12) at (1.75, -0.25) {};
		\node [style=gn] (13) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (5);
		\draw [bend left=75, looseness=1.75] (8) to (5);
		\draw (6) to (3.center);
		\draw (12) to (11);
		\draw (13) to (10.center);
		\draw [bend right=75, looseness=1.75] (13) to (9);
		\draw [bend left=75, looseness=1.75] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/anglefreepiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=gn] (1) at (4.75, -0) {$\pi$};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0) {};
		\node [style=gn] (10) at (3.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (11) at (3.75, -0) {$=$};
		\node [style=gn] (12) at (2.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (13) at (2.5, -0) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (1, -0) {};
		\node [style=gn] (16) at (1, -0.5) {};
		\node [style=gn] (17) at (1.5, -0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=gn] (20) at (2.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=rn] (23) at (2.5, -0) {};
		\node [style=none] (24) at (9.25, 0.5) {};
		\node [style=gn] (25) at (9.25, -0) {$\pi$};
		\node [style=none] (26) at (9.25, -0.5) {};
		\node [style=rn] (27) at (4.25, 0.25) {};
		\node [style=gn] (28) at (4.25, -0.25) {};
		\node [style=gn] (29) at (5.25, 0.25) {};
		\node [style=rn] (30) at (6, 0.75) {};
		\node [style=rn] (31) at (6, 0.75) {};
		\node [style=gn] (32) at (6.5, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (33) at (6.5, -0) {$=$};
		\node [style=none] (34) at (8.75, -0) {$=$};
		\node [style=rn] (35) at (7, 0.25) {};
		\node [style=gn] (36) at (7, -0.5) {};
		\node [style=gn] (37) at (7.5, -0) {$\pi$};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7.5, -0.5) {};
		\node [style=rn] (40) at (8, -0.5) {};
		\node [style=gn] (41) at (8, -0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (42) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (8.center) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw [bend right=75, looseness=1.75] (4) to (6);
		\draw [bend left=75, looseness=1.75] (4) to (6);
		\draw (13) to (12);
		\draw (10) to (13);
		\draw (16) to (15);
		\draw (17) to (14.center);
		\draw (17) to (18.center);
		\draw [in=-90, out=-89, looseness=1.75] (17) to (12);
		\draw (23) to (20);
		\draw (21) to (19.center);
		\draw (21) to (22.center);
		\draw [in=90, out=89, looseness=1.75] (21) to (20);
		\draw (24.center) to (26.center);
		\draw (28) to (27);
		\draw (32) to (31);
		\draw (1) to (29);
		\draw [bend right=45, looseness=1.00] (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (30);
		\draw [in=60, out=-60, looseness=1.25] (35) to (36);
		\draw [bend right, looseness=1.25] (35) to (36);
		\draw (35) to (36);
		\draw (38.center) to (39.center);
		\draw (41) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1flipswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rn] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=gn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0.75, 0) {$=$};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=gn] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw [bend left=45, looseness=1.25] (1) to (0.center);
		\draw (3) to (1);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1ruleflipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=none] (1) at (2.5, 0.25) {};
		\node [style=gn] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.5, -0.5) {};
		\node [style=rn] (7) at (3, -0.5) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (10.center);
		\draw [bend left=45, looseness=1.25] (2) to (5.center);
		\draw (9) to (2);
		\draw (8) to (4);
		\draw (6) to (1.center);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1ruleflippedprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.5) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=gn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (3.center);
		\draw [bend left=45, looseness=1.25] (4) to (5.center);
		\draw (0) to (4);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1ruleflippedprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=rn] (5) at (2.5, -0) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (0.75, -0) {};
		\node [style=gn] (8) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (5);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1ruleflippedprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=rn] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=gn] (5) at (0, -0) {};
		\node [style=gn] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=rn] (8) at (0.75, 0.75) {};
		\node [style=rn] (9) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (3);
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (7.center);
		\draw [bend right, looseness=1.00] (8) to (0.center);
		\draw [bend left, looseness=1.00] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1ruleflippedprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=gn] (3) at (0, -0.25) {};
		\node [style=gn] (4) at (1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (1.75, 0.75) {};
		\node [style=rn] (7) at (1.25, -0.5) {};
		\node [style=rn] (8) at (1.25, -1) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (0.center);
		\draw [bend right=45, looseness=0.75] (9.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (0.center);
		\draw [bend right, looseness=1.00] (10.center) to (8);
		\draw [bend left, looseness=1.00] (0.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1ruleflippedprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=rn] (1) at (0.25, 0.5) {};
		\node [style=rn] (2) at (0, -0) {};
		\node [style=rn] (3) at (0, -0.5) {};
		\node [style=rn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (0.center) to (2);
		\draw [bend right, looseness=1.25] (2) to (1);
		\draw [in=165, out=-90, looseness=1.00] (5.center) to (3);
		\draw [bend left, looseness=1.00] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1s-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/b1s-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {$~\pi~$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {$~\pi~$};
		\node [style=rn] (6) at (2.75, 0.25) {$~\pi~$};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none,bend left=23] (0) to (4.center);
		\draw [style=none,bend right=23] (0) to (2.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none,] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0) {$=$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.75, 1.25) {};
		\node [style=none] (6) at (-3.25, 0.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=rn] (8) at (-4.25, 0.25) {};
		\node [style=gn] (9) at (-1.25, -0.25) {};
		\node [style=rn] (10) at (-3.75, -0.5) {};
		\node [style=gn] (11) at (-4.25, -0.25) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=rn] (13) at (-1.25, 0.25) {};
		\node [style=gn] (14) at (-3.75, 0.75) {};
		\node [style=rn] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=gn] (17) at (-2.5, 0.75) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=gn] (19) at (4.25, 0.25) {};
		\node [style=none] (20) at (2.25, 0.25) {};
		\node [style=none] (21) at (4.75, 1) {};
		\node [style=gn] (22) at (3, -0.5) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=rn] (24) at (3, 0.75) {};
		\node [style=rn] (25) at (1.75, 0.75) {};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=rn] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (3.5, 0.25) {$=$};
		\node [style=rn] (30) at (4.25, -0.25) {};
		\node [style=gn] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (3.75, -1) {};
		\node [style=none] (33) at (3, -1) {};
		\node [style=gn] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (1.75, -1) {};
		\node [style=none] (36) at (3, 1.25) {};
		\node [style=none] (37) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (15);
		\draw [style=none] (4.center) to (10);
		\draw [style=none] (17) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (15) to (17);
		\draw [style=none, bend right=23, looseness=1.00] (18.center) to (9);
		\draw [style=none] (9) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (12.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (2.center);
		\draw [bend right=23, looseness=1.00] (9) to (1.center);
		\draw (17) to (10);
		\draw (8) to (11);
		\draw (14) to (6.center);
		\draw (3.center) to (15);
		\draw [bend right, looseness=1.00] (14) to (10);
		\draw (5.center) to (14);
		\draw [style=none] (26.center) to (25);
		\draw [style=none] (36.center) to (24);
		\draw [style=none] (31) to (35.center);
		\draw [style=none, bend right=23, looseness=1.00] (25) to (31);
		\draw [style=none, bend left=23, looseness=1.00] (21.center) to (19);
		\draw [style=none] (19) to (30);
		\draw [style=none, bend right=23, looseness=1.00] (30) to (32.center);
		\draw [style=none, bend left=23, looseness=1.00] (30) to (37.center);
		\draw [bend left=23, looseness=1.00] (19) to (27.center);
		\draw (31) to (24);
		\draw (28) to (34);
		\draw (22) to (23.center);
		\draw (20.center) to (25);
		\draw [bend right, looseness=1.00] (22) to (24);
		\draw (33.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2braid2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=rn] (8) at (-2.25, 0.25) {};
		\node [style=gn] (9) at (0.75, -0.25) {};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-2.25, -0.25) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=rn] (13) at (0.75, 0.25) {};
		\node [style=gn] (14) at (-0.5, 0.75) {};
		\node [style=rn] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=gn] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (15);
		\draw [style=none] (4.center) to (10);
		\draw [style=none] (17) to (7.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (17);
		\draw [style=none, bend right=23, looseness=1.00] (18.center) to (9);
		\draw [style=none] (9) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (12.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (2.center);
		\draw [bend right=23, looseness=1.00] (9) to (1.center);
		\draw (17) to (10);
		\draw (8) to (11);
		\draw (14) to (6.center);
		\draw (3.center) to (15);
		\draw [bend left, looseness=1.00] (14) to (10);
		\draw (5.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2braid2ndprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {$=$};
		\node [style=none] (1) at (0.75, -1) {};
		
		\node [style=none] (3) at (-3.75, -0) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-4.25, 1.25) {};
		\node [style=rn] (8) at (-4.75, 0.25) {};
		\node [style=gn] (9) at (1.25, -0.25) {};
		\node [style=rn] (10) at (-3, -0.5) {};
		\node [style=gn] (11) at (-4.75, -0.25) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=rn] (13) at (1.25, 0.25) {};
		\node [style=gn] (14) at (-3, 0.75) {};
		\node [style=rn] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-4.25, -1) {};
		\node [style=gn] (17) at (-4.25, 0.75) {};
		\node [style=gn] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=gn] (22) at (-2, -0.25) {};
		\node [style=gn] (23) at (-0.25, 0.75) {};
		\node [style=rn] (24) at (-2, 0.25) {};
		\node [style=rn] (25) at (-1.5, -0.5) {};
		\node [style=none] (29) at (0.25, -0) {$=$};
		\node [style=rn] (30) at (-0.25, -0.5) {};
		\node [style=none] (43) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-0.75, -0) {};
		\node [style=none] (35) at (-1.5, 2) {};
		\node [style=none] (37) at (-0.25, 2) {};
		\node [style=none] (39) at (-1.5, -1.75) {};
		\node [style=none] (43) at (-0.25, -1.75) {};
		\node [style=whitebg] (40) at (-0.875, -1.25) {};
		\node [style=whitebg] (41) at (-0.875, 1.48) {};
				
		
		\node [style=none] (44) at (-0.25, -1) {};
		\node [style=none] (45) at (-0.25, -1) {};
		
		\node [style=none] (47) at (0.75, 1.75) {};
		
		\node [style=none] (51) at (1.75, 1.75) {};
		
		\node [style=none] (54) at (0.75, -1.75) {};
		
		\node [style=none] (56) at (1.75, -1.75) {};
		
		\node [style=whitebg] (57) at (1.25, -1.25) {};
		\node [style=whitebg] (58) at (1.25, 1.25) {};
		
		
	
		\node [style=none] (59) at (0.75, -0.75) {};
		
		\node [style=none] (61) at (1.75, -0.75) {};
		
		\node [style=gn] (63) at (3.5, -0.25) {};
		\node [style=none] (64) at (3, 1) {};
		\node [style=none] (65) at (4, 1) {};
		\node [style=none] (66) at (3, -1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=rn] (68) at (3.5, 0.25) {};
		\node [style=none] (69) at (2.5, -0) {$=$};
		\draw [in=-90, out=90, looseness=1.00] (23) to (35.center);
			\draw [in=90, out=-90, looseness=1.00] (30) to (39.center);
			\draw [in=-90, out=90, looseness=1.00] (2.center) to (47.center);
			\draw [in=90, out=-90, looseness=1.00] (61.center) to (54.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (20) to (37.center);
			\draw [in=90, out=-90, looseness=1.00] (25) to (43.center);
					\draw [in=-90, out=90, looseness=1.00] (12.center) to (51.center);
			\draw [in=90, out=-90, looseness=1.00] (59.center) to (56.center);
			
		\draw [style=none] (16.center) to (15);
		\draw [style=none] (4.center) to (10);
		\draw [style=none] (17) to (7.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (17);
		\draw  [in=-45, out=90, looseness=1.00] (61.center) to (9);
		\draw [style=none] (9) to (13);
		\draw [out=135, in=-90, looseness=1.00]  (13) to (12.center);
		\draw [out=45, in=-90, looseness=1.00] (13) to (2.center);
		\draw  [out=-135, in=90, looseness=1.00] (9) to (59.center);
		\draw (17) to (10);
		\draw (8) to (11);
		\draw (14) to (6.center);
		\draw (3.center) to (15);
		\draw [bend left, looseness=1.00] (14) to (10);
		\draw (5.center) to (14);
		
		\draw [style=none, bend right=23, looseness=1.00] (30) to (23);
		\draw (23) to (25);
		\draw (24) to (22);
		\draw (20) to (21.center);
		\draw (31.center) to (30);
		\draw [bend right, looseness=1.00] (20) to (25);
		
		\draw [style=none, bend right=23, looseness=1.00] (67.center) to (63);
		\draw [style=none] (63) to (68);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (64.center);
		\draw [style=none, bend right=23, looseness=1.00] (68) to (65.center);
		\draw [bend right=23, looseness=1.00] (63) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2braid2ndprf_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=gn] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-1.5, 0) {$=$};
		\node [style=gn] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-3.25, -1) {};
		\node [style=gn] (12) at (-3.25, 0.75) {};
		\node [style=rn] (13) at (5.5, 0.25) {};
		\node [style=none] (14) at (4, 0) {$=$};
		\node [style=none] (15) at (2.25, -1.75) {};
		\node [style=gn] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=rn] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (3.25, 1.75) {};
		\node [style=whitebg] (21) at (2.75, 1.25) {};
		\node [style=none] (22) at (-0.5, -1.75) {};
		\node [style=rn] (23) at (0.75, -0.5) {};
		\node [style=rn] (24) at (-0.5, -0.5) {};
		\node [style=rn] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=whitebg] (28) at (0.25, 1.5) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style=whitebg] (30) at (2.75, -1.25) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (3.25, -1.75) {};
		\node [style=none] (33) at (1.25, 0) {$=$};
		\node [style=none] (34) at (6, 1) {};
		\node [style=gn] (35) at (5.5, -0.25) {};
		\node [style=none] (36) at (-2, 1.25) {};
		\node [style=gn] (37) at (-1, 0) {};
		\node [style=none] (38) at (-2.5, 0.25) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=gn] (40) at (-0.5, 0.75) {};
		\node [style=rn] (41) at (2.75, 0.25) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, 1.75) {};
		\node [style=none] (45) at (2.25, -0.75) {};
		\node [style=none] (46) at (6, -1) {};
		\node [style=whitebg] (47) at (0.25, -1.25) {};
		\node [style=gn] (48) at (2.75, -0.25) {};
		\node [style=gn] (49) at (4.75, -0.25) {};
		\node [style=rn] (50) at (4.75, 0.25) {};
		\node [style=gn] (51) at (2, -0.25) {};
		\node [style=rn] (52) at (2, 0.25) {};
		\draw [in=-90, out=90, looseness=1.00] (9) to (26.center);
		\draw [in=90, out=-90, looseness=1.00] (23) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (44.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (15.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		
		\draw [in=-90, out=90, looseness=1.00] (40) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (24) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (20.center);
		\draw [in=90, out=-90, looseness=1.00] (45.center) to (32.center);
		\draw [style=none] (11.center) to (19);
		\draw [style=none] (17.center) to (25);
		\draw [style=none] (12) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (19) to (12);
		\draw [in=-45, out=90, looseness=1.00] (3.center) to (48);
		\draw [style=none] (48) to (41);
		\draw [in=-90, out=135, looseness=1.00] (41) to (31.center);
		\draw [in=-90, out=45, looseness=1.00] (41) to (0.center);
		\draw [in=90, out=-135, looseness=1.00] (48) to (45.center);
		\draw (12) to (25);
		\draw (7) to (38.center);
		\draw (2.center) to (19);
		\draw [bend left, looseness=1.00] (7) to (25);
		\draw (36.center) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (23) to (9);
		\draw (9) to (24);
		\draw (40) to (27.center);
		\draw (42.center) to (23);
		\draw [bend right, looseness=1.00] (40) to (24);
		\draw [style=none, bend right=23, looseness=1.00] (46.center) to (35);
		\draw [style=none] (35) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (6.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (34.center);
		\draw [bend right=23, looseness=1.00] (35) to (29.center);
		\draw (50) to (49);
		\draw (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2braid2ndscirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=rn] (6) at (1.25, 0.25) {};
		\node [style=gn] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=gn] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=rn] (15) at (-1.75, -0.5) {};
		\node [style=gn] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=gn] (18) at (0.5, -0.25) {};
		\node [style=rn] (19) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8.center) to (15);
		\draw [style=none] (13.center) to (0);
		\draw [style=none] (12) to (14.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (12);
		\draw [style=none, bend right=23, looseness=1.00] (3.center) to (7);
		\draw [style=none] (7) to (6);
		\draw [style=none, bend left=23, looseness=1.00] (6) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (11.center);
		\draw [bend right=23, looseness=1.00] (7) to (9.center);
		\draw (12) to (0);
		\draw (2) to (10.center);
		\draw (5.center) to (15);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (4.center) to (2);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2braidscirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=rn] (1) at (5, -0.25) {};
		\node [style=rn] (2) at (-4.5, -0.5) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=gn] (6) at (-5, 0) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (-4, 0.25) {};
		\node [style=gn] (10) at (3, -0.5) {};
		\node [style=rn] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=gn] (13) at (1.25, 0) {};
		\node [style=rn] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (2.25, 0.25) {};
		\node [style=gn] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=rn] (20) at (3, 0.75) {};
		\node [style=none] (21) at (3, 1.25) {};
		\node [style=gn] (22) at (5, 0.25) {};
		\node [style=gn] (23) at (-4.5, 0.75) {};
		\node [style=none] (24) at (-3.25, -1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=none] (27) at (-2.75, 0) {$=$};
		\node [style=gn] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (5.5, 1) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=gn] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (-3.25, 1.25) {};
		\node [style=rn] (34) at (-1.25, 0.25) {};
		\node [style=none] (35) at (5.5, -1) {};
		\node [style=rn] (36) at (4.25, 0.25) {};
		\node [style=gn] (37) at (4.25, -0.25) {};
		\node [style=rn] (38) at (-2, 0.25) {};
		\node [style=gn] (39) at (-2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (14);
		\draw [style=none] (4.center) to (2);
		\draw [style=none] (18) to (33.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (18);
		\draw [style=none, bend right=23, looseness=1.00] (5.center) to (28);
		\draw [style=none] (28) to (34);
		\draw [style=none, bend left=23, looseness=1.00] (34) to (31.center);
		\draw [style=none, bend right=23, looseness=1.00] (34) to (19.center);
		\draw [bend right=23, looseness=1.00] (28) to (16.center);
		\draw (18) to (2);
		\draw (23) to (9.center);
		\draw (15.center) to (14);
		\draw [bend right, looseness=1.00] (23) to (2);
		\draw (7.center) to (23);
		\draw [style=none] (12.center) to (11);
		\draw [style=none] (21.center) to (20);
		\draw [style=none] (32) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (11) to (32);
		\draw [style=none, bend left=23, looseness=1.00] (29.center) to (22);
		\draw [style=none] (22) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (1) to (30.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (35.center);
		\draw [bend left=23, looseness=1.00] (22) to (8.center);
		\draw (32) to (20);
		\draw (10) to (0.center);
		\draw (17.center) to (11);
		\draw [bend right, looseness=1.00] (10) to (20);
		\draw (25.center) to (10);
		\draw (36) to (37);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (2.25, -0) {$=$};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=rn] (6) at (1, 0.5) {};
		\node [style=rn] (7) at (3, 0) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=gn] (14) at (3, 0.5) {};
		\node [style=rn] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (15);
		\draw [style=none] (9.center) to (6);
		\draw [style=none] (8) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (15) to (8);
		\draw [style=none] (4) to (16.center);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (5.center) to (14);
		\draw [style=none] (14) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (14) to (13.center);
		\draw (4) to (15);
		\draw (8) to (6);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2s-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/b2s-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none,bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none,bend left=23] (14) to (4.center);
		\draw [style=none,bend right=23] (14) to (0.center);
		\draw[bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2snew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (3, 0.25) {};
		\node [style=gn] (16) at (3, -0.25) {};
		\node [style=gn] (17) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1) to (11);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (0.center);
		\draw [bend right=23, looseness=1.00] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2snewbraid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.7500001, -0.9999998) {};
		\node [style=none] (2) at (1.750001, 0.9999998) {};
		\node [style=none] (3) at (-0.9999998, -0) {};
		\node [style=none] (4) at (-1.75, -0.9999998) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.25, 0.2500001) {};
		\node [style=none] (7) at (-0.5000003, 1.25) {};
		\node [style=rn] (8) at (0.4999996, 0.2500001) {};
		\node [style=gn] (9) at (1.25, -0.2499998) {};
		\node [style=gn] (10) at (-2.25, -0) {};
		\node [style=rn] (11) at (-1.75, -0.5000003) {};
		\node [style=gn] (12) at (0.4999996, -0.2499998) {};
		\node [style=none] (13) at (0.7500001, 0.9999998) {};
		\node [style=rn] (14) at (1.25, 0.2500001) {};
		\node [style=gn] (15) at (-1.75, 0.7500001) {};
		\node [style=rn] (16) at (-0.5000003, -0.5000003) {};
		\node [style=none] (17) at (-0.5000003, -0.9999998) {};
		\node [style=gn] (18) at (-0.5000003, 0.7500001) {};
		\node [style=none] (19) at (1.750001, -0.9999998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (17.center) to (16);
		\draw [style=none] (4.center) to (11);
		\draw [style=none] (18) to (7.center);
		\draw [style=none, bend right=23, looseness=1.00] (16) to (18);
		\draw [style=none, bend right=23, looseness=1.00] (19.center) to (9);
		\draw [style=none] (9) to (14);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (13.center);
		\draw [style=none, bend right=23, looseness=1.00] (14) to (2.center);
		\draw [bend right=23, looseness=1.00] (9) to (1.center);
		\draw (18) to (11);
		\draw (8) to (12);
		\draw (15) to (6.center);
		\draw (3.center) to (16);
		\draw [bend right, looseness=1.00] (15) to (11);
		\draw (5.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/b2snewbraid1b.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.7500001, -0.9999998) {};
		\node [style=none] (2) at (1.750001, 0.9999998) {};
		\node [style=none] (3) at (-1.75, -0.9999998) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-0.5000003, 1.25) {};
		\node [style=rn] (6) at (0.4999996, 0.2500001) {};
		\node [style=gn] (7) at (1.25, -0.2499998) {};
		\node [style=gn] (8) at (-2.25, -0) {};
		\node [style=rn] (9) at (-1.75, -0.5000003) {};
		\node [style=gn] (10) at (0.4999996, -0.2499998) {};
		\node [style=none] (11) at (0.7500001, 0.9999998) {};
		\node [style=rn] (12) at (1.25, 0.2500001) {};
		\node [style=gn] (13) at (-1.75, 0.7500001) {};
		\node [style=rn] (14) at (-0.5000003, -0.5000003) {};
		\node [style=none] (15) at (-0.5000003, -0.9999998) {};
		\node [style=gn] (16) at (-0.5000003, 0.7500001) {};
		\node [style=none] (17) at (1.750001, -0.9999998) {};
		\node [style=whitebg] (18) at (-1.125, 0.125) {};
	%	\node [style=whitebg] (19) at (-1, 0.25) {};
	%\draw (6) to (10);
	%\draw (4.center) to (13);
	%\draw [style=none, bend left=23] (12) to (11.center);
	%	\draw [style=none, bend right=23] (12) to (2.center);
	%	\draw [bend right=23] (7) to (1.center);
		\draw (16) to (9);
		%\draw (6) to (10);	
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (15.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (16) to (5.center);
		\draw [style=none, bend right=23] (14) to (16);
		\draw [style=none, bend right=23] (17.center) to (7);
		\draw [style=none] (7) to (12);
		\draw [style=none, bend left=23] (12) to (11.center);
		\draw [style=none, bend right=23] (12) to (2.center);
		\draw [bend right=23] (7) to (1.center);
		%\draw (16) to (9);
		\draw (6) to (10);
		\draw [bend right] (13) to (9);
		\draw (4.center) to (13);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/braidselfinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, -0) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/braidselfinv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, -0) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/braidselfinvb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=whitebg] (9) at (-1, 0) {};
		\node [style=whitebg] (10) at (1, 0) {};
		\draw[in=90,out=-90] (7.center) to (5.center);
		\draw[in=90,out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[in=90,out=-90] (4.center) to (1.center);
		\draw[in=90,out=-90] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/braidsymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {$=$};
		\node [style=none] (1) at (-0.25, -0) {$=$};
		\node [style=gn] (2) at (-2.5, 0.25) {};
		\node [style=gn] (3) at (-2.5, -0.25) {};
		\node [style=gn] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (0.25, -0) {};
		\node [style=gn] (6) at (-2, 1) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=rn] (9) at (-2, -0.25) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=gn] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=rn] (15) at (-0.75, -0.25) {};
		\node [style=rn] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=gn] (20) at (2.25, 1.5) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=gn] (23) at (1, 1.5) {};
		\node [style=rn] (24) at (1, 0.25) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=gn] (26) at (0.75, 2) {};
		\node [style=gn] (27) at (2.5, 2) {};
		\node [style=rn] (28) at (0.75, -0.25) {};
		\node [style=rn] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (0.75, -0.75) {};
		\node [style=none] (32) at (2.5, 2.5) {};
		%\node [style=none] (33) at (-4.5, 0.25) {};
		\node [style=none] (34) at (-5, -0.5) {};
		\node [style=none] (35) at (-5, 0.5) {};
		%\node [style=none] (36) at (-4, -0) {};
		%\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-3.75, -0.5) {};
		%\node [style=none] (39) at (-3.75, 0.5) {};
		\node [style=none] (40) at (-3.75, 0.5) {};
		\node [style=none] (41) at (-4, -2.75) {};
		\node [style=none] (42) at (-4, -2.25) {};
		\node [style=none] (43) at (-3, -4.25) {};
		\node [style=rn] (44) at (-4, -4.25) {};
		\node [style=none] (45) at (-3, -4.75) {};
		\node [style=none] (46) at (-2.25, -4) {$=$};
		\node [style=rn] (47) at (-3.5, -3.25) {};
		\node [style=rn] (48) at (-3, -4.25) {};
		\node [style=gn] (49) at (-4.75, -4.75) {};
		\node [style=rn] (50) at (-4.75, -3.75) {};
		\node [style=gn] (51) at (-3.5, -3.75) {};
		\node [style=none] (52) at (-4, -4.75) {};
		\node [style=none] (53) at (-4, -4.25) {};
		\node [style=none] (54) at (-5.25, -4) {$=$};
		\node [style=none] (55) at (-3, -2.75) {};
		\node [style=none] (56) at (-3, -4.25) {};
		\node [style=gn] (57) at (-4, -2.75) {};
		\node [style=gn] (58) at (-4.75, -4.25) {};
		\node [style=none] (59) at (-4, -4.25) {};
		\node [style=gn] (60) at (-3, -2.75) {};
		\node [style=none] (61) at (0.75, 2.5) {};
		\node [style=none] (62) at (-3, -2.25) {};
		\node [style=none] (63) at (0.5, -5) {};
		\node [style=gn] (64) at (-1.25, -2.25) {};
		\node [style=none] (65) at (0.5, -2.25) {};
		\node [style=none] (66) at (-1.25, -4.5) {};
		\node [style=none] (67) at (0.5, -1.75) {};
		\node [style=gn] (68) at (0.5, -2.25) {};
		\node [style=gn] (69) at (0.25, -2.75) {};
		\node [style=none] (70) at (0.5, -4.5) {};
		\node [style=rn] (71) at (0.25, -4) {};
		\node [style=none] (72) at (-1.25, -5) {};
		\node [style=rn] (73) at (0.5, -4.5) {};
		\node [style=rn] (74) at (-1, -4) {};
		\node [style=rn] (75) at (-1.25, -4.5) {};
		\node [style=none] (76) at (-1.25, -1.75) {};
		\node [style=gn] (77) at (-1.75, -4.25) {};
		\node [style=gn] (78) at (-1, -2.75) {};
		\node [style=none] (79) at (-1.25, -2.25) {};
		\node [style=none] (80) at (-0.5, -3.5) {};
		\node [style=none] (81) at (-0.25, -3.25) {};
		\node [style=gn] (82) at (-1.75, -3.75) {};
		\node [style=rn] (83) at (3.25, -4.25) {};
		\node [style=gn] (84) at (1.5, -3.75) {};
		\node [style=none] (85) at (1, -4) {$=$};
		\node [style=rn] (86) at (2, -4.25) {};
		\node [style=gn] (87) at (3.25, -3) {};
		\node [style=none] (88) at (3.25, -2.5) {};
		\node [style=gn] (89) at (1.5, -4.25) {};
		\node [style=none] (90) at (2, -4.75) {};
		\node [style=gn] (91) at (2, -3) {};
		\node [style=none] (92) at (2.75, -3.5) {};
		\node [style=none] (93) at (3.25, -4.75) {};
		\node [style=none] (94) at (2.5, -3.75) {};
		\node [style=none] (95) at (2, -2.5) {};
		%\node [style=none] (96) at (5.5, -3.75) {};
		%\node [style=none] (97) at (5.75, -4.25) {};
		\node [style=none] (98) at (4, -4) {$=$};
		\node [style=none] (99) at (4.5, -3.5) {};
		%\node [style=none] (100) at (5, -4) {};
		\node [style=none] (101) at (4.5, -4.5) {};
		%\node [style=none] (102) at (4.5, -4.25) {};
		\node [style=none] (103) at (5.75, -4.5) {};
		\node [style=none] (104) at (5.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[in=90,out=-90] (104.center) to (101.center);
		\draw[draw=white, double=black, double distance=\pgflinewidth, line width=.05cm,in=90,out=-90] (99.center) to (103.center);
		\draw [style=none] (11.center) to (15);
		\draw [style=none] (10.center) to (9);
		\draw [style=none] (13) to (12.center);
		\draw [style=none, bend right=23, looseness=1.00] (15) to (13);
		\draw (13) to (9);
		\draw (6) to (7.center);
		\draw (8.center) to (15);
		\draw [bend right, looseness=1.00] (6) to (9);
		\draw (14.center) to (6);
		\draw [style=none] (22.center) to (16);
		\draw [style=none] (25.center) to (24);
		\draw [style=none] (20) to (21.center);
		\draw [style=none, bend right=23, looseness=1.00] (16) to (20);
		\draw (20) to (24);
		\draw (23) to (17.center);
		\draw (18.center) to (16);
		\draw [bend right, looseness=1.00] (23) to (24);
		\draw (19.center) to (23);
		\draw (15) to (13);
		\draw (9) to (6);
		\draw (30.center) to (22.center);
		\draw (31.center) to (25.center);
		\draw [bend right=15, looseness=1.00] (22.center) to (21.center);
		\draw [bend left=15, looseness=1.00] (25.center) to (19.center);
		
		%\draw[draw=white, double=black, line width=.1cm,in=90,out=-90] (40.center) to (34.center);
		\draw[in=90,out=-90] (35.center) to (38.center);
		\draw[draw=white, double=black, double distance=\pgflinewidth, line width=.05cm,in=90,out=-90] (40.center) to (34.center);
		%\draw (37.center) to (33.center);
		%\draw (36.center) to (38.center);
		\draw [style=none, bend right=23, looseness=1.00] (47) to (55.center);
		\draw [bend right=23, looseness=1.00] (51) to (53.center);
		\draw [bend left=15, looseness=1.00] (53.center) to (41.center);
		\draw [style=none, bend right=23, looseness=1.00] (56.center) to (51);
		\draw [bend right=15, looseness=1.00] (56.center) to (55.center);
		\draw [style=none] (51) to (47);
		\draw (52.center) to (44);
		\draw (50) to (58);
		\draw (45.center) to (48);
		\draw [style=none, bend left=23, looseness=1.00] (47) to (41.center);
		\draw (21.center) to (32.center);
		\draw (19.center) to (61.center);
		\draw (41.center) to (42.center);
		\draw (55.center) to (62.center);
		\draw [style=none] (66.center) to (74);
		\draw [style=none] (70.center) to (71);
		\draw [style=none] (78) to (79.center);
		\draw [style=none, bend left=23, looseness=1.00] (74) to (78);
		\draw (78) to (71);
		\draw (69) to (81.center);
		\draw (80.center) to (74);
		\draw [bend left, looseness=1.00] (69) to (71);
		\draw (65.center) to (69);
		\draw (72.center) to (66.center);
		\draw (63.center) to (70.center);
		\draw [bend left=15, looseness=1.00] (66.center) to (79.center);
		\draw [bend right=15, looseness=1.00] (70.center) to (65.center);
		\draw (79.center) to (76.center);
		\draw (65.center) to (67.center);
		\draw [style=none] (90.center) to (86);
		\draw [style=none] (93.center) to (83);
		\draw [style=none] (91) to (95.center);
		\draw [style=none, bend left=23, looseness=1.00] (86) to (91);
		\draw (91) to (83);
		\draw (87) to (92.center);
		\draw (94.center) to (86);
		\draw [bend left, looseness=1.00] (87) to (83);
		\draw (88.center) to (87);
		\draw (86) to (91);
		\draw (83) to (87);
		%\draw (103.center) to (99.center);
		%\draw (102.center) to (100.center);
		%\draw (96.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/co-redcommuteflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (6.center) to (3);
		\draw [in=135, out=-90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=45, out=-90, looseness=1.5] (2.center) to (8);
		\draw [in=135, out=-90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/colorchange1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=gn] (2) at (3, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style={H box}] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style={H box}] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style={H box}] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (2, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (3) to (4);
		\draw[bend left]  (3) to (9);
		\draw (9) to (8.center);
		\draw (4) to (10.center);
		\draw (3) to (7);
		\draw (7) to (6.center);
		\draw (2) to (0.center);
		\draw[bend right=23] (2) to (1.center);
		\draw[bend left=23] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/colorchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=gn] (2) at (1.5, 0.5) {$\alpha$};
		\node [style=none] (3) at (1, -0) {$=$};
		\node [style={H box}] (4) at (0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (5.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/compactstructure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5, -0) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
		\node [style=none] (16) at (-4.5, -1.75) {};
		\node [style=none] (17) at (-5.5, -1.75) {};
		\node [style=none] (18) at (-4.5, -1.75) {};
		\node [style=none] (19) at (-5.5, -1.25) {};
		\node [style=none] (20) at (-4.5, -1.25) {};
		\node [style=none] (21) at (-4, -1.75) {$=$};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (-2.5, -1.75) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.75) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=none] (29) at (1.75, -1.75) {};
		\node [style=none] (30) at (-0.25, -1.75) {};
		\node [style=none] (31) at (-1.25, -2.25) {};
		\node [style=none] (32) at (-0.25, -2.25) {};
		\node [style=none] (33) at (-0.25, -1.75) {};
		\node [style=none] (34) at (0.75, -2.25) {};
		\node [style=none] (35) at (1.75, -2.25) {};
		\node [style=none] (36) at (0.25, -1.75) {$=$};
		\node [style=none] (37) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (17.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (27.center) to (33.center);
		\draw (31.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (37.center);
		\draw [bend left=15, looseness=1.00] (35.center) to (28.center);
		\draw [bend right=15, looseness=1.00] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/compactstructure_cap.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (1.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/compactstructure_cup.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.50] (7.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/compactstructure_snake.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5.25, -0) {};
		\node [style=none] (5) at (-3.25, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4.25, -0) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/copyandcompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=gn] (2) at (-2.75, -0) { \footnotesize$\alpha$};
		\node [style=none] (3) at (-2.25, -0) {$=$};
		\node [style=none] (4) at (-1, -0) {};
		\node [style=none] (5) at (-2, -0) {};
		\node [style=gn] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=gn] (10) at (-1, -0) { \footnotesize$\alpha$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=gn] (16) at (2.75, 0.25) { \footnotesize$\alpha$};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2, -0) {$=$};
		\node [style=gn] (21) at (1.25, -0) { \footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (1.center);
		\draw [bend right=23, looseness=1.00] (0.center) to (2);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw (2) to (7.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (10);
		\draw (10) to (8.center);
		\draw [bend left=23, looseness=1.00] (21) to (15.center);
		\draw [bend left=23, looseness=1.00] (11.center) to (21);
		\draw [bend right=23, looseness=1.00] (13) to (18.center);
		\draw [bend right=23, looseness=1.00] (19.center) to (13);
		\draw (21) to (14.center);
		\draw [bend left=23, looseness=1.00] (17.center) to (16);
		\draw (16) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/dotabsorbpf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=gn] (2) at (1, -0.75) {};
		\node [style=gn] (3) at (2.25, -0.5) {};
		\node [style=gn] (4) at (0.5, 0) {$\pi$};
		\node [style=gn] (5) at (2.25, 0.5) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=gn] (8) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (6) to (2);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/dotdecomp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=gn] (3) at (-0.5, -0) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (-1.5, -0) {};
		\node [style=none] (7) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/dotdecompoof.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.5, -0.25) {};
		\node [style=gn] (1) at (4.5, -0.25) {};
		\node [style=rn] (2) at (-6, 0.25) {};
		\node [style=none] (3) at (3.25, -0) {$=$};
		\node [style=rn] (4) at (-7, 0.25) {};
		\node [style=rn] (5) at (-7.5, 0.25) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (1.75, -0) {$=$};
		\node [style=gn] (8) at (-7, -0.25) {};
		\node [style=gn] (9) at (-6, -0.25) {};
		\node [style=gn] (10) at (1.25, -0.75) {};
		\node [style=gn] (11) at (2.75, -0.25) {};
		\node [style=gn] (12) at (3.75, -0.25) {};
		\node [style=none] (13) at (-6.5, -0) {$=$};
		\node [style=rn] (14) at (-5.5, 0.5) {};
		\node [style=gn] (15) at (-5.5, -0.25) {};
		\node [style=rn] (16) at (-5, 0.5) {};
		\node [style=gn] (17) at (-5, -0.25) {};
		\node [style=none] (18) at (-3.75, -0) {$=$};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style={H box}] (20) at (6.5, -0) {};
		\node [style=none] (21) at (7.25, -0.25) {};
		\node [style=none] (22) at (6.5, -0.5) {};
		\node [style={H box}] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=rn] (25) at (2.25, 0.25) {};
		\node [style=gn] (26) at (2.25, -0.25) {};
		\node [style=rn] (27) at (-4.25, 0.5) {};
		\node [style=gn] (28) at (-4.25, -0.25) {};
		\node [style=gn] (29) at (-4.5, -0) {};
		\node [style=gn] (30) at (1.25, 1) {};
		\node [style=gn] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (1.25, 1) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=rn] (34) at (1.25, -0.25) {};
		\node [style=gn] (35) at (1.25, 0.5) {};
		\node [style=gn] (36) at (-2.75, -0.25) {};
		\node [style=rn] (37) at (-2.25, 0.5) {};
		\node [style=gn] (38) at (-2.25, -0.25) {};
		\node [style=gn] (39) at (-1.75, 0.5) {};
		\node [style=rn] (40) at (-1.75, -0) {};
		\node [style=gn] (41) at (-1.75, -0.5) {};
		\node [style=rn] (42) at (-2.75, 0.5) {};
		\node [style=gn] (43) at (-3.25, -0.25) {};
		\node [style=none] (44) at (-1.25, -0) {$=$};
		\node [style=rn] (45) at (-3.25, 0.25) {};
		\node [style=rn] (46) at (-0.75, 0.25) {};
		\node [style=rn] (47) at (0.25, 0.5) {};
		\node [style=gn] (48) at (-0.75, -0.25) {};
		\node [style=gn] (49) at (-0.25, -0.25) {};
		\node [style=rn] (50) at (-0.25, 0.5) {};
		\node [style=gn] (51) at (0.25, -0.25) {};
		\node [style=gn] (52) at (0.75, -0) {};
		\node [style=gn] (53) at (5.5, -0) {};
		\node [style=none] (54) at (5, -0) {$=$};
		\node [style=none] (55) at (6, -0) {$=$};
		\node [style=none] (56) at (7, -0) {$=$};
		\node [style=none] (57) at (7.5, -0) {$=$};
		\node [style=gn] (58) at (6.5, 1) {};
		\node [style=gn] (59) at (6.5, -0.5) {};
		\node [style=rn] (60) at (7.25, -0.25) {};
		\node [style=rn] (61) at (7.25, 0.5) {};
		\node [style=rn] (62) at (8, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (0);
		\draw (4) to (8);
		\draw (2) to (9);
		\draw (6) to (11);
		\draw [in=135, out=45, loop] (6) to ();
		\draw [in=135, out=45, loop] (6) to ();
		\draw [bend left=90, looseness=2.75] (12) to (1);
		\draw [bend left=45, looseness=1.00] (14) to (15);
		\draw [bend right=45, looseness=1.00] (14) to (15);
		\draw (14) to (15);
		\draw [bend left=45, looseness=1.00] (16) to (17);
		\draw [bend right=45, looseness=1.00] (16) to (17);
		\draw (16) to (17);
		\draw (19.center) to (23);
		\draw (22.center) to (20);
		\draw (23) to (20);
		\draw (24.center) to (21.center);
		\draw (25) to (26);
		\draw (27) to (28);
		\draw [bend left=45, looseness=1.00] (34) to (35);
		\draw [bend right=45, looseness=1.00] (34) to (35);
		\draw (34) to (33.center);
		\draw (35) to (32.center);
		\draw (45) to (43);
		\draw [bend left=45, looseness=1.00] (42) to (36);
		\draw [bend right=45, looseness=1.00] (42) to (36);
		\draw (42) to (36);
		\draw [bend left=45, looseness=1.00] (37) to (38);
		\draw [bend right=45, looseness=1.00] (37) to (38);
		\draw (37) to (38);
		\draw (40) to (41);
		\draw (31) to (39);
		\draw (46) to (48);
		\draw [bend left=45, looseness=1.00] (50) to (49);
		\draw [bend right=45, looseness=1.00] (50) to (49);
		\draw (50) to (49);
		\draw [bend left=45, looseness=1.00] (47) to (51);
		\draw [bend right=45, looseness=1.00] (47) to (51);
		\draw (47) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/dotinverse-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
		\node [style=gn] (9) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/dotinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.5) {};
		\node [style=gn] (2) at (0.25, -0.25) {};
		\node [style=rn] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (0);
		\draw (1) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (2);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (3) to (2);
		\draw [color=gray, dashed] (7.center) to (8.center);
		\draw [color=gray, dashed] (8.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (5.center);
		\draw [color=gray, dashed] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintEU-prime1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=gn] (3) at (1, 0.5) {};
		\node [style=rn] (4) at (0, -0) {};
		\node [style=rn] (5) at (0.5, 0.5) {};
		\node [style=rn] (6) at (1.5, 0.5) {};
		\node [style=rn] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (-1, 0.25) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
		\node [style=rn] (14) at (-0.5, 0.25) {};
		\node [style=rn] (15) at (-1, -0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=rn] (18) at (-1.5, 0.25) {};
		\node [style=rn] (19) at (-2, -0.75) {};
		\node [style=rn] (20) at (-2, 0.25) {};
		\node [style=rn] (21) at (-2.5, -0.25) {};
		\node [style=gn] (22) at (-2, 0.75) {};
		\node [style=gn] (23) at (-1.5, -0.25) {};
		\node [style=gn] (24) at (-2.5, 0.25) {};
		\node [style=rn] (25) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (0) to (5);
		\draw (2) to (7);
		\draw (3) to (6);
		\draw (3) to (4);
		\draw (1) to (6);
		\draw (12) to (15);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (14) to (12);
		\draw (17) to (18);
		\draw (24) to (21);
		\draw (16) to (19);
		\draw (23) to (25);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintEU-prime2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (0, -0) {};
		\node [style=rn] (4) at (0.5, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (-0.5, -0) {};
		\node [style=gn] (11) at (-1.5, -0.25) {};
		\node [style=gn] (12) at (-1, 0.75) {};
		\node [style=rn] (13) at (-1, 0.25) {};
		\node [style=rn] (14) at (-1.5, -0.75) {};
		\node [style=rn] (15) at (-1.5, 0.25) {};
		\node [style=rn] (16) at (-2, -0.25) {};
		\node [style=gn] (17) at (-1.5, 0.75) {};
		\node [style=gn] (18) at (-1, -0.25) {};
		\node [style=gn] (19) at (-2, 0.25) {};
		\node [style=rn] (20) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (0) to (4);
		\draw (2) to (5);
		\draw (12) to (13);
		\draw (19) to (16);
		\draw (11) to (14);
		\draw (18) to (20);
		\draw (17) to (15);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintEU-prime3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0.25) {};
		\node [style=gn] (1) at (-1, 0.75) {};
		\node [style=rn] (2) at (-0.5, 0.25) {};
		\node [style=gn] (3) at (0.75, 0.25) {};
		\node [style=gn] (4) at (-1.5, 0.75) {};
		\node [style=gn] (5) at (-1, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=rn] (8) at (-1, 0.25) {};
		\node [style=rn] (9) at (-1.5, 0.25) {};
		\node [style=rn] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=rn] (12) at (0, 0.25) {};
		\node [style=rn] (13) at (-0.5, -0.75) {};
		\node [style=gn] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (0, -0.75) {};
		\node [style=gn] (17) at (0, -0.25) {};
		\node [style=gn] (18) at (-1.5, -0.25) {};
		\node [style=rn] (19) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (2);
		\draw (5) to (10);
		\draw (6) to (13);
		\draw (1) to (8);
		\draw (3) to (12);
		\draw (0) to (11.center);
		\draw (4) to (9);
		\draw (7.center) to (12);
		\draw (15.center) to (3);
		\draw [in=135, out=-45, looseness=1.00] (12) to (0);
		\draw [in=45, out=-135, looseness=1.00] (3) to (17);
		\draw (17) to (0);
		\draw (17) to (16.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintEU-prime4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=gn] (3) at (2.75, 0.25) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.75) {};
		\node [style=gn] (7) at (0.5, 0.75) {};
		\node [style=gn] (8) at (1, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=rn] (10) at (0.5, -0.75) {};
		\node [style=rn] (11) at (2, 0.25) {};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=gn] (14) at (1.5, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=rn] (17) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (0) to (10);
		\draw (12) to (6);
		\draw (7) to (1);
		\draw [bend left, looseness=1.50] (3) to (11);
		\draw (2.center) to (11);
		\draw (4.center) to (3);
		\draw [bend left, looseness=1.50] (11) to (3);
		\draw [in=90, out=-90, looseness=1.00] (11) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (3) to (9.center);
		\draw (14) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=gn] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (4.center);
		\draw (7.center) to (0);
		\draw (2.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleinthad-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=gn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (7.center);
		\draw (4.center) to (5);
		\draw (5) to (1.center);
		\draw (3) to (5);
		\draw (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleinthad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=rn] (4) at (1.25, -0) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=gn] (6) at (0, 0.25) {};
		\node [style=rn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (1) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleinthadprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (20) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleinthadprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.75, -0.25) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (3.75, 0.25) {};
		\node [style=gn] (4) at (2.5, 0.25) {};
		\node [style=gn] (5) at (1, -0.25) {};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {};
		\node [style=rn] (13) at (3, 0.25) {};
		\node [style=gn] (14) at (2, -0.25) {};
		\node [style=rn] (15) at (1.5, -0.75) {};
		\node [style=gn] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=gn] (19) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (2);
		\draw (5) to (11);
		\draw (7) to (15);
		\draw (1) to (9);
		\draw (3) to (13);
		\draw (0) to (12.center);
		\draw (14) to (10);
		\draw (4) to (6);
		\draw (6) to (14);
		\draw (4) to (10);
		\draw (8.center) to (13);
		\draw (17.center) to (3);
		\draw [out=-45,in=135] (13) to (0);
		\draw[in=45,out=-135] (3) to (19);
		\draw (19) to (0);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleinthadprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=gn] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=gn] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=rn] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (0.5, 0.75) {};
		\node [style=gn] (9) at (1, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (1, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (0) to (11);
		\draw (13) to (7);
		\draw (8) to (1);
		\draw [bend left=30, looseness=1.50] (4) to (12);
		\draw (3.center) to (12);
		\draw (5.center) to (4);
		\draw [bend left=30, looseness=1.50] (12) to (4);
		\draw [in=90,out=-90](12) to (14.center);
		\draw [in=90,out=-90] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleinthadprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.25) {};
		\node [style=gn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.75) {};
		\node [style=rn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=gn] (11) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (6) to (8);
		\draw (5) to (1);
		\draw (11) to (2);
		\draw [in=90,out=-90](9.center) to (3.center);
		\draw [in=90,out=-90] (10.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintzeroruleconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintzeroruledisconect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=gn] (1) at (1, 0.25) {};
		\node [style=rn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
		\node [style=rn] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintzo1-prime-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=rn] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=gn] (4) at (0.25, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/doubleintzo1-prime-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=rn] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=gn] (4) at (0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/euleroldformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (-4, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-4.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (3) at (-4, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-4, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-4, -0.75) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=gn] (7) at (6.5, -0.25) {};
		\node [style=none] (8) at (7.5, -0.5) {};
		\node [style=rn] (9) at (6.5, 0.25) {};
		\node [style=rn] (10) at (7, 0.25) {};
		\node [style=gn] (11) at (7, -0.25) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style={H box}] (13) at (7.5, -0) {};
		\node [style=none] (14) at (-3.25, -0) {$=$};
		\node [style=gn] (15) at (-2, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 1.25) {};
		\node [style=gn] (18) at (-2.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1, -0) {$=$};
		\node [style=rn] (21) at (-2.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (22) at (-2, -0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (23) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, -0.25) {};
		\node [style=rn] (26) at (4.5, 0.5) {};
		\node [style=gn] (27) at (4.5, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=gn] (30) at (-0.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (1, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, -0) {$=$};
		\node [style=none] (34) at (1, 1.25) {};
		\node [style=rn] (35) at (-0.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (36) at (1.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (37) at (0, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (5, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (5, -0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (40) at (3, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (41) at (3.5, -0.25) {};
		\node [style=rn] (42) at (5, 0.25) {};
		\node [style=gn] (43) at (2.5, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (45) at (6, -0) {$=$};
		\node [style=gn] (46) at (5.75, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (47) at (5, 1.25) {};
		\node [style=rn] (48) at (3.5, 0.5) {};
		\node [style=gn] (49) at (4, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (50) at (2.5, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (2) to (0);
		\draw (12.center) to (13);
		\draw (8.center) to (13);
		\draw (10) to (11);
		\draw (9) to (7);
		\draw (17.center) to (15);
		\draw (15) to (19);
		\draw (19) to (22);
		\draw (22) to (16.center);
		\draw (21) to (18);
		\draw (19) to (23);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
		\draw (34.center) to (28);
		\draw (28) to (29);
		\draw (29) to (31);
		\draw (31) to (32.center);
		\draw (35) to (30);
		\draw (29) to (36);
		\draw [in=60, out=-60, looseness=1.25] (48) to (41);
		\draw [bend right, looseness=1.25] (48) to (41);
		\draw (48) to (41);
		\draw (47.center) to (38);
		\draw (38) to (42);
		\draw (42) to (39);
		\draw (39) to (44.center);
		\draw (42) to (46);
		\draw (50) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/eulertwoform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=gn] (4) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=gn] (6) at (3, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (3, -0) {};
		\node [style=gn] (8) at (3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (3, 1) {};
		\node [style=gn] (10) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (9.center) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (11.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/eulertwoformprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-2.25, -1.25) {};
		\node [style=rn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=gn] (4) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-0.5, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {$=$};
		\node [style=gn] (10) at (-2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=gn] (12) at (-0.5, -1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (13) at (-0.5, 0.5) {$\pi$};
		\node [style=gn] (14) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (15) at (0.5, -0.25) {$=$};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (2.25, -0.25) {$=$};
		\node [style=gn] (18) at (2.25, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (19) at (1.25, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (1.75, 0.5) {$\pi$};
		\node [style=gn] (21) at (1.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=rn] (23) at (1.25, -0) {};
		\node [style=gn] (24) at (3, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=gn] (26) at (3, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (27) at (3.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (28) at (3, -1.25) {};
		\node [style=rn] (29) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (10) to (1.center);
		\draw (8) to (4);
		\draw (3.center) to (5);
		\draw (5) to (2);
		\draw (2) to (12);
		\draw (12) to (0.center);
		\draw (2) to (7);
		\draw (16.center) to (21);
		\draw (21) to (23);
		\draw (23) to (19);
		\draw (19) to (22.center);
		\draw (23) to (18);
		\draw (25.center) to (24);
		\draw (24) to (29);
		\draw (29) to (26);
		\draw (26) to (28.center);
		\draw (29) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/eusoundnatural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (2.25, 0.5) {};
		\node [style=rn] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0, -0.25) {};
		\node [style=rn] (9) at (0, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, -0.75) {};
		\node [style=gn] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (3, -0.5) {};
		\node [style=gn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (2.25, -0) {};
		\node [style=gn] (17) at (3, -0) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=rn] (20) at (1, 0.25) {};
		\node [style=rn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (1.75, 0.25) {};
		\node [style=rn] (24) at (1, 0.75) {};
		\node [style=rn] (25) at (1.75, -0.75) {};
		\node [style=gn] (26) at (1.75, 0.75) {};
		\node [style=gn] (27) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (1.center) to (5);
		\draw (4) to (5);
		\draw (3) to (0);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (13);
		\draw (15) to (14);
		\draw (17) to (16);
		\draw (15) to (18.center);
		\draw (14) to (19.center);
		\draw (4) to (15);
		\draw (5) to (14);
		\draw (22) to (21);
		\draw (23) to (20);
		\draw (24) to (20);
		\draw (26) to (23);
		\draw (20) to (22);
		\draw (23) to (21);
		\draw (22) to (27);
		\draw (21) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/green_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.15) {};
		\node [style=none] (1) at (-0.3, -0.15) {};
		\node [style=none] (2) at (0.3, -0.15) {};
		\node [style=gn] (3) at (0, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/green_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=gn, label={[gphase]right:$\alpha$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.6) {$m$};
		\node [style=none] (13) at (-3.0, -1.6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/greencommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (6.center) to (3);
		\draw [in=135, out=-90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=45, out=-90, looseness=1.5] (2.center) to (8);
		\draw [in=135, out=-90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommutebraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=gn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.36) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommutebraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=gn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.35) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommutebraid2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=gn] (8) at (0.875, -0.25) {};
		\node [style=none] (9) at (1.25, 1) {};
		%\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {};
		%\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1) {};
		%\node [style=none] (15) at (0.75, 1.25) {};
		%\node [style=none] (16) at (1, 1.5) {};
		%\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 1.75) {};
		%\node [style=none] (19) at (2.25, 0.25) {};
		\node [style=none] (20) at (3, 1) {};
		%\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.625, -0.75) {};
		\node [style=gn] (23) at (2.625, -0.25) {};
		%\node [style=none] (24) at (2.75, 0.75) {};
		%\node [style=none] (25) at (3, 0.25) {};
		\node [style=whitebg] (25) at (2.625, 0.34) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (1.75, -0) {$=$};
		\node [style=whitebg] (11) at (0.875, 0.62) {};
		\node [style=whitebg] (12) at (0.875, 1.38) {};
		\draw [in=45, out=-90, looseness=1.00] (26.center) to (23);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (13.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw [in=-90, out=90, looseness=1.00] (7.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (18.center);
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		\draw [in=45, out=-90, looseness=1.00] (7.center) to (8);
		\draw [in=135, out=-90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
		%\draw (17.center) to (13.center);
		%\draw (14.center) to (15.center);
		%\draw (16.center) to (18.center);
		\draw [in=135, out=-90, looseness=1.00] (20.center) to (23);
		\draw (23) to (22.center);
		%\draw (25.center) to (26.center);
		%\draw (19.center) to (21.center);
		%\draw (24.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (6.center) to (3);
		\draw [in=-135, out=90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=-45, out=90, looseness=1.5] (2.center) to (8);
		\draw [in=-135, out=90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteflipbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=gn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteflipbraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=gn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteflipprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-1.5, -5) {};
		\node [style=none] (2) at (-5.25, -0.5) {$=$};
		\node [style=gn] (3) at (-1.75, -4.25) {};
		\node [style=none] (4) at (-5.75, -1) {};
		\node [style=none] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-2, -5) {};
		\node [style=none] (7) at (-1.75, -3.75) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none] (9) at (-2.75, -0.25) {};
		\node [style=gn] (10) at (-3.5, -0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (-4.75, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {$=$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-1.75, 1) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=gn] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (0.75, -0.5) {$=$};
		\node [style=none] (29) at (-4.25, -1.25) {};
		\node [style=none] (30) at (-5, -1.25) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (3, -0.25) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=gn] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (2.25, -1.25) {};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (3.75, -1.25) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (1.75, 0.25) {};
		\node [style=none] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (2.5, 2) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=gn] (46) at (2.5, 2) {};
		\node [style=gn] (47) at (2.5, 1.25) {};
		\node [style=none] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (-5.75, -5.25) {};
		\node [style=gn] (50) at (-4.5, -2) {};
		\node [style=none] (51) at (-5.25, -5.25) {};
		\node [style=none] (52) at (-4.5, -2) {};
		\node [style=gn] (53) at (-4.5, -2.75) {};
		\node [style=none] (54) at (-5.75, -3.75) {};
		\node [style=none] (55) at (-3.25, -5.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=none] (57) at (-5.25, -3.75) {};
		\node [style=none] (58) at (-4.75, -5.25) {};
		\node [style=none] (59) at (-4.5, -2.75) {};
		\node [style=none] (60) at (-6.25, -4.5) {$=$};
		\node [style=gn] (61) at (-4.75, -5.25) {};
		\node [style=none] (62) at (-4.75, -5.25) {};
		\node [style=none] (63) at (-4.75, -5.25) {};
		\node [style=none] (64) at (-4.25, -3.75) {};
		\node [style=none] (65) at (-2.75, -4.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (1.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
		\draw (3) to (7.center);
		\draw [style=none, bend right=45, looseness=1.25] (8.center) to (0);
		\draw [bend right=60, looseness=1.25] (0) to (4.center);
		\draw (0) to (5.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (9.center);
		\draw [in=90, out=90, looseness=2.00] (12.center) to (11.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (15.center);
		\draw (12.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw [in=-90, out=-90, looseness=2.00] (26.center) to (24.center);
		\draw [in=90, out=90, looseness=2.00] (20.center) to (21.center);
		\draw [in=75, out=90, looseness=2.00] (23.center) to (19.center);
		\draw (20.center) to (27.center);
		\draw (23.center) to (22.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (29.center);
		\draw [bend left, looseness=1.00] (16.center) to (30.center);
		\draw (31.center) to (9.center);
		\draw [in=-90, out=-90, looseness=2.00] (34.center) to (38.center);
		\draw (34.center) to (33.center);
		\draw [bend left=45, looseness=0.75] (40.center) to (39.center);
		\draw (39.center) to (33.center);
		\draw [bend right=45, looseness=0.75] (40.center) to (41.center);
		\draw (41.center) to (32.center);
		\draw (42.center) to (34.center);
		\draw [bend left, looseness=1.00] (43.center) to (42.center);
		\draw [bend right, looseness=1.00] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (48.center) to (24.center);
		\draw [in=-90, out=-90, looseness=2.00] (58.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw [bend right=45, looseness=0.75] (59.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (64.center) to (58.center);
		\draw [bend left, looseness=1.00] (52.center) to (64.center);
		\draw [bend right, looseness=1.00] (52.center) to (54.center);
		\draw (54.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteprf.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 1.5) {};
		\node [style=gn] (1) at (2.25, 0.75) {};
		\node [style=gn] (2) at (-4.75, -3.5) {};
		\node [style=none] (3) at (-4, -2.25) {};
		\node [style=none] (4) at (-3, -3.75) {};
		\node [style=rn] (5) at (-3.5, -3.25) {};
		\node [style=none] (6) at (0.5, -4) {$=$};
		\node [style=rn] (7) at (2.25, 1.5) {};
		\node [style=gn] (8) at (-3.5, -2.75) {};
		\node [style=gn] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-4, -3.75) {};
		\node [style=none] (11) at (-3.25, -0) {$=$};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (-0.25, -0) {$=$};
		\node [style=rn] (14) at (-4.75, -3) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=gn] (17) at (5.5, -4.25) {};
		\node [style=none] (18) at (5.25, -3.5) {};
		\node [style=none] (19) at (5.75, -3.5) {};
		\node [style=none] (20) at (5.5, -4.75) {};
		\node [style=none] (21) at (-6, -0.75) {};
		\node [style=gn] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-6.25, 0.75) {};
		\node [style=none] (24) at (-5.75, 0.75) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=gn] (28) at (-1.5, -0.25) {};
		\node [style=gn] (29) at (-2, 0.25) {};
		\node [style=gn] (30) at (-1, 0.25) {};
		\node [style=rn] (31) at (-2, 1.5) {};
		\node [style=rn] (32) at (-1, 1.5) {};
		\node [style=none] (33) at (1.875, -1) {};
		\node [style=gn] (34) at (2.75, -0) {};
		\node [style=gn] (35) at (1, -0) {};
		\node [style=none] (36) at (-5.25, -4) {$=$};
		\node [style=gn] (37) at (1.875, -0.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=rn] (39) at (1, 2) {};
		\node [style=rn] (40) at (2.75, 2) {};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style=none] (42) at (-3.5, -4.75) {};
		\node [style=gn] (43) at (-3, -3.75) {};
		\node [style=gn] (44) at (-4, -3.75) {};
		\node [style=gn] (45) at (-3.5, -4.25) {};
		\node [style=none] (46) at (-3, -1.75) {};
		\node [style=none] (47) at (-3, -2.25) {};
		\node [style=none] (48) at (-4, -2.25) {};
		\node [style=rn] (49) at (-4, -2.25) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=rn] (51) at (-3, -2.25) {};
		\node [style=none] (52) at (2, -4.75) {};
		\node [style=gn] (53) at (2, -4.25) {};
		\node [style=none] (54) at (1.5, -2.25) {};
		\node [style=none] (55) at (2.5, -1.75) {};
		\node [style=rn] (56) at (2, -3.25) {};
		\node [style=none] (57) at (2.5, -2.25) {};
		\node [style=gn] (58) at (2, -2.75) {};
		\node [style=none] (59) at (2.5, -2.25) {};
		\node [style=none] (60) at (1.5, -2.25) {};
		\node [style=none] (61) at (1.5, -1.75) {};
		\node [style=rn] (62) at (1.25, -3.75) {};
		\node [style=none] (63) at (2, -4.25) {};
		\node [style=rn] (64) at (1.5, -2.25) {};
		\node [style=rn] (65) at (2.5, -2.25) {};
		\node [style=gn] (66) at (1.25, -4.25) {};
		\node [style=none] (67) at (2, -4.25) {};
		\node [style=none] (68) at (3, -4) {$=$};
		\node [style=none] (69) at (3.25, -2.25) {};
		\node [style=none] (70) at (4.25, -1.75) {};
		\node [style=none] (71) at (4.25, -2.25) {};
		\node [style=gn] (72) at (3.75, -4.25) {};
		\node [style=rn] (73) at (4.25, -2.25) {};
		\node [style=none] (74) at (3.25, -2.25) {};
		\node [style=rn] (75) at (3.25, -2.25) {};
		\node [style=none] (76) at (3.25, -1.75) {};
		\node [style=none] (77) at (3.75, -4.25) {};
		\node [style=none] (78) at (3.75, -4.25) {};
		\node [style=none] (79) at (3.75, -4.75) {};
		\node [style=none] (80) at (4.25, -2.25) {};
		\node [style=none] (81) at (4.75, -4) {$=$};
		\node [style=gn] (82) at (-4.25, -0.25) {};
		\node [style=gn] (83) at (-4.75, 0.25) {};
		\node [style=gn] (84) at (-3.75, 0.25) {};
		\node [style=rn] (85) at (-3.75, 1.25) {};
		\node [style=rn] (86) at (-4.75, 1.25) {};
		\node [style=none] (87) at (-4.25, -0.75) {};
		\node [style=none] (88) at (-4.75, 1.75) {};
		\node [style=none] (89) at (-3.75, 1.75) {};
		\node [style=none] (90) at (-5.25, -0) {$=$};
		\node [style=gn] (91) at (-2.75, -0) {};
		\node [style=gn] (92) at (-2.75, -0.5) {};
		\node [style=gn] (93) at (0.25, -0) {};
		\node [style=gn] (94) at (0.25, -0.5) {};
		\node [style=gn] (95) at (-4.75, -4.25) {};
		\node [style=gn] (96) at (-0.5, -4.25) {};
		\node [style=none] (97) at (-1, -2.25) {};
		\node [style=none] (98) at (-0.5, -4.75) {};
		\node [style=gn] (99) at (-1.5, -3.5) {};
		\node [style=rn] (100) at (-1, -2.25) {};
		\node [style=gn] (101) at (-1.5, -4.25) {};
		\node [style=none] (102) at (-2.25, -4) {$=$};
		\node [style=none] (103) at (-1, -2.25) {};
		\node [style=none] (104) at (-1, -1.75) {};
		\node [style=rn] (105) at (-1.5, -3) {};
		\node [style=gn] (106) at (-0.5, -2.75) {};
		\node [style=none] (107) at (-0.5, -4.25) {};
		\node [style=rn] (108) at (-0.5, -3.25) {};
		\node [style=none] (109) at (0, -1.75) {};
		\node [style=rn] (110) at (0, -2.25) {};
		\node [style=none] (111) at (0, -2.25) {};
		\node [style=none] (112) at (0, -2.25) {};
		\node [style=none] (113) at (-0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (7);
		\draw [style=none] (15.center) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (16.center) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw (9) to (7);
		\draw (1) to (0);
		\draw (14) to (2);
		\draw [style=none, bend left=23, looseness=1.00] (19.center) to (17);
		\draw [bend left=23, looseness=1.00] (17) to (18.center);
		\draw (17) to (20.center);
		\draw  [out=45, in=-90, looseness=1.5] (22)  to (23.center);
		\draw [out=135, in=-90, looseness=1.5] (22) to (24.center);
		\draw (22) to (21.center);
		\draw (28) to (27.center);
		\draw (26.center) to (31);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw (32) to (29);
		\draw (25.center) to (32);
		\draw [bend right=60, looseness=1.250] (31) to (29);
		\draw [bend left=60, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.00] (31) to (29);
		\draw [bend left, looseness=1.00] (32) to (30);
		\draw (37) to (33.center);
		\draw (34) to (37);
		\draw (35) to (37);
		\draw (9) to (35);
		\draw (1) to (34);
		\draw (41.center) to (39);
		\draw (38.center) to (40);
		\draw [bend right=15, looseness=1.00] (15.center) to (35);
		\draw [bend left=15, looseness=1.00] (12.center) to (34);
		\draw (45) to (42.center);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw (50.center) to (49);
		\draw (46.center) to (51);
		\draw [bend right=15, looseness=1.00] (3.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (57.center) to (58);
		\draw [style=none] (58) to (56);
		\draw [bend left=23, looseness=1.00] (58) to (60.center);
		\draw (62) to (66);
		\draw (53) to (52.center);
		\draw (61.center) to (64);
		\draw (55.center) to (65);
		\draw [bend right=15, looseness=1.00] (60.center) to (63.center);
		\draw [bend left=15, looseness=1.00] (57.center) to (67.center);
		\draw (72) to (79.center);
		\draw (76.center) to (75);
		\draw (70.center) to (73);
		\draw [bend right=15, looseness=1.00] (74.center) to (78.center);
		\draw [bend left=15, looseness=1.00] (71.center) to (77.center);
		\draw (87.center) to (82);
		\draw[in=135,out=-90] (83.center) to (82.center);
		\draw[in=45,out=-90] (84.center) to (82.center);
		\draw[in=-90,out=90] (84) to (86);
		\draw (88.center) to (86);
		\draw[in=-90,out=90] (83) to (85);
		\draw (85) to (89.center);
		\draw [style=none, bend left=23, looseness=1.00] (112.center) to (106);
		\draw [style=none] (106) to (108);
		\draw [style=none, bend right=23, looseness=1.00] (108) to (107.center);
		\draw [style=none, bend left=23, looseness=1.00] (108) to (113.center);
		\draw [bend left=23, looseness=1.00] (106) to (97.center);
		\draw (105) to (99);
		\draw (96) to (98.center);
		\draw (104.center) to (100);
		\draw (109.center) to (110);
		\draw [bend right=15, looseness=1.00] (97.center) to (107.center);
		\draw [bend left=15, looseness=1.00] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteprfbraid.tikz <==
\begin{tikzpicture} 
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -3.75) {};
		\node [style=none] (1) at (-4, -2.25) {};
		\node [style=none] (2) at (-3, -3.75) {};
		\node [style=rn] (3) at (-3.5, -3.25) {};
		\node [style=none] (4) at (0.5, -4) {$=$};
		\node [style=gn] (5) at (-3.5, -2.75) {};
		\node [style=none] (6) at (-4, -3.75) {};
		\node [style=none] (7) at (-3.25, -0) {$=$};
		\node [style=none] (8) at (-0.25, -0) {$=$};
		\node [style=rn] (9) at (-4.75, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=gn] (11) at (5.5, -4.25) {};
		\node [style=none] (12) at (5.25, -3.5) {};
		\node [style=none] (13) at (5.75, -3.5) {};
		\node [style=none] (14) at (5.5, -4.75) {};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=gn] (16) at (-5.75, -0) {};
		%\node [style=none] (17) at (-5.5, 0.75) {};
		\node [style=none] (18) at (-5.25, 1.25) {};
		\node [style=none] (103) at (-6.25, 1.25) {};
		\node [style=whitebg] (102) at (-5.75, 0.54) {};
		\node [style=none] (19) at (-5.25, -4) {$=$};
		\node [style=none] (20) at (-3.5, -4.75) {};
		\node [style=gn] (21) at (-3, -3.75) {};
		\node [style=gn] (22) at (-4, -3.75) {};
		\node [style=gn] (23) at (-3.5, -4.25) {};
		\node [style=none] (24) at (-3, -1.75) {};
		\node [style=none] (25) at (-3, -2.25) {};
		\node [style=none] (26) at (-4, -2.25) {};
		\node [style=rn] (27) at (-4, -2.25) {};
		\node [style=none] (28) at (-4, -1.75) {};
		\node [style=rn] (29) at (-3, -2.25) {};
		\node [style=none] (30) at (2, -4.75) {};
		\node [style=gn] (31) at (2, -4.25) {};
		\node [style=none] (32) at (1.5, -2.25) {};
		\node [style=none] (33) at (2.5, -1.75) {};
		\node [style=rn] (34) at (2, -3.25) {};
		\node [style=none] (35) at (2.5, -2.25) {};
		\node [style=gn] (36) at (2, -2.75) {};
		\node [style=none] (37) at (2.5, -2.25) {};
		\node [style=none] (38) at (1.5, -2.25) {};
		\node [style=none] (39) at (1.5, -1.75) {};
		\node [style=rn] (40) at (1.25, -3.75) {};
		\node [style=none] (41) at (2, -4.25) {};
		\node [style=rn] (42) at (1.5, -2.25) {};
		\node [style=rn] (43) at (2.5, -2.25) {};
		\node [style=gn] (44) at (1.25, -4.25) {};
		\node [style=none] (45) at (2, -4.25) {};
		\node [style=none] (46) at (3, -4) {$=$};
		\node [style=none] (47) at (3.25, -2.25) {};
		\node [style=none] (48) at (4.25, -1.75) {};
		\node [style=none] (49) at (4.25, -2.25) {};
		\node [style=gn] (50) at (3.75, -4.25) {};
		\node [style=rn] (51) at (4.25, -2.25) {};
		\node [style=none] (52) at (3.25, -2.25) {};
		\node [style=rn] (53) at (3.25, -2.25) {};
		\node [style=none] (54) at (3.25, -1.75) {};
		\node [style=none] (55) at (3.75, -4.25) {};
		\node [style=none] (56) at (3.75, -4.25) {};
		\node [style=none] (57) at (3.75, -4.75) {};
		\node [style=none] (58) at (4.25, -2.25) {};
		\node [style=none] (59) at (4.75, -4) {$=$};
		\node [style=none] (60) at (-5, -0) {$=$};
		\node [style=rn] (61) at (-2.5, 1.5) {};
		\node [style=gn] (62) at (-2.5, 1) {};
		\node [style=rn] (63) at (-2.5, 0.5) {};
		\node [style=gn] (64) at (-2.5, -0) {};
		\node [style=rn] (65) at (-2.5, -0.5) {};
		\node [style=gn] (66) at (-2.5, -1) {};
		\node [style=rn] (67) at (-3, 1) {};
		\node [style=gn] (68) at (-3, 0.5) {};
		\node [style=gn] (69) at (0.25, 1) {};
		\node [style=rn] (70) at (0.25, -0.5) {};
		\node [style=rn] (71) at (0.25, 0.5) {};
		\node [style=gn] (72) at (0.25, -0) {};
		\node [style=rn] (73) at (0.25, 1.5) {};
		\node [style=gn] (74) at (0.25, -1) {};
		\node [style=gn] (75) at (0.75, -1) {};
		\node [style=rn] (76) at (0.75, -0.5) {};
		\node [style=gn] (77) at (-4.75, -4.75) {};
		\node [style=rn] (78) at (-4.75, -4.25) {};
		\node [style=gn] (79) at (-4.25, -4.75) {};
		\node [style=rn] (80) at (-4.25, -4.25) {};
		\node [style=gn] (81) at (-0.5, -4.25) {};
		\node [style=none] (82) at (-1, -2.25) {};
		\node [style=rn] (83) at (-1, -4) {};
		\node [style=none] (84) at (-0.5, -4.75) {};
		\node [style=gn] (85) at (-1.5, -3.5) {};
		\node [style=rn] (86) at (-1, -2.25) {};
		\node [style=gn] (87) at (-1.5, -4.5) {};
		\node [style=none] (88) at (-2.25, -4) {$=$};
		\node [style=none] (89) at (-1, -2.25) {};
		\node [style=none] (90) at (-1, -1.75) {};
		\node [style=rn] (91) at (-1.5, -4) {};
		\node [style=rn] (92) at (-1.5, -3) {};
		\node [style=gn] (93) at (-0.5, -2.75) {};
		\node [style=none] (94) at (-0.5, -4.25) {};
		\node [style=rn] (95) at (-0.5, -3.25) {};
		\node [style=none] (96) at (0, -1.75) {};
		\node [style=gn] (97) at (-1, -4.5) {};
		\node [style=rn] (98) at (0, -2.25) {};
		\node [style=none] (99) at (0, -2.25) {};
		\node [style=none] (100) at (0, -2.25) {};
		\node [style=none] (101) at (-0.5, -4.25) {};
		%\node [style=none] (102) at (-5.75, 1) {102};
		
		\node [style=gn] (104) at (-3.75, 0.25) {};
		\node [style=none] (105) at (-3.75, 1.5) {};
		\node [style=none] (106) at (-4.5, 1.5) {};
		\node [style=gn] (107) at (-4.5, 0.25) {};
		\node [style=gn] (108) at (-4.125, -0.25) {};
		\node [style=none] (109) at (-4.125, -0.75) {};
		\node [style=rn] (110) at (-3.75, 1) {};
		\node [style=rn] (111) at (-4.5, 1) {};
		\node [style=whitebg] (112) at (-4.125, 0.62) {};
		%\node [style=none] (113) at (-4.25, 0.75) {};
		\node [style=gn] (114) at (-0.75, 0) {};
		%\node [style=none] (115) at (-1.25, 0.25) {115};
		\node [style=whitebg] (116) at (-1.37, 0.5) {};
		\node [style=rn] (117) at (-0.75, 1) {};
		\node [style=none] (118) at (-0.75, 1.5) {};
		\node [style=none] (119) at (-2, 1.5) {};
		\node [style=none] (120) at (-1.37, -1) {};
		\node [style=gn] (121) at (-2, 0) {};
		\node [style=gn] (113) at (-1.37, -0.5) {};
		%\node [style=none] (122) at (-0.75, -0.75) {};
		\node [style=rn] (123) at (-2, 1) {};
		\node [style=rn] (124) at (1, 1.75) {};
		\node [style=none] (125) at (1.75, 1) {};
		\node [style=none] (126) at (1.5, 1.25) {};
		\node [style=none] (127) at (2.5, -0) {};
		\node [style=gn] (128) at (1, 0.5) {};
		\node [style=none] (129) at (0.75, -0) {};
		\node [style=none] (130) at (0.75, 2.25) {};
		\node [style=gn] (131) at (2.25, 0.5) {};
		\node [style=rn] (132) at (2.25, 1.75) {};
		\node [style=none] (133) at (2.5, 2.25) {};
		\node [style=gn] (134) at (2.5, -0) {};
		\node [style=gn] (135) at (0.75, -0) {};
		\node [style=rn] (136) at (2.5, 2.25) {};
		\node [style=rn] (137) at (0.75, 2.25) {};
		\node [style=none] (138) at (0.75, 2.75) {};
		\node [style=none] (139) at (2.5, 2.75) {};
		\node [style=none] (140) at (1.625, -1) {};
		\node [style=gn] (141) at (1.625, -0.5) {};
		\draw [in=135,out=-90](18.center) to (16);
		\draw [in=-90,out=90] (107) to (110);
		\draw[out=45,in=-135] (121) to (117);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (10.center) to (5);
		\draw [style=none] (5) to (3);
		\draw [style=none, bend right=23, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (3) to (2.center);
		\draw [bend left=23, looseness=1.00] (5) to (1.center);
		\draw (9) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (13.center) to (11);
		\draw [bend left=23, looseness=1.00] (11) to (12.center);
		\draw (11) to (14.center);
		%\draw [in=135,out=-90](18.center) to (16);
		\draw [out=45,in=-90] (16) to (103.center);
		\draw (16) to (15.center);
		\draw (23) to (20.center);
		\draw (21) to (23);
		\draw (22) to (23);
		\draw (28.center) to (27);
		\draw (24.center) to (29);
		\draw [bend right=15, looseness=1.00] (1.center) to (6.center);
		\draw [bend left=15, looseness=1.00] (10.center) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (35.center) to (36);
		\draw [style=none] (36) to (34);
		\draw [bend left=23, looseness=1.00] (36) to (38.center);
		\draw (40) to (44);
		\draw (31) to (30.center);
		\draw (39.center) to (42);
		\draw (33.center) to (43);
		\draw [bend right=15, looseness=1.00] (38.center) to (41.center);
		\draw [bend left=15, looseness=1.00] (35.center) to (45.center);
		\draw (50) to (57.center);
		\draw (54.center) to (53);
		\draw (48.center) to (51);
		\draw [bend right=15, looseness=1.00] (52.center) to (56.center);
		\draw [bend left=15, looseness=1.00] (49.center) to (55.center);
		\draw (61) to (62);
		\draw (63) to (64);
		\draw (65) to (66);
		\draw (67) to (68);
		\draw (73) to (69);
		\draw (71) to (72);
		\draw (70) to (74);
		\draw (76) to (75);
		\draw (78) to (77);
		\draw (80) to (79);
		\draw [style=none, bend left=23, looseness=1.00] (100.center) to (93);
		\draw [style=none] (93) to (95);
		\draw [style=none, bend right=23, looseness=1.00] (95) to (94.center);
		\draw [style=none, bend left=23, looseness=1.00] (95) to (101.center);
		\draw [bend left=23, looseness=1.00] (93) to (82.center);
		\draw (92) to (85);
		\draw (81) to (84.center);
		\draw (90.center) to (86);
		\draw (96.center) to (98);
		\draw [bend right=15, looseness=1.00] (82.center) to (94.center);
		\draw [bend left=15, looseness=1.00] (100.center) to (101.center);
		\draw (91) to (87);
		\draw (83) to (97);
		%\draw (103.center) to (102.center);
		\draw (109.center) to (108);
		\draw[in=135,out=-90] (107) to (108);
		\draw[in=-90,out=45] (108) to (104);
		%\draw [in=-90,out=90] (107.center) to (110.center);
		\draw (110) to (105.center);
		\draw[in=90,out=-90] (111) to (104);
		%\draw (112.center) to (104);
		\draw (106.center) to (111);
		\draw [style=none] (119.center) to (123);
		\draw [style=none] (118.center) to (117);
		\draw [style=none] (113) to (120.center);
		\draw [in=-90,out=135] (113) to (121.center);
		\draw [in=-90,out=45] (113) to (114.center);
		\draw [style=none, bend right, looseness=1.00] (123) to (121);
		%\draw[out=45,in=-135] (121) to (117);
		\draw[in=-45,out=135] (114) to (123);
		%\draw (116.center) to (123);
		\draw [bend right, looseness=1.00] (114) to (117);
		%\draw (122.center) to (114);
		\draw [style=none] (130.center) to (124);
		\draw [style=none] (133.center) to (132);
		\draw [style=none] (128) to (129.center);
		\draw [style=none, bend right=23, looseness=1.00] (124) to (128);
		\draw (128) to (132);
		\draw (131) to (125.center);
		\draw (126.center) to (124);
		\draw [bend right, looseness=1.00] (131) to (132);
		\draw (127.center) to (131);
		\draw (123) to (121);
		\draw (117) to (114);
		\draw (138.center) to (130.center);
		\draw (139.center) to (133.center);
		\draw (129.center) to (141);
		\draw (127.center) to (141);
		\draw (141) to (140.center);
		\draw [bend right=15, looseness=1.00] (130.center) to (129.center);
		\draw [bend left=15, looseness=1.00] (133.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteprfbraid_schange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -4.75) {};
		\node [style=gn] (1) at (10.5, -4.25) {};
		\node [style=gn] (2) at (9, 0.5) {};
		\node [style=rn] (3) at (8.25, -2.25) {};
		\node [style=none] (4) at (10.5, -4.75) {};
		\node [style=rn] (5) at (6.25, -3.25) {};
		\node [style=gn] (6) at (1, 0) {};
		\node [style=rn] (7) at (6.75, -2.25) {};
		\node [style=gn] (8) at (7.75, 0.5) {};
		\node [style=rn] (9) at (6, 1) {};
		\node [style=none] (10) at (4.5, -4) {$=$};
		\node [style=none] (11) at (2.75, -2.25) {};
		\node [style=none] (12) at (7.5, 2.25) {};
		\node [style=none] (13) at (9.25, -2.25) {};
		\node [style=gn] (14) at (2.75, -3.75) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (3.25, -4.75) {};
		\node [style=rn] (17) at (8, -3.75) {};
		\node [style=whitebg] (18) at (5.38, 0.5) {};
		\node [style=none] (19) at (9.25, 2.25) {};
		\node [style=rn] (20) at (7.5, -0.5) {};
		\node [style=rn] (21) at (3.25, -3.25) {};
		\node [style=none] (22) at (6.75, -2.25) {};
		\node [style=rn] (23) at (7, -0.5) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (10.5, -4.25) {};
		\node [style=none] (26) at (3, 1.5) {};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=gn] (28) at (4.25, -1) {};
		\node [style=gn] (29) at (5.25, -4.5) {};
		\node [style=rn] (30) at (7.5, 2.25) {};
		\node [style=rn] (31) at (3.75, 1) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=rn] (33) at (2, -3.25) {};
		\node [style=none] (34) at (11.5, -4) {$=$};
		\node [style=rn] (35) at (4.25, 1.5) {};
		\node [style=gn] (36) at (2, -3.75) {};
		\node [style=none] (37) at (3.75, -1.75) {};
		\node [style=none] (38) at (7.25, -4) {$=$};
		\node [style=whitebg] (39) at (1, 0.54) {};
		\node [style=rn] (40) at (11, -2.25) {};
		\node [style=none] (41) at (10, -1.75) {};
		\node [style=none] (42) at (5.75, -2.25) {};
		\node [style=rn] (43) at (2.5, -4.25) {};
		\node [style=gn] (44) at (8.75, -2.75) {};
		\node [style=none] (45) at (9.75, -4) {$=$};
		\node [style=none] (46) at (6.25, -4.25) {};
		\node [style=rn] (47) at (3.75, -2.25) {};
		\node [style=none] (48) at (6.25, -4.75) {};
		\node [style=gn] (49) at (4.75, 0) {};
		\node [style=gn] (50) at (7, 0) {};
		\node [style=gn] (51) at (2.625, -0.25) {};
		\node [style=none] (52) at (6.5, 0) {$=$};
		\node [style=none] (53) at (10, -2.25) {};
		\node [style=rn] (54) at (7, 1.5) {};
		\node [style=none] (55) at (6.75, -2.25) {};
		\node [style=rn] (56) at (5.25, -3) {};
		\node [style=none] (57) at (8.375, -1) {};
		\node [style=gn] (58) at (7, -1) {};
		\node [style=none] (59) at (10.5, -4.25) {};
		\node [style=gn] (60) at (9.25, 0) {};
		\node [style=gn] (61) at (12.25, -4.25) {};
		\node [style=none] (62) at (5.38, -1) {};
		\node [style=none] (63) at (8.25, -2.25) {};
		\node [style=none] (64) at (5.75, -2.25) {};
		\node [style=none] (65) at (1.5, -4) {$=$};
		\node [style=none] (66) at (12, -3.5) {};
		\node [style=gn] (67) at (6.25, -4.25) {};
		\node [style=none] (68) at (3.75, -2.25) {};
		\node [style=rn] (69) at (3, 1) {};
		\node [style=gn] (70) at (7.5, -1) {};
		\node [style=gn] (71) at (5.25, -3.5) {};
		\node [style=none] (72) at (9.25, -1.75) {};
		\node [style=rn] (73) at (7, 0.5) {};
		\node [style=rn] (74) at (7.75, 1.75) {};
		\node [style=none] (75) at (11, -1.75) {};
		\node [style=gn] (76) at (3.25, -2.75) {};
		\node [style=none] (77) at (1, -0.5) {};
		\node [style=rn] (78) at (2, -4.25) {};
		\node [style=gn] (79) at (6, 0) {};
		\node [style=gn] (80) at (7, 1) {};
		\node [style=gn] (81) at (5.38, -0.5) {};
		\node [style=rn] (82) at (9, 1.75) {};
		\node [style=none] (83) at (6, 1.5) {};
		\node [style=none] (84) at (8.25, -2.25) {};
		\node [style=rn] (85) at (4.25, 0.5) {};
		\node [style=none] (86) at (8.75, -4.25) {};
		\node [style=whitebg] (87) at (2.625, 0.62) {};
		\node [style=none] (88) at (9.25, 2.75) {};
		\node [style=none] (89) at (7.5, 0) {};
		\node [style=none] (90) at (11, -2.25) {};
		\node [style=none] (91) at (12.5, -3.5) {};
		\node [style=none] (92) at (8.75, -4.25) {};
		\node [style=rn] (93) at (4.75, 1) {};
		\node [style=rn] (94) at (4.25, -0.5) {};
		\node [style=gn] (95) at (3.75, 0.5) {};
		\node [style=gn] (96) at (2.5, -4.75) {};
		\node [style=none] (97) at (11, -2.25) {};
		\node [style=rn] (98) at (9.25, -2.25) {};
		\node [style=rn] (99) at (9.25, 2.25) {};
		\node [style=none] (100) at (12.25, -4.75) {};
		\node [style=gn] (101) at (3.75, -3.75) {};
		\node [style=none] (102) at (2.625, -0.75) {};
		\node [style=rn] (103) at (2.75, -2.25) {};
		\node [style=none] (104) at (3.75, -2.25) {};
		\node [style=gn] (105) at (8.75, -4.25) {};
		\node [style=none] (106) at (3.5, 0) {$=$};
		\node [style=gn] (107) at (7.5, 0) {};
		\node [style=none] (108) at (6.25, -4.25) {};
		\node [style=gn] (109) at (6.25, -2.75) {};
		\node [style=gn] (110) at (2.25, 0.25) {};
		\node [style=rn] (111) at (10, -2.25) {};
		\node [style=gn] (112) at (5.75, -4.5) {};
		\node [style=gn] (113) at (4.25, 1) {};
		\node [style=none] (114) at (2.75, -1.75) {};
		\node [style=rn] (115) at (5.75, -4) {};
		\node [style=none] (116) at (3.75, -3.75) {};
		\node [style=gn] (117) at (3, 0.25) {};
		\node [style=rn] (118) at (5.25, -4) {};
		\node [style=none] (119) at (6.75, -1.75) {};
		\node [style=none] (120) at (8.25, 1.25) {};
		\node [style=none] (121) at (1.5, 1.25) {};
		\node [style=none] (122) at (5.75, -1.75) {};
		\node [style=gn] (123) at (8, -4.25) {};
		\node [style=none] (124) at (8.25, -1.75) {};
		\node [style=none] (125) at (10, -2.25) {};
		\node [style=gn] (126) at (8.375, -0.5) {};
		\node [style=rn] (127) at (2.25, 1) {};
		\node [style=none] (128) at (2.75, -3.75) {};
		\node [style=rn] (129) at (8.75, -3.25) {};
		\node [style=gn] (130) at (4.25, 0) {};
		\node [style=none] (131) at (9.25, -2.25) {};
		\node [style=none] (132) at (9.25, 0) {};
		\node [style=none] (133) at (1.75, 0) {$=$};
		\node [style=none] (134) at (8.5, 1) {};
		\node [style=gn] (135) at (3.25, -4.25) {};
		\node [style=gn] (136) at (2, -4.75) {};
		\node [style=rn] (137) at (5.75, -2.25) {};
		\node [style=none] (138) at (7.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (121.center) to (6);
		\draw [in=-90, out=90, looseness=1.00] (110) to (69);
		\draw [in=-135, out=45, looseness=1.00] (49) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (104.center) to (76);
		\draw [style=none] (76) to (21);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (128.center);
		\draw [style=none, bend left=23, looseness=1.00] (21) to (116.center);
		\draw [bend left=23, looseness=1.00] (76) to (32.center);
		\draw (33) to (36);
		\draw [style=none, bend left=23, looseness=1.00] (91.center) to (61);
		\draw [bend left=23, looseness=1.00] (61) to (66.center);
		\draw (61) to (100.center);
		\draw [in=-90, out=45, looseness=1.00] (6) to (24.center);
		\draw (6) to (77.center);
		\draw (135) to (16.center);
		\draw (101) to (135);
		\draw (14) to (135);
		\draw (114.center) to (103);
		\draw (37.center) to (47);
		\draw [bend right=15, looseness=1.00] (32.center) to (128.center);
		\draw [bend left=15, looseness=1.00] (104.center) to (116.center);
		\draw [style=none, bend left=23, looseness=1.00] (131.center) to (44);
		\draw [style=none] (44) to (129);
		\draw [bend left=23, looseness=1.00] (44) to (63.center);
		\draw (17) to (123);
		\draw (105) to (0.center);
		\draw (124.center) to (3);
		\draw (72.center) to (98);
		\draw [bend right=15, looseness=1.00] (63.center) to (92.center);
		\draw [bend left=15, looseness=1.00] (131.center) to (86.center);
		\draw (1) to (4.center);
		\draw (41.center) to (111);
		\draw (75.center) to (40);
		\draw [bend right=15, looseness=1.00] (125.center) to (25.center);
		\draw [bend left=15, looseness=1.00] (90.center) to (59.center);
		\draw (35) to (113);
		\draw (85) to (130);
		\draw (94) to (28);
		\draw (31) to (95);
		\draw (54) to (80);
		\draw (73) to (50);
		\draw (23) to (58);
		\draw (20) to (70);
		\draw (78) to (136);
		\draw (43) to (96);
		\draw [style=none, bend left=23, looseness=1.00] (55.center) to (109);
		\draw [style=none] (109) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (46.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (108.center);
		\draw [bend left=23, looseness=1.00] (109) to (42.center);
		\draw (56) to (71);
		\draw (67) to (48.center);
		\draw (122.center) to (137);
		\draw (119.center) to (7);
		\draw [bend right=15, looseness=1.00] (42.center) to (46.center);
		\draw [bend left=15, looseness=1.00] (55.center) to (108.center);
		\draw (118) to (29);
		\draw (115) to (112);
		\draw (102.center) to (51);
		\draw [in=135, out=-90, looseness=1.00] (110) to (51);
		\draw [in=-90, out=45, looseness=1.00] (51) to (117);
		\draw (69) to (26.center);
		\draw [in=90, out=-90, looseness=1.00] (127) to (117);
		\draw (15.center) to (127);
		\draw [style=none] (27.center) to (93);
		\draw [style=none] (83.center) to (9);
		\draw [style=none] (81) to (62.center);
		\draw [in=-90, out=135, looseness=1.00] (81) to (49);
		\draw [in=-90, out=45, looseness=1.00] (81) to (79);
		\draw [style=none, bend right, looseness=1.00] (93) to (49);
		\draw [in=-45, out=135, looseness=1.00] (79) to (93);
		\draw [bend right, looseness=1.00] (79) to (9);
		\draw [style=none] (12.center) to (74);
		\draw [style=none] (19.center) to (82);
		\draw [style=none] (8) to (89.center);
		\draw [style=none, bend right=23, looseness=1.00] (74) to (8);
		\draw (8) to (82);
		\draw (2) to (134.center);
		\draw (120.center) to (74);
		\draw [bend right, looseness=1.00] (2) to (82);
		\draw (132.center) to (2);
		\draw (93) to (49);
		\draw (9) to (79);
		\draw (138.center) to (12.center);
		\draw (88.center) to (19.center);
		\draw (89.center) to (126);
		\draw (132.center) to (126);
		\draw (126) to (57.center);
		\draw [bend right=15, looseness=1.00] (12.center) to (89.center);
		\draw [bend left=15, looseness=1.00] (19.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteprfbraid_v1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=rn] (1) at (4.25, 0.5) {};
		\node [style=none] (2) at (6.75, -2.25) {};
		\node [style=none] (3) at (11, -2.25) {};
		\node [style=rn] (4) at (6.75, -2.25) {};
		\node [style=rn] (5) at (4.75, 1) {};
		\node [style=rn] (6) at (6.25, -3.25) {};
		\node [style=none] (7) at (10.5, -4.75) {};
		\node [style=none] (8) at (10.5, -4.25) {};
		\node [style=gn] (9) at (9, 0.5) {};
		\node [style=none] (10) at (2.75, -1.75) {};
		\node [style=rn] (11) at (8, -3.75) {};
		\node [style=none] (12) at (9.25, -2.25) {};
		\node [style=rn] (13) at (7.5, -0.5) {};
		\node [style=rn] (14) at (5.75, -2.25) {};
		\node [style=none] (15) at (8.75, -4.75) {};
		\node [style=rn] (16) at (2, -4.25) {};
		\node [style=none] (17) at (8.75, -4.25) {};
		\node [style=gn] (18) at (8, -4.25) {};
		\node [style=rn] (19) at (2, -3.25) {};
		\node [style=none] (20) at (2.75, -3.75) {};
		\node [style=none] (21) at (6.25, -4.75) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=rn] (23) at (2.75, -2.25) {};
		\node [style=none] (24) at (12, -3.5) {};
		\node [style=none] (25) at (8.75, -4.25) {};
		\node [style=none] (26) at (11, -2.25) {};
		\node [style=none] (27) at (9.25, -1.75) {};
		\node [style=none] (28) at (5.75, -2.25) {};
		\node [style=none] (29) at (1.75, 0) {$=$};
		\node [style=none] (30) at (9.25, 0) {};
		\node [style=gn] (31) at (8.75, -2.75) {};
		\node [style=gn] (32) at (8.375, -0.5) {};
		\node [style=gn] (33) at (2.625, -0.25) {};
		\node [style=none] (34) at (2.75, -2.25) {};
		\node [style=rn] (35) at (3, 1) {};
		\node [style=none] (36) at (3.5, 0) {$=$};
		\node [style=rn] (37) at (3.25, -3.25) {};
		\node [style=rn] (38) at (3.75, 1) {};
		\node [style=gn] (39) at (7, 1) {};
		\node [style=whitebg] (40) at (2.625, 0.62) {};
		\node [style=gn] (41) at (3.75, 0.5) {};
		\node [style=gn] (42) at (7.5, -1) {};
		\node [style=none] (43) at (8.375, -1) {};
		\node [style=none] (44) at (10, -2.25) {};
		\node [style=gn] (45) at (4.25, -1) {};
		\node [style=gn] (46) at (6, 0) {};
		\node [style=gn] (47) at (3.25, -2.75) {};
		\node [style=gn] (48) at (7.5, 0) {};
		\node [style=none] (49) at (7.5, 2.75) {};
		\node [style=none] (50) at (0.5, 1.25) {};
		\node [style=none] (51) at (3.25, -4.75) {};
		\node [style=none] (52) at (4.5, -4) {$=$};
		\node [style=none] (53) at (12.25, -4.75) {};
		\node [style=none] (54) at (3, 1.5) {};
		\node [style=none] (55) at (3.75, -2.25) {};
		\node [style=rn] (56) at (3.75, -2.25) {};
		\node [style=gn] (57) at (5.25, -3.5) {};
		\node [style=none] (58) at (5.75, -2.25) {};
		\node [style=gn] (59) at (3.25, -4.25) {};
		\node [style=none] (60) at (5.38, -1) {};
		\node [style=gn] (61) at (4.25, 0) {};
		\node [style=none] (62) at (8.5, 1) {};
		\node [style=rn] (63) at (11, -2.25) {};
		\node [style=rn] (64) at (2.5, -4.25) {};
		\node [style=rn] (65) at (10, -2.25) {};
		\node [style=whitebg] (66) at (5.38, 0.5) {};
		\node [style=rn] (67) at (9.25, -2.25) {};
		\node [style=rn] (68) at (5.75, -4) {};
		\node [style=none] (69) at (2.25, 1.5) {};
		\node [style=none] (70) at (2.625, -0.75) {};
		\node [style=gn] (71) at (6.25, -2.75) {};
		\node [style=rn] (72) at (7.5, 2.25) {};
		\node [style=none] (73) at (6.25, -4.25) {};
		\node [style=gn] (74) at (8.75, -4.25) {};
		\node [style=rn] (75) at (2.25, 1) {};
		\node [style=none] (76) at (6.75, -2.25) {};
		\node [style=rn] (77) at (7.75, 1.75) {};
		\node [style=none] (78) at (8.25, 1.25) {};
		\node [style=rn] (79) at (7, 0.5) {};
		\node [style=none] (80) at (10, -1.75) {};
		\node [style=gn] (81) at (2.25, 0.25) {};
		\node [style=none] (82) at (3.75, -3.75) {};
		\node [style=gn] (83) at (1, 0) {};
		\node [style=none] (84) at (4.75, 1.5) {};
		\node [style=none] (85) at (6.25, -4.25) {};
		\node [style=gn] (86) at (2, -3.75) {};
		\node [style=rn] (87) at (7, 1.5) {};
		\node [style=gn] (88) at (5.75, -4.5) {};
		\node [style=none] (89) at (10, -2.25) {};
		\node [style=gn] (90) at (6.25, -4.25) {};
		\node [style=none] (91) at (6, 1.5) {};
		\node [style=none] (92) at (11, -1.75) {};
		\node [style=rn] (93) at (9, 1.75) {};
		\node [style=rn] (94) at (6, 1) {};
		\node [style=none] (95) at (7.5, 2.25) {};
		\node [style=gn] (96) at (7.75, 0.5) {};
		\node [style=rn] (97) at (4.25, 1.5) {};
		\node [style=none] (98) at (3.75, -1.75) {};
		\node [style=none] (99) at (6.5, 0) {$=$};
		\node [style=none] (100) at (7.5, 0) {};
		\node [style=rn] (101) at (5.25, -3) {};
		\node [style=gn] (102) at (7, -1) {};
		\node [style=none] (103) at (5.75, -1.75) {};
		\node [style=none] (104) at (6.75, -1.75) {};
		\node [style=gn] (105) at (2, -4.75) {};
		\node [style=gn] (106) at (7, 0) {};
		\node [style=gn] (107) at (5.25, -4.5) {};
		\node [style=rn] (108) at (5.25, -4) {};
		\node [style=gn] (109) at (9.25, 0) {};
		\node [style=none] (110) at (8.25, -2.25) {};
		\node [style=gn] (111) at (4.75, 0) {};
		\node [style=none] (112) at (2.75, -2.25) {};
		\node [style=none] (113) at (3.75, -2.25) {};
		\node [style=gn] (114) at (2.5, -4.75) {};
		\node [style=rn] (115) at (8.25, -2.25) {};
		\node [style=none] (116) at (12.5, -3.5) {};
		\node [style=gn] (117) at (5.38, -0.5) {};
		\node [style=gn] (118) at (3, 0.25) {};
		\node [style=none] (119) at (9.25, 2.25) {};
		\node [style=rn] (120) at (8.75, -3.25) {};
		\node [style=rn] (121) at (9.25, 2.25) {};
		\node [style=none] (122) at (8.25, -1.75) {};
		\node [style=rn] (123) at (4.25, -0.5) {};
		\node [style=gn] (124) at (12.25, -4.25) {};
		\node [style=gn] (125) at (10.5, -4.25) {};
		\node [style=none] (126) at (9.25, -2.25) {};
		\node [style=rn] (127) at (7, -0.5) {};
		\node [style=gn] (128) at (4.25, 1) {};
		\node [style=gn] (129) at (3.75, -3.75) {};
		\node [style=none] (130) at (1.5, -4) {$=$};
		\node [style=gn] (131) at (2.75, -3.75) {};
		\node [style=none] (132) at (11.5, -4) {$=$};
		\node [style=whitebg] (133) at (1, 0.54) {};
		\node [style=none] (134) at (10.5, -4.25) {};
		\node [style=none] (135) at (8.25, -2.25) {};
		\node [style=none] (136) at (7.25, -4) {$=$};
		\node [style=none] (137) at (9.75, -4) {$=$};
		\node [style=none] (138) at (9.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (83);
		\draw [in=-90, out=90, looseness=1.00] (81) to (35);
		\draw [in=-135, out=45, looseness=1.00] (111) to (94);
		\draw [style=none, bend left=23, looseness=1.00] (55.center) to (47);
		\draw [style=none] (47) to (37);
		\draw [style=none, bend right=23, looseness=1.00] (37) to (20.center);
		\draw [style=none, bend left=23, looseness=1.00] (37) to (82.center);
		\draw [bend left=23, looseness=1.00] (47) to (112.center);
		\draw (19) to (86);
		\draw [style=none, bend left=23, looseness=1.00] (116.center) to (124);
		\draw [bend left=23, looseness=1.00] (124) to (24.center);
		\draw (124) to (53.center);
		\draw [in=-90, out=45, looseness=1.00] (83) to (50.center);
		\draw (83) to (22.center);
		\draw (59) to (51.center);
		\draw (129) to (59);
		\draw (131) to (59);
		\draw (10.center) to (23);
		\draw (98.center) to (56);
		\draw [bend right=15, looseness=1.00] (112.center) to (20.center);
		\draw [bend left=15, looseness=1.00] (55.center) to (82.center);
		\draw [style=none, bend left=23, looseness=1.00] (12.center) to (31);
		\draw [style=none] (31) to (120);
		\draw [bend left=23, looseness=1.00] (31) to (135.center);
		\draw (11) to (18);
		\draw (74) to (15.center);
		\draw (122.center) to (115);
		\draw (27.center) to (67);
		\draw [bend right=15, looseness=1.00] (135.center) to (17.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (25.center);
		\draw (125) to (7.center);
		\draw (80.center) to (65);
		\draw (92.center) to (63);
		\draw [bend right=15, looseness=1.00] (44.center) to (8.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (134.center);
		\draw (97) to (128);
		\draw (1) to (61);
		\draw (123) to (45);
		\draw (38) to (41);
		\draw (87) to (39);
		\draw (79) to (106);
		\draw (127) to (102);
		\draw (13) to (42);
		\draw (16) to (105);
		\draw (64) to (114);
		\draw [style=none, bend left=23, looseness=1.00] (76.center) to (71);
		\draw [style=none] (71) to (6);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (73.center);
		\draw [style=none, bend left=23, looseness=1.00] (6) to (85.center);
		\draw [bend left=23, looseness=1.00] (71) to (28.center);
		\draw (101) to (57);
		\draw (90) to (21.center);
		\draw (103.center) to (14);
		\draw (104.center) to (4);
		\draw [bend right=15, looseness=1.00] (28.center) to (73.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (85.center);
		\draw (108) to (107);
		\draw (68) to (88);
		\draw (70.center) to (33);
		\draw [in=135, out=-90, looseness=1.00] (81) to (33);
		\draw [in=-90, out=45, looseness=1.00] (33) to (118);
		\draw (35) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (75) to (118);
		\draw (69.center) to (75);
		\draw [style=none] (84.center) to (5);
		\draw [style=none] (91.center) to (94);
		\draw [style=none] (117) to (60.center);
		\draw [in=-90, out=135, looseness=1.00] (117) to (111);
		\draw [in=-90, out=45, looseness=1.00] (117) to (46);
		\draw [style=none, bend right, looseness=1.00] (5) to (111);
		\draw [in=-45, out=135, looseness=1.00] (46) to (5);
		\draw [bend right, looseness=1.00] (46) to (94);
		\draw [style=none] (95.center) to (77);
		\draw [style=none] (119.center) to (93);
		\draw [style=none] (96) to (100.center);
		\draw [style=none, bend right=23, looseness=1.00] (77) to (96);
		\draw (96) to (93);
		\draw (9) to (62.center);
		\draw (78.center) to (77);
		\draw [bend right, looseness=1.00] (9) to (93);
		\draw (30.center) to (9);
		\draw (5) to (111);
		\draw (94) to (46);
		\draw (49.center) to (95.center);
		\draw (138.center) to (119.center);
		\draw (100.center) to (32);
		\draw (30.center) to (32);
		\draw (32) to (43.center);
		\draw [bend right=15, looseness=1.00] (95.center) to (100.center);
		\draw [bend left=15, looseness=1.00] (119.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteprfbraid_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 2.5) {};
		\node [style=rn] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (4.75, -1) {};
		\node [style=rn] (4) at (0.5, -1) {};
		\node [style=rn] (5) at (-1.5, 2.25) {};
		\node [style=rn] (6) at (0, -2) {};
		\node [style=none] (7) at (4.25, -3.5) {};
		\node [style=none] (8) at (4.25, -3) {};
		\node [style=gn] (9) at (2.75, 1.75) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=rn] (11) at (1.75, -2.5) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=rn] (13) at (1.25, 0.75) {};
		\node [style=rn] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (2.5, -3.5) {};
		\node [style=rn] (16) at (-4.25, -3) {};
		\node [style=none] (17) at (2.5, -3) {};
		\node [style=gn] (18) at (1.75, -3) {};
		\node [style=rn] (19) at (-4.25, -2) {};
		\node [style=none] (20) at (-3.5, -2.5) {};
		\node [style=none] (21) at (0, -3.5) {};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=rn] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (5.75, -2.25) {};
		\node [style=none] (25) at (2.5, -3) {};
		\node [style=none] (26) at (4.75, -1) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-4.5, 1.25) {$=$};
		\node [style=none] (30) at (3, 1.25) {};
		\node [style=gn] (31) at (2.5, -1.5) {};
		\node [style=gn] (32) at (2.25, 0.75) {};
		\node [style=gn] (33) at (-3.5, 1) {};
		\node [style=none] (34) at (-3.5, -1) {};
		\node [style=rn] (35) at (-3.25, 2.25) {};
		\node [style=none] (36) at (-2.75, 1.25) {$=$};
		\node [style=rn] (37) at (-3, -2) {};
		\node [style=rn] (38) at (-2.5, 2.25) {};
		\node [style=gn] (39) at (0.75, 2.25) {};
		\node [style=whitebg] (40) at (-3.5, 1.75) {};
		\node [style=gn] (41) at (-2.5, 1.75) {};
		\node [style=gn] (42) at (1.25, 0.25) {};
		\node [style=none] (43) at (2.25, 0.25) {};
		\node [style=none] (44) at (3.75, -1) {};
		\node [style=gn] (45) at (-2, 0.25) {};
		\node [style=gn] (46) at (-0.25, 1.25) {};
		\node [style=gn] (47) at (-3, -1.5) {};
		\node [style=gn] (48) at (1.25, 1.25) {};
		\node [style=none] (49) at (1.25, 4) {};
		\node [style=none] (50) at (-5.75, 2.5) {};
		\node [style=none] (51) at (-3, -3.5) {};
		\node [style=none] (52) at (-1.75, -2.75) {$=$};
		\node [style=none] (53) at (6, -3.5) {};
		\node [style=none] (54) at (-3.25, 2.75) {};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=rn] (56) at (-2.5, -1) {};
		\node [style=gn] (57) at (-1, -2.25) {};
		\node [style=none] (58) at (-0.5, -1) {};
		\node [style=gn] (59) at (-3, -3) {};
		\node [style=none] (60) at (-0.75, 0.25) {};
		\node [style=gn] (61) at (-2, 1.25) {};
		\node [style=none] (62) at (2.25, 2.25) {};
		\node [style=rn] (63) at (4.75, -1) {};
		\node [style=rn] (64) at (-3.75, -3) {};
		\node [style=rn] (65) at (3.75, -1) {};
		\node [style=whitebg] (66) at (-0.75, 1.75) {};
		\node [style=rn] (67) at (3, -1) {};
		\node [style=rn] (68) at (-0.5, -2.75) {};
		\node [style=none] (69) at (-4, 2.75) {};
		\node [style=none] (70) at (-3.5, 0.5) {};
		\node [style=gn] (71) at (0, -1.5) {};
		\node [style=rn] (72) at (1.25, 3.5) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=gn] (74) at (2.5, -3) {};
		\node [style=rn] (75) at (-4, 2.25) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=rn] (77) at (1.5, 3) {};
		\node [style=none] (78) at (2, 2.5) {};
		\node [style=rn] (79) at (0.75, 1.75) {};
		\node [style=none] (80) at (3.75, -0.5) {};
		\node [style=gn] (81) at (-4, 1.5) {};
		\node [style=none] (82) at (-2.5, -2.5) {};
		\node [style=gn] (83) at (-5.25, 1.25) {};
		\node [style=none] (84) at (-1.5, 2.75) {};
		\node [style=none] (85) at (0, -3) {};
		\node [style=gn] (86) at (-4.25, -2.5) {};
		\node [style=rn] (87) at (0.75, 2.75) {};
		\node [style=gn] (88) at (-0.5, -3.25) {};
		\node [style=none] (89) at (3.75, -1) {};
		\node [style=gn] (90) at (0, -3) {};
		\node [style=none] (91) at (-0.25, 2.75) {};
		\node [style=none] (92) at (4.75, -0.5) {};
		\node [style=rn] (93) at (2.75, 3) {};
		\node [style=rn] (94) at (-0.25, 2.25) {};
		\node [style=none] (95) at (1.25, 3.5) {};
		\node [style=gn] (96) at (1.5, 1.75) {};
		\node [style=rn] (97) at (-2, 2.75) {};
		\node [style=none] (98) at (-2.5, -0.5) {};
		\node [style=none] (99) at (0.25, 1.25) {$=$};
		\node [style=none] (100) at (1.25, 1.25) {};
		\node [style=rn] (101) at (-1, -1.75) {};
		\node [style=gn] (102) at (0.75, 0.25) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (0.5, -0.5) {};
		\node [style=gn] (105) at (-4.25, -3.5) {};
		\node [style=gn] (106) at (0.75, 1.25) {};
		\node [style=gn] (107) at (-1, -3.25) {};
		\node [style=rn] (108) at (-1, -2.75) {};
		\node [style=gn] (109) at (3, 1.25) {};
		\node [style=none] (110) at (2, -1) {};
		\node [style=gn] (111) at (-1.5, 1.25) {};
		\node [style=none] (112) at (-3.5, -1) {};
		\node [style=none] (113) at (-2.5, -1) {};
		\node [style=gn] (114) at (-3.75, -3.5) {};
		\node [style=rn] (115) at (2, -1) {};
		\node [style=none] (116) at (6.25, -2.25) {};
		\node [style=gn] (117) at (-0.75, 0.75) {};
		\node [style=gn] (118) at (-3.25, 1.5) {};
		\node [style=none] (119) at (3, 3.5) {};
		\node [style=rn] (120) at (2.5, -2) {};
		\node [style=rn] (121) at (3, 3.5) {};
		\node [style=none] (122) at (2, -0.5) {};
		\node [style=rn] (123) at (-2, 0.75) {};
		\node [style=gn] (124) at (6, -3) {};
		\node [style=gn] (125) at (4.25, -3) {};
		\node [style=none] (126) at (3, -1) {};
		\node [style=rn] (127) at (0.75, 0.75) {};
		\node [style=gn] (128) at (-2, 2.25) {};
		\node [style=gn] (129) at (-2.5, -2.5) {};
		\node [style=none] (130) at (-4.75, -2.75) {$=$};
		\node [style=gn] (131) at (-3.5, -2.5) {};
		\node [style=none] (132) at (5.25, -2.75) {$=$};
		\node [style=whitebg] (133) at (-5.25, 1.75) {};
		\node [style=none] (134) at (4.25, -3) {};
		\node [style=none] (135) at (2, -1) {};
		\node [style=none] (136) at (1, -2.75) {$=$};
		\node [style=none] (137) at (3.5, -2.75) {$=$};
		\node [style=none] (138) at (3, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (83);
		\draw [in=-90, out=90, looseness=1.00] (81) to (35);
		\draw [in=-135, out=45, looseness=1.00] (111) to (94);
		\draw [style=none, bend left=23, looseness=1.00] (55.center) to (47);
		\draw [style=none] (47) to (37);
		\draw [style=none, bend right=23, looseness=1.00] (37) to (20.center);
		\draw [style=none, bend left=23, looseness=1.00] (37) to (82.center);
		\draw [bend left=23, looseness=1.00] (47) to (112.center);
		\draw (19) to (86);
		\draw [style=none, bend left=23, looseness=1.00] (116.center) to (124);
		\draw [bend left=23, looseness=1.00] (124) to (24.center);
		\draw (124) to (53.center);
		\draw [in=-90, out=45, looseness=1.00] (83) to (50.center);
		\draw (83) to (22.center);
		\draw (59) to (51.center);
		\draw (129) to (59);
		\draw (131) to (59);
		\draw (10.center) to (23);
		\draw (98.center) to (56);
		\draw [bend right=15, looseness=1.00] (112.center) to (20.center);
		\draw [bend left=15, looseness=1.00] (55.center) to (82.center);
		\draw [style=none, bend left=23, looseness=1.00] (12.center) to (31);
		\draw [style=none] (31) to (120);
		\draw [bend left=23, looseness=1.00] (31) to (135.center);
		\draw (11) to (18);
		\draw (74) to (15.center);
		\draw (122.center) to (115);
		\draw (27.center) to (67);
		\draw [bend right=15, looseness=1.00] (135.center) to (17.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (25.center);
		\draw (125) to (7.center);
		\draw (80.center) to (65);
		\draw (92.center) to (63);
		\draw [bend right=15, looseness=1.00] (44.center) to (8.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (134.center);
		\draw (97) to (128);
		\draw (1) to (61);
		\draw (123) to (45);
		\draw (38) to (41);
		\draw (87) to (39);
		\draw (79) to (106);
		\draw (127) to (102);
		\draw (13) to (42);
		\draw (16) to (105);
		\draw (64) to (114);
		\draw [style=none, bend left=23, looseness=1.00] (76.center) to (71);
		\draw [style=none] (71) to (6);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (73.center);
		\draw [style=none, bend left=23, looseness=1.00] (6) to (85.center);
		\draw [bend left=23, looseness=1.00] (71) to (28.center);
		\draw (101) to (57);
		\draw (90) to (21.center);
		\draw (103.center) to (14);
		\draw (104.center) to (4);
		\draw [bend right=15, looseness=1.00] (28.center) to (73.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (85.center);
		\draw (108) to (107);
		\draw (68) to (88);
		\draw (70.center) to (33);
		\draw [in=135, out=-90, looseness=1.00] (81) to (33);
		\draw [in=-90, out=45, looseness=1.00] (33) to (118);
		\draw (35) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (75) to (118);
		\draw (69.center) to (75);
		\draw [style=none] (84.center) to (5);
		\draw [style=none] (91.center) to (94);
		\draw [style=none] (117) to (60.center);
		\draw [in=-90, out=135, looseness=1.00] (117) to (111);
		\draw [in=-90, out=45, looseness=1.00] (117) to (46);
		\draw [style=none, bend right, looseness=1.00] (5) to (111);
		\draw [in=-45, out=135, looseness=1.00] (46) to (5);
		\draw [bend right, looseness=1.00] (46) to (94);
		\draw [style=none] (95.center) to (77);
		\draw [style=none] (119.center) to (93);
		\draw [style=none] (96) to (100.center);
		\draw [style=none, bend right=23, looseness=1.00] (77) to (96);
		\draw (96) to (93);
		\draw (9) to (62.center);
		\draw (78.center) to (77);
		\draw [bend right, looseness=1.00] (9) to (93);
		\draw (30.center) to (9);
		\draw (5) to (111);
		\draw (94) to (46);
		\draw (49.center) to (95.center);
		\draw (138.center) to (119.center);
		\draw (100.center) to (32);
		\draw (30.center) to (32);
		\draw (32) to (43.center);
		\draw [bend right=15, looseness=1.00] (95.center) to (100.center);
		\draw [bend left=15, looseness=1.00] (119.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencommuteprfbraid_v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, -3.75) {};
		\node [style=none] (1) at (-4, -2.25) {};
		\node [style=none] (2) at (-3, -3.75) {};
		\node [style=rn] (3) at (-3.5, -3.25) {};
		\node [style=none] (4) at (0.5, -4) {$=$};
		\node [style=gn] (5) at (-3.5, -2.75) {};
		\node [style=none] (6) at (-4, -3.75) {};
		\node [style=none] (7) at (-3.25, 0) {$=$};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=rn] (9) at (-4.75, -3.25) {};
		\node [style=none] (10) at (-3, -2.25) {};
		\node [style=gn] (11) at (5.5, -4.25) {};
		\node [style=none] (12) at (5.25, -3.5) {};
		\node [style=none] (13) at (5.75, -3.5) {};
		\node [style=none] (14) at (5.5, -4.75) {};
		\node [style=none] (15) at (-5.75, -0.5) {};
		\node [style=gn] (16) at (-5.75, 0) {};
		\node [style=none] (17) at (-5.25, 1.25) {};
		\node [style=none] (18) at (-6.25, 1.25) {};
		\node [style=whitebg] (19) at (-5.75, 0.54) {};
		\node [style=none] (20) at (-5.25, -4) {$=$};
		\node [style=none] (21) at (-3.5, -4.75) {};
		\node [style=gn] (22) at (-3, -3.75) {};
		\node [style=gn] (23) at (-4, -3.75) {};
		\node [style=gn] (24) at (-3.5, -4.25) {};
		\node [style=none] (25) at (-3, -1.75) {};
		\node [style=none] (26) at (-3, -2.25) {};
		\node [style=none] (27) at (-4, -2.25) {};
		\node [style=rn] (28) at (-4, -2.25) {};
		\node [style=none] (29) at (-4, -1.75) {};
		\node [style=rn] (30) at (-3, -2.25) {};
		\node [style=none] (31) at (2, -4.75) {};
		\node [style=gn] (32) at (2, -4.25) {};
		\node [style=none] (33) at (1.5, -2.25) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=rn] (35) at (2, -3.25) {};
		\node [style=none] (36) at (2.5, -2.25) {};
		\node [style=gn] (37) at (2, -2.75) {};
		\node [style=none] (38) at (2.5, -2.25) {};
		\node [style=none] (39) at (1.5, -2.25) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=rn] (41) at (1.25, -3.75) {};
		\node [style=none] (42) at (2, -4.25) {};
		\node [style=rn] (43) at (1.5, -2.25) {};
		\node [style=rn] (44) at (2.5, -2.25) {};
		\node [style=gn] (45) at (1.25, -4.25) {};
		\node [style=none] (46) at (2, -4.25) {};
		\node [style=none] (47) at (3, -4) {$=$};
		\node [style=none] (48) at (3.25, -2.25) {};
		\node [style=none] (49) at (4.25, -1.75) {};
		\node [style=none] (50) at (4.25, -2.25) {};
		\node [style=gn] (51) at (3.75, -4.25) {};
		\node [style=rn] (52) at (4.25, -2.25) {};
		\node [style=none] (53) at (3.25, -2.25) {};
		\node [style=rn] (54) at (3.25, -2.25) {};
		\node [style=none] (55) at (3.25, -1.75) {};
		\node [style=none] (56) at (3.75, -4.25) {};
		\node [style=none] (57) at (3.75, -4.25) {};
		\node [style=none] (58) at (3.75, -4.75) {};
		\node [style=none] (59) at (4.25, -2.25) {};
		\node [style=none] (60) at (4.75, -4) {$=$};
		\node [style=none] (61) at (-5, 0) {$=$};
		\node [style=gn] (62) at (-2.5, 0.25) {};
		\node [style=gn] (63) at (-2.5, -0.25) {};
		\node [style=gn] (64) at (0.25, 0.5) {};
		\node [style=gn] (65) at (0.25, 0) {};
		\node [style=gn] (66) at (-4.75, -4.25) {};
		\node [style=gn] (67) at (-0.5, -4.25) {};
		\node [style=none] (68) at (-1, -2.25) {};
		\node [style=none] (69) at (-0.5, -4.75) {};
		\node [style=gn] (70) at (-1.5, -3.5) {};
		\node [style=rn] (71) at (-1, -2.25) {};
		\node [style=gn] (72) at (-1.5, -4) {};
		\node [style=none] (73) at (-2.25, -4) {$=$};
		\node [style=none] (74) at (-1, -2.25) {};
		\node [style=none] (75) at (-1, -1.75) {};
		\node [style=rn] (76) at (-1.5, -3) {};
		\node [style=gn] (77) at (-0.5, -2.75) {};
		\node [style=none] (78) at (-0.5, -4.25) {};
		\node [style=rn] (79) at (-0.5, -3.25) {};
		\node [style=none] (80) at (0, -1.75) {};
		\node [style=rn] (81) at (0, -2.25) {};
		\node [style=none] (82) at (0, -2.25) {};
		\node [style=none] (83) at (0, -2.25) {};
		\node [style=none] (84) at (-0.5, -4.25) {};
		\node [style=gn] (85) at (-3.75, 0.25) {};
		\node [style=none] (86) at (-3.75, 1.5) {};
		\node [style=none] (87) at (-4.5, 1.5) {};
		\node [style=gn] (88) at (-4.5, 0.25) {};
		\node [style=gn] (89) at (-4.125, -0.25) {};
		\node [style=none] (90) at (-4.125, -0.75) {};
		\node [style=rn] (91) at (-3.75, 1) {};
		\node [style=rn] (92) at (-4.5, 1) {};
		\node [style=whitebg] (93) at (-4.125, 0.62) {};
		\node [style=gn] (94) at (-0.75, 0) {};
		\node [style=whitebg] (95) at (-1.37, 0.5) {};
		\node [style=rn] (96) at (-0.75, 1) {};
		\node [style=none] (97) at (-0.75, 1.5) {};
		\node [style=none] (98) at (-2, 1.5) {};
		\node [style=none] (99) at (-1.37, -1) {};
		\node [style=gn] (100) at (-2, 0) {};
		\node [style=gn] (101) at (-1.37, -0.5) {};
		\node [style=rn] (102) at (-2, 1) {};
		\node [style=rn] (103) at (1, 1.75) {};
		\node [style=none] (104) at (1.75, 1) {};
		\node [style=none] (105) at (1.5, 1.25) {};
		\node [style=none] (106) at (2.5, 0) {};
		\node [style=gn] (107) at (1, 0.5) {};
		\node [style=none] (108) at (0.75, 0) {};
		\node [style=none] (109) at (0.75, 2.25) {};
		\node [style=gn] (110) at (2.25, 0.5) {};
		\node [style=rn] (111) at (2.25, 1.75) {};
		\node [style=none] (112) at (2.5, 2.25) {};
		\node [style=gn] (113) at (2.5, 0) {};
		\node [style=gn] (114) at (0.75, 0) {};
		\node [style=rn] (115) at (2.5, 2.25) {};
		\node [style=rn] (116) at (0.75, 2.25) {};
		\node [style=none] (117) at (0.75, 2.75) {};
		\node [style=none] (118) at (2.5, 2.75) {};
		\node [style=none] (119) at (1.625, -1) {};
		\node [style=gn] (120) at (1.625, -0.5) {};
		\draw [in=135, out=-90, looseness=1.00] (17.center) to (16);
		\draw [in=-90, out=90, looseness=1.00] (88) to (91);
		\draw [in=-135, out=45, looseness=1.00] (100) to (96);

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
				\draw [style=none, bend left=23, looseness=1.00] (10.center) to (5);
		\draw [style=none] (5) to (3);
		\draw [style=none, bend right=23, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (3) to (2.center);
		\draw [bend left=23, looseness=1.00] (5) to (1.center);
		\draw (9) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (13.center) to (11);
		\draw [bend left=23, looseness=1.00] (11) to (12.center);
		\draw (11) to (14.center);
		\draw [in=-90, out=45, looseness=1.00] (16) to (18.center);
		\draw (16) to (15.center);
		\draw (24) to (21.center);
		\draw (22) to (24);
		\draw (23) to (24);
		\draw (29.center) to (28);
		\draw (25.center) to (30);
		\draw [bend right=15, looseness=1.00] (1.center) to (6.center);
		\draw [bend left=15, looseness=1.00] (10.center) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (36.center) to (37);
		\draw [style=none] (37) to (35);
		\draw [bend left=23, looseness=1.00] (37) to (39.center);
		\draw (41) to (45);
		\draw (32) to (31.center);
		\draw (40.center) to (43);
		\draw (34.center) to (44);
		\draw [bend right=15, looseness=1.00] (39.center) to (42.center);
		\draw [bend left=15, looseness=1.00] (36.center) to (46.center);
		\draw (51) to (58.center);
		\draw (55.center) to (54);
		\draw (49.center) to (52);
		\draw [bend right=15, looseness=1.00] (53.center) to (57.center);
		\draw [bend left=15, looseness=1.00] (50.center) to (56.center);
		\draw [style=none, bend left=23, looseness=1.00] (83.center) to (77);
		\draw [style=none] (77) to (79);
		\draw [style=none, bend right=23, looseness=1.00] (79) to (78.center);
		\draw [style=none, bend left=23, looseness=1.00] (79) to (84.center);
		\draw [bend left=23, looseness=1.00] (77) to (68.center);
		\draw (76) to (70);
		\draw (67) to (69.center);
		\draw (75.center) to (71);
		\draw (80.center) to (81);
		\draw [bend right=15, looseness=1.00] (68.center) to (78.center);
		\draw [bend left=15, looseness=1.00] (83.center) to (84.center);
		\draw (90.center) to (89);
		\draw [in=135, out=-90, looseness=1.00] (88) to (89);
		\draw [in=-90, out=45, looseness=1.00] (89) to (85);
		\draw (91) to (86.center);
		\draw [in=90, out=-90, looseness=1.00] (92) to (85);
		\draw (87.center) to (92);
		\draw [style=none] (98.center) to (102);
		\draw [style=none] (97.center) to (96);
		\draw [style=none] (101) to (99.center);
		\draw [in=-90, out=135, looseness=1.00] (101) to (100);
		\draw [in=-90, out=45, looseness=1.00] (101) to (94);
		\draw [style=none, bend right, looseness=1.00] (102) to (100);
		\draw [in=-45, out=135, looseness=1.00] (94) to (102);
		\draw [bend right, looseness=1.00] (94) to (96);
		\draw [style=none] (109.center) to (103);
		\draw [style=none] (112.center) to (111);
		\draw [style=none] (107) to (108.center);
		\draw [style=none, bend right=23, looseness=1.00] (103) to (107);
		\draw (107) to (111);
		\draw (110) to (104.center);
		\draw (105.center) to (103);
		\draw [bend right, looseness=1.00] (110) to (111);
		\draw (106.center) to (110);
		\draw (102) to (100);
		\draw (96) to (94);
		\draw (117.center) to (109.center);
		\draw (118.center) to (112.center);
		\draw (108.center) to (120);
		\draw (106.center) to (120);
		\draw (120) to (119.center);
		\draw [bend right=15, looseness=1.00] (109.center) to (108.center);
		\draw [bend left=15, looseness=1.00] (112.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greencopyrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gn] (3) at (0, 0.5) {};
		\node [style=rn] (4) at (-0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0) {$=$};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=gn] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (2.center);
		\draw [bend right=45, looseness=1.25] (1) to (0.center);
		\draw (3) to (1);
		\draw (5) to (4);
		\draw (6) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/greenredcommuteflipswapbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=rn] (1) at (5.25, -0.25) {};
		\node [style=rn] (2) at (3.75, -0) {};
		\node [style=none] (3) at (5.25, 0.5) {};
		\node [style=none] (4) at (5.75, 1) {};
		\node [style=none] (5) at (5.25, -0.75) {};
		\node [style=none] (6) at (5, 0.25) {};
		\node [style=none] (7) at (4.5, -0) {$=$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5.75, 0.25) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (5.5, 0.75) {};
		\node [style=none] (12) at (4.25, 0.75) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=rn] (14) at (1, 0.5) {};
		\node [style=rn] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.25, -0) {};
		\node [style=none] (20) at (0, -0) {$=$};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (0.5, -0) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-4.5, -0.75) {};
		\node [style=none] (27) at (-3.75, -0.75) {};
		\node [style=none] (28) at (-4.5, -0) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=gn] (30) at (-5.75, 0.25) {};
		\node [style=none] (31) at (-3.75, -0) {};
		\node [style=none] (32) at (-6.25, -0.5) {};
		\node [style=none] (33) at (-5, -0) {$=$};
		\node [style=none] (34) at (-4.25, -0.5) {};
		\node [style=gn] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-5.75, 0.75) {};
		\node [style=none] (37) at (-4, -0.25) {};
		\node [style=none] (38) at (-5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (12.center) to (2);
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (2);
		\draw (2) to (10.center);
		\draw [in=135, out=-90, looseness=1.00] (6.center) to (1);
		\draw [in=45, out=-90, looseness=1.00] (9.center) to (1);
		\draw (1) to (5.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw [in=-135, out=90, looseness=1.00] (25.center) to (15);
		\draw [in=-45, out=90, looseness=1.00] (13.center) to (15);
		\draw (15) to (23.center);
		\draw [in=-45, out=90, looseness=1.00] (19.center) to (14);
		\draw [in=-135, out=90, looseness=1.00] (22.center) to (14);
		\draw (14) to (18.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (24.center) to (17.center);
		\draw [in=-135, out=90, looseness=1.00] (32.center) to (30);
		\draw [in=-45, out=90, looseness=1.00] (38.center) to (30);
		\draw (30) to (36.center);
		\draw [in=-45, out=90, looseness=1.00] (31.center) to (35);
		\draw [in=-135, out=90, looseness=1.00] (28.center) to (35);
		\draw (35) to (29.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (37.center);
		\draw (34.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style={H box}] (2) at (-1.25, 0.5)  {};%\footnotesize H};
		\node [style=none] (3) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (6) at (-1.75, -0) {\footnotesize$~\alpha~$};
		\node [style={H box}] (7) at (-2.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style={H box}] (9) at (-1.25, -0.5)  {};%\footnotesize H};
		\node [style=none] (10) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gn] (12) at (1.5, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style={H box}] (16) at (-2.25, 0.5) {};%\footnotesize H};
		\node [style=none] (17) at (-2.25, -1) {};
		\node [style=none] (18) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right] (6) to (7);
		\draw[bend left] (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw[bend left] (6) to (16);
		\draw[bend right] (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw[bend left=23]  (12) to (0.center);
		\draw[bend right=23]  (12) to (14.center);
		\draw[bend right=23]  (12) to (18.center);
		\draw[bend left=23]  (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/h2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (2, -0) {$=$};
		\node [style={H box}] (5) at (1.5, -0.5) {};
		\node [style=gn] (6) at (3, -0) {$\alpha$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style={H box}] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (16) at (1, 0) {$\alpha$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hadsimplifyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=gn] (1) at (1.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (2, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (4);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hadsimplifyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=gn] (5) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (6) at (-0.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (7) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-0.75, 0.25) {};
		\node [style=rn] (9) at (-0.75, 1) {};
		\node [style=gn] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (0) to (1);
		\draw (7) to (6);
		\draw [in=60, out=-60, looseness=1.25] (9) to (8);
		\draw [bend right, looseness=1.25] (9) to (8);
		\draw (9) to (8);
		\draw [in=60, out=-60, looseness=1.25] (11) to (10);
		\draw [bend right, looseness=1.25] (11) to (10);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hadsimplifyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 1) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (0.5, -1) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1, 0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=gn] (7) at (1, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style={H box}] (9) at (1.5, -0) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
		\draw [in=60, out=-60, looseness=1.25] (1) to (2);
		\draw [bend right, looseness=1.25] (1) to (2);
		\draw (1) to (2);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (8.center) to (9);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hadsimplifyprfirst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -1) {};
		\node [style=rn] (1) at (-2, 1) {};
		\node [style=rn] (2) at (-2, -0.25) {};
		\node [style=rn] (3) at (-1.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (-1.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (-2, 0.25) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=gn] (7) at (3.25, -0.5) {};
		\node [style=rn] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (1.75, -0) {};
		\node [style=none] (10) at (-3.5, -0) {$=$};
		\node [style=gn] (11) at (-4, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (12) at (-4, -0.25) {};
		\node [style=rn] (13) at (-3, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=H box] (14) at (-3, -0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-2.5, -0) {$=$};
		\node [style=none] (18) at (0, -0) {$=$};
		\node [style=none] (19) at (2.75, -0) {$=$};
		\node [style=none] (20) at (5.75, -0) {$=$};
		\node [style=rn] (21) at (-0.75, 1) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (22) at (-0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=rn] (24) at (-0.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (25) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (26) at (0.5, 0.25) {};
		\node [style=rn] (27) at (0.5, 1) {};
		\node [style=gn] (28) at (0.5, -1) {};
		\node [style=rn] (29) at (0.5, -0.25) {};
		\node [style=gn] (30) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (31) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (32) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=gn] (34) at (3.75, -1) {};
		\node [style=gn] (35) at (3.75, 0.25) {};
		\node [style=rn] (36) at (4.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (37) at (3.75, 1) {};
		\node [style=rn] (38) at (3.75, -0.25) {};
		\node [style=gn] (39) at (4.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (40) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=rn] (42) at (5.25, -0) {};
		\node [style=gn] (43) at (5.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (44) at (7.25, -0.5) {};
		\node [style=rn] (45) at (6.25, 1) {};
		\node [style=rn] (46) at (6.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (47) at (7.25, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (48) at (6.25, -1) {};
		\node [style=gn] (49) at (6.25, 0.25) {};
		\node [style=rn] (50) at (6.25, -0.25) {};
		\node [style=gn] (51) at (6.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [in=60, out=-60, looseness=1.25] (1) to (5);
		\draw [bend right, looseness=1.25] (1) to (5);
		\draw (1) to (5);
		\draw [in=60, out=-60, looseness=1.25] (2) to (0);
		\draw [bend right, looseness=1.25] (2) to (0);
		\draw (2) to (0);
		\draw [in=60, out=-60, looseness=1.25] (8) to (7);
		\draw [bend right, looseness=1.25] (8) to (7);
		\draw (8) to (7);
		\draw (6) to (9);
		\draw (11) to (12.center);
		\draw (13) to (16.center);
		\draw (21) to (15.center);
		\draw (25) to (30);
		\draw [in=60, out=-60, looseness=1.25] (27) to (26);
		\draw [bend right, looseness=1.25] (27) to (26);
		\draw (27) to (26);
		\draw [in=60, out=-60, looseness=1.25] (29) to (28);
		\draw [bend right, looseness=1.25] (29) to (28);
		\draw (29) to (28);
		\draw (9) to (31);
		\draw (33.center) to (6);
		\draw (36) to (39);
		\draw [in=60, out=-60, looseness=1.25] (37) to (35);
		\draw [bend right, looseness=1.25] (37) to (35);
		\draw (37) to (35);
		\draw [in=60, out=-60, looseness=1.25] (38) to (34);
		\draw [bend right, looseness=1.25] (38) to (34);
		\draw (38) to (34);
		\draw (40) to (41.center);
		\draw (42) to (43);
		\draw (46) to (51);
		\draw [in=60, out=-60, looseness=1.25] (45) to (49);
		\draw [bend right, looseness=1.25] (45) to (49);
		\draw (45) to (49);
		\draw [in=60, out=-60, looseness=1.25] (50) to (48);
		\draw [bend right, looseness=1.25] (50) to (48);
		\draw (50) to (48);
		\draw (47) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hadsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style={H box}] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (1, -0.25) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (0) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hadsquareprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style={H box}] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=rn] (3) at (0.5, -0) {};
		\node [style={H box}] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hadsquareprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0) {$=$};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=gn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=rn] (7) at (0.5, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw (6.center) to (8);
		\draw (7) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf1-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		%\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		%\node [style=rn] (3) at (1, -0.25) {};
		%\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1) to (2);
		%\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		\node [style=rn] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=gn] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (5);
		\draw [bend left=45, looseness=1.00] (0) to (5);
		\draw (0) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0) {};
		\node [style=gn] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.25) {};
		\node [style=rn] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (0.25, -0.75) {};
		\node [style=gn] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=rn] (6) at (0.25, -0.25) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none] (8.center) to (4);
		\draw [style=none, in=-15, out=0, looseness=1.50] (5.center) to (2.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, bend left=45, looseness=1.25] (4) to (7);
		\draw [bend right, looseness=0.75] (7) to (5.center);
		\draw [bend right, looseness=0.75] (2.center) to (4);
		\draw (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {};
		\node [style=rn] (1) at (1.75, 1) {};
		\node [style=rn] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (1.75, -0.75) {};
		\node [style=gn] (4) at (0.5, 0.25) {};
		\node [style=rn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=gn] (10) at (0.5, -0.75) {};
		\node [style=rn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (8);
		\draw [style=none] (7.center) to (0);
		\draw [style=none] (6) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (8) to (6);
		\draw [style=none] (5) to (9.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (5);
		\draw (5) to (8);
		\draw (6) to (0);
		\draw (2) to (4);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=rn] (1) at (0, 0.25) {};
		\node [style=rn] (2) at (0.75, 0.75) {};
		\node [style=rn] (3) at (0.5, -0.25) {};
		\node [style=gn] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (3);
		\draw [style=none] (3) to (7);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (5.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (2);
		\draw [bend right=23, looseness=1.00] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (1.25, -0.75) {};
		\node [style=gn] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.5) {};
		\node [style=gn] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [style=none] (1) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (0.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (2);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw (9) to (10);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf5a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0) {};
		\node [style=rn] (1) at (1.5, -0.25) {};
		\node [style=rn] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=gn] (4) at (1.75, -0.75) {};
		\node [style=gn] (5) at (1.5, 0.25) {};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.5) {};
		\node [style=gn] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [style=none] (1) to (5);
		\draw (5) to (0);
		\draw (5) to (2);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw (9) to (10);
		\draw (8) to (11);
		\draw [bend left=15, looseness=1.00] (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfprf5b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=rn] (1) at (1.5, -0.25) {};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=gn] (4) at (1.75, -0.75) {};
		\node [style=rn] (5) at (1.25, 0.5) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=rn] (7) at (0, 0.25) {};
		\node [style=gn] (8) at (0, -0.5) {};
		\node [style=gn] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4) to (1);
		\draw [in=0, out=-120, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (1) to (3.center);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (6) to (9);
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (10.center);
		\draw (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hopfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.25, -0.5) {};
		\node [style=gn] (1) at (-7.75, 0) {};
		\node [style=gn] (2) at (-7.25, 0.5) {};
		\node [style=none] (3) at (-7.25, -1) {};
		\node [style=none] (4) at (-7.25, 1) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-5.75, 0.75) {};
		\node [style=none] (8) at (-5.75, -1) {};
		\node [style=gn] (9) at (-5.75, 0.25) {};
		\node [style=rn] (10) at (-5.75, -0.5) {};
		\node [style=rn] (11) at (-3.5, -0.5) {};
		\node [style=rn] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=gn] (14) at (-2.75, 0.25) {};
		\node [style=gn] (15) at (-3.5, 0.25) {};
		\node [style=gn] (16) at (-2.75, 0.75) {};
		\node [style=rn] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=gn] (20) at (-1.75, -0.25) {};
		\node [style=rn] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=gn] (23) at (-1, 0.75) {};
		\node [style=rn] (24) at (-1.25, 0.25) {};
		\node [style=gn] (25) at (-1.25, -0.25) {};
		\node [style=rn] (26) at (-1, -0.75) {};
		\node [style=gn] (27) at (-0.25, -0.25) {};
		\node [style=gn] (28) at (1, 0.75) {};
		\node [style=none] (29) at (0, -0.75) {};
		\node [style=gn] (30) at (0.25, 0) {};
		\node [style=rn] (31) at (-0.25, 0.25) {};
		\node [style=rn] (32) at (1, -0.75) {};
		\node [style=rn] (33) at (0.75, 0.25) {};
		\node [style=gn] (34) at (0.75, -0.25) {};
		\node [style=none] (35) at (0.5, 0.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=rn] (37) at (2.75, -0.25) {};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=gn] (40) at (3, 0.75) {};
		\node [style=rn] (41) at (2.5, -0.5) {};
		\node [style=rn] (42) at (2.75, 0.25) {};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (5.5, 0.75) {};
		\node [style=rn] (45) at (5.5, -0.25) {};
		\node [style=gn] (46) at (5.5, 0.25) {};
		\node [style=none] (47) at (-6.75, 0) {$=$};
		\node [style=gn] (48) at (-6.25, 0) {};
		\node [style=gn] (49) at (-4, 0) {};
		\node [style=none] (50) at (-4.5, 0) {$=$};
		\node [style=none] (51) at (-2.25, 0) {$=$};
		\node [style=none] (52) at (-0.75, 0) {$=$};
		\node [style=none] (53) at (5, 0) {$=$};
		\node [style=none] (54) at (3.25, 0) {$=$};
		\node [style=none] (55) at (1.25, 0) {$=$};
		\node [style=none] (56) at (4.25, 0) {};
		\node [style=none] (57) at (3.75, 0.5) {};
		\node [style=gn] (58) at (4.75, 0.5) {};
		\node [style=rn] (59) at (3.75, -0.25) {};
		\node [style=none] (60) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (2);
		\draw (0) to (3.center);
		\draw (2) to (4.center);
		\draw [style=none] (7.center) to (9);
		\draw [style=none, in=15, out=0, looseness=1.50] (6.center) to (5.center);
		\draw [style=none] (10) to (8.center);
		\draw [style=none, bend right=45, looseness=1.25] (9) to (10);
		\draw [bend left, looseness=0.75] (10) to (6.center);
		\draw [bend left, looseness=0.75] (5.center) to (9);
		\draw [style=none] (16) to (14);
		\draw [style=none] (13.center) to (15);
		\draw [style=none] (17) to (12);
		\draw [style=none, bend left=23, looseness=1.00] (14) to (17);
		\draw [style=none] (11) to (18.center);
		\draw [style=none, bend right=23, looseness=1.00] (15) to (11);
		\draw (11) to (14);
		\draw (17) to (15);
		\draw (21) to (20);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (24) to (25);
		\draw [style=none, bend right=23, looseness=1.00] (25) to (19.center);
		\draw [style=none, bend left=23, looseness=1.00] (25) to (26);
		\draw [bend left=23, looseness=1.00] (24) to (22.center);
		\draw [style=none, bend left=23, looseness=1.00] (28) to (33);
		\draw [style=none] (33) to (34);
		\draw (34) to (30);
		\draw (34) to (32);
		\draw [bend left=23, looseness=1.00] (33) to (35.center);
		\draw (31) to (27);
		\draw [bend right=15, looseness=1.00] (30) to (29.center);
		\draw [style=none, bend left=23, looseness=1.00] (40) to (42);
		\draw [in=0, out=120, looseness=1.00] (41) to (39.center);
		\draw [bend left=23, looseness=1.00] (42) to (38.center);
		\draw [in=75, out=180, looseness=1.00] (39.center) to (36.center);
		\draw (37) to (42);
		\draw (44.center) to (46);
		\draw (45) to (43.center);
		\draw [in=0, out=-120, looseness=1.00] (58) to (56.center);
		\draw [in=-75, out=180, looseness=1.00] (56.center) to (57.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.75) {};
		\node [style=rn] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=rn] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=gn] (11) at (2, 0.5) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw [out=-90,in=145] (12.center) to (11);
		\draw [in=90,out=-135] (11) to (7.center);
		\draw [in=90, out=-15, looseness=1.00] (11) to (14.center);
		\draw [in=90, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [in=165, out=-90, looseness=1.25] (13.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/hswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style={H box}] (5) at (-0.5, -0.5) {};
		\node [style=rn] (6) at (1, -0) {$\alpha$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style={H box}] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style={H box}] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (16) at (-1, -0) {$\alpha$};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (16) to (8);
		\draw [bend left, looseness=1.25] (16) to (5);
		\draw (5) to (17.center);
		\draw (8) to (14.center);
		\draw [bend left=15, looseness=1.25] (16) to (13);
		\draw [bend right, looseness=1.00] (16) to (2);
		\draw (2) to (18.center);
		\draw (13) to (3.center);
		\draw [bend left, looseness=1.25] (6) to (11.center);
		\draw [bend right, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (6) to (10.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/induced_compact_structure-2wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (3.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/induced_compact_structure-2wireflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.5) {};
		\node [style=none] (1) at (2.25, 0.25) {$=$};
		\node [style=gn] (2) at (3.5, 0) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/induced_compact_structure-green-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4.center);
	         \draw [bend right]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/induced_compact_structure-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=none] (3) at (0.5, 0.25) {$=$};
		\node [style=gn] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		%\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/induced_compact_structure-usd-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.5,0) {$=$};
		\node [style=gn] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		%\node [style=none] (6) at (4.75, -0) {};
		%\node [style=rn] (7) at (4.25, 0.5) {};
		%\node [style=none] (8) at (3.75, -0) {};
		%\node [style=none] (9) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (4.center);
	         \draw [bend left]  (1.center) to (4.center);
		%\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0.5, -0) {$\stackrel{\text{(L)}}{=}$};
		\node [style=gn] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (4, -0.25) {};
		\node [style=rn] (7) at (3.5, 0.25) {};
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (2.5, -0) {$\stackrel{\text{(R)}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/interpretation_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (-0.5, 0.25) {\footnotesize$\pi/2$};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/inverserule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=gn] (2) at (-1.75, -0.25) {};
		\node [style=rn] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1-0-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0) {$\stackrel{\text{(K1)}}{=}$};
		\node [style=rn] (4) at (0, -0.25) {};
		\node [style=gn] (5) at (0, 0.25) {\footnotesize$\pi$};
		\node [style=gn] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-0.75, 0) {$\stackrel{\text{(S1)}}{=}$};
		\node [style=rn] (8) at (-1.5, -0.25) {};
		\node [style=gn] (9) at (-1.5, 0.25) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (0);
		\draw [style=none] (2.center) to (5);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=gn] (3) at (-1.5, -0) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.25, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135,looseness=1] (0) to (11.center);
		\draw [in=90, out=-45,looseness=1] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [in=90, out=-135,looseness=1] (10) to (3);%
		\draw [style=none] (3) to (1.center);
		\draw  [in=90, out=-45,looseness=1] (10) to (4);%
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=gn] (3) at (-1.5, 0.5) {\footnotesize$\pi$};
		\node [style=gn] (4) at (-1, 0.5) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=gn] (6) at (-3.25, 0) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=rn] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (-3.25, 1) {$\cdots$};
		\node [style=none] (13) at (-1.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {$=$};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=rn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=gn] (7) at (1.5, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0.5, 0.5) {$=$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (-3, -0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-3, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (-2, 0.5) {};
		\node [style=rn] (17) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1prf1flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {$=$};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=gn] (2) at (0.25, -0.25) {\footnotesize$\pi$};
		\node [style=gn] (3) at (1.25, 0.25) {\footnotesize$\pi$};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=gn] (7) at (1.75, 0.25) {\footnotesize$\pi$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.75, -0) {$=$};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=rn] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=gn] (15) at (-2.75, -0) {\footnotesize$\pi$};
		\node [style=none] (16) at (-1.75, -0) {};
		\node [style=rn] (17) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (12.center);
		\draw [style=none] (9) to (8.center);
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (10.center) to (2);
		\draw [style=none] (2) to (9);
		\draw [style=none] (5) to (3);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7);
		\draw [style=none] (7) to (6.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (15) to (13);
		\draw [style=none] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=rn] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-4, 0.75) {};
		\node [style={H box}] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=gn] (9) at (-5, 1) {$\pi$};
		\node [style=rn] (10) at (-5, 0.5) {};
		\node [style=rn] (11) at (-3.5, 0.25) {};
		\node [style=none] (12) at (-2.25, 1) {$=$};
		\node [style={H box}] (13) at (1, 1.25) {};
		\node [style=gn] (14) at (0.25, 1.25) {};
		\node [style=rn] (15) at (-1.5, 1) {};
		\node [style=gn] (16) at (-1.5, 0.5) {};
		\node [style=rn] (17) at (0, 0.25) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn] (19) at (-0.5, 0.5) {};
		\node [style=rn] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (2, 1.25) {};
		\node [style=rn] (23) at (-1, 1) {};
		\node [style=gn] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-0.25, 1.25) {};
		\node [style=none] (26) at (1.5, 1) {$=$};
		\node [style=rn] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style={H box}] (30) at (3, 1) {};
		\node [style=rn] (31) at (3, 0.5) {};
		\node [style=rn] (32) at (3, 1.5) {};
		\node [style=none] (33) at (3.5, 1) {$=$};
		\node [style=rn] (34) at (4, 1.25) {};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=rn] (36) at (4.5, 0.5) {};
		\node [style=gn] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.5, 1.25) {};
		\node [style=gn] (39) at (5, 0.5) {};
		\node [style=rn] (40) at (5, 1) {};
		\node [style=none] (41) at (6, 1.25) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=rn] (43) at (6, 0.5) {};
		\node [style=none] (44) at (5.5, 1) {$=$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=gn] (46) at (2, -1.75) {\footnotesize$\pi$};
		\node [style=gn] (47) at (2.5, -1.75) {\footnotesize$\pi$};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (2.5, -2.25) {};
		\node [style=rn] (50) at (-5, -1.5) {};
		\node [style=none] (51) at (-5.25, -2) {};
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-4.5, -1.25) {$=$};
		\node [style=none] (54) at (-4.75, -2) {};
		\node [style=rn] (55) at (2.25, -1.25) {};
		\node [style=gn] (56) at (-5, -1) {\footnotesize$\pi$};
		\node [style=none] (57) at (-3, -1.25) {$=$};
		\node [style=gn] (58) at (-1.25, -1.75) {};
		\node [style=none] (59) at (-1.25, -2.25) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=rn] (61) at (-2, -1) {};
		\node [style=none] (62) at (-1.25, -0.5) {};
		\node [style=rn] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-4, -0.5) {};
		\node [style=rn] (65) at (-1.25, -1) {};
		\node [style=rn] (66) at (-2.5, -1) {};
		\node [style=none] (67) at (-3.5, -2) {};
		\node [style=none] (68) at (-4, -2) {};
		\node [style=gn] (69) at (-2, -1.75) {};
		\node [style=gn] (70) at (-2.5, -1.5) {};
		\node [style=none] (71) at (-2, -2.25) {};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn] (73) at (-3.75, -1) {};
		\node [style=gn] (74) at (-4, -0.5) {\footnotesize$\pi$};
		\node [style=gn] (75) at (-2, -0.5) {\footnotesize$\pi$};
		\node [style=none] (76) at (-0.5, -1.5) {$=$};
		\node [style=none] (77) at (1.5, -1.5) {$=$};
		\node [style=gn] (78) at (1, -1.75) {};
		\node [style=rn] (79) at (1, -1) {};
		\node [style=gn] (80) at (0.5, -1) {\footnotesize$\pi$};
		\node [style=none] (81) at (1, -0.5) {};
		\node [style=gn] (82) at (0.25, -1.75) {};
		\node [style=none] (83) at (0.25, -2.25) {};
		\node [style=none] (84) at (1, -2.25) {};
		\node [style=gn] (85) at (0, -1) {\footnotesize$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (2.center) to (6.center);
		\draw (8) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=75, looseness=1.75] (8) to (4);
		\draw [bend left=75, looseness=1.75] (8) to (4);
		\draw (16) to (15);
		\draw (14) to (18);
		\draw [bend right=75, looseness=1.75] (14) to (13);
		\draw [bend left=75, looseness=1.75] (14) to (13);
		\draw [in=60, out=-60, looseness=1.25] (20) to (19);
		\draw [bend right, looseness=1.25] (20) to (19);
		\draw (20) to (19);
		\draw [in=60, out=-60, looseness=1.25] (22) to (21);
		\draw [bend right, looseness=1.25] (22) to (21);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (18) to (17);
		\draw (25.center) to (18);
		\draw (29.center) to (28.center);
		\draw (32) to (31);
		\draw [in=60, out=-60, looseness=1.25] (34) to (37);
		\draw [bend right, looseness=1.25] (34) to (37);
		\draw (34) to (37);
		\draw (38.center) to (35.center);
		\draw (39) to (40);
		\draw (41.center) to (42.center);
		\draw [style=none] (50) to (51.center);
		\draw [style=none] (50) to (54.center);
		\draw [style=none] (48.center) to (55);
		\draw [style=none] (45.center) to (56);
		\draw [style=none] (56) to (50);
		\draw [style=none] (55) to (46);
		\draw [style=none] (46) to (52.center);
		\draw [style=none] (55) to (47);
		\draw [style=none] (47) to (49.center);
		\draw [style=none] (62.center) to (65);
		\draw [style=none] (72.center) to (61);
		\draw [style=none] (58) to (59.center);
		\draw [style=none, bend left=23, looseness=1.00] (65) to (58);
		\draw [style=none] (69) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (61) to (69);
		\draw [style=none, bend left=23, looseness=1.00] (60.center) to (73);
		\draw [style=none] (73) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (63) to (68.center);
		\draw [style=none, bend left=23, looseness=1.00] (63) to (67.center);
		\draw [bend left=23, looseness=1.00] (73) to (64.center);
		\draw (69) to (65);
		\draw (58) to (61);
		\draw (66) to (70);
		\draw [style=none] (81.center) to (79);
		\draw [style=none] (78) to (84.center);
		\draw [style=none, bend left=23, looseness=1.00] (79) to (78);
		\draw [style=none] (82) to (83.center);
		\draw (82) to (79);
		\draw (85) to (82);
		\draw (80) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1prf2flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {$=$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-5, 1.5) {};
		\node [style=gn] (3) at (-5, 1) {$\pi$};
		\node [style=rn] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-2.75, 1) {$=$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=rn] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (-1, 1) {$=$};
		\node [style=none] (10) at (-5, -2) {};
		\node [style=gn] (11) at (2.75, -1.5) {\footnotesize$\pi$};
		\node [style=gn] (12) at (3.25, -1.5) {\footnotesize$\pi$};
		\node [style=none] (13) at (1.75, -1.5) {};
		\node [style=rn] (14) at (-5, -1) {};
		\node [style=none] (15) at (-5.25, -0.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (-4.5, -1.25) {$=$};
		\node [style=none] (18) at (-4.75, -0.5) {};
		\node [style=rn] (19) at (3, -1) {};
		\node [style=gn] (20) at (-5, -1.5) {\footnotesize$\pi$};
		\node [style=none] (21) at (-1.75, -1.25) {$=$};
		\node [style=none] (22) at (1.25, -1.25) {$=$};
		\node [style=none] (23) at (4.25, -1.25) {$=$};
		\node [style=gn] (24) at (-3.25, 1) {$\pi$};
		\node [style=none] (25) at (-3.25, 1.5) {};
		\node [style=none] (26) at (-3.25, 0.5) {};
		\node [style=rn] (27) at (-3.25, 0.5) {};
		\node [style=none] (28) at (-4, 1.5) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-2.25, 1.5) {};
		\node [style=rn] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (-2.25, 0.5) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-1.5, 1.5) {};
		\node [style=none] (35) at (-3.75, -1.25) {};
		\node [style=none] (36) at (-4, -1.25) {};
		\node [style=none] (37) at (-3, -1.25) {};
		\node [style=none] (38) at (-3, -1.25) {};
		\node [style=rn] (39) at (-3, -1.25) {};
		\node [style=none] (40) at (-3, -1.25) {};
		\node [style=none] (41) at (-2.25, -1.25) {};
		\node [style=gn] (42) at (-2.25, -1.5) {$\pi$};
		\node [style=none] (43) at (-2.25, -2) {};
		\node [style=none] (44) at (0, -1.25) {};
		\node [style=rn] (45) at (0, -1.25) {};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (-0.75, -1.25) {};
		\node [style=none] (48) at (0, -1.25) {};
		\node [style=none] (49) at (0, -0.75) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=gn] (52) at (0, -0.75) {$\pi$};
		\node [style=none] (53) at (0.75, -1.75) {};
		\node [style=none] (54) at (3, -0.75) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3.75, -0.75) {};
		\node [style=none] (57) at (3.75, -2) {};
		\node [style=gn] (58) at (5.25, -1) {\footnotesize$\pi$};
		\node [style=none] (59) at (5, -1.5) {};
		\node [style=none] (60) at (5.25, -0.5) {};
		\node [style=none] (61) at (5, -2) {};
		\node [style=gn] (62) at (4.75, -1) {\footnotesize$\pi$};
		\node [style=rn] (63) at (5, -1.5) {};
		\node [style=none] (64) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [style=none] (14) to (15.center);
		\draw [style=none] (14) to (18.center);
		\draw [style=none] (10.center) to (20);
		\draw [style=none] (20) to (14);
		\draw [style=none] (19) to (11);
		\draw [style=none, bend left=60, looseness=1.75] (11) to (16.center);
		\draw [style=none] (19) to (12);
		\draw [style=none, bend left=60, looseness=1.50] (12) to (13.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [bend left=75, looseness=1.75] (28.center) to (25.center);
		\draw (34.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw [bend left=75, looseness=1.75] (30.center) to (34.center);
		\draw [in=-90, out=-90, looseness=2.00] (36.center) to (38.center);
		\draw [in=-90, out=-90, looseness=2.00] (35.center) to (37.center);
		\draw (41.center) to (43.center);
		\draw [bend left=75, looseness=1.75] (40.center) to (41.center);
		\draw [in=-90, out=-90, looseness=2.00] (46.center) to (48.center);
		\draw [in=-90, out=-90, looseness=2.00] (47.center) to (44.center);
		\draw (51.center) to (53.center);
		\draw (49.center) to (50.center);
		\draw [bend left=75, looseness=1.75] (49.center) to (51.center);
		\draw (56.center) to (57.center);
		\draw (54.center) to (55.center);
		\draw [bend left=75, looseness=1.75] (54.center) to (56.center);
		\draw [style=none] (63) to (62);
		\draw [style=none] (62) to (64.center);
		\draw [style=none] (63) to (58);
		\draw [style=none] (58) to (60.center);
		\draw (61.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=rn] (3) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=rn] (4) at (-1.25, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=rn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=gn] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.5, -0.5) {$\cdots$};
		\node [style=none] (14) at (4, 1) {};
		\node [style=rn] (15) at (4, 0.5) {\footnotesize$\pi$};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2.5, 1) {$\cdots$};
		\node [style=gn] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (4.25, 1) {$\cdots$};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=rn] (22) at (2.5, -0) {\footnotesize$\pi$};
		\node [style=rn] (23) at (4.5, 0.5) {\footnotesize$\pi$};
		\node [style=none] (24) at (3.25, 0.25) {$=$};
		\node [style=none] (25) at (4.5, 1) {};
		\node [style=none] (26) at (4.25, -0.5) {};
		\node [style=gn] (27) at (4.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (18) to (21.center);
		\draw [style=none] (18) to (16.center);
		\draw [style=none] (26.center) to (27);
		\draw [style=none] (20.center) to (22);
		\draw [style=none] (22) to (18);
		\draw [style=none] (27) to (15);
		\draw [style=none] (15) to (14.center);
		\draw [style=none] (27) to (23);
		\draw [style=none] (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k1swapsingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -0) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {$=$};
		\node [style=rn] (3) at (-1.75, -0) {\footnotesize$\pi$};
		\node [style=rn] (4) at (-1.25, -0) {\footnotesize$\pi$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=rn] (6) at (-3.25, 0.5) {\footnotesize$\pi$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-3, -0.5) {};
		\node [style=gn] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {$\cdots$};
		\node [style=none] (13) at (-1.5, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (11.center);
		\draw [style=none] (0) to (9.center);
		\draw [style=none] (8.center) to (10);
		\draw [style=none] (7.center) to (6);
		\draw [style=none] (6) to (0);
		\draw [style=none] (10) to (3);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (10) to (4);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2ruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (8.25, -0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (8.75, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (5) at (8.75, -0.75) {};
		\node [style=rn] (6) at (8.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (10) at (-3, 0.5) {$\pi$};
		\node [style=none] (11) at (8.75, 1) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=gn] (13) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (14) at (-1.5, 0.5) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (4.25, 0.25) {};
		\node [style=gn] (17) at (4.25, -0.5) {};
		\node [style=rn] (18) at (4.75, 0.25) {};
		\node [style=gn] (19) at (4.75, -0.5) {};
		\node [style=rn] (20) at (5.25, 0.25) {};
		\node [style=gn] (21) at (5.25, -0.5) {};
		\node [style=rn] (22) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-0.5, -0.25) {};
		\node [style=gn] (25) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=gn] (27) at (-2, -0.25) {$\pi$};
		\node [style=gn] (28) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (0.5, -0) {$=$};
		\node [style=none] (30) at (3.5, -0) {$=$};
		\node [style=gn] (31) at (1.5, -0.25) {};
		\node [style=rn] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, -0.75) {};
		\node [style=rn] (34) at (1.5, 0.5) {};
		\node [style=gn] (35) at (2.5, -0.25) {$\pi$};
		\node [style=rn] (36) at (1, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (37) at (2, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (38) at (2.5, 1) {};
		\node [style=gn] (39) at (1, -0.25) {$\pi$};
		\node [style=gn] (40) at (3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (41) at (5.75, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (42) at (5.75, -0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (43) at (5.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (6.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (45) at (6.5, -0.5) {$\pi$};
		\node [style=rn] (46) at (7, 0.25) {};
		\node [style=none] (47) at (7, 1) {};
		\node [style=gn] (48) at (7, -0.25) {$\pi$};
		\node [style=none] (49) at (7, -0.75) {};
		\node [style=rn] (50) at (7.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (51) at (7.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10);
		\draw (10) to (4);
		\draw (4) to (12.center);
		\draw (2) to (5.center);
		\draw (11.center) to (6);
		\draw (6) to (2);
		\draw (7) to (0);
		\draw (1) to (9);
		\draw [in=60, out=-60, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [in=60, out=-60, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
		\draw [in=60, out=-60, looseness=1.25] (18) to (19);
		\draw [bend right, looseness=1.25] (18) to (19);
		\draw (18) to (19);
		\draw [in=60, out=-60, looseness=1.25] (20) to (21);
		\draw [bend right, looseness=1.25] (20) to (21);
		\draw (20) to (21);
		\draw (26.center) to (25);
		\draw (25) to (24);
		\draw (24) to (23.center);
		\draw (27) to (22);
		\draw (28) to (24);
		\draw [in=60, out=-60, looseness=1.25] (34) to (31);
		\draw [bend right, looseness=1.25] (34) to (31);
		\draw (34) to (31);
		\draw (33.center) to (35);
		\draw (35) to (32);
		\draw (32) to (38.center);
		\draw (39) to (36);
		\draw (40) to (32);
		\draw (44) to (45);
		\draw (49.center) to (48);
		\draw (48) to (46);
		\draw (46) to (47.center);
		\draw (50) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2ruleprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, -0.25) {$\pi$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=rn] (2) at (-3.75, -0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-2.75, -0) {$=$};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (4.75, -0) {$=$};
		\node [style=rn] (6) at (2.5, 0.25) {};
		\node [style=rn] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=gn] (10) at (-1.75, -0) {$\pi$};
		\node [style=gn] (11) at (2.5, -0.5) {};
		\node [style=rn] (12) at (-2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (14) at (-4.75, -0) {$=$};
		\node [style=rn] (15) at (-1.75, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (16) at (-5.75, 0.25) {};
		\node [style=gn] (17) at (-2.25, -0.5) {$\pi$};
		\node [style=gn] (18) at (-5.75, -0.25) {};
		\node [style=gn] (19) at (-3.75, -0.5) {$\pi$};
		\node [style=none] (20) at (-0.75, -0) {$=$};
		\node [style=gn] (21) at (-4.25, -0.25) {};
		\node [style=rn] (22) at (-4.25, 0.25) {};
		\node [style=rn] (23) at (-3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-3.75, -1) {};
		\node [style=rn] (26) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (27) at (-1.75, 1) {};
		\node [style=gn] (28) at (1.25, 0.5) {$\pi$};
		\node [style=rn] (29) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (1.25, -0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=gn] (32) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2, -0) {$=$};
		\node [style=rn] (35) at (0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (36) at (0.25, -0.5) {$\pi$};
		\node [style=rn] (37) at (1.25, -0) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (38) at (4.25, -1) {};
		\node [style=rn] (39) at (3, -0) {};
		\node [style=gn] (40) at (4.25, 0.25) {$\pi$};
		\node [style=gn] (41) at (3, -0.5) {};
		\node [style=rn] (42) at (4.25, -0.5) {$\pi$};
		\node [style=none] (43) at (4.25, 0.75) {};
		\node [style=rn] (44) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (45) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (3.5, -0.5) {$\pi$};
		\node [style=rn] (47) at (3.5, -0) {};
		\node [style=gn] (48) at (5.25, -0.5) {$\pi$};
		\node [style=rn] (49) at (5.25, 0.25) {$\pi$};
		\node [style=gn] (50) at (5.75, 0.25) {$\pi$};
		\node [style=rn] (51) at (5.75, -0.5) {$\pi$};
		\node [style=none] (52) at (5.75, -1) {};
		\node [style=none] (53) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (15);
		\draw (15) to (1.center);
		\draw (0) to (9.center);
		\draw (4.center) to (13);
		\draw (13) to (0);
		\draw (16) to (18);
		\draw (19) to (2);
		\draw [in=60, out=-60, looseness=1.25] (6) to (11);
		\draw [bend right, looseness=1.25] (6) to (11);
		\draw (6) to (11);
		\draw [in=60, out=-60, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
		\draw (17) to (12);
		\draw (22) to (21);
		\draw (24.center) to (23);
		\draw (25.center) to (19);
		\draw (27.center) to (10);
		\draw (28) to (30);
		\draw (30) to (33.center);
		\draw (32) to (29);
		\draw (31.center) to (28);
		\draw (36) to (35);
		\draw (40) to (38.center);
		\draw (43.center) to (42);
		\draw (42) to (40);
		\draw (39) to (41);
		\draw (44) to (47);
		\draw (45) to (47);
		\draw (47) to (46);
		\draw (49) to (48);
		\draw (50) to (52.center);
		\draw (53.center) to (51);
		\draw (51) to (50);
		\draw (23) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2ruleprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {$=$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=gn] (2) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=rn] (4) at (-1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=gn] (6) at (4, -0.25) {$\pi$};
		\node [style=rn] (7) at (-4.5, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (8) at (4.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-0.25, -0) {$=$};
		\node [style=rn] (10) at (3.5, 0.25) {};
		\node [style=rn] (11) at (1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (0.75, 0.5) {};
		\node [style=gn] (13) at (0.75, -0.25) {};
		\node [style=rn] (14) at (1.75, 0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=rn] (15) at (3, 0.5) {};
		\node [style=none] (16) at (5.5, -0) {$=$};
		\node [style=gn] (17) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (18) at (-2.75, 0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=none] (21) at (-2, -0) {$=$};
		\node [style=rn] (22) at (-5.25, 0.25) {};
		\node [style=gn] (23) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (24) at (-3.75, -0) {$=$};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=gn] (26) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (-3.25, 0.25) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=gn] (29) at (3.5, -0.25) {};
		\node [style=gn] (30) at (-5.25, -0.25) {};
		\node [style=rn] (31) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (32) at (-1, 1.25) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=rn] (34) at (-1, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (35) at (-1, -0.25) {$\pi$};
		\node [style=gn] (36) at (-1, 0.25) {$\pi$};
		\node [style=rn] (37) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (38) at (0.25, -0.25) {$\pi$};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=gn] (40) at (1.75, 0.75) {$\pi$};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=rn] (42) at (1.75, -0.25) {$\pi$};
		\node [style=rn] (43) at (3.75, 0.75) {$\pi$};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=rn] (45) at (4.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (4.75, 0.5) {$\pi$};
		\node [style=none] (47) at (4.75, -0.5) {};
		\node [style=rn] (48) at (6, 0.5) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=gn] (49) at (6, -0) {$\pi$};
		\node [style=none] (50) at (6.5, 1) {};
		\node [style=none] (51) at (6.5, -0.5) {};
		\node [style=rn] (52) at (6.5, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (53) at (6.5, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (25.center);
		\draw (3.center) to (18);
		\draw (18) to (23);
		\draw (22) to (30);
		\draw (26) to (11);
		\draw [in=60, out=-60, looseness=1.25] (12) to (13);
		\draw [bend right, looseness=1.25] (12) to (13);
		\draw (12) to (13);
		\draw [in=60, out=-60, looseness=1.25] (15) to (20);
		\draw [bend right, looseness=1.25] (15) to (20);
		\draw (15) to (20);
		\draw (27) to (28);
		\draw (17) to (7);
		\draw (7) to (19.center);
		\draw (5.center) to (17);
		\draw (10) to (29);
		\draw (8) to (1);
		\draw (1) to (6);
		\draw (4) to (2);
		\draw (36) to (33.center);
		\draw (32.center) to (35);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw (40) to (39.center);
		\draw (41.center) to (42);
		\draw (42) to (40);
		\draw (43) to (1);
		\draw (44.center) to (47.center);
		\draw (49) to (48);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=gn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=rn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=rn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=rn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=gn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2sflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=rn] (6) at (-0.5, -0.25) {$\alpha$};
		\node [style=rn] (7) at (1, 0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (8) at (1, -0.25) {$\pi$};
		\node [style=rn] (9) at (-1, 0.25) {};
		\node [style=gn] (10) at (-1, -0.25) {};
		\node [style=rn] (11) at (0.5, 0.5) {$\alpha$};
		\node [style=gn] (12) at (0.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2sflipproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {$=$};
		\node [style=none] (1) at (7.5, -0.75) {};
		\node [style=none] (2) at (7.5, 1) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=gn] (4) at (7.5, 0.5) {$\pi$};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=rn] (6) at (7.5, -0.25) {$\alpha$};
		\node [style=rn] (7) at (-3, 0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (8) at (-3, -0.25) {$\pi$};
		\node [style=rn] (9) at (7, 0.25) {};
		\node [style=gn] (10) at (7, -0.25) {};
		\node [style=rn] (11) at (-3.5, 0.5) {$\alpha$};
		\node [style=gn] (12) at (-3.5, -0.25) {$\pi$};
		\node [style=none] (13) at (2.5, -0) {$=$};
		\node [style=gn] (14) at (-1.5, -0.25) {};
		\node [style=rn] (15) at (3, -0) {};
		\node [style=gn] (16) at (-1, -0.25) {};
		\node [style=gn] (17) at (3, -0.5) {$\pi$};
		\node [style=none] (18) at (6.5, -0) {$=$};
		\node [style=none] (19) at (5, -0) {$=$};
		\node [style=rn] (20) at (-1.5, 0.5) {};
		\node [style=rn] (21) at (-1, 0.25) {};
		\node [style=gn] (22) at (-2, -0.25) {$\pi$};
		\node [style=none] (23) at (-0.5, -0.75) {};
		\node [style=rn] (24) at (-2, 0.5) {$\alpha$};
		\node [style=gn] (25) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (26) at (0, -0) {$=$};
		\node [style=rn] (27) at (-0.5, 0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=rn] (29) at (1.5, 0.5) {$\textnormal{-}\alpha$};
		\node [style=gn] (30) at (1.5, -0.25) {$\pi$};
		\node [style=rn] (31) at (0.5, 0.5) {$\alpha$};
		\node [style=rn] (32) at (1, 0.5) {};
		\node [style=gn] (33) at (1, -0.25) {};
		\node [style=gn] (34) at (0.5, -0.25) {$\pi$};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (2, -0.75) {};
		\node [style=gn] (37) at (2, 0.5) {$\pi$};
		\node [style=rn] (38) at (2, -0.25) {$\alpha$};
		\node [style=rn] (39) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (40) at (3.25, 0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (41) at (4, 0.25) {};
		\node [style=rn] (42) at (3.5, -0) {};
		\node [style=gn] (43) at (4, -0.5) {};
		\node [style=gn] (44) at (3.5, -0.5) {};
		\node [style=none] (45) at (4.5, 1) {};
		\node [style=none] (46) at (4.5, -0.75) {};
		\node [style=gn] (47) at (4.5, 0.5) {$\pi$};
		\node [style=rn] (48) at (4.5, -0.25) {$\alpha$};
		\node [style=none] (49) at (6, 1) {};
		\node [style=none] (50) at (6, -0.75) {};
		\node [style=gn] (51) at (6, 0.5) {$\pi$};
		\node [style=rn] (52) at (6, -0.25) {$\alpha$};
		\node [style=gn] (53) at (5.5, -0.25) {$\pi$};
		\node [style=rn] (54) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw [in=60, out=-60, looseness=1.25] (20) to (14);
		\draw [bend right, looseness=1.25] (20) to (14);
		\draw (20) to (14);
		\draw (21) to (16);
		\draw (15) to (17);
		\draw (23.center) to (25);
		\draw (25) to (27);
		\draw (27) to (28.center);
		\draw (22) to (24);
		\draw (30) to (29);
		\draw [in=60, out=-60, looseness=1.25] (32) to (33);
		\draw [bend right, looseness=1.25] (32) to (33);
		\draw (32) to (33);
		\draw (34) to (31);
		\draw (37) to (35.center);
		\draw (36.center) to (38);
		\draw (38) to (37);
		\draw (15) to (39);
		\draw (15) to (40);
		\draw [in=60, out=-60, looseness=1.25] (41) to (43);
		\draw [bend right, looseness=1.25] (41) to (43);
		\draw (41) to (43);
		\draw (42) to (44);
		\draw (47) to (45.center);
		\draw (46.center) to (48);
		\draw (48) to (47);
		\draw (51) to (49.center);
		\draw (50.center) to (52);
		\draw (52) to (51);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2sketch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {$\pi$};
		\node [style=gn] (2) at (-0.5, -0.25) {$\pi$};
		\node [style=rn] (3) at (1, -0.25) {$\textnormal{-}\frac{\pi}{2}$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=rn] (5) at (-0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=rn] (8) at (0.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (1, 0.5) {$\pi$};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9);
		\draw (9) to (3);
		\draw (3) to (11.center);
		\draw (2) to (4.center);
		\draw (10.center) to (5);
		\draw (5) to (2);
		\draw (6) to (0);
		\draw (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2sswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=rn] (4) at (1.5, 0.5) {$\pi$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=gn] (6) at (1.5, -0.25) {$\alpha$};
		\node [style=gn] (7) at (3, 0.5) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (3, -0.25) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=rn] (11) at (2.5, 0.5) {$\alpha$};
		\node [style=gn] (12) at (2.5, -0.25) {$\pi$};
		\node [style=none] (13) at (-4.5, 1) {};
		\node [style=none] (14) at (-3.75, -0) {$=$};
		\node [style=gn] (15) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (16) at (-4.5, 0.5) {$\alpha$};
		\node [style=gn] (17) at (-5, -0.25) {};
		\node [style=rn] (18) at (-4.5, -0.25) {$\pi$};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (-2.75, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (21) at (-3.25, 0.5) {$\alpha$};
		\node [style=rn] (22) at (-5, 0.25) {};
		\node [style=none] (23) at (-2.75, 1) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=rn] (25) at (-2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
		\draw (23.center) to (25);
		\draw (25) to (20);
		\draw (20) to (24.center);
		\draw (18) to (19.center);
		\draw (13.center) to (16);
		\draw (16) to (18);
		\draw (22) to (17);
		\draw (15) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/k2sswapsingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-3.75, -0) {$=$};
		\node [style=gn] (2) at (-3.25, -0.25) {$\pi$};
		\node [style=gn] (3) at (-4.5, 0.5) {$\alpha$};
		\node [style=gn] (4) at (-5, -0.25) {};
		\node [style=rn] (5) at (-4.5, -0.25) {$\pi$};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=gn] (7) at (-2.75, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (-3.25, 0.5) {$\alpha$};
		\node [style=rn] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=rn] (12) at (-2.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (12);
		\draw (12) to (7);
		\draw (7) to (11.center);
		\draw (5) to (6.center);
		\draw (0.center) to (3);
		\draw (3) to (5);
		\draw (9) to (4);
		\draw (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/lefthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (1, 0.25) {};
		\node [style={H box}] (6) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (3.center) to (6);
		\draw (5) to (1);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/looprule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (-1.5, -0.9999998) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-1.25, -0.2499998) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {};
		\node [style=none] (8) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (3.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/mphdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (3) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=rn] (6) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.25, 1) {};
		\node [style=rn] (8) at (1.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (9) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=gn] (12) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (1.25, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (14) at (1.25, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (5.center);
		\draw (3) to (0);
		\draw (11.center) to (13);
		\draw (13) to (8);
		\draw (8) to (14);
		\draw (14) to (10.center);
		\draw (9) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/mphdecomprf4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style={H box}] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1, 0.25) {};
		\node [style=gn] (4) at (-1, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piabsorbalphapf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=gn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=rn] (4) at (4, 0.25) {};
		\node [style=none] (5) at (3.5, 0) {$=$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (4, -0.25) {};
		\node [style=gn] (8) at (2.5, 0) {$\pi$};
		\node [style=gn] (9) at (4.5, 0) {$\pi$};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (3, -0.25) {};
		\node [style=rn] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (4.75, 0.5) {};
		\node [style=none] (14) at (4.75, -0.5) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=gn] (16) at (1, 0) {$\pi$};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (3) to (17.center);
		\draw (13.center) to (14.center);
		\draw (4) to (7);
		\draw (12) to (10);
		\draw (15.center) to (18);
		\draw (11) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piabsorbalphapf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0.75) {$\alpha$};
		\node [style=rn] (1) at (4, 0.25) {};
		\node [style=none] (2) at (3.5, 0) {$=$};
		\node [style=gn] (3) at (4, -0.25) {};
		\node [style=gn] (4) at (2.5, 0) {$\pi$};
		\node [style=gn] (5) at (4.5, 0) {$\pi$};
		\node [style=rn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (3, 0.75) {};
		\node [style=gn] (8) at (3, 0.25) {};
		\node [style=gn] (9) at (5, -0.25) {$\alpha$};
		\node [style=gn] (10) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (7) to (8);
		\draw (6) to (0);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piabsorbalphapf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {$\alpha$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (2, -0.25) {};
		\node [style=gn] (5) at (2.5, 0) {$\pi$};
		\node [style=rn] (6) at (2, 0.25) {};
		\node [style=gn] (7) at (0.5, -0) {};
		\node [style=gn] (8) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piabsorbalphaproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.25) {$\alpha$};
		\node [style=rn] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (-2, -0.25) {};
		\node [style=gn] (4) at (-4, -0) {$\pi$};
		\node [style=gn] (5) at (-1.5, -0) {$\pi$};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (-1, -0.25) {$\alpha$};
		\node [style=gn] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-3, -0) {$=$};
		\node [style=rn] (10) at (0, 0.5) {};
		\node [style=rn] (11) at (-2.5, 0.5) {};
		\node [style=gn] (12) at (4, -0) {$\pi$};
		\node [style=none] (13) at (1.5, -0) {$=$};
		\node [style=gn] (14) at (-2.5, -0.25) {};
		\node [style=gn] (15) at (0.5, -0) {$\pi$};
		\node [style=gn] (16) at (0, -0.25) {};
		\node [style=none] (17) at (3.5, -0) {$=$};
		\node [style=gn] (18) at (-3.5, -0) {$\alpha$};
		\node [style=gn] (19) at (2, -0.25) {};
		\node [style=gn] (20) at (2.5, -0) {$\pi$};
		\node [style=rn] (21) at (2, 0.5) {};
		\node [style=rn] (22) at (3, 0.25) {};
		\node [style=gn] (23) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (6) to (0);
		\draw (8) to (7);
		\draw [bend left=45, looseness=1.00] (10) to (16);
		\draw [bend right=45, looseness=1.00] (10) to (16);
		\draw (10) to (16);
		\draw [bend left=45, looseness=1.00] (11) to (14);
		\draw [bend right=45, looseness=1.00] (11) to (14);
		\draw (11) to (14);
		\draw [bend left=45, looseness=1.00] (21) to (19);
		\draw [bend right=45, looseness=1.00] (21) to (19);
		\draw (21) to (19);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piabsorbalphaproofzerorule.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {$\pi$};
		\node [style=none] (1) at (-2, 0) {${=}$};
		\node [style=none] (2) at (-0.5, 0) {${=}$};
		\node [style=rn] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (-1.5, 0) {$\pi$};
		\node [style=none] (5) at (3.5, 0) {${=}$};
		\node [style=none] (6) at (1.25, -0) {${=}$};
		\node [style=gn] (7) at (0, 0) {$\pi$};
		\node [style=gn] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (-1, 0.5) {};
		\node [style=gn] (10) at (0.5, -0.75) {$\alpha$};
		\node [style=gn] (11) at (-2.5, 0) {$\alpha$};
		\node [style=gn] (12) at (-1, -0.5) {$\alpha$};
		\node [style=gn] (13) at (4, 0) {$\pi$};
		\node [style=rn] (14) at (0.5, -0.25) {};
		\node [style=gn] (15) at (2, 0) {$\pi$};
		\node [style=gn] (16) at (0.5, 0.25) {};
		\node [style=gn] (17) at (0.5, 0.75) {};
		\node [style=gn] (18) at (3, 0.25) {};
		\node [style=gn] (19) at (3, -0.25) {};
		\node [style=gn] (20) at (4.5, -0.25) {};
		\node [style=rn] (21) at (4.5, 0.25) {};
		\node [style=gn] (22) at (5, -0.25) {};
		\node [style=rn] (23) at (5, 0.25) {};
		\node [style=gn] (24) at (5.5, -0.25) {};
		\node [style=rn] (25) at (5.5, 0.25) {};
		\node [style=gn] (26) at (6.5, 0) {$\pi$};
		\node [style=none] (27) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10);
		\draw (9) to (12);
		\draw (3) to (8);
		\draw (17) to (16);
		\draw (18) to (19);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/piabsorbroot2pf.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0.5) {};
		\node [style=rn] (1) at (-2, 0.5) {};
		\node [style=gn] (2) at (-1, -0) {$\pi$};
		\node [style=rn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-1.5, -0) {$\stackrel{\text{(ZO)}}{=}$};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.5, -0) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=rn] (7) at (-0.5, 0.75) {};
		\node [style=gn] (8) at (-4, -0) {$\pi$};
		\node [style=none] (9) at (-3.5, -0) {$\stackrel{\text{(\ref{eq:IV})}}{=}$};
		\node [style=gn] (10) at (-2, -0.25) {};
		\node [style=gn] (11) at (-3, -0) {$\pi$};
		\node [style=gn] (12) at (-0.5, 0.25) {};
		\node [style=rn] (13) at (-2.5, 0.5) {};
		\node [style=gn] (14) at (1, -0) {$\pi$};
		\node [style=rn] (15) at (-0.5, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.75) {};
		\node [style=rn] (17) at (1.5, 0.25) {};
		\node [style=gn] (18) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (0);
		\draw [bend left=45] (3) to (5);
		\draw [bend right=45] (3) to (5);
		\draw (3) to (5);
		\draw [bend left=45] (1) to (10);
		\draw [bend right=45] (1) to (10);
		\draw (1) to (10);
		\draw (7) to (12);
		\draw (15) to (16);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2multiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (1.25, -0) {$=$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=rn] (6) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2multiplyprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (2) at (0.5, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (3);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2multiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (-0.5, -0.5) {};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (-1, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (1, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (2) to (5);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2multiplyprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (2) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=rn] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (5);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (4) to (5);
		\draw (2) to (0);
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2redtowhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2, 0.25) {};
		\node [style=gn] (1) at (2.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, -0.5) {};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=gn] (7) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (0) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw (0) to (6);
		\draw (1) to (4.center);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2saclarmultiplyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (2.5, -0) {$=$};
		\node [style=rn] (2) at (3.5, 0.25) {};
		\node [style=gn] (3) at (-3.25, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (3.5, -0.25) {};
		\node [style=rn] (5) at (3, 0.25) {};
		\node [style=gn] (6) at (3, -0.25) {};
		\node [style=gn] (7) at (1.25, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (1.75, -0.25) {};
		\node [style=rn] (9) at (1.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.75) {$\nicefrac{\pi}{2}$};
		\node [style=none] (11) at (-1.75, -0) {$=$};
		\node [style=gn] (12) at (1, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
		\node [style=gn] (14) at (-0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (0.5, -0) {$=$};
		\node [style=gn] (18) at (-1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (18) to (16);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2saclarmultiplyprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-2, 0) {$=$};
		\node [style=rn] (2) at (4.5, 0.25) {};
		\node [style=gn] (3) at (-5.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (4.5, -0.25) {};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=gn] (6) at (4, -0.25) {};
		\node [style=gn] (7) at (-3.25, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (8) at (-2.75, -0.25) {};
		\node [style=rn] (9) at (-2.75, 0.25) {};
		\node [style=gn] (10) at (-2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-4.25, 0) {$=$};
		\node [style=gn] (12) at (-3.5, -0.25) {};
		\node [style=rn] (13) at (-3.5, 0.25) {};
		\node [style=gn] (14) at (0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (0.25, 0.25) {};
		\node [style=rn] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=rn] (18) at (-0.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (19) at (-0.75, -0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (20) at (-0.75, 0.25) {};
		\node [style=rn] (21) at (-1.25, 0.25) {};
		\node [style=gn] (22) at (-1.25, -0.25) {};
		\node [style=none] (23) at (1, 0) {$=$};
		\node [style=rn] (24) at (3, 0.75) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=gn] (27) at (1.75, -0.25) {};
		\node [style=rn] (28) at (1.75, 0.25) {};
		\node [style=rn] (29) at (2, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (30) at (2.5, -0.25) {};
		\node [style=gn] (31) at (0.25, -0.25) {};
		\node [style=none] (32) at (3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (2) to (4);
		\draw (10) to (9);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw [in=60, out=-60, looseness=1.25] (16) to (20);
		\draw [bend right, looseness=1.25] (16) to (20);
		\draw (16) to (20);
		\draw (18) to (15);
		\draw (15) to (14);
		\draw (15) to (17.center);
		\draw (21) to (22);
		\draw (29) to (25);
		\draw (25) to (24);
		\draw (25) to (26.center);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2saclarmultiplys.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2transcolorch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, 0) {$=$};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=gn] (4) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.75, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (3) to (5);
		\draw [bend right, looseness=1.25] (3) to (5);
		\draw (3) to (5);
		\draw (0) to (6.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2transinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (1) at (1.75, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (2.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=gn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2) to (5.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2transprf3.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=gn] (2) at (1.25, 0.41) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=gn] (4) at (1.25, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (5) at (1.25, 1) {$\nicefrac{\textnormal{-}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (1.center);
		\draw (0) to (3);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2transprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1.25, -0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2transprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (0.5, 0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=rn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (2);
		\draw [bend right, looseness=1.25] (4) to (2);
		\draw (4) to (2);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2whitetored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=rn] (2) at (2.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (3) at (1.25, -0) {$=$};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0.25) {};
		\node [style=gn] (6) at (0.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1.75, -0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw (5) to (4);
		\draw (2) to (0.center);
		\draw (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piby2whitetoredprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=rn] (3) at (-2.5, 0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=gn] (6) at (-3.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (3.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (4.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (4.25, 0.25) {$=$};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=rn] (13) at (-0.75, 0.5) {};
		\node [style=gn] (14) at (0.25, -0.25) {};
		\node [style=gn] (15) at (-0.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (16) at (0.25, 0.5) {};
		\node [style=gn] (17) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {$=$};
		\node [style=rn] (20) at (1.75, 0.25) {};
		\node [style=gn] (21) at (1.75, -0.25) {};
		\node [style=gn] (22) at (2.25, -0.25) {};
		\node [style=rn] (23) at (2.25, 0.25) {};
		\node [style=rn] (24) at (2.75, 0.5) {};
		\node [style=gn] (25) at (2.75, -0.25) {};
		\node [style=rn] (26) at (3.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (0);
		\draw [bend right, looseness=1.25] (4) to (0);
		\draw (4) to (0);
		\draw (3) to (5.center);
		\draw (7) to (2.center);
		\draw [in=60, out=-60, looseness=1.25] (13) to (9);
		\draw [bend right, looseness=1.25] (13) to (9);
		\draw (13) to (9);
		\draw (10) to (12.center);
		\draw [in=60, out=-60, looseness=1.25] (16) to (14);
		\draw [bend right, looseness=1.25] (16) to (14);
		\draw (16) to (14);
		\draw (17) to (18.center);
		\draw (20) to (21);
		\draw (23) to (22);
		\draw [in=60, out=-60, looseness=1.25] (24) to (25);
		\draw [bend right, looseness=1.25] (24) to (25);
		\draw (24) to (25);
		\draw [in=60, out=-60, looseness=1.25] (26) to (27);
		\draw [bend right, looseness=1.25] (26) to (27);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/picopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.5, 0.5) {$=$};
		\node [style=rn] (3) at (0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=gn] (5) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (5);
		\draw [style=none] (4.center) to (3);
		\draw [style=none] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/picopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=rn] (4) at (2.75, -0) {$\pi$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (2.25, -0) {$\pi$};
		\node [style=none] (8) at (1.5, 0.25) {$=$};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=gn] (10) at (0.75, 0) {};
		\node [style=gn] (11) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10) to (6.center);
		\draw [style=none] (10) to (5.center);
		\draw [style=none] (1.center) to (11);
		\draw [style=none] (9.center) to (0);
		\draw [style=none] (0) to (10);
		\draw [style=none] (11) to (7);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (11) to (4);
		\draw [style=none] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/pidotcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (1) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (3, 0.5) {$\pi$};
		\node [style=rn] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1] (3) to (9.center);
		\draw (0) to (3);
		\draw (7) to (10);
		\draw (1) to (8.center);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/pidotcopyflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (2, 0) {$=$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=gn] (4) at (3, -0.5) {$\pi$};
		\node [style=gn] (5) at (2.5, -0.5) {$\pi$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (3, 0.25) {};
		\node [style=rn] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=gn] (10) at (1.25, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (8) to (9.center);
		\draw [bend left=45, looseness=1.25] (8) to (6.center);
		\draw (10) to (8);
		\draw (0) to (2);
		\draw (5) to (3.center);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/pidotcopyprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.25) {};
		\node [style=rn] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, -0) {$=$};
		\node [style=rn] (3) at (-3.25, -0) {};
		\node [style=gn] (4) at (-3.25, 0.5) {$\pi$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-2, -0.25) {};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=rn] (10) at (-1.5, 0.25) {};
		\node [style={H box}] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-0.75, -0) {};
		\node [style=none] (13) at (-0.5, -3) {$=$};
		\node [style=rn] (14) at (-2, 0.25) {};
		\node [style=gn] (15) at (-1.5, -0.25) {};
		\node [style=rn] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=gn] (19) at (0.5, -0) {};
		\node [style=rn] (20) at (0.5, 0.5) {};
		\node [style=rn] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=rn] (23) at (2.5, 0.75) {};
		\node [style=gn] (24) at (2.5, -0) {};
		\node [style=gn] (25) at (1.5, -0) {};
		\node [style=none] (26) at (3, -0) {$=$};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=rn] (28) at (1, 1) {};
		\node [style=gn] (29) at (1, 0.5) {};
		\node [style=gn] (30) at (1, -0.5) {};
		\node [style=rn] (31) at (1, -0) {};
		\node [style={H box}] (32) at (2, 1.25) {};
		\node [style=gn] (33) at (4, 0.5) {};
		\node [style=gn] (34) at (4.5, -0) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=rn] (36) at (3.5, 0.5) {};
		\node [style=none] (37) at (-4, -3) {$=$};
		\node [style=rn] (38) at (4, 1) {};
		\node [style=gn] (39) at (4, -0.5) {};
		\node [style=gn] (40) at (3.5, -0) {};
		\node [style=rn] (41) at (4, -0) {};
		\node [style=none] (42) at (6, -0.5) {};
		\node [style=gn] (43) at (6, -0) {};
		\node [style=gn] (44) at (4.5, 1.5) {};
		\node [style=rn] (45) at (6, 1.5) {};
		\node [style=none] (46) at (5.25, 2) {};
		\node [style={H box}] (47) at (4.5, 1) {};
		\node [style={H box}] (48) at (5, 1) {};
		\node [style=rn] (49) at (-1, -2.5) {};
		\node [style=gn] (50) at (-2.25, -3.25) {};
		\node [style=gn] (51) at (-3, -3.75) {};
		\node [style=rn] (52) at (-3, -2.25) {};
		\node [style=none] (53) at (-1, -3.75) {};
		\node [style=gn] (54) at (-3.5, -3.25) {};
		\node [style=none] (55) at (-2.25, -3.75) {};
		\node [style=gn] (56) at (-3, -2.75) {};
		\node [style=gn] (57) at (-1, -3.25) {};
		\node [style=rn] (58) at (-3, -3.25) {};
		\node [style=rn] (59) at (-3.5, -2.75) {};
		\node [style=gn] (60) at (-1, -2) {};
		\node [style=rn] (61) at (1.75, -2) {};
		\node [style={H box}] (62) at (-1.75, -2.25) {};
		\node [style=gn] (63) at (-1, -2) {};
		\node [style={H box}] (64) at (-2.25, -2) {};
		\node [style=gn] (65) at (1.75, -2.75) {};
		\node [style=gn] (66) at (2.25, -2.75) {};
		\node [style=rn] (67) at (1.75, -2) {};
		\node [style=rn] (68) at (2.25, -2) {};
		\node [style={H box}] (69) at (1, -2) {};
		\node [style={H box}] (70) at (0.5, -2) {};
		\node [style=rn] (71) at (2.25, -2) {};
		\node [style=none] (72) at (2.25, -4) {};
		\node [style=gn] (73) at (0.5, -3.5) {};
		\node [style=gn] (74) at (2.25, -3.5) {};
		\node [style=none] (75) at (0.5, -4) {};
		\node [style=gn] (76) at (0, -3.25) {};
		\node [style=gn] (77) at (0, -2.75) {};
		\node [style=rn] (78) at (5.75, -1.75) {};
		\node [style=gn] (79) at (5.75, -3.25) {};
		\node [style=gn] (80) at (4.25, -3.25) {};
		\node [style=rn] (81) at (4.25, -1.75) {};
		\node [style=rn] (82) at (5.75, -1.75) {};
		\node [style=none] (83) at (4.25, -3.75) {};
		\node [style=gn] (84) at (3.5, -3.25) {};
		\node [style=none] (85) at (5.75, -3.75) {};
		\node [style=gn] (86) at (3.5, -2.75) {};
		\node [style=none] (87) at (3, -3) {$=$};
		\node [style={H box}] (88) at (3.75, -2.25) {};
		\node [style={H box}] (89) at (5, -2) {};
		\node [style=none] (90) at (-4, -6) {$=$};
		\node [style={H box}] (91) at (-2, -5.5) {};
		\node [style={H box}] (92) at (-1.5, -5.5) {};
		\node [style={H box}] (93) at (-1, -5.5) {};
		\node [style={H box}] (94) at (-2.75, -5.25) {};
		\node [style=gn] (95) at (-2.75, -6.25) {};
		\node [style=gn] (96) at (-3.5, -6.25) {};
		\node [style=none] (97) at (-3.25, -5.25) {};
		\node [style=gn] (98) at (-2.75, -4.75) {};
		\node [style=gn] (99) at (-3.5, -5.75) {};
		\node [style=none] (100) at (-1.25, -6.75) {};
		\node [style=none] (101) at (-2, -5) {};
		\node [style=none] (102) at (-2.75, -6.75) {};
		\node [style=gn] (103) at (-1.25, -4.75) {};
		\node [style=gn] (104) at (-1.25, -6.25) {};
		\node [style=none] (105) at (-0.5, -6) {$=$};
		\node [style=none] (106) at (3, -6) {$=$};
		\node [style=none] (107) at (0.75, -6.5) {};
		\node [style=gn] (108) at (0.75, -5.75) {};
		\node [style={H box}] (109) at (0.75, -5.25) {};
		\node [style=gn] (110) at (0, -5.75) {};
		\node [style=gn] (111) at (0, -6.25) {};
		\node [style=gn] (112) at (3.5, -5.75) {};
		\node [style=gn] (113) at (3.5, -6.25) {};
		\node [style={H box}] (114) at (1.5, -5.5) {};
		\node [style={H box}] (115) at (1.5, -6) {};
		\node [style=none] (116) at (2.25, -6.5) {};
		\node [style=gn] (117) at (2.25, -5.75) {};
		\node [style={H box}] (118) at (2.25, -5.25) {};
		\node [style={H box}] (119) at (5.5, -5.25) {};
		\node [style=none] (120) at (5.5, -6.5) {};
		\node [style=rn] (121) at (5.5, -5.75) {};
		\node [style={H box}] (122) at (4.25, -5.25) {};
		\node [style=none] (123) at (4.25, -6.5) {};
		\node [style=gn] (124) at (4.25, -5.75) {};
		\node [style={H box}] (125) at (5.5, -6.25) {};
		\node [style=none] (126) at (-4, -8) {$=$};
		\node [style=none] (127) at (-0.5, -8) {$=$};
		\node [style=none] (128) at (3, -8) {$=$};
		\node [style={H box}] (129) at (-2.75, -7.5) {};
		\node [style=gn] (130) at (-3.5, -8) {};
		\node [style=none] (131) at (-2.75, -8.75) {};
		\node [style=gn] (132) at (-2.75, -8) {};
		\node [style=rn] (133) at (-1.75, -8) {};
		\node [style={H box}] (134) at (-1.75, -8.5) {};
		\node [style={H box}] (135) at (-1.75, -7.5) {};
		\node [style=none] (136) at (-1.75, -8.75) {};
		\node [style=rn] (137) at (0, -7.75) {};
		\node [style=gn] (138) at (0, -8.25) {};
		\node [style=gn] (139) at (0.75, -8) {};
		\node [style=none] (140) at (0.75, -8.75) {};
		\node [style={H box}] (141) at (0.75, -7.5) {};
		\node [style=rn] (142) at (1.5, -7.75) {};
		\node [style=gn] (143) at (1.5, -8.25) {};
		\node [style={H box}] (144) at (2.25, -7.5) {};
		\node [style=gn] (145) at (2.25, -8) {};
		\node [style=none] (146) at (2.25, -8.75) {};
		\node [style=gn] (147) at (3.5, -7.5) {$\pi$};
		\node [style=none] (148) at (3.5, -8.25) {};
		\node [style=gn] (149) at (4, -7.5) {$\pi$};
		\node [style=none] (150) at (4, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (5.center);
		\draw [bend right=45, looseness=1.25] (3) to (6.center);
		\draw (4) to (3);
		\draw (0) to (1);
		\draw (8) to (14);
		\draw (15) to (10);
		\draw (9) to (12.center);
		\draw [bend right=75, looseness=1.75] (9) to (11);
		\draw [bend left=75, looseness=1.75] (9) to (11);
		\draw [bend left=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.25] (16) to (18.center);
		\draw [style=none] (24) to (27.center);
		\draw [style=none, bend left=23, looseness=1.00] (23) to (24);
		\draw [style=none] (25) to (22.center);
		\draw [style=none, bend right=23, looseness=1.00] (21) to (25);
		\draw (25) to (23);
		\draw (24) to (21);
		\draw (20) to (19);
		\draw (30) to (31);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (32) to (23);
		\draw [bend right, looseness=1.00] (32) to (21);
		\draw [style=none] (43) to (42.center);
		\draw [style=none] (34) to (35.center);
		\draw (36) to (40);
		\draw (39) to (41);
		\draw (33) to (38);
		\draw [bend left, looseness=1.00] (46.center) to (45);
		\draw [bend right, looseness=1.00] (46.center) to (44);
		\draw (45) to (34);
		\draw (44) to (43);
		\draw (44) to (34);
		\draw (45) to (43);
		\draw [style=none] (57) to (53.center);
		\draw [style=none] (50) to (55.center);
		\draw (59) to (54);
		\draw (51) to (58);
		\draw (56) to (52);
		\draw (49) to (50);
		\draw (49) to (57);
		\draw [bend left=90, looseness=2.00] (62) to (60);
		\draw [bend left=90, looseness=2.00] (64) to (63);
		\draw (60) to (49);
		\draw (62) to (57);
		\draw (64) to (50);
		\draw [style=none, bend left=23, looseness=1.00] (68) to (66);
		\draw [style=none, bend right=23, looseness=1.00] (67) to (65);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw [bend left=90, looseness=2.00] (69) to (61);
		\draw [bend left=90, looseness=2.00] (70) to (71);
		\draw [style=none] (74) to (72.center);
		\draw [style=none] (73) to (75.center);
		\draw [bend right, looseness=1.00] (69) to (74);
		\draw (70) to (73);
		\draw (65) to (73);
		\draw (66) to (74);
		\draw [style=none] (79) to (85.center);
		\draw [style=none] (80) to (83.center);
		\draw [bend right=15, looseness=1.00] (81) to (80);
		\draw [bend left, looseness=1.00] (78) to (80);
		\draw (81) to (79);
		\draw (78) to (79);
		\draw [bend right=15, looseness=1.00] (78) to (89);
		\draw [bend right=15, looseness=1.00] (89) to (80);
		\draw [bend right=45, looseness=1.00] (81) to (88);
		\draw [bend right, looseness=1.00] (88) to (79);
		\draw [style=none] (104) to (100.center);
		\draw [style=none] (95) to (102.center);
		\draw (98) to (95);
		\draw [bend left, looseness=1.00] (103) to (95);
		\draw (98) to (104);
		\draw [bend left, looseness=1.00] (103) to (104);
		\draw [bend right=15, looseness=1.00] (103) to (101.center);
		\draw [bend right=15, looseness=1.00] (101.center) to (95);
		\draw [bend right=45, looseness=1.00] (98) to (97.center);
		\draw [bend right, looseness=1.00] (97.center) to (104);
		\draw [bend right=75, looseness=1.75] (108) to (109);
		\draw [bend left=75, looseness=1.75] (108) to (109);
		\draw (108) to (107.center);
		\draw [bend right=75, looseness=1.75] (117) to (118);
		\draw [bend left=75, looseness=1.75] (117) to (118);
		\draw (117) to (116.center);
		\draw [bend right=15, looseness=1.25] (108) to (115);
		\draw [bend right=15, looseness=1.00] (115) to (117);
		\draw [bend right=15, looseness=0.75] (108) to (114);
		\draw [bend right=15, looseness=1.00] (114) to (117);
		\draw [bend right=75, looseness=1.75] (121) to (119);
		\draw [bend left=75, looseness=1.75] (121) to (119);
		\draw (121) to (120.center);
		\draw [bend right=75, looseness=1.75] (124) to (122);
		\draw [bend left=75, looseness=1.75] (124) to (122);
		\draw (124) to (123.center);
		\draw [bend left=15, looseness=1.00] (124) to (121);
		\draw [bend right=15, looseness=1.00] (124) to (121);
		\draw [bend right=75, looseness=1.75] (132) to (129);
		\draw [bend left=75, looseness=1.75] (132) to (129);
		\draw (132) to (131.center);
		\draw [bend right=75, looseness=1.75] (133) to (135);
		\draw [bend left=75, looseness=1.75] (133) to (135);
		\draw (133) to (136.center);
		\draw (138) to (137);
		\draw [bend right=75, looseness=1.75] (139) to (141);
		\draw [bend left=75, looseness=1.75] (139) to (141);
		\draw (139) to (140.center);
		\draw (143) to (142);
		\draw [bend right=75, looseness=1.75] (145) to (144);
		\draw [bend left=75, looseness=1.75] (145) to (144);
		\draw (145) to (146.center);
		\draw (147) to (148.center);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piroot2pr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=gn] (1) at (1, -0.25) {};
		\node [style=rn] (2) at (1, 0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (1.5, 0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piroot2pr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$\pi$};
		\node [style=rn] (1) at (1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (1.5, 0.25) {};
		\node [style=gn] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (5) to (1);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/piroot2pr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style=gn] (1) at (0.5, 0) {$\pi$};
		\node [style=rn] (2) at (1.5, 0.25) {};
		\node [style=gn] (3) at (1, -0) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (2, 0.25) {};
		\node [style=gn] (5) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/red_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.15) {};
		\node [style=none] (1) at (-0.3, -0.15) {};
		\node [style=none] (2) at (0.3, -0.15) {};
		\node [style=rn] (3) at (0, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/red_spider.tikz <==
\begin{tikzpicture}[baseline=-0.1cm,decoration=brace]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.6, 1.0) {};
		\node [style=none] (1) at (-3.0, 0.9) {$\ldots$};
		\node [style=none] (2) at (-2.4, 1.0) {};
		\node [style=rn,label={[rphase]right:$\beta$}] (3) at (-3.0, -0.0) {};
		\node [style=none] (5) at (-3.6, -1.0) {};
		\node [style=none] (6) at (-3.0, -0.9) {$\ldots$};
		\node [style=none] (7) at (-2.4, -1.0) {};
		\node [style=none] (8) at (-3.7, 1.1) {};
		\node [style=none] (9) at (-2.3, 1.1) {};
		\node [style=none] (10) at (-3.7, -1.1) {};
		\node [style=none] (11) at (-2.3, -1.1) {};
		\node [style=none] (12) at (-3.0, 1.7) {$l$};
		\node [style=none] (13) at (-3.0, -1.7) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (3) to (5.center);
		\draw [bend right=15] (0.center) to (3);
		\draw [bend right=15] (3) to (2.center);
		\draw [decorate] (8.center) to (9.center);
		\draw [decorate] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/redcommutebraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=rn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.35) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
			\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
	
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/redcommutebraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.875, -0.75) {};
		%\node [style=none] (6) at (0.5, 0.25) {};
		%\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=rn] (8) at (0.875, -0.25) {};
		\node [style=whitebg] (11) at (0.875, 0.35) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		%\node [style=none] (11) at (1, 0.5) {}; 
		%\node [style=none] (12) at (0.75, 0.75) {};
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (8);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (3.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (8);
		\draw (8) to (5.center);
		%\draw (6.center) to (9.center);
		%\draw (7.center) to (11.center);
		%\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/redcommuteflip-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (6.center) to (3);
		\draw [in=-135, out=90, looseness=1.00] (4.center) to (3);
		\draw (3) to (7.center);
		\draw [in=-45, out=90, looseness=1.5] (2.center) to (8);
		\draw [in=-135, out=90, looseness=1.5]  (5.center) to (8);
		\draw (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/redcommuteflipbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=rn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/redcommuteflipbraid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=rn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.625, 1.25) {};
		%\node [style=none] (6) at (1, 0.25) {};
		%\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=rn] (8) at (0.625, 0.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=whitebg] (11) at (0.625, 0.15) {};
		%\node [style=none] (12) at (0.75, -0.25) {};
		\draw[in=90,out=-135] (8) to (10.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (3.center) to (1);
		\draw [in=-45, out=90, looseness=1.00] (2.center) to (1);
		\draw (1) to (4.center);
		%\draw [in=-135, out=90, looseness=1.00] (7.center) to (8);
		%\draw [in=-45, out=90, looseness=1.00] (6.center) to (8);
		\draw (8) to (5.center);
		%\draw (7.center) to (11.center);
		
		\draw[in=90,out=-45] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/redcommuteflipswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, -0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=rn] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2.75, -0) {$=$};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=none] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=rn] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (2.5, 0.25) {$=$};
		\node [style=rn] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (7.center) to (2);
		\draw [bend left=23, looseness=1.00] (2) to (8.center);
		\draw (2) to (6.center);
		\draw [in=45,out=-90] (3.center) to (0);
		\draw [in=-90,out=135] (0) to (1.center);
		\draw (0) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (11.center) to (16);
		\draw [bend right=23, looseness=1.00] (16) to (14.center);
		\draw (16) to (12.center);
		\draw [in=-45,out=90](10.center) to (13);
		\draw [out=-135,in=90] (13) to (9.center);
		\draw (13) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/redcommuteflipswapbraid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=rn] (2) at (-3.5, -0) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-2.75, -0) {$=$};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=rn] (14) at (3.5, 0.5) {};
		\node [style=rn] (15) at (2, 0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (3.5, 1) {};
		\node [style=none] (19) at (3.25, -0) {};
		\node [style=none] (20) at (2.75, -0) {$=$};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (22) at (4, -0) {};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (12.center) to (2);
		\draw [in=135, out=-90, looseness=1.00] (0.center) to (2);
		\draw (2) to (10.center);
		\draw [in=45, out=-90, looseness=1.00] (6.center) to (1);
		\draw [in=135, out=-90, looseness=1.00] (9.center) to (1);
		\draw (1) to (5.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (3.center);
		\draw (11.center) to (4.center);
		\draw [in=-135, out=90, looseness=1.00] (25.center) to (15);
		\draw [in=-45, out=90, looseness=1.00] (13.center) to (15);
		\draw (15) to (23.center);
		\draw [in=-135, out=90, looseness=1.00] (19.center) to (14);
		\draw [in=-45, out=90, looseness=1.00] (22.center) to (14);
		\draw (14) to (18.center);
		\draw (22.center) to (21.center);
		\draw (19.center) to (16.center);
		\draw (24.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/reid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$=$};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (-1.5, -0.9999998) {};
		\node [style=none] (5) at (-1.25, -0) {};
		\node [style=none] (6) at (-1.25, -0.2499998) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=none] (10) at (2.25, -0) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (11.center) to (13.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (12.center);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/reid1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=whitebg] (12) at (1.62, 0) {};
		\node [style=whitebg] (13) at (-1.13, 0) {};
		\draw[in=90,out=180] (3.center) to (4.center);
		\draw[in=180,out=-90]  (11.center) to (9.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw[in=180,out=-90] (6.center) to (5.center);
				\draw[in=0,out=0]  (3.center) to (5.center);
		\draw[in=90,out=180] (10.center) to (8.center);
		\draw[in=0,out=0]  (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/reid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -0) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (6.center) to (2.center);
		\draw (9.center) to (1.center);
		\draw (12.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/reid2b.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.5, -0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=whitebg] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=whitebg] (13) at (-1, -0.5) {};
		\draw[in=-90,out=90] (3.center) to (5.center);
		\draw[in=-90,out=90] (7.center) to (4.center);
		%\draw[in=-90,out=90] (1.center) to (6.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[in=-90,out=90] (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw[in=90,out=-90] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/reid3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-0.5, -0) {};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, -0) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-2.5, 1.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (1.25, -0) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (1.75, -0) {};
		\node [style=none] (26) at (0.5, 1.25) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (6.center) to (2.center);
		\draw (9.center) to (1.center);
		\draw (12.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (17.center) to (22.center);
		\draw (15.center) to (18.center);
		\draw (21.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/reid3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-2.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.5, -0) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=whitebg] (16) at (1.5, 0) {};
		\node [style=whitebg] (17) at (1, 0.5) {};
		\node [style=whitebg] (18) at (1, -0.5) {};
		\node [style=whitebg] (19) at (-1, 0.5) {};
		\node [style=whitebg] (20) at (-1, -0.5) {};
		\node [style=whitebg] (21) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (12.center) to (14.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/reid3c.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=whitebg] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=whitebg] (10) at (-2, 0) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-2.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -1.5) {};
		\node [style=whitebg] (16) at (-1, -1) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (2.5, 1.5) {};
		\node [style=whitebg] (27) at (1, 1) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=whitebg] (29) at (1, -1) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (1.5, -0.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (41) at (2.5, -0.5) {};
		\node [style=none] (42) at (1.5, 0.5) {};
		\node [style=whitebg] (43) at (2, 0) {};
		\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=90, out=-90] (12.center) to (11.center);
		\draw [in=90, out=-90] (18.center) to (17.center);
		\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=-90, out=90] (32.center) to (33.center);
		\draw [in=90, out=-90] (24.center) to (30.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [in=-90, out=90] (6.center) to (3.center);
		\draw [in=90, out=-90] (5.center) to (1.center);
		\draw [in=-90, out=90] (14.center) to (13.center);
		%\draw [in=90, out=-90] (12.center) to (11.center);
		\draw [in=-90, out=90] (20.center) to (19.center);
		%\draw [in=90, out=-90] (18.center) to (17.center);
		\draw [in=90, out=-90] (7.center) to (13.center);
		\draw [in=90, out=-90] (11.center) to (2.center);
		\draw [in=90, out=-90] (6.center) to (18.center);
		\draw [in=-90, out=90] (31.center) to (25.center);
		%\draw [in=90, out=-90] (24.center) to (30.center);
		%\draw [in=-90, out=90] (32.center) to (33.center);
		\draw [in=90, out=-90] (35.center) to (23.center);
		\draw [in=-90, out=90] (36.center) to (42.center);
		%\draw [in=90, out=-90] (38.center) to (37.center);
		\draw [in=90, out=-90] (30.center) to (33.center);
		\draw [in=90, out=-90] (26.center) to (38.center);
		\draw [in=90, out=-90] (36.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/righthaddecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (1) at (1.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (1, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/ruels2prf2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=gn] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/ruels2prf3.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0) {};
		\node [style=gn] (1) at (2.25, -0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/ruels2prf4.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/ruels2prf5.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/rules1red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=none] (4) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=rn] (6) at (1, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=rn] (7) at (-1, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-2.25, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (-2.5, -0.5) {};
		\node [style=rn] (18) at (-2.25, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (19) at (-2.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (-2.5, 0.75) {};
		\node [style=none] (21) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7) to (9.center);
		\draw [bend right=23, looseness=1.00] (7) to (11.center);
		\draw [bend left=23, looseness=1.00] (7) to (5.center);
		\draw [bend right=23, looseness=1.00] (8.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (1.center);
		\draw [bend right=23, looseness=1.00] (2.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (14.center);
		\draw [bend left=23, looseness=1.00] (7) to (13.center);
		\draw [bend right=23, looseness=1.00] (18) to (17.center);
		\draw [bend left=23, looseness=1.00] (18) to (21.center);
		\draw [bend left=23, looseness=1.00] (18) to (20.center);
		\draw [bend right=23, looseness=1.00] (18) to (15.center);
		\draw (18) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1primeprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1primeprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=gn] (3) at (1.5, 0) {\tiny $\alpha$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=rn] (8) at (0.5, 0.75) {};
		\node [style=rn] (9) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (2.center);
		\draw (7) to (3);
		\draw [bend left=60, looseness=1.00] (8) to (7);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1primeprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=rn] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=rn] (3) at (0, 0.75) {};
		\node [style=gn] (4) at (1, -0) {\tiny $\alpha$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=gn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=rn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-0.5, -1) {};
		\node [style=gn] (12) at (-0.5, -0) {};
		\node [style=rn] (13) at (-0.5, 0.5) {};
		\node [style=rn] (14) at (-1, 0.75) {};
		\node [style=gn] (15) at (-1, -0) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=gn] (17) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
		\draw (8.center) to (4);
		\draw (4) to (6.center);
		\draw (7) to (4);
		\draw [bend left=60, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=1.25] (3) to (7);
		\draw (1) to (3);
		\draw (10) to (11);
		\draw (13) to (12);
		\draw [bend left, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw (14) to (15);
		\draw [bend left, looseness=1.25] (16) to (17);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1primeprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=rn] (3) at (1.75, -0.25) {};
		\node [style=rn] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (2.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=rn] (7) at (0.75, 0.5) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=gn] (10) at (2.5, 0) {\tiny $\alpha$};
		\node [style=rn] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (2.center);
		\draw (12.center) to (10);
		\draw (10) to (6.center);
		\draw (4) to (3);
		\draw [bend left, looseness=1.25] (11) to (1);
		\draw [bend right, looseness=1.25] (11) to (1);
		\draw (11) to (1);
		\draw [bend left, looseness=1.25] (7) to (8);
		\draw [bend right, looseness=1.25] (7) to (8);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1primeprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=gn] (4) at (1, 0) {$~\alpha~$};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23]   (6.center) to (4);
		\draw[bend right=23]   (4) to (0.center);
		\draw [bend right=23]  (2.center) to (4);
		\draw[bend right=23]   (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1primeproof.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (-5, -0) {$~\alpha~$};
		\node [style=none] (2) at (-5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-5.5, -0) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-3.25, 1) {};
		\node [style=gn] (10) at (-3.25, -0) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-2.75, 1) {\raisebox{0mm}{...}};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=gn] (14) at (-2.75, 0.25) {$~\alpha~$};
		\node [style=rn] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-2.63, -0.5) {\raisebox{-0mm}{...}};
		\node [style=rn] (17) at (-4, -0.75) {};
		\node [style=gn] (18) at (-0.25, -0) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-0, -0.5) {};%
		\node [style=rn] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (0.25, 1) {\raisebox{0mm}{...}};
		\node [style=gn] (23) at (-1.5, -0) {};
		\node [style=gn] (24) at (0.25, 0.25) {$~\alpha~$};
		\node [style=rn] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (0.75, 1) {};
		\node [style=rn] (27) at (-1, -0.75) {};
		\node [style=rn] (28) at (-0.75, -0.5) {};
		\node [style=gn] (29) at (-1, 0) {};
		\node [style=none] (30) at (-0.25, 1) {};
		\node [style=none] (31) at (0.37, -0.5) {\raisebox{0mm}{...}};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=gn] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=rn] (35) at (2, 0.5) {};
		\node [style=rn] (36) at (1.5, 0.5) {};
		\node [style=gn] (37) at (3.25, -0) {$~\alpha~$};
		\node [style=none] (38) at (3.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (39) at (2.5, 0.25) {};
		\node [style=gn] (40) at (2, -0.25) {};
		\node [style=none] (41) at (2.75, 0.75) {};
		\node [style=none] (42) at (3.75, -0.75) {};
		\node [style=rn] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (3.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (45) at (4.25, 0.75) {};
		\node [style=none] (46) at (4.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (47) at (4.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (48) at (5.25, -0.75) {};
		\node [style=gn] (49) at (4.75, -0) {$~\alpha~$};
		\node [style=none] (50) at (5.25, 0.75) {};
		\node [style=none] (51) at (4.25, -0.75) {};
		\node [style=none] (52) at (-4.25, -0) {$=$};
		\node [style=none] (53) at (-2, -0) {$=$};
		\node [style=none] (54) at (1, -0) {$=$};
		\node [style=none] (55) at (4, -0) {$=$};
		\node [style=gn] (56) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend left=15]  (11.center) to (14);
		\draw[bend left=23]  (14) to (9.center);
		\draw[bend left=23]  (13.center) to (14);
		\draw [bend left=23] (14) to (8.center);
		\draw (10) to (14);
		\draw [bend right=60, looseness=1.00] (15) to (10);
		\draw [bend left=45, looseness=1.25] (15) to (10);
		\draw (17) to (15);
		\draw[bend left=15] (20.center) to (24);
		\draw [bend left=23](24) to (30.center);
		\draw [bend left=23](26.center) to (24);
		\draw [bend left=23](24) to (19.center);
		\draw (18) to (24);
		\draw [bend right=60, looseness=1.00] (28) to (18);
		\draw [bend left=45, looseness=1.25] (28) to (18);
		\draw (27) to (28);
		\draw [bend left, looseness=1.25] (25) to (23);
		\draw [bend right, looseness=1.25] (25) to (23);
		\draw (25) to (23);
		\draw [bend left, looseness=1.25] (21) to (29);
		\draw [bend right, looseness=1.25] (21) to (29);
		\draw (21) to (29);
		\draw [bend right=23](41.center) to (37);
		\draw [bend right=23](37) to (34.center);
		\draw [bend right=23](42.center) to (37);
		\draw [bend right=23](37) to (32.center);
		\draw (39) to (43);
		\draw [bend left, looseness=1.25] (35) to (40);
		\draw [bend right, looseness=1.25] (35) to (40);
		\draw (35) to (40);
		\draw [bend left, looseness=1.25] (36) to (33);
		\draw [bend right, looseness=1.25] (36) to (33);
		\draw (36) to (33);
		\draw [bend right=23] (45.center) to (49);
		\draw [bend right=23] (49) to (51.center);
		\draw [bend right=23] (48.center) to (49);
		\draw [bend right=23] (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1primeswap.tikz <==
\begin{tikzpicture}%[show background grid]\fill (0,0) circle (2pt);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=rn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.6, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.6, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (9) at (3, 0) {$~\alpha~$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend right=23]  (10.center) to (9);
		\draw[bend right=23]  (9) to (12.center);
		\draw[bend right=23]  (13.center) to (9);
		\draw[bend right=23]  (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/s1slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=gn] (6) at (1.25, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-1, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (13) at (-1, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=gn] (16) at (-2, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (17) at (-2, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-2, -1) {\raisebox{2mm}{...}};
		\node [style=none] (21) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (0.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (5.center);
		\draw [bend right=23, looseness=1.00] (4.center) to (6);
		\draw [bend right=23, looseness=1.00] (6) to (7.center);
		\draw [bend right=23, looseness=1.00] (13) to (11.center);
		\draw [bend right=23, looseness=1.00] (13) to (8.center);
		\draw [bend left=23, looseness=1.00] (13) to (9.center);
		\draw [bend left=23, looseness=1.00] (13) to (14.center);
		\draw [bend right=23, looseness=1.00] (16) to (15.center);
		\draw [bend left=23, looseness=1.00] (16) to (21.center);
		\draw [bend left=23, looseness=1.00] (16) to (18.center);
		\draw [bend right=23, looseness=1.00] (16) to (19.center);
		\draw (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slideprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (0.75, -1) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=gn] (8) at (0.75, -0.25) {\footnotesize$~\alpha~$};
		\node [style=gn] (9) at (1.75, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (0.75, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (0.center);
		\draw [bend right=23, looseness=1.00] (9) to (13.center);
		\draw [bend left=23, looseness=1.00] (9) to (6.center);
		\draw [bend left=23, looseness=1.00] (9) to (7.center);
		\draw [bend right=23, looseness=1.00] (8) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (2.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw [bend right=23, looseness=1.00] (8) to (10.center);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slideprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0) {};
		\node [style=gn] (3) at (1.25, 1) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (1.25, 0.5) {\raisebox{2mm}{...}};
		\node [style=gn] (5) at (-0.5, -0.5) {\footnotesize$~\alpha~$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-0.5, -0) {\raisebox{-2mm}{...}};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (1.25, 1.75) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-1.75, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (-1.75, -0) {};
		\node [style=gn] (18) at (2, -0.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=gn] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=gn] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-2.25, -0) {};
		\node [style=none] (26) at (-2.25, -0) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=gn] (32) at (2, -0) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (3) to (10.center);
		\draw [bend right=23, looseness=1.00] (3) to (0.center);
		\draw [bend left=23, looseness=1.00] (3) to (1.center);
		\draw [bend left=23, looseness=1.00] (3) to (11.center);
		\draw [bend right=23, looseness=1.00] (5) to (9.center);
		\draw [bend left=23, looseness=1.00] (5) to (6.center);
		\draw [bend left=23, looseness=1.00] (5) to (7.center);
		\draw [bend right=23, looseness=1.00] (5) to (2.center);
		\draw (5) to (3);
		\draw [in=90, out=90, looseness=2.00] (16.center) to (19.center);
		\draw [in=-90, out=-90, looseness=2.00] (21.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (22.center) to (25.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (30.center);
		\draw [in=-90, out=-90, looseness=2.00] (27.center) to (29.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slideprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-0.5, 1.25) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2.25, -0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=gn] (11) at (0, 0.5) {\footnotesize$~\beta~$};
		\node [style=gn] (12) at (0, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=none] (17) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (11) to (3.center);
		\draw [bend left=23, looseness=1.00] (12) to (13.center);
		\draw (12) to (11);
		\draw [in=90, out=90, looseness=2.00] (0.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (8.center) to (14.center);
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (6.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (5.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slideprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (0, -0) {};
		\node [style=none] (2) at (0.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1.5, -0) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (0, -0) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (-0.5, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (0, -0) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=23, looseness=1.00] (8) to (11.center);
		\draw [bend left=23, looseness=1.00] (1) to (4.center);
		\draw (1) to (8);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (16.center) to (15.center);
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (12.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slideprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (2, 1.25) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gn] (8) at (0.75, -1) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=gn] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=gn] (17) at (-1.75, -3) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (18) at (0.25, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=gn] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=gn] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (0, -0) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-2, -1.25) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (-2.25, -1.75) {};
		\node [style=none] (35) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (17) to (1.center);
		\draw [bend right=23, looseness=1.00] (17) to (16.center);
		\draw [bend left=23, looseness=1.00] (17) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (9.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (15.center) to (6.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (24.center);
		\draw [bend left=23, looseness=1.00] (31.center) to (30.center);
		\draw [bend right=23, looseness=1.00] (31.center) to (18.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (27.center);
		\draw [in=90, out=90, looseness=1.75] (29.center) to (32.center);
		\draw [in=-90, out=-90, looseness=2.00] (19.center) to (21.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw (17) to (34.center);
		\draw (35.center) to (17);
		\draw [in=135, out=45, loop] (17) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slideprf52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (3, 2.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (3.25, 0.25) {};
		\node [style=gn] (9) at (0.5, 0.75) {\footnotesize$~\alpha+\beta~$};
		\node [style=none] (10) at (2.5, 2) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=gn] (16) at (-0.25, 1.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-1.25, 1.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=gn] (21) at (-0.25, 2.25) {};
		\node [style=none] (22) at (-1.25, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (26) at (-0.75, 1.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (0.5, 1.5) {\raisebox{-2mm}{...}};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (9) to (4.center);
		\draw [in=90, out=90, looseness=2.00] (13.center) to (5.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (15.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (2.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (31.center);
		\draw [bend left=23, looseness=1.00] (24.center) to (28.center);
		\draw [bend right=23, looseness=1.00] (24.center) to (17.center);
		\draw [in=-90, out=-90, looseness=2.00] (23.center) to (29.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (25.center);
		\draw [in=-90, out=-90, looseness=2.00] (18.center) to (20.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (27.center);
		\draw (32.center) to (9);
		\draw (33.center) to (9);
		\draw (9) to (15.center);
		\draw [bend left, looseness=1.00] (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slideprf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (4.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (2.center);
		\draw [bend right=23, looseness=1.00] (1.center) to (0);
		\draw [bend right=23, looseness=1.00] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s1slidered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (2) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (3) at (1.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (-1.5, -1) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1.5, 0.25) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=rn] (8) at (-1.5, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.5, -0) {$=$};
		\node [style=none] (12) at (-0.5, -0.25) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=rn] (19) at (-0.5, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (20) at (-1.75, 0.25) {};
		\node [style=none] (21) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (7.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (21.center);
		\draw [bend right=23, looseness=1.00] (16.center) to (3);
		\draw [bend right=23, looseness=1.00] (3) to (4.center);
		\draw [bend right=23, looseness=1.00] (19) to (17.center);
		\draw [bend right=23, looseness=1.00] (19) to (9.center);
		\draw [bend left=23, looseness=1.00] (19) to (0.center);
		\draw [bend left=23, looseness=1.00] (19) to (10.center);
		\draw [bend right=23, looseness=1.00] (8) to (13.center);
		\draw [bend left=23, looseness=1.00] (8) to (14.center);
		\draw [bend left=23, looseness=1.00] (8) to (20.center);
		\draw [bend right=23, looseness=1.00] (8) to (18.center);
		\draw (8) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s2-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		%\node [style=gn] (0) at (-0.75, -0) {};
		%\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		%\node [style=none] (4) at (-0.75, -0.5) {};
		%\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (1, -0) {}; % {\footnotesize$0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		%\draw (0) to (4.center);
		%\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (1, -0) {\footnotesize$0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s2red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s2redproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.5) {};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (-3, -0) {$=$};
		\node [style=rn] (4) at (-3.5, -0) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=rn] (13) at (-2, 0.5) {};
		\node [style=rn] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (3, -0) {$=$};
		\node [style=none] (16) at (1.5, -0) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (2.5, -0) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0) {};
		\node [style=none] (21) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4) to (5.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (9.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (16.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [in=90, out=90, looseness=1.75] (21.center) to (20.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s3rulered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=rn] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (3) to (4.center);
		\draw [bend right=45, looseness=1.25] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s3ruleredflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=rn] (2) at (3.5, -0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (5.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend left=45, looseness=1.25] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s3ruleredflipproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$=$};
		\node [style=none] (1) at (-5.5, -0) {};
		\node [style=rn] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=rn] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=none] (16) at (-1.5, -0) {};
		\node [style=none] (17) at (-2.5, -0) {};
		\node [style=none] (18) at (-0.5, -0) {};
		\node [style=none] (19) at (-1.5, -0) {};
		\node [style=rn] (20) at (-2, 0.5) {};
		\node [style=rn] (21) at (-1, -0.5) {};
		\node [style=rn] (22) at (5, -0.5) {};
		\node [style=none] (23) at (-6, -0) {$=$};
		\node [style=none] (24) at (-7.5, -0) {};
		\node [style=none] (25) at (-6.5, -0) {};
		\node [style=none] (26) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (2);
		\draw [in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (17.center) to (16.center);
		\draw [in=-90, out=-90, looseness=1.75] (19.center) to (18.center);
		\draw [in=-90, out=-90, looseness=2.00] (24.center) to (25.center);
		\draw (26.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/s4proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {$=$};
		\node [style=none] (1) at (-5.5, -0) {};
		\node [style=gn] (2) at (-4.5, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (4, -0) {$=$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, -0) {};
		\node [style=none] (11) at (3.5, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=gn] (13) at (3, -0.5) {};
		\node [style=none] (14) at (5.5, -0) {};
		\node [style=none] (15) at (4.5, -0) {};
		\node [style=gn] (16) at (5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=gn] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-0.5, -0) {};
		\node [style=none] (21) at (-1.5, -0) {};
		\node [style=gn] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-6, -0) {$=$};
		\node [style=none] (24) at (-6.5, -0) {};
		\node [style=none] (25) at (-7.5, -0) {};
		\node [style=none] (26) at (-4.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (2);
		\draw [in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [in=-90, out=-90, looseness=2.00] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=2.00] (9.center) to (10.center);
		\draw [in=-90, out=-90, looseness=1.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (18.center) to (17.center);
		\draw [in=-90, out=-90, looseness=1.75] (21.center) to (20.center);
		\draw [in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw (26.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/scalar_flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 0.25) {};
		\node [style=rn] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-4.5, -0) {$=$};
		\node [style=rn] (3) at (-4, -0.25) {};
		\node [style=gn] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-2.5, -0) {$=$};
		\node [style=gn] (6) at (-3.5, 0.25) {};
		\node [style=rn] (7) at (-2, -0.25) {};
		\node [style=gn] (8) at (-1, -0.25) {};
		\node [style=rn] (9) at (0, -0.25) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
		\node [style=gn] (11) at (1, -0.25) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (2, -0.25) {};
		\node [style=none] (14) at (-0.5, -0) {$=$};
		\node [style=none] (15) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw [bend left, looseness=1.00] (6) to (4);
		\draw [bend left=90, looseness=2.00] (7) to (8);
		\draw [bend left, looseness=1.00] (9) to (10);
		\draw [bend left, looseness=1.00] (10) to (11);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spider-T-1.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1, 0.6) {};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (-0.75, -0.65) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-1, -0.65) {};
		\node [style=none] (28) at (0.5, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=gn] (30) at (-0.75, -0.15) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=gn] (32) at (0.5, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (0.5, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (-0.5, -0.65) {};
		\node [style=none] (36) at (-0.75, 0.6) {\raisebox{2mm}{...}};
		\node [style=gn] (37) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
		\draw (30) to (37);
		\draw (37) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-T-2.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1, 0.6) {};
		\node [style=none] (24) at (0.55, 0.5) {};
		\node [style=none] (25) at (1.05, 0.5) {};
		\node [style=none] (26) at (-0.75, -0.65) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-1, -0.65) {};
		\node [style=none] (28) at (0.8, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=gn] (30) at (-0.75, -0.15) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (0.55, -0.75) {};
		\node [style=gn] (32) at (0.8, 0) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (0.8, 0.5) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (1.05, -0.75) {};
		\node [style=none] (35) at (-0.5, -0.65) {};
		\node [style=none] (36) at (-0.75, 0.6) {\raisebox{2mm}{...}};
		\node [style=gn] (37) at (-0.25, -0.5) {};
		\node [style=gn] (38) at (0.25, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
		\draw (30) to (37);
		\draw (37) to (38);
		\draw (38) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-T-3.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1, 0.6) {};
		\node [style=none] (24) at (0.55, 0.5) {};
		\node [style=none] (25) at (1.05, 0.5) {};
		\node [style=none] (26) at (-0.75, -0.65) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-1, -0.65) {};
		\node [style=none] (28) at (0.8, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (-0.5, 0.6) {};
		\node [style=gn] (30) at (-0.75, -0.15) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (0.55, -0.75) {};
		\node [style=gn] (32) at (0.8, 0) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (0.8, 0.5) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (1.05, -0.75) {};
		\node [style=none] (35) at (-0.5, -0.65) {};
		\node [style=none] (36) at (-0.75, 0.6) {\raisebox{2mm}{...}};
		\node [style=none] (37) at (-0.25, -0.5) {};
		\node [style=none] (38) at (0.25, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
		\draw [in=180, out=-20] (30) to (37.center);
		\draw [in=180, out=0] (37.center) to (38.center);
		\draw [in=160, out=0] (38.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-bis-l-pi2.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$\nicefrac{\pi}{2}$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
		\draw (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-bis-l.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
		\draw (19) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-bis-r-pi.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$~\pi~$};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-bis-r.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spider-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.25) {...};
		\node [style=none] (3) at (0, -0.25) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=rn] (12) at (-1, 0.25) {};
		\node [style=rn] (13) at (-0.5, 0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
		\node [style=rn] (15) at (-0.5, -0.25) {};
		\node [style=rn] (16) at (0.5, -0.25) {};
		\node [style=rn] (17) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep=5 pt]{$m$} (8.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (5.center);
		\draw (1.center) to (12);
		\draw (0.center) to (13);
		\draw (10.center) to (17);
		\draw (14) to (9.center);
		\draw (15) to (11.center);
		\draw (16) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spider-ter-C.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (14.center) to (2);
		\draw [bend right] (2) to (9.center);
		\draw [bend right] (5.center) to (2);
		\draw [bend right] (2) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-ter-L.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (16.center);
		\draw [bend right] (3) to (6.center);
		\draw [bend left] (3) to (8.center);
		\draw [bend right] (19) to (10.center);
		\draw [bend left] (19) to (11.center);
		\draw (19) to (3);
		\draw [bend left] (19) to (15.center);
		\draw [bend right] (19) to (17.center);
		\draw [bend left] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-ter-R.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (5, 0.75) {};
		\node [style=none] (25) at (5.5, 0.75) {};
		\node [style=none] (26) at (4.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (4, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=gn] (30) at (4.25, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=gn] (32) at (5.25, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (5.25, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=none] (35) at (4.5, -0.75) {};
		\node [style=none] (36) at (4.25, 0.5) {\raisebox{2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw (30) to (32);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider-ter.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (5, 0.75) {};
		\node [style=none] (25) at (5.5, 0.75) {};
		\node [style=none] (26) at (4.25, -0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (4, -0.75) {};
		\node [style=none] (28) at (5.25, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=gn] (30) at (4.25, -0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=gn] (32) at (5.25, 0.25) {\footnotesize$~\beta~$};
		\node [style=none] (33) at (5.25, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=none] (35) at (4.5, -0.75) {};
		\node [style=none] (36) at (4.25, 0.5) {\raisebox{2mm}{...}};
		\node [style=none] (37) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (16.center);
		\draw [bend right] (3) to (6.center);
		\draw [bend left] (3) to (8.center);
		\draw [bend right] (19) to (10.center);
		\draw [bend left] (19) to (11.center);
		\draw (19) to (3);
		\draw [bend right] (14.center) to (2);
		\draw [bend right] (2) to (9.center);
		\draw [bend right] (5.center) to (2);
		\draw [bend right] (2) to (18.center);
		\draw [bend left] (19) to (15.center);
		\draw [bend right] (19) to (17.center);
		\draw [bend left] (3) to (21.center);
		\draw [bend left] (32) to (34.center);
		\draw [bend left] (32) to (24.center);
		\draw [bend right] (32) to (25.center);
		\draw [bend left] (30) to (23.center);
		\draw [bend right] (30) to (29.center);
		\draw (30) to (32);
		\draw [bend right] (30) to (27.center);
		\draw [bend left] (30) to (35.center);
		\draw [bend right] (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spider2-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (1) at (1, 0) {$~\alpha~$};
		\node [style=none] (2) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (0.6, -0.75) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (0.6, 0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (9) at (3, 0) {$~\alpha~$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (15) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=18]  (5.center) to (1);
		\draw[bend right=18]  (1) to (3.center);
		\draw[bend right=23]  (6.center) to (1);
		\draw[bend right=23]  (1) to (4.center);
		\draw [in=150, out=90, looseness=1.25] (7.center) to (1);
		\draw [in=-150, out=-90, looseness=1.25] (7.center) to (1);
		\draw[bend right=23]  (10.center) to (9);
		\draw[bend right=23]  (9) to (12.center);
		\draw[bend right=23]  (13.center) to (9);
		\draw[bend right=23]  (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3, -0) {\footnotesize $\alpha{+}\beta$};
		\node [style=none] (1) at (3, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (3, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (1.75, -0) {$=$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=gn] (10) at (0.75, 0.25) {$~\alpha~$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (15) at (0.75, -0.25) {$~\beta~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (11.center) to (0);
		\draw[bend right=23] (0) to (6.center);
		\draw[bend right=23] (7.center) to (0);
		\draw[bend right=23]  (0) to (4.center);
		\draw[bend left=23]  (10) to (9.center);
		\draw[bend right=23]  (10) to (3.center);
		\draw[bend right=23]  (15) to (12.center);
		\draw[bend left=23]  (15) to (13.center);
		\draw (10) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spideralpha-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spideralpha-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.65, 0.65) {};
		\node [style=none] (6) at (0.65, -0.65) {};
		\node [style=gn] (7) at (-0.25, -0) {$\tiny \alpha$};
		\node [style=none] (8) at (-1.15, 0.65) {};
		\node [style=none] (9) at (-1.15, -0.65) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spideralpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {$~\alpha~$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spiderbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=gn] (10) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [out=-90, in=135, looseness=1.00](1.center) to (0);
		\draw (0) to (5.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (10);
		\draw [in=90, out=-45, looseness=1.00] (10) to (9.center);
		\draw [in=90, out=-135, looseness=1.00] (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spiderbendproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, -0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=gn] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=gn] (10) at (1, -0) {};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=gn] (12) at (-4.5, -0) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-3.5, -0) {};
		\node [style=none] (15) at (-4.5, -0.5) {};
		\node [style=none] (16) at (-2.75, -0) {$=$};
		\node [style=none] (17) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (5.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [bend left=45, looseness=1.00] (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (10);
		\draw [in=90, out=-45, looseness=1.00] (10) to (9.center);
		\draw [in=90, out=-135, looseness=1.00] (10) to (8.center);
		\draw[out=-90, in=135, looseness=1.00] (11.center) to (12);
		\draw (12) to (15.center);
		\draw [in=180, out=75, looseness=1.00] (12) to (13.center);
		\draw [bend left=45, looseness=1.00] (13.center) to (14.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spiderredalpha-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		%\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spiderredalpha-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.65, 0.65) {};
		\node [style=none] (6) at (0.65, -0.65) {};
		\node [style=rn] (7) at (-0.25, -0) {$\tiny \alpha$};
		\node [style=none] (8) at (-1.15, 0.65) {};
		\node [style=none] (9) at (-1.15, -0.65) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spiderredalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\alpha~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.45) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.45) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/spiderredbeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=rn] (5) at (1.5, 0) {$~\beta~$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.75, -0.25) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (1.75, 0.25) {...};
		\node [style=none] (12) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$l$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep={5 pt}]{$k$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/squaretoinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0.25) {};
		\node [style=gn] (1) at (4.75, -0) {};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0) {$=$};
		\node [style=rn] (4) at (-2.25, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=rn] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (-1, 0) {};
		\node [style=rn] (10) at (1, 0.5) {};
		\node [style=gn] (11) at (1, -0.25) {};
		\node [style=gn] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=gn] (14) at (-2.75, -0.25) {};
		\node [style=gn] (15) at (0, -0.25) {};
		\node [style=none] (16) at (7, -0.25) {};
		\node [style=none] (17) at (6.5, 0) {$=$};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (7.5, -0.25) {};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=gn] (21) at (2.75, -0.25) {};
		\node [style=rn] (22) at (3.75, 0.5) {};
		\node [style=gn] (23) at (3.25, -0.25) {};
		\node [style=rn] (24) at (2.75, 0.25) {};
		\node [style=rn] (25) at (3.25, 0.5) {};
		\node [style=rn] (26) at (5.25, 0.5) {};
		\node [style=gn] (27) at (3.75, -0.25) {};
		\node [style=gn] (28) at (5.25, -0.25) {};
		\node [style=rn] (29) at (2.25, 0.25) {};
		\node [style=gn] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (4.25, -0) {$=$};
		\node [style=gn] (32) at (5.75, -0.25) {};
		\node [style=rn] (33) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (4) to (12);
		\draw [bend right=45] (4) to (12);
		\draw (4) to (12);
		\draw [bend left=45] (10) to (11);
		\draw [bend right=45] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45] (2) to (6);
		\draw [bend right=45] (2) to (6);
		\draw (2) to (6);
		\draw [bend left=45] (5) to (15);
		\draw [bend right=45] (5) to (15);
		\draw (5) to (15);
		\draw (8) to (7);
		\draw (0) to (14);
		\draw [color=gray, dashed] (18.center) to (16.center);
		\draw [color=gray, dashed] (16.center) to (19.center);
		\draw [color=gray, dashed] (19.center) to (20.center);
		\draw [color=gray, dashed] (20.center) to (18.center);
		\draw [bend left=45] (26) to (28);
		\draw [bend right=45] (26) to (28);
		\draw (26) to (28);
		\draw [bend left=45] (25) to (23);
		\draw [bend right=45] (25) to (23);
		\draw (25) to (23);
		\draw [bend left=45] (22) to (27);
		\draw [bend right=45] (22) to (27);
		\draw (22) to (27);
		\draw (24) to (21);
		\draw (29) to (30);
		\draw [bend left=45] (33) to (32);
		\draw [bend right=45] (33) to (32);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Minimal_ZX_LMCS/figures/scalars/squaretoinverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 0.25) {};
		\node [style=gn] (1) at (4.75, -0) {};
		\node [style=rn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0) {$=$};
		\node [style=rn] (4) at (-2.25, 0.5) {};
		\node [style=rn] (5) at (0, 0.5) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=rn] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (-1, 0) {};
		\node [style=rn] (10) at (1, 0.5) {};
		\node [style=gn] (11) at (1, -0.25) {};
		\node [style=gn] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style=gn] (14) at (-2.75, -0.25) {};
		\node [style=gn] (15) at (0, -0.25) {};
		\node [style=none] (16) at (7, -0.25) {};
		\node [style=none] (17) at (6.5, 0) {$=$};
		\node [style=none] (18) at (7, 0.25) {};
		\node [style=none] (19) at (7.5, -0.25) {};
		\node [style=none] (20) at (7.5, 0.25) {};
		\node [style=gn] (21) at (2.75, -0.25) {};
		\node [style=rn] (22) at (3.75, 0.5) {};
		\node [style=gn] (23) at (3.25, -0.25) {};
		\node [style=rn] (24) at (2.75, 0.25) {};
		\node [style=rn] (25) at (3.25, 0.5) {};
		\node [style=rn] (26) at (5.25, 0.5) {};
		\node [style=gn] (27) at (3.75, -0.25) {};
		\node [style=gn] (28) at (5.25, -0.25) {};
		\node [style=rn] (29) at (2.25, 0.25) {};
		\node [style=gn] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (4.25, -0) {$=$};
		\node [style=gn] (32) at (5.75, -0.25) {};
		\node [style=rn] (33) at (5.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (4) to (12);
		\draw [bend right=45, looseness=1.00] (4) to (12);
		\draw (4) to (12);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.00] (2) to (6);
		\draw [bend right=45, looseness=1.00] (2) to (6);
		\draw (2) to (6);
		\draw [bend left=45, looseness=1.00] (5) to (15);
		\draw [bend right=45, looseness=1.00] (5) to (15);
		\draw (5) to (15);
		\draw (8) to (7);
		\draw (0) to (14);
		\draw [dashed, color=gray] (18.center) to (16.center);
		\draw [dashed, color=gray] (16.center) to (19.center);
		\draw [dashed, color=gray] (19.center) to (20.center);
		\draw [dashed, color=gray] (20.center) to (18.center);
		\draw [bend left=45, looseness=1.00] (26) to (28);
		\draw [bend right=45, looseness=1.00] (26) to (28);
		\draw (26) to (28);
		\draw [bend left=45, looseness=1.00] (25) to (23);
		\draw [bend right=45, looseness=1.00] (25) to (23);
		\draw (25) to (23);
		\draw [bend left=45, looseness=1.00] (22) to (27);
		\draw [bend right=45, looseness=1.00] (22) to (27);
		\draw (22) to (27);
		\draw (24) to (21);
		\draw (29) to (30);
		\draw [bend left=45, looseness=1.00] (33) to (32);
		\draw [bend right=45, looseness=1.00] (33) to (32);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/star_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=bscalar] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray, dashed] (3.center) to (4.center);
		\draw [color=gray, dashed] (4.center) to (5.center);
		\draw [color=gray, dashed] (5.center) to (6.center);
		\draw [color=gray, dashed] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/starroot2prf.tikz <==
\begin{tikzpicture}\footnotesize
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.1) {$\stackrel{\text{(SR)}}{=}$};
		\node [style=rn] (1) at (-1.25, 0.5) {};
		\node [style=rn] (2) at (-1.75, 0.5) {};
		\node [style=gn] (3) at (-1.75, -0.25) {};
		\node [style=gn] (4) at (-1.25, -0.25) {};
		\node [style=bscalar] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (5.25, 0.1) {$\stackrel{\text{(SR)}}{=}$};
		\node [style=bscalar] (7) at (0.75, -0.25) {};
		\node [style=gn] (8) at (1.25, 0.25) {};
		\node [style=gn] (9) at (1.25, -0.25) {};
		\node [style=rn] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (0.25, 0.5) {};
		\node [style=gn] (12) at (-0.25, -0.25) {};
		\node [style=gn] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (1.75, -0) {$=$};
		\node [style=rn] (15) at (2.25, 0.25) {};
		\node [style=gn] (16) at (2.25, -0.25) {};
		\node [style=gn] (17) at (2.75, -0.25) {};
		\node [style=rn] (18) at (2.75, 0.25) {};
		\node [style=bscalar] (19) at (3.25, -0.25) {};
		\node [style=bscalar] (20) at (3.25, 0.25) {};
		\node [style=bscalar] (21) at (4.75, 0.25) {};
		\node [style=gn] (22) at (4.25, -0) {};
		\node [style=bscalar] (23) at (4.75, -0.25) {};
		\node [style=none] (24) at (3.75, 0) {$=$};
		\node [style=bscalar] (25) at (5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (2) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (3);
		\draw (2) to (3);
		\draw [bend left=45, looseness=1.00] (1) to (4);
		\draw [bend right=45, looseness=1.00] (1) to (4);
		\draw (1) to (4);
		\draw [bend left=45, looseness=1.00] (10) to (12);
		\draw [bend right=45, looseness=1.00] (10) to (12);
		\draw (10) to (12);
		\draw [bend left=45, looseness=1.00] (11) to (13);
		\draw [bend right=45, looseness=1.00] (11) to (13);
		\draw (11) to (13);
		\draw (15) to (16);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/supplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$~~\alpha~~$};
		\node [style=gn] (1) at (1.5, 0.5) {$\alpha{-}\pi$};
		\node [style=gn] (2) at (3, 0.5) {$2\alpha+\pi$};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=rn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1.75, -0.25) {$=$};
		\node [style=rn] (7) at (2.5, 0.25) {};
		\node [style=gn] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (1) to (4);
		\draw (4) to (5.center);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/swapbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0) {$=$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.75] (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/swapbendprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.75) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-3, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0) {$=$};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=gn] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (4, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=gn] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (4, -0) {};
		\node [style=none] (26) at (2.5, -0) {$=$};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (3, 1.25) {};
		\node [style=none] (30) at (5.5, -0) {$=$};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=none] (33) at (7, 0.75) {};
		\node [style=none] (34) at (6.5, 0) {$=$};
		\node [style=none] (35) at (7, -0.75) {};
		\node [style=gn] (36) at (6, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (6.center);
		\draw [in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw [in=-90, out=90, looseness=1]  (7.center) to (6.center);
		\draw [in=90, out=-90, looseness=1] (8.center) to (5.center);
		\draw [in=-90, out=-90, looseness=1.75] (13.center) to (12.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (19.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.75] (19.center) to (20.center);
		\draw [in=90, out=-90, looseness=1](21.center) to (12.center);
		\draw [in=-90, out=90, looseness=1](13.center) to (22.center);
		\draw [in=-90, out=-90, looseness=1.75] (25.center) to (24.center);
		\draw (16.center) to (27.center);
		\draw [in=90, out=-90, looseness=1]  (29.center) to (24.center);%
		\draw (31.center) to (32.center);
		\draw (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/vertical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8, 0.25) {};
		\node [style=rn] (1) at (-7, -0.25) {};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=none] (4) at (-8, -0.75) {};
		\node [style=none] (5) at (-7, -0.75) {};
		\node [style=none] (6) at (-6.25, -0) {$=$};
		\node [style=none] (7) at (-5.5, 0.75) {};
		\node [style=none] (8) at (-5, -0.75) {};
		\node [style=none] (9) at (-4.5, -0.25) {};
		\node [style=none] (10) at (-4.5, 0.25) {};
		\node [style=none] (11) at (-4, 0.75) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-3.5, -0.75) {};
		\node [style=gn] (15) at (-5.5, 0.25) {};
		\node [style=rn] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-2.75, -0) {$=$};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=gn] (26) at (-2, -0.25) {};
		\node [style=rn] (27) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (5.center);
		\draw (7.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=-75, looseness=1.00] (15) to (8.center);
		\draw [bend right=45, looseness=1.00] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45, looseness=1.00] (10.center) to (11.center);
		\draw [in=105, out=0, looseness=1.00] (11.center) to (16);
		\draw (20.center) to (18.center);
		\draw (19.center) to (23.center);
		\draw [in=180, out=-75, looseness=1.00] (26) to (25.center);
		\draw [bend right=45, looseness=1.00] (25.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw [bend left=45, looseness=1.00] (21.center) to (22.center);
		\draw [in=105, out=0, looseness=1.00] (22.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zerorule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {$\pi$};
		\node [style=gn] (1) at (-0.25, 0.25) {};
		\node [style=gn] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0) {$=$};
		\node [style=gn] (4) at (0.75, -0) {$\pi$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zerorule2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=gn] (5) at (2, 0) {$\pi$};
		\node [style=gn] (6) at (0.5, 0) {$\pi$};
		\node [style=rn] (7) at (1, -0.25) {};
		\node [style=none] (8) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7) to (4.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zerorulederive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, 0.25) {};
		\node [style=gn] (1) at (1.25, -0) {$\pi$};
		\node [style=gn] (2) at (1.75, -0.25) {};
		\node [style=gn] (3) at (0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=gn] (6) at (-0.25, -0) {$\pi$};
		\node [style=none] (7) at (2.25, -0) {$=$};
		\node [style=gn] (8) at (3.75, -0.25) {};
		\node [style=rn] (9) at (3.75, 0.25) {};
		\node [style=gn] (10) at (3.25, -0.25) {};
		\node [style=gn] (11) at (2.75, -0) {$\pi$};
		\node [style=rn] (12) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (0) to (2);
		\draw (9) to (8);
		\draw (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zerorulederive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=gn] (1) at (0.5, -0) {$\pi$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (-0.5, -0) {};
		\node [style=gn] (5) at (2.5, -0.25) {};
		\node [style=gn] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=rn] (8) at (1, -0) {};
		\node [style=rn] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (2.5, 0.25) {};
		\node [style=gn] (12) at (-1, -0) {$\pi$};
		\node [style=gn] (13) at (3, 0.5) {};
		\node [style=gn] (14) at (2, -0) {$\pi$};
		\node [style=none] (15) at (1.5, -0) {$=$};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=rn] (17) at (3.25, -0) {};
		\node [style=gn] (18) at (5.5, -0.25) {};
		\node [style=gn] (19) at (5, -0) {$\pi$};
		\node [style=none] (20) at (4.5, -0) {$=$};
		\node [style=none] (21) at (5.5, -0.75) {};
		\node [style=none] (22) at (4, -0) {};
		\node [style=gn] (23) at (5.5, 0.25) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=rn] (25) at (7, -0.25) {};
		\node [style=none] (26) at (7, -0.75) {};
		\node [style=none] (27) at (6, -0) {$=$};
		\node [style=gn] (28) at (7, 0.25) {};
		\node [style=gn] (29) at (6.5, -0) {$\pi$};
		\node [style=none] (30) at (7, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (2.center);
		\draw (5) to (11);
		\draw (6) to (8);
		\draw (7.center) to (8);
		\draw (4) to (3.center);
		\draw (10.center) to (4);
		\draw (9) to (4);
		\draw (17) to (16.center);
		\draw (13) to (17);
		\draw [bend right=90, looseness=2.00] (17) to (22.center);
		\draw (18) to (21.center);
		\draw (23) to (24.center);
		\draw (25) to (26.center);
		\draw (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zeroruleproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=none] (1) at (3.75, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=rn] (3) at (1.5, -0) {};
		\node [style=gn] (4) at (3.5, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=rn] (6) at (3.75, -0) {};
		\node [style=rn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=gn] (9) at (5.25, -0.25) {};
		\node [style=none] (10) at (4.25, -0) {$=$};
		\node [style=none] (11) at (5.25, -0.75) {};
		\node [style=gn] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (5.75, -0) {$=$};
		\node [style=gn] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=gn] (17) at (6.25, -0) {$~\pi~$};
		\node [style=none] (18) at (-4.25, -0) {$=$};
		\node [style=none] (19) at (6.75, -0.75) {};
		\node [style=none] (20) at (-4.75, 0.75) {};
		\node [style=gn] (21) at (-5, -0) {$~\pi~$};
		\node [style=rn] (22) at (6.75, -0.25) {};
		\node [style=none] (23) at (-4.75, -0.5) {};
		\node [style=gn] (24) at (6.75, 0.25) {};
		\node [style=none] (25) at (6.75, 0.75) {};
		\node [style=gn] (26) at (-2.75, -0.25) {};
		\node [style=rn] (27) at (-3.25, 0.5) {};
		\node [style=gn] (28) at (-3.25, -0.25) {};
		\node [style=rn] (29) at (-2.75, 0.5) {};
		\node [style=none] (30) at (-2.5, -0.5) {};
		\node [style=none] (31) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-2.25, -0) {$=$};
		\node [style=gn] (33) at (-0.75, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=gn] (35) at (-1.25, -0.25) {};
		\node [style=rn] (36) at (-1.25, 0.5) {};
		\node [style=none] (37) at (-0.5, 0.75) {};
		\node [style=none] (38) at (-0.25, -0) {$=$};
		\node [style=rn] (39) at (3, 0.25) {};
		\node [style=gn] (40) at (3, -0.5) {};
		\node [style=gn] (41) at (0.75, -0.5) {};
		\node [style=rn] (42) at (0.75, 0.25) {};
		\node [style=gn] (43) at (-3.75, -0) {$~\pi~$};
		\node [style=gn] (44) at (-1.75, -0) {$~\pi~$};
		\node [style=gn] (45) at (0.25, -0) {$~\pi~$};
		\node [style=gn] (46) at (2.5, -0) {$~\pi~$};
		\node [style=gn] (47) at (4.75, -0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw (4) to (6);
		\draw (5.center) to (6);
		\draw (3) to (2.center);
		\draw (8.center) to (3);
		\draw (7) to (3);
		\draw (9) to (11.center);
		\draw (12) to (13.center);
		\draw (15) to (16.center);
		\draw (20.center) to (23.center);
		\draw (25.center) to (24);
		\draw (22) to (19.center);
		\draw [bend left=45, looseness=1.00] (27) to (28);
		\draw (29) to (26);
		\draw [bend right=45, looseness=1.00] (27) to (28);
		\draw (27) to (28);
		\draw (31.center) to (30.center);
		\draw [bend left=45, looseness=1.00] (36) to (35);
		\draw [bend right=45, looseness=1.00] (36) to (35);
		\draw (36) to (35);
		\draw (37.center) to (34.center);
		\draw (39) to (40);
		\draw (42) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {$~\pi~$};
		%\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (-0.5, 0.25) {};
		%\node [style=none] (5) at (1, 1.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=gn] (8) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw (1.center) to (2.center);
		\draw (2) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {$~\pi~$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=rn] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (0.5, -0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, -0) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=gn] (3) at (0.5, 0) {$~\pi~$};
		\node [style=gn] (4) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1prf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=rn] (1) at (1, 0) {};
		\node [style=gn] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=gn] (4) at (0, -0) {$~\pi~$};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (3.center) to (1);
		\draw (1) to (2);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1prf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=gn] (4) at (0.5, 0) {$~\pi~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=rn] (1) at (1, -0.25) {};
		\node [style=gn] (2) at (0.5, 0) {$~\pi~$};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=gn] (4) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zo1swapflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -0) {$~\pi~$};
		\node [style=none] (1) at (-3.5, -0) {$=$};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=rn] (4) at (-4.25, -0) {$~\pi~$};
		\node [style=gn] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=rn] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=gn] (11) at (0.75, 0) {$~\pi~$};
		\node [style=gn] (12) at (2.5, -0.25) {};
		\node [style=rn] (13) at (2.5, 0.25) {};
		\node [style=gn] (14) at (2, 0) {$~\pi~$};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (6.25, 0.75) {};
		\node [style=gn] (19) at (7.75, 0.25) {};
		\node [style=rn] (20) at (6, -0) {$~\pi~$};
		\node [style=none] (21) at (6.25, -0.75) {};
		\node [style=rn] (22) at (7.75, -0.25) {};
		\node [style=none] (23) at (7.75, 0.75) {};
		\node [style=rn] (24) at (7.25, -0) {$~\pi~$};
		\node [style=none] (25) at (6.75, -0) {$=$};
		\node [style=none] (26) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (8.center) to (7);
		\draw (5) to (2.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (12);
		\draw (13) to (10.center);
		\draw (18.center) to (21.center);
		\draw (23.center) to (19);
		\draw (22) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zosimproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0) {$~\pi~$};
		\node [style=none] (1) at (3, -0) {$=$};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=gn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (3.5, -0) {$~\pi~$};
		\node [style=rn] (5) at (4, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1.5, -0) {$=$};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=gn] (9) at (2, 0.5) {};
		\node [style=gn] (10) at (2, -0) {$~\pi~$};
		\node [style=rn] (11) at (2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Minimal_ZX_LMCS/figures/scalars/zosimproofnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0) {$~\pi~$};
		\node [style=none] (1) at (1.25, -0) {$=$};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=gn] (3) at (-0.75, 0.25) {};
		\node [style=gn] (4) at (1.75, -0) {$~\pi~$};
		\node [style=rn] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.25, -0) {$=$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=gn] (9) at (0.75, 0.5) {};
		\node [style=gn] (10) at (0.25, -0) {$~\pi~$};
		\node [style=rn] (11) at (0.75, -0) {};
		\node [style=gn] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=gn] (14) at (3.75, -0) {$~\pi~$};
		\node [style=rn] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (3.25, -0) {$=$};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=gn] (18) at (2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5) to (2.center);
		\draw (11) to (8.center);
		\draw (13.center) to (12);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=gn] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {$\vdots$};
		\node [style=none] (4) at (0.75, 1) {$b$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.25, 0.75) {$\vdots$};
		\node [style=H box] (7) at (0, 0.75) {$h$};
		\node [style=gn] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 1) {$a$};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=rsn] (13) at (-0.75, -0.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=gsn] (14) at (-0.75, 0.25) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (15) at (0.75, -0.5) {$p_3$\nodepart{lower}$p_4$};
		\node [style=gsn] (16) at (0.75, 0.25) {$q_3$\nodepart{lower}$q_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (5.center) to (2);
		\draw [in=-138, out=-15, looseness=1.00] (10.center) to (2);
		\draw [bend right=15, looseness=1.00] (0.center) to (8);
		\draw [bend left, looseness=1.00] (11.center) to (8);
		\draw (2) to (8);
		\draw (2) to (1.center);
		\draw (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-5.5, 1.25) {$b$};
		\node [style=gn] (2) at (-2.75, 1.25) {};
		\node [style=rsn] (3) at (-2.75, -1.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=gn] (4) at (-5.75, 1.25) {};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=rsn] (6) at (-6.75, 0.75) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.5, 1.25) {$b$};
		\node [style=none] (9) at (-6.75, 1.75) {$\cdots$};
		\node [style=gsn] (10) at (-2.75, -0.75) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (11) at (-5.5, 2) {};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-7, 2) {};
		\node [style=gn] (14) at (-6.75, 1.25) {};
		\node [style=none] (15) at (-2.5, 2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.75, 1.75) {$\cdots$};
		\node [style=none] (18) at (-2, 2) {};
		\node [style=none] (19) at (-6.75, -1.25) {};
		\node [style=none] (20) at (-3, 2) {};
		\node [style=rsn] (21) at (-2.75, 0) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (22) at (-3, 1.25) {$a$};
		\node [style=gsn] (23) at (-6.75, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (24) at (-5.75, 1.75) {$\cdots$};
		\node [style=none] (25) at (-7, 1.25) {$a$};
		\node [style=none] (26) at (-2.75, 1.75) {$\cdots$};
		\node [style=H box] (27) at (-2.25, 1.25) {$h$};
		\node [style=H box] (28) at (-6.25, 1.25) {$h$};
		\node [style=rsn] (29) at (-6.75, -0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (30) at (-5.75, -0.75) {};
		\node [style=gsn] (31) at (-2.75, 0.75) {$p_3$\nodepart{lower}$p_4$};
		\node [style=gsn] (32) at (-5.75, 0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (33) at (-6, 2) {};
		\node [style=rsn] (34) at (-5.75, 0) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (35) at (-5.25, 0.25) {$\overset{K2,S1}{=}$};
		\node [style=gsn] (36) at (-3.75, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (37) at (-4.75, -1.25) {};
		\node [style=none] (38) at (-4.75, 1.75) {$\cdots$};
		\node [style=none] (39) at (-5, 1.25) {$a$};
		\node [style=rsn] (40) at (-4.75, 0.75) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (41) at (-3.75, 1.75) {$\cdots$};
		\node [style=none] (42) at (-3.5, 2) {};
		\node [style=gn] (43) at (-3.75, 1.25) {};
		\node [style=none] (44) at (-5, 2) {};
		\node [style=none] (45) at (-3.25, 0.25) {$\overset{\ast_{1(2)}  b}{=}$};
		\node [style=none] (46) at (-3.75, -1.25) {};
		\node [style=none] (47) at (-4, 2) {};
		\node [style=none] (48) at (-4.5, 2) {};
		\node [style=rsn] (49) at (-3.75, 0.75) {$p_3$\nodepart{lower}$p_4$};
		\node [style=gn] (50) at (-4.75, 1.25) {};
		\node [style=gsn] (51) at (-4.75, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (52) at (-4.75, -0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=H box] (53) at (-4.25, 1.25) {$h$};
		\node [style=none] (54) at (-3.5, 1.25) {$b$};
		\node [style=rsn] (55) at (-3.75, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (56) at (-1.75, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (57) at (-1.75, 0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (58) at (-0.25, -2.75) {};
		\node [style=none] (59) at (0, 2) {};
		\node [style=gn] (60) at (0.75, 1.25) {};
		\node [style=gsn] (61) at (-0.25, -1.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=gn] (62) at (-0.25, 1.25) {};
		\node [style=none] (63) at (0.75, 1.75) {$\cdots$};
		\node [style=none] (64) at (1, 2) {};
		\node [style=gsn] (65) at (0.75, 0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (66) at (-0.25, 1.75) {$\cdots$};
		\node [style=none] (67) at (-0.5, 2) {};
		\node [style=gsn] (68) at (-0.25, 0) {$p_3$\nodepart{lower}$p_4$};
		\node [style=H box] (69) at (0.25, 1.25) {$h$};
		\node [style=rsn] (70) at (-0.25, -2.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=rsn] (71) at (-0.25, -0.75) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (72) at (1, 1.25) {$b$};
		\node [style=none] (73) at (-1, 0.25) {$\overset{K1,H2(2^{\prime})}{=}$};
		\node [style=none] (74) at (-0.5, 1.25) {$a$};
		\node [style=none] (75) at (0.75, 0.25) {};
		\node [style=none] (76) at (0.5, 2) {};
		\node [style=gsn] (77) at (-0.25, 0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (78) at (3, 2) {};
		\node [style=gsn] (79) at (1.75, 0.75) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (80) at (1.25, 0.25) {$\overset{K2,S1}{=}$};
		\node [style=none] (81) at (2, 2) {};
		\node [style=none] (82) at (2.75, 0.25) {};
		\node [style=none] (83) at (1.5, 1.25) {$a$};
		\node [style=none] (84) at (2.75, 1.75) {$\cdots$};
		\node [style=none] (85) at (1.75, -3.5) {};
		\node [style=none] (86) at (2.5, 2) {};
		\node [style=gsn] (87) at (1.75, -2.25) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (88) at (3, 1.25) {$b$};
		\node [style=rsn] (89) at (1.75, -3) {$p_1$\nodepart{lower}$p_2$};
		\node [style=H box] (90) at (2.25, 1.25) {$h$};
		\node [style=gn] (91) at (1.75, 1.25) {};
		\node [style=gn] (92) at (2.75, 1.25) {};
		\node [style=none] (93) at (1.5, 2) {};
		\node [style=none] (94) at (1.75, 1.75) {$\cdots$};
		\node [style=gsn] (95) at (2.75, 0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gsn] (96) at (1.75, -1.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (97) at (1.75, 0) {$p_5$\nodepart{lower}$p_6$};
		\node [style=rsn] (98) at (1.75, -0.75) {$m_7$\nodepart{lower}$m_8$};
		\node [style=rsn] (99) at (3.75, -2.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (100) at (5, 2) {};
		\node [style=none] (101) at (5, 1.25) {$b$};
		\node [style=none] (102) at (4.75, 1.75) {$\cdots$};
		\node [style=rsn] (103) at (3.75, -1.5) {$m_7$\nodepart{lower}$m_8$};
		\node [style=H box] (104) at (4.25, 1.25) {$h$};
		\node [style=gn] (105) at (3.75, 1.25) {};
		\node [style=none] (106) at (4.75, 0.25) {};
		\node [style=gsn] (107) at (4.75, 0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (108) at (3.75, 0) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (109) at (4.5, 2) {};
		\node [style=gsn] (110) at (3.75, -0.75) {$q_3$\nodepart{lower}$q_4$};
		\node [style=none] (111) at (3.5, 1.25) {$a$};
		\node [style=none] (112) at (3.5, 2) {};
		\node [style=gsn] (113) at (3.75, 0.75) {$p_3$\nodepart{lower}$p_4$};
		\node [style=gn] (114) at (4.75, 1.25) {};
		\node [style=none] (115) at (3.75, 1.75) {$\cdots$};
		\node [style=none] (116) at (4, 2) {};
		\node [style=none] (117) at (3.25, 0.25) {$\overset{K2,S1}{=}$};
		\node [style=gsn] (118) at (3.75, -3.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (119) at (3.75, -4.25) {};
		\node [style=rsn] (120) at (3.75, -3) {$m_{9}$\nodepart{lower}$m_{10}$};
		\node [style=none] (121) at (5.75, -3.5) {};
		\node [style=none] (122) at (5.25, 0.25) {$\overset{S1}{=}$};
		\node [style=none] (123) at (5.5, 1.25) {$a$};
		\node [style=none] (124) at (6.5, 2) {};
		\node [style=none] (125) at (5.75, 1.75) {$\cdots$};
		\node [style=gsn] (126) at (6.75, 0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gsn] (127) at (5.75, -0.75) {$q_3$\nodepart{lower}$q_4$};
		\node [style=gn] (128) at (5.75, 1.25) {};
		\node [style=rsn] (129) at (5.75, -1.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (130) at (5.5, 2) {};
		\node [style=gsn] (131) at (5.75, -3) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (132) at (6, 2) {};
		\node [style=none] (133) at (6.75, 0.25) {};
		\node [style=gsn] (134) at (5.75, 0.75) {$p_3$\nodepart{lower}$p_4$};
		\node [style=rsn] (135) at (5.75, 0) {$p_5$\nodepart{lower}$p_6$};
		\node [style=rsn] (136) at (5.75, -2.25) {$m_{11}$\nodepart{lower}$m_{12}$};
		\node [style=none] (137) at (7, 1.25) {$b$};
		\node [style=none] (138) at (6.75, 1.75) {$\cdots$};
		\node [style=gn] (139) at (6.75, 1.25) {};
		\node [style=none] (140) at (7, 2) {};
		\node [style=H box] (141) at (6.25, 1.25) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (15.center) to (2);
		\draw [bend right=15, looseness=1.00] (20.center) to (2);
		\draw [bend right=15, looseness=1.00] (18.center) to (0);
		\draw [bend left=15, looseness=1.00] (16.center) to (0);
		\draw (2) to (0);
		\draw (2) to (5.center);
		\draw (0) to (7.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (14);
		\draw [bend right=15, looseness=1.00] (13.center) to (14);
		\draw [bend right=15, looseness=1.00] (33.center) to (4);
		\draw [bend left=15, looseness=1.00] (11.center) to (4);
		\draw (14) to (4);
		\draw (14) to (19.center);
		\draw (4) to (30.center);
		\draw [bend left=15, looseness=1.00] (48.center) to (50);
		\draw [bend right=15, looseness=1.00] (44.center) to (50);
		\draw [bend right=15, looseness=1.00] (47.center) to (43);
		\draw [bend left=15, looseness=1.00] (42.center) to (43);
		\draw (50) to (43);
		\draw (50) to (37.center);
		\draw (43) to (46.center);
		\draw [bend left=15, looseness=1.00] (59.center) to (62);
		\draw [bend right=15, looseness=1.00] (67.center) to (62);
		\draw [bend right=15, looseness=1.00] (76.center) to (60);
		\draw [bend left=15, looseness=1.00] (64.center) to (60);
		\draw (62) to (60);
		\draw (62) to (58.center);
		\draw (60) to (75.center);
		\draw [bend left=15, looseness=1.00] (81.center) to (91);
		\draw [bend right=15, looseness=1.00] (93.center) to (91);
		\draw [bend right=15, looseness=1.00] (86.center) to (92);
		\draw [bend left=15, looseness=1.00] (78.center) to (92);
		\draw (91) to (92);
		\draw (91) to (85.center);
		\draw (92) to (82.center);
		\draw [bend left=15, looseness=1.00] (116.center) to (105);
		\draw [bend right=15, looseness=1.00] (112.center) to (105);
		\draw [bend right=15, looseness=1.00] (109.center) to (114);
		\draw [bend left=15, looseness=1.00] (100.center) to (114);
		\draw (105) to (114);
		\draw (105) to (119.center);
		\draw (114) to (106.center);
		\draw [bend left=15, looseness=1.00] (132.center) to (128);
		\draw [bend right=15, looseness=1.00] (130.center) to (128);
		\draw [bend right=15, looseness=1.00] (124.center) to (139);
		\draw [bend left=15, looseness=1.00] (140.center) to (139);
		\draw (128) to (139);
		\draw (128) to (121.center);
		\draw (139) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=gn] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=gsn] (3) at (-0.5, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=H box] (4) at (0, 0.5) {$h$};
		\node [style=none] (5) at (0.5, 1) {$\cdots$};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=gsn] (7) at (0.5, -0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (8) at (-0.75, 0.5) {$a$};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=gn] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (0.75, 0.5) {$b$};
		\node [style=none] (14) at (-0.5, 1) {$\cdots$};
		\node [style=rsn] (15) at (-0.5, -0.75) {$p_1$\nodepart{lower}$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (10.center) to (11);
		\draw [bend right=15, looseness=1.00] (9.center) to (11);
		\draw [bend right=15, looseness=1.00] (2.center) to (1);
		\draw [bend left=15, looseness=1.00] (0.center) to (1);
		\draw (11) to (1);
		\draw (11) to (12.center);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=gsn] (1) at (-3.25, -0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (2) at (-4.25, 1) {$\cdots$};
		\node [style=none] (3) at (-4.5, 1.25) {};
		\node [style=gn] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-3.25, 1) {$\cdots$};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-4, 1.25) {};
		\node [style=none] (10) at (-3, 0.5) {$b$};
		\node [style=H box] (11) at (-3.75, 0.5) {$h$};
		\node [style=none] (12) at (-4.5, 0.5) {$a$};
		\node [style=gn] (13) at (-4.25, 0.5) {};
		\node [style=none] (14) at (-2.5, 0) {$\overset{\ast_1  a}{=}$ };
		\node [style=gsn] (15) at (-4.25, 0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (16) at (-4.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (17) at (0, 0) {$\overset{\ref{pzxzhh}}{=}$};
		\node [style=gn] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-2, 0.5) {$a$};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-2, 1.25) {};
		\node [style=rsn] (24) at (-1.75, -1) {$1$\nodepart{lower}$1$};
		\node [style=none] (25) at (-0.5, 0.5) {$b$};
		\node [style=none] (26) at (-0.75, 1) {$\cdots$};
		\node [style=none] (27) at (-1.75, 1) {$\cdots$};
		\node [style=gsn] (28) at (-0.75, -0.75) {$a_1$\nodepart{lower}$a_2$};
		\node [style=H box] (29) at (-1.25, 0.5) {$h$};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=gn] (31) at (-1.75, 0.5) {};
		\node [style=gsn] (32) at (-1.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (33) at (-0.75, -1.5) {};
		\node [style=rsn] (34) at (-1.75, 0) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (35) at (-0.75, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (36) at (0.5, 1.25) {};
		\node [style=gn] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (1.75, 1) {$\cdots$};
		\node [style=gsn] (39) at (0.75, -1) {$1$\nodepart{lower}$1$};
		\node [style=none] (40) at (2, 1.25) {};
		\node [style=none] (41) at (0.75, -1.5) {};
		\node [style=none] (42) at (1.75, -1.5) {};
		\node [style=none] (43) at (0.5, 0.5) {$a$};
		\node [style=gsn] (44) at (1.75, -0.75) {$a_1$\nodepart{lower}$a_2$};
		\node [style=gn] (45) at (1.75, 0.5) {};
		\node [style=none] (46) at (1, 1.25) {};
		\node [style=none] (47) at (1.5, 1.25) {};
		\node [style=none] (48) at (2, 0.5) {$b$};
		\node [style=gsn] (49) at (1.75, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (50) at (0.75, 1) {$\cdots$};
		\node [style=none] (51) at (2.5, 0) {$\overset{\circ_2  a}{=}$ };
		\node [style=H box] (52) at (1.25, 0.5) {$h$};
		\node [style=H box] (53) at (0.75, 0) {$H$};
		\node [style=H box] (54) at (0.75, -0.5) {$H$};
		\node [style=gn] (55) at (4.25, 0.5) {};
		\node [style=gsn] (56) at (4.25, 0) {$2$\nodepart{lower}$2$};
		\node [style=gn] (57) at (3.25, 0.5) {};
		\node [style=none] (58) at (4.5, 1.25) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=none] (60) at (4.5, 0.5) {$b$};
		\node [style=none] (61) at (3.25, 1) {$\cdots$};
		\node [style=none] (62) at (3.25, -1.25) {};
		\node [style=none] (63) at (4.25, -1.25) {};
		\node [style=H box] (64) at (3.75, 0.5) {$h^{\prime}$};
		\node [style=gsn] (65) at (4.25, -0.75) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (66) at (3.5, 1.25) {};
		\node [style=gsn] (67) at (3.25, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (68) at (4.25, 1) {$\cdots$};
		\node [style=none] (69) at (3, 1.25) {};
		\node [style=none] (70) at (3, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (9.center) to (13);
		\draw [bend right=15, looseness=1.00] (3.center) to (13);
		\draw [bend right=15, looseness=1.00] (0.center) to (4);
		\draw [bend left=15, looseness=1.00] (8.center) to (4);
		\draw (13) to (4);
		\draw (13) to (6.center);
		\draw (4) to (5.center);
		\draw [bend left=15, looseness=1.00] (21.center) to (31);
		\draw [bend right=15, looseness=1.00] (23.center) to (31);
		\draw [bend right=15, looseness=1.00] (22.center) to (18);
		\draw [bend left=15, looseness=1.00] (19.center) to (18);
		\draw (31) to (18);
		\draw (31) to (30.center);
		\draw (18) to (33.center);
		\draw [bend left=15, looseness=1.00] (46.center) to (37);
		\draw [bend right=15, looseness=1.00] (36.center) to (37);
		\draw [bend right=15, looseness=1.00] (47.center) to (45);
		\draw [bend left=15, looseness=1.00] (40.center) to (45);
		\draw (37) to (45);
		\draw (37) to (41.center);
		\draw (45) to (42.center);
		\draw [bend left=15, looseness=1.00] (66.center) to (57);
		\draw [bend right=15, looseness=1.00] (69.center) to (57);
		\draw [bend right=15, looseness=1.00] (59.center) to (55);
		\draw [bend left=15, looseness=1.00] (58.center) to (55);
		\draw (57) to (55);
		\draw (57) to (62.center);
		\draw (55) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0.75) {$h$};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=gn] (2) at (-0.5, 0.75) {};
		\node [style=gsn] (3) at (-0.5, 0.25) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (0.75, 0.75) {$b$};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.75, 0.75) {$a$};
		\node [style=gsn] (8) at (0.5, 0.25) {$q_3$\nodepart{lower}$q_4$};
		\node [style=rsn] (9) at (-0.5, -0.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=rsn] (10) at (0.5, -0.5) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=gn] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (0.5, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (11.center) to (2);
		\draw [bend right=15, looseness=1.00] (15.center) to (2);
		\draw [bend right=15, looseness=1.00] (4.center) to (12);
		\draw [bend left=15, looseness=1.00] (13.center) to (12);
		\draw (2) to (12);
		\draw (2) to (6.center);
		\draw (12) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-2, 0.5) {$b$};
		\node [style=none] (2) at (-2.25, 1) {$\cdots$};
		\node [style=gsn] (3) at (-2.25, 0) {$q_3$\nodepart{lower}$q_4$};
		\node [style=rsn] (4) at (-3.25, -0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=gsn] (6) at (-3.25, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (7) at (-2.25, -0.75) {$p_3$\nodepart{lower}$p_4$};
		\node [style=gn] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {$a$};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=none] (12) at (-3.25, 1) {$\cdots$};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=gn] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-3.25, -1.25) {};
		\node [style=H box] (16) at (-2.75, 0.5) {$h$};
		\node [style=gn] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {$b$};
		\node [style=none] (19) at (0.25, 1) {$\cdots$};
		\node [style=gsn] (20) at (-0.75, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=gsn] (21) at (0.25, 0) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=none] (23) at (0.25, -2) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=rsn] (26) at (0.25, -1.5) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (27) at (-0.75, 1) {$\cdots$};
		\node [style=none] (28) at (-1, 0.5) {$a$};
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=rsn] (30) at (-0.75, -0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (31) at (-0.5, 1.25) {};
		\node [style=gn] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (1, 0) {$\overset{\ast_{1(2)}  b}{=}$};
		\node [style=H box] (34) at (-0.25, 0.5) {$h$};
		\node [style=gsn] (35) at (0.25, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (36) at (1.75, 0) {$p_5$\nodepart{lower}$p_6$};
		\node [style=rsn] (37) at (2.75, -0.75) {$p_3$\nodepart{lower}$p_4$};
		\node [style=gsn] (38) at (1.75, -0.75) {$q_1$\nodepart{lower}$q_2$};
		\node [style=gsn] (39) at (2.75, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gn] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (1.75, 1) {$\cdots$};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (43) at (2, 1.25) {};
		\node [style=H box] (44) at (2.25, 0.5) {$h$};
		\node [style=none] (45) at (3, 0.5) {$b$};
		\node [style=none] (46) at (1.75, -2) {};
		\node [style=rsn] (47) at (1.75, -1.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (48) at (1.5, 0.5) {$a$};
		\node [style=none] (49) at (2.75, -1.5) {};
		\node [style=none] (50) at (2.75, 1) {$\cdots$};
		\node [style=none] (51) at (1.5, 1.25) {};
		\node [style=none] (52) at (2.5, 1.25) {};
		\node [style=gn] (53) at (2.75, 0.5) {};
		\node [style=none] (54) at (-1.5, 0) { $\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (0.center) to (14);
		\draw [bend right=15, looseness=1.00] (10.center) to (14);
		\draw [bend right=15, looseness=1.00] (13.center) to (8);
		\draw [bend left=15, looseness=1.00] (5.center) to (8);
		\draw (14) to (8);
		\draw (14) to (15.center);
		\draw (8) to (11.center);
		\draw [bend left=15, looseness=1.00] (31.center) to (17);
		\draw [bend right=15, looseness=1.00] (25.center) to (17);
		\draw [bend right=15, looseness=1.00] (29.center) to (32);
		\draw [bend left=15, looseness=1.00] (22.center) to (32);
		\draw (17) to (32);
		\draw (17) to (24.center);
		\draw (32) to (23.center);
		\draw [bend left=15, looseness=1.00] (43.center) to (40);
		\draw [bend right=15, looseness=1.00] (51.center) to (40);
		\draw [bend right=15, looseness=1.00] (52.center) to (53);
		\draw [bend left=15, looseness=1.00] (42.center) to (53);
		\draw (40) to (53);
		\draw (40) to (46.center);
		\draw (53) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {$a$};
		\node [style=gn] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (2, 1.25) {$\cdots$};
		\node [style=none] (5) at (2.25, 0.75) {$b$};
		\node [style=gsn] (6) at (1, 0.25) {$p_3$\nodepart{lower}$p_4$};
		\node [style=H box] (7) at (1.5, 0.75) {$h$};
		\node [style=rsn] (8) at (1, -2) {$p_1$\nodepart{lower}$p_2$};
		\node [style=gn] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -2.5) {};
		\node [style=none] (11) at (2, -0.25) {};
		\node [style=none] (12) at (1, 1.25) {$\cdots$};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gsn] (15) at (1, -1.25) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=rsn] (17) at (1, -0.5) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (18) at (-2, 1.25) {$\cdots$};
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-2, -1.75) {};
		\node [style=gsn] (21) at (-1, 0.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gn] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-2.25, 0.75) {$a$};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=gn] (25) at (-2, 0.75) {};
		\node [style=rsn] (26) at (-2, -1.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=gsn] (27) at (-2, -0.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (28) at (-1, -0.5) {$p_3$\nodepart{lower}$p_4$};
		\node [style=H box] (29) at (-1.5, 0.75) {$h$};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-0.75, 0.75) {$b$};
		\node [style=rsn] (33) at (-2, 0.25) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (-1, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (16.center) to (9);
		\draw [bend right=15, looseness=1.00] (2.center) to (9);
		\draw [bend right=15, looseness=1.00] (13.center) to (1);
		\draw [bend left=15, looseness=1.00] (3.center) to (1);
		\draw (9) to (1);
		\draw (9) to (10.center);
		\draw (1) to (11.center);
		\draw [bend left=15, looseness=1.00] (34.center) to (25);
		\draw [bend right=15, looseness=1.00] (31.center) to (25);
		\draw [bend right=15, looseness=1.00] (19.center) to (22);
		\draw [bend left=15, looseness=1.00] (24.center) to (22);
		\draw (25) to (22);
		\draw (25) to (20.center);
		\draw (22) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {$\cdots$};
		\node [style=none] (1) at (-3.5, 2.5) {};
		\node [style=gsn] (2) at (-3.25, 1.25) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=H box] (4) at (-2.75, 1.75) {$h$};
		\node [style=gn] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 0) {$\overset{S1}{=}$};
		\node [style=gsn] (7) at (-3.25, -0.25) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (8) at (-3, 2.5) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-2, 2.5) {};
		\node [style=gn] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-3.5, 1.75) {$a$};
		\node [style=none] (14) at (-3.25, 2.25) {$\cdots$};
		\node [style=rsn] (15) at (-3.25, -1) {$p_1$\nodepart{lower}$p_2$};
		\node [style=rsn] (16) at (-3.25, 0.5) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (17) at (-2, 1.75) {$b$};
		\node [style=none] (18) at (0.5, 1.75) {$b$};
		\node [style=rsn] (19) at (-0.75, -1.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=rsn] (20) at (-0.75, 0.5) {$p_5$\nodepart{lower}$p_6$};
		\node [style=gn] (21) at (0.25, 1.75) {};
		\node [style=gn] (22) at (-0.75, 1.75) {};
		\node [style=none] (23) at (-0.5, 2.5) {};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=none] (25) at (0.5, 2.5) {};
		\node [style=none] (26) at (0.25, 2.25) {$\cdots$};
		\node [style=none] (27) at (-0.75, 2.25) {$\cdots$};
		\node [style=gsn] (28) at (-0.75, -1) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (29) at (-0.75, 1.25) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (30) at (-1, 2.5) {};
		\node [style=none] (31) at (-1, 1.75) {$a$};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (33) at (-0.75, -2.25) {};
		\node [style=H box] (34) at (-0.25, 1.75) {$h$};
		\node [style=gsn] (35) at (-0.75, -0.25) {$p_7$\nodepart{lower}$p_8$};
		\node [style=none] (36) at (2.5, 2.5) {};
		\node [style=none] (37) at (1.75, 2.25) {$\cdots$};
		\node [style=gsn] (38) at (1.75, -0.25) {$p_7$\nodepart{lower}$p_8$};
		\node [style=rsn] (39) at (1.75, -1) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (40) at (2.75, 2.25) {$\cdots$};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=none] (42) at (1.5, 1.75) {$a$};
		\node [style=none] (43) at (2, 2.5) {};
		\node [style=none] (44) at (1.75, -3.25) {};
		\node [style=gn] (45) at (1.75, 1.75) {};
		\node [style=none] (46) at (0.75, 0) {$\overset{K2,S1}{=}$};
		\node [style=rsn] (47) at (1.75, 0.5) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (48) at (1.5, 2.5) {};
		\node [style=gn] (49) at (2.75, 1.75) {};
		\node [style=gsn] (50) at (1.75, 1.25) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (51) at (2.75, 0.75) {};
		\node [style=gsn] (52) at (1.75, -1.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (53) at (3, 1.75) {$b$};
		\node [style=H box] (54) at (2.25, 1.75) {$h$};
		\node [style=rsn] (55) at (1.75, -2.5) {$m_5$\nodepart{lower}$m_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (8.center) to (5);
		\draw [bend right=15, looseness=1.00] (1.center) to (5);
		\draw [bend right=15, looseness=1.00] (10.center) to (12);
		\draw [bend left=15, looseness=1.00] (11.center) to (12);
		\draw (5) to (12);
		\draw (5) to (3.center);
		\draw (12) to (9.center);
		\draw [bend left=15, looseness=1.00] (23.center) to (22);
		\draw [bend right=15, looseness=1.00] (30.center) to (22);
		\draw [bend right=15, looseness=1.00] (32.center) to (21);
		\draw [bend left=15, looseness=1.00] (25.center) to (21);
		\draw (22) to (21);
		\draw (22) to (33.center);
		\draw (21) to (24.center);
		\draw [bend left=15, looseness=1.00] (43.center) to (45);
		\draw [bend right=15, looseness=1.00] (48.center) to (45);
		\draw [bend right=15, looseness=1.00] (36.center) to (49);
		\draw [bend left=15, looseness=1.00] (41.center) to (49);
		\draw (45) to (49);
		\draw (45) to (44.center);
		\draw (49) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) { $\overset{lemma \ref{pzxz}}{=}$};
		\node [style=gsn] (1) at (-4.75, 0) {$p_7$\nodepart{lower}$p_8$};
		\node [style=H box] (2) at (-4.25, 2) {$h$};
		\node [style=gsn] (3) at (-4.75, -1.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (4) at (-4.5, 2.75) {};
		\node [style=none] (5) at (-3.75, 2.5) {$\cdots$};
		\node [style=none] (6) at (-5, 2) {$a$};
		\node [style=none] (7) at (-4.75, -3) {};
		\node [style=none] (8) at (-4.75, 2.5) {$\cdots$};
		\node [style=gsn] (9) at (-4.75, 1.5) {$p_3$\nodepart{lower}$p_4$};
		\node [style=rsn] (10) at (-4.75, -0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (11) at (-5, 2.75) {};
		\node [style=none] (12) at (-4, 2.75) {};
		\node [style=none] (13) at (-3.5, 2.75) {};
		\node [style=gn] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-3.5, 2) {$b$};
		\node [style=gn] (16) at (-4.75, 2) {};
		\node [style=rsn] (17) at (-4.75, -2.25) {$m_5$\nodepart{lower}$m_6$};
		\node [style=rsn] (18) at (-4.75, 0.75) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (19) at (-3.75, 1) {};
		\node [style=none] (20) at (-2.25, 2.5) {$\cdots$};
		\node [style=none] (21) at (-2.5, 2.75) {};
		\node [style=none] (22) at (-1, 2) {$b$};
		\node [style=gn] (23) at (-2.25, 2) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=gsn] (25) at (-2.25, -0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (26) at (-2.25, -2) {};
		\node [style=none] (27) at (-2.5, 2) {$a$};
		\node [style=none] (28) at (-1.5, 2.75) {};
		\node [style=rsn] (29) at (-2.25, -1.5) {$m_5$\nodepart{lower}$m_6$};
		\node [style=H box] (30) at (-1.75, 2) {$h$};
		\node [style=none] (31) at (-2, 2.75) {};
		\node [style=none] (32) at (-1, 2.75) {};
		\node [style=gn] (33) at (-1.25, 2) {};
		\node [style=rsn] (34) at (-2.25, 0) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (35) at (-1, 0) {$\overset{\ast_{1(2)}  a,\circ_2 a}{=}$};
		\node [style=none] (36) at (-1.25, 2.5) {$\cdots$};
		\node [style=rsn] (37) at (-2.25, 1.5) {$\bar{p}_3$\nodepart{lower}$\bar{p}_4$};
		\node [style=H box] (38) at (-2.25, 1) {$H$};
		\node [style=H box] (39) at (-2.25, 0.5) {$H$};
		\node [style=none] (40) at (0.25, 2.5) {$\cdots$};
		\node [style=gsn] (41) at (1.25, 1.5) {$\bar{p}_3$\nodepart{lower}$\bar{p}_4$};
		\node [style=gn] (42) at (0.25, 2) {};
		\node [style=gsn] (43) at (0.25, 0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (44) at (1.25, 2.5) {$\cdots$};
		\node [style=none] (45) at (0, 2.75) {};
		\node [style=gn] (46) at (1.25, 2) {};
		\node [style=none] (47) at (0.25, -0.5) {};
		\node [style=none] (48) at (2, 0) {$\overset{\ast_{1(2)}  a}{=}$};
		\node [style=rsn] (49) at (0.25, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (50) at (0.5, 2.75) {};
		\node [style=none] (51) at (1.5, 2.75) {};
		\node [style=none] (52) at (1.5, 2) {$b$};
		\node [style=none] (53) at (1.25, 1) {};
		\node [style=rsn] (54) at (0.25, 1.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (55) at (0, 2) {$a$};
		\node [style=none] (56) at (1, 2.75) {};
		\node [style=none] (57) at (4, 2) {$b$};
		\node [style=gn] (58) at (3.75, 2) {};
		\node [style=gsn] (59) at (3.75, 1.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (60) at (2.5, 2) {$a$};
		\node [style=none] (61) at (4.5, 0) {$\overset{K1,H2(2^{\prime})}{=}$ };
		\node [style=gsn] (62) at (3.75, 0.75) {$\bar{p}_3$\nodepart{lower}$\bar{p}_4$};
		\node [style=gn] (63) at (2.75, 2) {};
		\node [style=none] (64) at (3.75, 2.5) {$\cdots$};
		\node [style=none] (65) at (4, 2.75) {};
		\node [style=none] (66) at (2.75, 0.25) {};
		\node [style=none] (67) at (3, 2.75) {};
		\node [style=none] (68) at (2.5, 2.75) {};
		\node [style=none] (69) at (3.75, 0.25) {};
		\node [style=none] (70) at (2.75, 2.5) {$\cdots$};
		\node [style=gsn] (71) at (2.75, 1.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=rsn] (72) at (2.75, 0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (73) at (3.5, 2.75) {};
		\node [style=none] (74) at (6, 2.75) {};
		\node [style=none] (75) at (5, 2) {$a$};
		\node [style=none] (76) at (5.5, 2.75) {};
		\node [style=gn] (77) at (5.25, 2) {};
		\node [style=gn] (78) at (6.25, 2) {};
		\node [style=gsn] (79) at (6.25, 0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (80) at (5.25, 0.75) {};
		\node [style=gsn] (81) at (5.25, 1.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (82) at (6.25, -0.5) {};
		\node [style=none] (83) at (6.5, 2) {$b$};
		\node [style=gsn] (84) at (6.25, 0) {$\bar{p}_3$\nodepart{lower}$\bar{p}_4$};
		\node [style=none] (85) at (6.5, 2.75) {};
		\node [style=none] (86) at (6.25, 2.5) {$\cdots$};
		\node [style=none] (87) at (5, 2.75) {};
		\node [style=none] (88) at (5.25, 2.5) {$\cdots$};
		\node [style=gsn] (89) at (6.25, 1.5) {$\bar{m}_5$\nodepart{lower}$\bar{m}_6$};
		\node [style=H box] (90) at (3.25, 2) {$h^{\prime}$};
		\node [style=H box] (91) at (0.75, 2) {$h^{\prime}$};
		\node [style=H box] (92) at (5.75, 2) {$h^{\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4.center) to (16);
		\draw [bend right=15, looseness=1.00] (11.center) to (16);
		\draw [bend right=15, looseness=1.00] (12.center) to (14);
		\draw [bend left=15, looseness=1.00] (13.center) to (14);
		\draw (16) to (14);
		\draw (16) to (7.center);
		\draw (14) to (19.center);
		\draw [bend left=15, looseness=1.00] (31.center) to (23);
		\draw [bend right=15, looseness=1.00] (21.center) to (23);
		\draw [bend right=15, looseness=1.00] (28.center) to (33);
		\draw [bend left=15, looseness=1.00] (32.center) to (33);
		\draw (23) to (33);
		\draw (23) to (26.center);
		\draw (33) to (24.center);
		\draw [bend left=15, looseness=1.00] (50.center) to (42);
		\draw [bend right=15, looseness=1.00] (45.center) to (42);
		\draw [bend right=15, looseness=1.00] (56.center) to (46);
		\draw [bend left=15, looseness=1.00] (51.center) to (46);
		\draw (42) to (46);
		\draw (42) to (47.center);
		\draw (46) to (53.center);
		\draw [bend left=15, looseness=1.00] (67.center) to (63);
		\draw [bend right=15, looseness=1.00] (68.center) to (63);
		\draw [bend right=15, looseness=1.00] (73.center) to (58);
		\draw [bend left=15, looseness=1.00] (65.center) to (58);
		\draw (63) to (58);
		\draw (63) to (66.center);
		\draw (58) to (69.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (77);
		\draw [bend right=15, looseness=1.00] (87.center) to (77);
		\draw [bend right=15, looseness=1.00] (74.center) to (78);
		\draw [bend left=15, looseness=1.00] (85.center) to (78);
		\draw (77) to (78);
		\draw (77) to (80.center);
		\draw (78) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-2.25, 1.5) {$p_3$\nodepart{lower}$p_4$};
		\node [style=none] (1) at (-2.25, 2.5) {$\cdots$};
		\node [style=none] (2) at (-2.5, 2.75) {};
		\node [style=none] (3) at (-1, 2) {$b$};
		\node [style=gn] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=gsn] (6) at (-2.25, -1.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (7) at (-2.25, -3) {};
		\node [style=rsn] (8) at (-2.25, 0.75) {$p_5$\nodepart{lower}$p_6$};
		\node [style=none] (9) at (-2.5, 2) {$a$};
		\node [style=none] (10) at (-1.5, 2.75) {};
		\node [style=rsn] (11) at (-2.25, -2.25) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gsn] (12) at (-2.25, 0) {$p_7$\nodepart{lower}$p_8$};
		\node [style=H box] (13) at (-1.75, 2) {$h$};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=none] (15) at (-1, 2.75) {};
		\node [style=gn] (16) at (-1.25, 2) {};
		\node [style=rsn] (17) at (-2.25, -0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (18) at (-1.25, 2.5) {$\cdots$};
		\node [style=none] (19) at (0.5, 2.75) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (1.5, 2) {$b$};
		\node [style=none] (22) at (0.25, -3) {};
		\node [style=gsn] (23) at (0.25, -1.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gn] (24) at (0.25, 2) {};
		\node [style=rsn] (25) at (0.25, -0.75) {$p_1$\nodepart{lower}$p_2$};
		\node [style=gn] (26) at (1.25, 2) {};
		\node [style=none] (27) at (0, 2) {$a$};
		\node [style=none] (28) at (1.5, 0) {$\overset{\ast_{1(2)}  a,S1}{=}$ };
		\node [style=none] (29) at (1.5, 2.75) {};
		\node [style=none] (30) at (0.25, 2.5) {$\cdots$};
		\node [style=none] (31) at (1, 2.75) {};
		\node [style=H box] (32) at (0.75, 2) {$h$};
		\node [style=none] (33) at (0, 2.75) {};
		\node [style=rsn] (34) at (0.25, -2.25) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (35) at (1.25, 2.5) {$\cdots$};
		\node [style=rsn] (36) at (0.25, 0) {$\bar{p}_{7}$\nodepart{lower}$\bar{p}_{8}$};
		\node [style=rsn] (37) at (0.25, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=gsn] (38) at (0.25, 0.75) {$\bar{p}_{5}$\nodepart{lower}$\bar{p}_{6}$};
		\node [style=gn] (39) at (2.75, 2) {};
		\node [style=none] (40) at (2.5, 2) {$a$};
		\node [style=gn] (41) at (3.75, 2) {};
		\node [style=none] (42) at (2.5, 2.75) {};
		\node [style=H box] (43) at (3.25, 2) {$h$};
		\node [style=none] (44) at (3.5, 2.75) {};
		\node [style=gsn] (45) at (2.75, 1.5) {$\bar{p}_{5}$\nodepart{lower}$\bar{p}_{6}$};
		\node [style=rsn] (46) at (2.75, 0.75) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=none] (47) at (4, 2.75) {};
		\node [style=none] (48) at (3.75, 1) {};
		\node [style=gsn] (49) at (3.75, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (50) at (3.75, 2.5) {$\cdots$};
		\node [style=rsn] (51) at (2.75, -0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (52) at (2.75, -1.25) {};
		\node [style=none] (53) at (4, 2) {$b$};
		\node [style=none] (54) at (2.75, 2.5) {$\cdots$};
		\node [style=gsn] (55) at (2.75, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (56) at (3, 2.75) {};
		\node [style=none] (57) at (-1, 0) { $\overset{lemma \ref{pzxz}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (14.center) to (4);
		\draw [bend right=15, looseness=1.00] (2.center) to (4);
		\draw [bend right=15, looseness=1.00] (10.center) to (16);
		\draw [bend left=15, looseness=1.00] (15.center) to (16);
		\draw (4) to (16);
		\draw (4) to (7.center);
		\draw (16) to (5.center);
		\draw [bend left=15, looseness=1.00] (19.center) to (24);
		\draw [bend right=15, looseness=1.00] (33.center) to (24);
		\draw [bend right=15, looseness=1.00] (31.center) to (26);
		\draw [bend left=15, looseness=1.00] (29.center) to (26);
		\draw (24) to (26);
		\draw (24) to (22.center);
		\draw (26) to (20.center);
		\draw [bend left=15, looseness=1.00] (56.center) to (39);
		\draw [bend right=15, looseness=1.00] (42.center) to (39);
		\draw [bend right=15, looseness=1.00] (44.center) to (41);
		\draw [bend left=15, looseness=1.00] (47.center) to (41);
		\draw (39) to (41);
		\draw (39) to (52.center);
		\draw (41) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=gn] (1) at (-2.75, 2) {};
		\node [style=gsn] (2) at (-2.75, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (3) at (-4, 2) {$a$};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=H box] (5) at (-3.25, 2) {$h$};
		\node [style=none] (6) at (-2.25, 0) {$=$};
		\node [style=rsn] (7) at (-3.75, -0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (8) at (-3.75, 2.5) {$\cdots$};
		\node [style=gn] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-4, 2.75) {};
		\node [style=none] (11) at (-3.75, -1.25) {};
		\node [style=none] (12) at (-2.75, 2.5) {$\cdots$};
		\node [style=none] (13) at (-2.5, 2.75) {};
		\node [style=gsn] (14) at (-3.75, 1.5) {$\bar{p}_{5}$\nodepart{lower}$\bar{p}_{6}$};
		\node [style=none] (15) at (-3.5, 2.75) {};
		\node [style=gsn] (16) at (-3.75, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (17) at (-2.5, 2) {$b$};
		\node [style=rsn] (18) at (-3.75, 0.75) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=none] (19) at (-0.5, 2.5) {$\cdots$};
		\node [style=gsn] (20) at (-0.5, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (21) at (-0.25, 2.75) {};
		\node [style=none] (22) at (-0.75, 2.75) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=gn] (24) at (-1.5, 2) {};
		\node [style=none] (25) at (-1.25, 2.75) {};
		\node [style=none] (26) at (-0.5, 1) {};
		\node [style=none] (27) at (-1.5, 2.5) {$\cdots$};
		\node [style=rsn] (28) at (-1.5, 0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (29) at (-1.75, 2) {$a$};
		\node [style=H box] (30) at (-1, 2) {$h$};
		\node [style=gsn] (31) at (-1.5, 1.5) {$q_5$\nodepart{lower}$q_6$};
		\node [style=none] (32) at (0, 0) { $\overset{K2}{=}$};
		\node [style=gn] (33) at (-0.5, 2) {};
		\node [style=none] (34) at (-1.75, 2.75) {};
		\node [style=none] (35) at (-0.25, 2) {$b$};
		\node [style=none] (36) at (2.25, 0) { $\overset{K1,S1}{=}$};
		\node [style=rsn] (37) at (0.75, 1.5) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gn] (38) at (0.75, 2) {};
		\node [style=none] (39) at (0.75, -0.25) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=none] (41) at (0.5, 2) {$a$};
		\node [style=none] (42) at (2, 2.75) {};
		\node [style=none] (43) at (0.5, 2.75) {};
		\node [style=H box] (44) at (1.25, 2) {$h$};
		\node [style=gsn] (45) at (0.75, 0.75) {$q_7$\nodepart{lower}$q_8$};
		\node [style=none] (46) at (1.75, 2.5) {$\cdots$};
		\node [style=none] (47) at (0.75, 2.5) {$\cdots$};
		\node [style=gsn] (48) at (1.75, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=gn] (49) at (1.75, 2) {};
		\node [style=none] (50) at (1.5, 2.75) {};
		\node [style=none] (51) at (1, 2.75) {};
		\node [style=none] (52) at (2, 2) {$b$};
		\node [style=gsn] (53) at (3, 1.5) {$q_7$\nodepart{lower}$q_8$};
		\node [style=none] (54) at (3.75, 2.75) {};
		\node [style=gsn] (55) at (4, 1.5) {$\bar{m}_5$\nodepart{lower}$\bar{m}_6$};
		\node [style=none] (56) at (2.75, 2) {$a$};
		\node [style=none] (57) at (4, 0) {};
		\node [style=gn] (58) at (4, 2) {};
		\node [style=gn] (59) at (3, 2) {};
		\node [style=none] (60) at (2.75, 2.75) {};
		\node [style=none] (61) at (3, 2.5) {$\cdots$};
		\node [style=H box] (62) at (3.5, 2) {$h$};
		\node [style=gsn] (63) at (4, 0.75) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (64) at (4.25, 2.75) {};
		\node [style=none] (65) at (3.25, 2.75) {};
		\node [style=none] (66) at (4.25, 2) {$b$};
		\node [style=none] (67) at (4, 2.5) {$\cdots$};
		\node [style=none] (68) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (15.center) to (9);
		\draw [bend right=15, looseness=1.00] (10.center) to (9);
		\draw [bend right=15, looseness=1.00] (0.center) to (1);
		\draw [bend left=15, looseness=1.00] (13.center) to (1);
		\draw (9) to (1);
		\draw (9) to (11.center);
		\draw (1) to (4.center);
		\draw [bend left=15, looseness=1.00] (25.center) to (24);
		\draw [bend right=15, looseness=1.00] (34.center) to (24);
		\draw [bend right=15, looseness=1.00] (22.center) to (33);
		\draw [bend left=15, looseness=1.00] (21.center) to (33);
		\draw (24) to (33);
		\draw (24) to (23.center);
		\draw (33) to (26.center);
		\draw [bend left=15, looseness=1.00] (51.center) to (38);
		\draw [bend right=15, looseness=1.00] (43.center) to (38);
		\draw [bend right=15, looseness=1.00] (50.center) to (49);
		\draw [bend left=15, looseness=1.00] (42.center) to (49);
		\draw (38) to (49);
		\draw (38) to (39.center);
		\draw (49) to (40.center);
		\draw [bend left=15, looseness=1.00] (65.center) to (59);
		\draw [bend right=15, looseness=1.00] (60.center) to (59);
		\draw [bend right=15, looseness=1.00] (54.center) to (58);
		\draw [bend left=15, looseness=1.00] (64.center) to (58);
		\draw (59) to (58);
		\draw (59) to (68.center);
		\draw (58) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/2rednodes9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2.5) {$\cdots$};
		\node [style=gsn] (1) at (-7, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (2) at (-6.75, 2.75) {};
		\node [style=none] (3) at (-7.25, 2.75) {};
		\node [style=none] (4) at (-8, -1.25) {};
		\node [style=gn] (5) at (-8, 2) {};
		\node [style=none] (6) at (-7.75, 2.75) {};
		\node [style=rsn] (7) at (-8, 0.75) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=none] (8) at (-7, 1) {};
		\node [style=gsn] (9) at (-8, 1.5) {$\bar{p}_{5}$\nodepart{lower}$\bar{p}_{6}$};
		\node [style=none] (10) at (-8, 2.5) {$\cdots$};
		\node [style=rsn] (11) at (-8, -0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (12) at (-8.25, 2) {$a$};
		\node [style=H box] (13) at (-7.5, 2) {$h$};
		\node [style=gsn] (14) at (-8, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (15) at (-6.75, 0) { $\overset{K2}{=}$};
		\node [style=gn] (16) at (-7, 2) {};
		\node [style=none] (17) at (-8.25, 2.75) {};
		\node [style=none] (18) at (-6.75, 2) {$b$};
		\node [style=gn] (19) at (-5.75, 2) {};
		\node [style=H box] (20) at (-5.25, 2) {$h$};
		\node [style=none] (21) at (-6, 2) {$a$};
		\node [style=none] (22) at (-4.5, 2.75) {};
		\node [style=none] (23) at (-4.5, 2) {$b$};
		\node [style=none] (24) at (-5.75, -1.25) {};
		\node [style=gsn] (25) at (-5.75, -0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (26) at (-4.75, 0) { $\overset{K2}{=}$};
		\node [style=gn] (27) at (-4.75, 2) {};
		\node [style=none] (28) at (-5.5, 2.75) {};
		\node [style=none] (29) at (-6, 2.75) {};
		\node [style=gsn] (30) at (-5.75, 1.5) {$\bar{p}_{5}$\nodepart{lower}$\bar{p}_{6}$};
		\node [style=none] (31) at (-4.75, 2.5) {$\cdots$};
		\node [style=rsn] (32) at (-5.75, 0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (33) at (-5, 2.75) {};
		\node [style=none] (34) at (-5.75, 2.5) {$\cdots$};
		\node [style=none] (35) at (-4.75, 1) {};
		\node [style=rsn] (36) at (-5.75, 0) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=gsn] (37) at (-4.75, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (38) at (-3.5, 2.5) {$\cdots$};
		\node [style=none] (39) at (-2.5, 1) {};
		\node [style=none] (40) at (-3.25, 2.75) {};
		\node [style=none] (41) at (-2.25, 2.75) {};
		\node [style=none] (42) at (-2.25, 0) {$\overset{K1,H2(2^{\prime})}{=}$ };
		\node [style=gsn] (43) at (-2.5, 1.5) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=gsn] (44) at (-3.5, -0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (45) at (-2.75, 2.75) {};
		\node [style=gn] (46) at (-2.5, 2) {};
		\node [style=none] (47) at (-3.5, -1.25) {};
		\node [style=gn] (48) at (-3.5, 2) {};
		\node [style=none] (49) at (-2.5, 2.5) {$\cdots$};
		\node [style=none] (50) at (-2.25, 2) {$b$};
		\node [style=H box] (51) at (-3, 2) {$h$};
		\node [style=rsn] (52) at (-3.5, 1.5) {$m_5$\nodepart{lower}$m_6$};
		\node [style=rsn] (53) at (-3.5, 0) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=none] (54) at (-3.75, 2.75) {};
		\node [style=none] (55) at (-3.75, 2) {$a$};
		\node [style=none] (56) at (-1, 2.75) {};
		\node [style=none] (57) at (0.25, 0) {$\overset{K2,S1}{=}$ };
		\node [style=none] (58) at (-1.5, 2.75) {};
		\node [style=none] (59) at (-0.25, 0.25) {};
		\node [style=none] (60) at (0, 2) {$b$};
		\node [style=none] (61) at (-1.25, 2.5) {$\cdots$};
		\node [style=none] (62) at (-0.25, 2.5) {$\cdots$};
		\node [style=H box] (63) at (-0.75, 2) {$h$};
		\node [style=none] (64) at (-1.25, -0.5) {};
		\node [style=gsn] (65) at (-1.25, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (66) at (0, 2.75) {};
		\node [style=gsn] (67) at (-0.25, 0.75) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=rsn] (68) at (-1.25, 0.75) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=gn] (69) at (-1.25, 2) {};
		\node [style=none] (70) at (-0.5, 2.75) {};
		\node [style=none] (71) at (-1.5, 2) {$a$};
		\node [style=gn] (72) at (-0.25, 2) {};
		\node [style=gsn] (73) at (-0.25, 1.5) {$\bar{m}_5$\nodepart{lower}$\bar{m}_6$};
		\node [style=gsn] (74) at (-3.5, 0.75) {$q_{9}$\nodepart{lower}$q_{10}$};
		\node [style=gsn] (75) at (-1.25, 1.5) {$q_{9}$\nodepart{lower}$q_{10}$};
		\node [style=rsn] (76) at (0.75, 0) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=gsn] (77) at (1.75, 1.5) {$\bar{m}_5$\nodepart{lower}$\bar{m}_6$};
		\node [style=rsn] (78) at (0.75, 0.75) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gsn] (79) at (1.75, 0.75) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (80) at (2.25, 0) {$\overset{K2}{=}$ };
		\node [style=gsn] (81) at (0.75, 1.5) {$q_{11}$\nodepart{lower}$q_{12}$};
		\node [style=none] (82) at (0.5, 2.75) {};
		\node [style=none] (83) at (0.75, 2.5) {$\cdots$};
		\node [style=none] (84) at (2, 2.75) {};
		\node [style=none] (85) at (1.5, 2.75) {};
		\node [style=H box] (86) at (1.25, 2) {$h$};
		\node [style=none] (87) at (2, 2) {$b$};
		\node [style=none] (88) at (0.5, 2) {$a$};
		\node [style=gn] (89) at (1.75, 2) {};
		\node [style=none] (90) at (1, 2.75) {};
		\node [style=none] (91) at (0.75, -0.5) {};
		\node [style=none] (92) at (1.75, 0.25) {};
		\node [style=gn] (93) at (0.75, 2) {};
		\node [style=none] (94) at (1.75, 2.5) {$\cdots$};
		\node [style=rsn] (95) at (3, 0) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=rsn] (96) at (3, 1.5) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (97) at (4.25, 2.75) {};
		\node [style=gsn] (98) at (4, 0.75) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (99) at (4, 2.5) {$\cdots$};
		\node [style=none] (100) at (3, 2.5) {$\cdots$};
		\node [style=none] (101) at (3.75, 2.75) {};
		\node [style=gsn] (102) at (3, 0.75) {$q_{13}$\nodepart{lower}$q_{14}$};
		\node [style=gn] (103) at (3, 2) {};
		\node [style=none] (104) at (2.75, 2) {$a$};
		\node [style=none] (105) at (4, 0.25) {};
		\node [style=none] (106) at (3, -0.5) {};
		\node [style=none] (107) at (2.75, 2.75) {};
		\node [style=gn] (108) at (4, 2) {};
		\node [style=none] (109) at (4.5, 0) {$\overset{K1,H2(2^{\prime})}{=}$ };
		\node [style=none] (110) at (4.25, 2) {$b$};
		\node [style=H box] (111) at (3.5, 2) {$h$};
		\node [style=gsn] (112) at (4, 1.5) {$\bar{m}_5$\nodepart{lower}$\bar{m}_6$};
		\node [style=none] (113) at (3.25, 2.75) {};
		\node [style=none] (114) at (6.25, 2.5) {$\cdots$};
		\node [style=none] (115) at (6, 2.75) {};
		\node [style=none] (116) at (5.5, 2.75) {};
		\node [style=none] (117) at (5, 2) {$a$};
		\node [style=none] (118) at (5.25, 2.5) {$\cdots$};
		\node [style=gsn] (119) at (6.25, 0.75) {$\bar{m}_5$\nodepart{lower}$\bar{m}_6$};
		\node [style=none] (120) at (6.5, 2) {$b$};
		\node [style=gsn] (121) at (6.25, 0) {$\bar{p}_{3}$\nodepart{lower}$\bar{p}_{4}$};
		\node [style=none] (122) at (5.25, 0.25) {};
		\node [style=none] (123) at (6.25, -0.5) {};
		\node [style=gn] (124) at (5.25, 2) {};
		\node [style=rsn] (125) at (5.25, 0.75) {$p_{9}$\nodepart{lower}$p_{10}$};
		\node [style=none] (126) at (5, 2.75) {};
		\node [style=H box] (127) at (5.75, 2) {$h$};
		\node [style=gsn] (128) at (5.25, 1.5) {$q_{13}$\nodepart{lower}$q_{14}$};
		\node [style=none] (129) at (6.5, 2.75) {};
		\node [style=gn] (130) at (6.25, 2) {};
		\node [style=gsn] (131) at (6.25, 1.5) {$\bar{m}_7$\nodepart{lower}$\bar{m}_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (6.center) to (5);
		\draw [bend right=15, looseness=1.00] (17.center) to (5);
		\draw [bend right=15, looseness=1.00] (3.center) to (16);
		\draw [bend left=15, looseness=1.00] (2.center) to (16);
		\draw (5) to (16);
		\draw (5) to (4.center);
		\draw (16) to (8.center);
		\draw [bend left=15, looseness=1.00] (28.center) to (19);
		\draw [bend right=15, looseness=1.00] (29.center) to (19);
		\draw [bend right=15, looseness=1.00] (33.center) to (27);
		\draw [bend left=15, looseness=1.00] (22.center) to (27);
		\draw (19) to (27);
		\draw (19) to (24.center);
		\draw (27) to (35.center);
		\draw [bend left=15, looseness=1.00] (40.center) to (48);
		\draw [bend right=15, looseness=1.00] (54.center) to (48);
		\draw [bend right=15, looseness=1.00] (45.center) to (46);
		\draw [bend left=15, looseness=1.00] (41.center) to (46);
		\draw (48) to (46);
		\draw (48) to (47.center);
		\draw (46) to (39.center);
		\draw [bend left=15, looseness=1.00] (56.center) to (69);
		\draw [bend right=15, looseness=1.00] (58.center) to (69);
		\draw [bend right=15, looseness=1.00] (70.center) to (72);
		\draw [bend left=15, looseness=1.00] (66.center) to (72);
		\draw (69) to (72);
		\draw (69) to (64.center);
		\draw (72) to (59.center);
		\draw [bend left=15, looseness=1.00] (90.center) to (93);
		\draw [bend right=15, looseness=1.00] (82.center) to (93);
		\draw [bend right=15, looseness=1.00] (85.center) to (89);
		\draw [bend left=15, looseness=1.00] (84.center) to (89);
		\draw (93) to (89);
		\draw (93) to (91.center);
		\draw (89) to (92.center);
		\draw [bend left=15, looseness=1.00] (113.center) to (103);
		\draw [bend right=15, looseness=1.00] (107.center) to (103);
		\draw [bend right=15, looseness=1.00] (101.center) to (108);
		\draw [bend left=15, looseness=1.00] (97.center) to (108);
		\draw (103) to (108);
		\draw (103) to (106.center);
		\draw (108) to (105.center);
		\draw [bend left=15, looseness=1.00] (116.center) to (124);
		\draw [bend right=15, looseness=1.00] (126.center) to (124);
		\draw [bend right=15, looseness=1.00] (115.center) to (130);
		\draw [bend left=15, looseness=1.00] (129.center) to (130);
		\draw (124) to (130);
		\draw (124) to (122.center);
		\draw (130) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/AbeUniBili.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=gsn] (3) at (-2.5, -0.75) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-1, -1.25) {$=$};
		\node [style=gsn] (6) at (1, 1) { $\eta$\nodepart{lower} $\theta$};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=gsn] (10) at (3, 1.25) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (2, 1.25) {$=$};
		\node [style=none] (13) at (4, 1.25) {$=$};
		\node [style=gsn] (14) at (1, 1.5) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (15) at (5, 2) {};
		\node [style=gsn] (16) at (5, 1) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (17) at (5, 1.5) {$\eta$\nodepart{lower} $\theta$};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=none] (20) at (1, -1.25) {$=$};
		\node [style=gsn] (21) at (0, -1.5) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0, -2) {};
		\node [style=gn] (25) at (0, -1) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-3.75, 1.25) {$:=$};
		\node [style=gsn] (28) at (2.5, -0.75) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=gn] (32) at (2, -1.25) {};
		\node [style=none] (33) at (2, -1.75) {};
		\node [style=gsn] (34) at (-2.75, 1.25) {\tiny $0$\nodepart{lower}\tiny $0$};
		\node [style=none] (35) at (-2.75, 0.5) {};
		\node [style=none] (36) at (-1.75, 1.25) {$=$};
		\node [style=none] (37) at (-2.75, 2) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, 2) {};
		\node [style=none] (40) at (-4.5, 0.5) {};
		\node [style=gn] (41) at (-4.5, 1.25) {};
		\node [style=none] (42) at (-4.5, 2) {};
		\node [style=none] (43) at (-0.5, -0.25) {};
		\node [style=none] (44) at (-3.25, -1.25) {$:=$};
		\node [style=none] (45) at (-4, -0.75) {};
		\node [style=gsn] (46) at (-4.5, -1.25) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (47) at (-4.5, -1.75) {};
		\node [style=none] (48) at (-4, -0.25) {};
		\node [style=none] (49) at (-5, -0.25) {};
		\node [style=none] (50) at (-5, -0.75) {};
		\node [style=none] (51) at (4, -1.75) {};
		\node [style=none] (52) at (4.75, -1.25) {$:=$};
		\node [style=gn] (53) at (5.5, -0.25) {};
		\node [style=gsn] (54) at (4, -0.75) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (55) at (5.5, -1.75) {};
		\node [style=gsn] (56) at (5.5, -0.75) {$\alpha$\nodepart{lower} $\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (4.center) to (3);
		\draw [style=none] (3) to (0);
		\draw (9.center) to (14);
		\draw (14) to (6);
		\draw (6) to (8.center);
		\draw (10) to (7.center);
		\draw (15.center) to (17);
		\draw (17) to (16);
		\draw (16) to (18.center);
		\draw (10) to (11.center);
		\draw (2.center) to (19.center);
		\draw [style=none] (25) to (26.center);
		\draw [style=none] (25) to (23.center);
		\draw [style=none] (24.center) to (21);
		\draw [style=none] (21) to (25);
		\draw (23.center) to (22.center);
		\draw [style=none] (32) to (33.center);
		\draw [style=none] (32) to (30.center);
		\draw [style=none] (31.center) to (28);
		\draw [style=none] (28) to (32);
		\draw (30.center) to (29.center);
		\draw (34) to (35.center);
		\draw (34) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41) to (40.center);
		\draw (41) to (42.center);
		\draw (26.center) to (43.center);
		\draw [style=none] (46) to (47.center);
		\draw [style=none] (46) to (45.center);
		\draw (45.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (46);
		\draw (54) to (51.center);
		\draw (56) to (55.center);
		\draw (53) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/Dcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=H box] (5) at (0.25, 0.5) {$D$};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=gn] (7) at (1.5, 0.25) {};
		\node [style=H box] (8) at (-0.75, 0.5) {$D$};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (0.75, 0) {$=$};
		\node [style=H box] (11) at (1.5, -0.25) {$D$};
		\node [style=none] (12) at (-0.25, 0.5) {$\cdots$};
		\node [style=none] (13) at (1.5, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (8);
		\draw (8) to (2.center);
		\draw (0) to (5);
		\draw (5) to (4.center);
		\draw (7) to (3.center);
		\draw (7) to (6.center);
		\draw (7) to (1.center);
		\draw (0) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/GroupAct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=gsn] (2) at (-0.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (1.75, -0) {$=$};
		\node [style=gsn] (5) at (-1.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rn] (6) at (3, 0.25) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-2.25, -0) {$=$};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=rn] (11) at (-1, 0.25) {};
		\node [style=gsn] (12) at (-3, 0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.75, -0.75) {};
		\node [style=rn] (16) at (1, -0.25) {};
		\node [style=gsn] (17) at (2.5, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=gsn] (20) at (1, 0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=gsn] (23) at (3.5, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21) to (10.center);
		\draw [style=none] (21) to (1.center);
		\draw [style=none] (7.center) to (11);
		\draw [style=none] (16) to (18.center);
		\draw [style=none] (16) to (19.center);
		\draw [style=none] (3.center) to (6);
		\draw [style=none] (0.center) to (12);
		\draw [style=none] (12) to (21);
		\draw [style=none] (11) to (5);
		\draw [style=none] (5) to (22.center);
		\draw [style=none] (11) to (2);
		\draw [style=none] (2) to (9.center);
		\draw [style=none] (14.center) to (20);
		\draw [style=none] (20) to (16);
		\draw [style=none] (6) to (17);
		\draw [style=none] (17) to (13.center);
		\draw [style=none] (6) to (23);
		\draw [style=none] (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/HadaDecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rsn] (1) at (0.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (2) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=gsn] (5) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (6) at (-0.5, -0) {$H$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (4.center) to (6);
		\draw (8.center) to (2);
		\draw (2) to (1);
		\draw (1) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/HadaDecom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style={H box}] (2) at (-0.75, -0) {$H$};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=gsn] (4) at (0.25, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (5) at (0.25, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (6) at (0.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/HadaDecomSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rsn] (2) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (3) at (-0.5, -0) {$H$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=rsn] (7) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (8) at (0.5, -0) {$2$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
		\draw (4.center) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/Hproperty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-6, -0.25) {$H$};
		\node [style={H box}] (1) at (-6, 0.25) {$H^\dagger$};
		\node [style=none] (2) at (-6, 0.75) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-5.5, -0) {$=$};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=gn] (7) at (-3, 0) {};
		\node [style={H box}] (8) at (-3.5, -0.5) {$H$};
		\node [style={H box}] (9) at (-3, 0.5) {$H^\dagger$};
		\node [style=none] (10) at (-2, -0) {$=$};
		\node [style={H box}] (11) at (-2.5, -0.5) {$H$};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-3.75, -1) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=rn] (16) at (-1, -0) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=gn] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style={H box}] (21) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (22) at (1.25, -0) {$=$};
		\node [style=rn] (23) at (2, -0) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=rsn] (25) at (5.25, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (26) at (3.25, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (27) at (3.25, 1) {};
		\node [style={H box}] (28) at (3.25, -0.5) {$H$};
		\node [style=none] (29) at (5.25, -0.5) {};
		\node [style={H box}] (30) at (3.25, 0.5) {$H^\dagger$};
		\node [style=none] (31) at (5.25, 0.5) {};
		\node [style=none] (32) at (3.25, -1) {};
		\node [style=none] (33) at (4.25, 0) {$=$};
		\node [style={H box}] (34) at (-7, 0.25) {$H$};
		\node [style=none] (35) at (-7, 0.75) {};
		\node [style=none] (36) at (-7, -0.75) {};
		\node [style={H box}] (37) at (-7, -0.25) {$H^\dagger$};
		\node [style=none] (38) at (-6.5, -0) {$=$};
		\node [style=none] (39) at (-4.5, -0) {$H1$};
		\node [style=none] (40) at (5.75, 0) {$H2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (6.center) to (5.center);
		\draw (7) to (9);
		\draw (9) to (12.center);
		\draw (7) to (8);
		\draw (8) to (14.center);
		\draw (7) to (11);
		\draw (11) to (13.center);
		\draw (16) to (15.center);
		\draw (16) to (18.center);
		\draw (16) to (17.center);
		\draw (19) to (21);
		\draw (21) to (20.center);
		\draw (23) to (24.center);
		\draw (26) to (30);
		\draw (30) to (27.center);
		\draw (26) to (28);
		\draw (28) to (32.center);
		\draw (25) to (31.center);
		\draw (25) to (29.center);
		\draw (35.center) to (34);
		\draw (36.center) to (37);
		\draw (37) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/IsoFroCS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=gn] (4) at (0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=gn] (7) at (-1.25, -0) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-3.75, -0) {$=$};
		\node [style=gn] (15) at (-4.5, 0.25) {};
		\node [style=none] (16) at (-4.5, 0.75) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=gn] (18) at (-4.5, -0.25) {};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (5.5, 0.25) {};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (22) at (6, -0.25) {};
		\node [style=none] (23) at (3.5, -0.25) {};
		\node [style=none] (24) at (4.25, -0) {$:=$};
		\node [style=gn] (25) at (5.5, 0.75) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=gn] (27) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (0.center);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (8) to (4);
		\draw [style=none] (11.center) to (8);
		\draw [style=none] (5) to (2.center);
		\draw [style=none] (10.center) to (7);
		\draw [style=none] (9.center) to (5);
		\draw [style=none] (12.center) to (8);
		\draw [style=none] (7) to (5);
		\draw [style=none] (1.center) to (4);
		\draw [style=none] (16.center) to (15);
		\draw [style=none, bend right, looseness=1.00] (15) to (18);
		\draw [style=none] (18) to (19.center);
		\draw [style=none] (17.center) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (18) to (15);
		\draw [in=90, out=90, looseness=1.75] (21.center) to (22.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw (20) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/K2decom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=rsn] (1) at (-0.75, -0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (2) at (-0.75, 0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=gsn] (4) at (0.75, -0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (5) at (0.75, 1) {$m_3$\nodepart{lower}$m_4$};
		\node [style=rsn] (6) at (0.75, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/K2decomproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1.5, 0.75) {$1$\nodepart{lower}$2$};
		\node [style=rsn] (1) at (-1.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {$\overset{K2}{=}$};
		\node [style=none] (5) at (0.25, 1.25) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=rsn] (7) at (0.25, 0.75) {$0$\nodepart{lower}$2$};
		\node [style=gsn] (8) at (0.25, 0) {$1$\nodepart{lower}$2$};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (1, 0.25) {$\overset{S1}{=}$};
		\node [style=gsn] (11) at (1.75, -0.25) {$1$\nodepart{lower}$2$};
		\node [style=none] (12) at (1.75, 1.75) {};
		\node [style=rsn] (13) at (1.75, 1.25) {$2$\nodepart{lower}$1$};
		\node [style=rsn] (14) at (1.75, 0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/RGg_all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=gn] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=gsn] (3) at (-2.5, -0.5) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (4) at (-3.5, -0) {};
		\node [style=gn] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=gn] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=gn] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.75, -0) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (4, -1) {};
		\node [style=none] (16) at (3, -1) {};
		\node [style=none] (17) at (1.5, -0) {};
		\node [style=rn] (18) at (2.25, -0.5) {};
		\node [style=rn] (19) at (3.75, -0.5) {};
		\node [style=rn] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=rn] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (4.5, -1) {};
		\node [style=none] (24) at (2, -0) {};
		\node [style=rsn] (25) at (3, -0.5) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (3.5, -1) {};
		\node [style=none] (28) at (3, -0) {};
		\node [style=none] (29) at (3.75, -0) {};
		\node [style={H box}] (30) at (0, -0.5) {$H$};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, -0) {};
		\node [style={H box}] (33) at (0.5, -0.5) {$H^\dagger$};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw (5) to (8.center);
		\draw (5) to (9.center);
		\draw (10.center) to (3);
		\draw (12.center) to (11);
		\draw (11) to (14.center);
		\draw (11) to (13.center);
		\draw (17.center) to (20);
		\draw (28.center) to (25);
		\draw (24.center) to (18);
		\draw (23.center) to (22);
		\draw (18) to (26.center);
		\draw (18) to (21.center);
		\draw (16.center) to (25);
		\draw (29.center) to (19);
		\draw (19) to (27.center);
		\draw (19) to (15.center);
		\draw (32.center) to (30);
		\draw (31.center) to (30);
		\draw (35.center) to (33);
		\draw (34.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1, 0) {$a$\nodepart{lower}$b$};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=rsn] (2) at (1.25, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (3) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$\overset{S1}{=}$};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=gsn] (3) at (-1.25, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=gsn] (5) at (0.75, 0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3) to (0);
		\draw (4.center) to (0);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-4, 0.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (1) at (-2.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=gn] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0) {$\overset{B1,K1}{=}$};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=rsn] (7) at (-2.25, 0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gn] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=gn] (11) at (-1.5, -0.5) {};
		\node [style=rsn] (12) at (-0.25, 0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=rsn] (14) at (0.25, -0.25) {$m_2$\nodepart{lower}$m_1$};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=rsn] (16) at (1.5, 0.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (17) at (0.75, 0) {$\overset{H2,S1}{=}$};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=rsn] (19) at (2.25, 0.5) {$m_2$\nodepart{lower}$m_1$};
		\node [style=gn] (20) at (1.5, 1.25) {};
		\node [style=H box] (21) at (1.5, 0.75) {$H$};
		\node [style=gn] (22) at (2.25, -0.5) {};
		\node [style=H box] (23) at (2.25, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4.center) to (3);
		\draw (0) to (3);
		\draw (6.center) to (8);
		\draw [bend left=90, looseness=2.25] (9.center) to (8);
		\draw (7) to (8);
		\draw (12) to (13.center);
		\draw (10.center) to (14);
		\draw (16) to (18.center);
		\draw (15.center) to (19);
		\draw (20) to (16);
		\draw (19) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=gsn] (1) at (-1, 0.5) {$a$\nodepart{lower}$b$};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=gn] (5) at (-1, 0) {};
		\node [style=none] (6) at (-0.25, 0) {$\overset{S2,H1}{=}$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=gn] (9) at (1.5, 0.5) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=H box] (11) at (1, 0.5) {$H$};
		\node [style=H box] (12) at (0.5, 0) {$H^{\dagger}$};
		\node [style=gsn] (13) at (1.5, 0) {$a$\nodepart{lower}$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2.center) to (5);
		\draw (3.center) to (5);
		\draw (4.center) to (5);
		\draw (10) to (7.center);
		\draw (9) to (8.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=gn] (4) at (-1.25, 0) {};
		\node [style=rsn] (5) at (-1.25, 0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (6) at (0, 0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (7) at (2, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (8) at (1.25, 0) {$\overset{H2}{=}$};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=rsn] (11) at (0.75, 0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=gn] (13) at (2, 1) {};
		\node [style=H box] (14) at (2, 0.5) {$H$};
		\node [style=gn] (15) at (2.75, 1) {};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=rsn] (17) at (2.75, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=H box] (18) at (2.75, 0.5) {$H$};
		\node [style=none] (19) at (-0.5, 0) {$\overset{B1,K1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (0.center) to (4);
		\draw (3.center) to (4);
		\draw (6) to (9.center);
		\draw (11) to (12.center);
		\draw (13) to (10.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=H box] (2) at (0.5, 0) {$H^{\dagger}$};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=gn] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=H box] (6) at (1, 0.5) {$H$};
		\node [style=gn] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=gn] (10) at (-1, 0) {};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (-0.25, 0) {$\overset{S2,H1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (8.center) to (10);
		\draw (5.center) to (10);
		\draw (7) to (1.center);
		\draw (4) to (3.center);
		\draw (7) to (4);
		\draw (11.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gn] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=H box] (4) at (0.75, 0.5) {$H^{\dagger}$};
		\node [style=none] (5) at (0, 0) { $\overset{\ref{abandm4},K1}{=}$  };
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=H box] (8) at (1.25, 1) {$H$};
		\node [style=gn] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=gn] (11) at (1.75, 1) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=gsn] (13) at (-0.75, 0.25) {$m_{1}$\nodepart{lower}$m_{2}$};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=rsn] (16) at (-0.75, 1) {$m_3$\nodepart{lower}$m_4$};
		\node [style=rsn] (17) at (0.75, -0.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=rsn] (18) at (1.75, 0.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (19) at (1.75, -0.25) {$m_{1}$\nodepart{lower}$m_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2);
		\draw (3.center) to (2);
		\draw (0.center) to (2);
		\draw (9) to (1.center);
		\draw (11) to (12.center);
		\draw (9) to (11);
		\draw (6.center) to (11);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-5.25, 0.75) {$H^{\pm 1}$};
		\node [style=gn] (1) at (-6, 0.75) {};
		\node [style=gn] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=gn] (4) at (-5.25, -0.5) {};
		\node [style=square box] (5) at (-6, 0.25) {$W$};
		\node [style=square box] (6) at (-4.5, 0.25) {$V$};
		\node [style=none] (7) at (-4, 0) {$\overset{S2}{=}$};
		\node [style=gn] (8) at (-2.75, -0.5) {};
		\node [style=square box] (9) at (-2.25, 0.5) {$V$};
		\node [style=gn] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=H box] (12) at (-3.25, 0.5) {$H^{\pm 1}$};
		\node [style=square box] (13) at (-3.25, 0) {$W$};
		\node [style=none] (14) at (-1.75, 0) { $\overset{\ref{property2}}{=}$  };
		\node [style=gn] (15) at (-0.5, 1.5) {};
		\node [style=gn] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=square box] (18) at (-1, 0.75) {$V^{\prime}$};
		\node [style=H box] (19) at (-1, 0.25) {$H^{\pm 1}$};
		\node [style=square box] (20) at (-1, -0.25) {$W$};
		\node [style=none] (21) at (0.5, 0) {$=$};
		\node [style=gn] (22) at (1.5, -0.5) {};
		\node [style=gn] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=square box] (25) at (1.25, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=35, looseness=1.00] (10) to (12);
		\draw (1) to (2);
		\draw (3.center) to (4);
		\draw (11.center) to (8);
		\draw (12) to (13);
		\draw [bend right=15, looseness=1.00] (13) to (8);
		\draw [bend left, looseness=1.00] (10) to (9);
		\draw [in=33, out=-87, looseness=1.00] (9) to (8);
		\draw (1) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (4);
		\draw (2) to (6);
		\draw [bend left=19, looseness=1.00] (6) to (4);
		\draw (17.center) to (16);
		\draw [bend left=45, looseness=1.00] (15) to (16);
		\draw [bend right, looseness=1.00] (15) to (18);
		\draw (18) to (20);
		\draw (20) to (16);
		\draw (24.center) to (22);
		\draw [bend left=45, looseness=1.00] (23) to (22);
		\draw [bend right=40, looseness=1.00] (23) to node{} (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=square box] (1) at (-3.25, 0) {$U$};
		\node [style=none] (2) at (-2.25, 0) {$\overset{S1}{=}$};
		\node [style=gn] (3) at (-3, -0.5) {};
		\node [style=gn] (4) at (-3, 0.75) {};
		\node [style=gn] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.75, 0) {$\overset{\ref{property3}}{=}$};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=gn] (8) at (-1.5, 1) {};
		\node [style=gsn] (9) at (-1.5, -0.75) {$a_1$\nodepart{lower}$a_2$};
		\node [style=rsn] (10) at (-1.75, 0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (1, 0) {$\overset{\ref{property4}}{=}$};
		\node [style=gsn] (13) at (0.25, -0.75) {$a_1$\nodepart{lower}$a_2$};
		\node [style=rsn] (14) at (0.25, 0.75) {$a_3$\nodepart{lower}$a_4$};
		\node [style=gn] (15) at (0.25, -0.25) {};
		\node [style=rsn] (16) at (1.5, 0) {$a_3$\nodepart{lower}$a_4$};
		\node [style=gn] (17) at (2.25, 0.5) {};
		\node [style=gsn] (18) at (2.25, 0) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (19) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [bend left=45, looseness=1.00] (4) to (3);
		\draw [bend right=40, looseness=1.00] (4) to node{} (3);
		\draw (7.center) to (5);
		\draw [bend left=45, looseness=1.00] (8) to (5);
		\draw [bend right=40, looseness=1.00] (8) to node{} (5);
		\draw (11.center) to (15);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw [bend left=45, looseness=1.25] (14) to (15);
		\draw [bend left, looseness=1.00] (14) to (15);
		\draw (17) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, -0.5) {};
		\node [style=none] (1) at (-3.5, 0) {$\overset{\ref{property2}}{=}$};
		\node [style=none] (2) at (-6.25, -1) {};
		\node [style=gn] (3) at (-6.25, 0.75) {};
		\node [style=square box] (4) at (-6.5, 0) {$U$};
		\node [style=none] (5) at (-4.5, -1.25) {};
		\node [style=gn] (6) at (-4.5, 1.5) {};
		\node [style=gn] (7) at (-4.5, -0.75) {};
		\node [style=none] (8) at (-5.5, 0) {$=$};
		\node [style=rsn] (9) at (-5, 0) {$a_5$\nodepart{lower}$a_6$};
		\node [style=rsn] (10) at (-5, 1) {$p_1$\nodepart{lower}$p_2$};
		\node [style=gsn] (11) at (-5, 0.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=gn] (12) at (-2.5, 0.5) {};
		\node [style=rsn] (13) at (-2.75, 0) {$a_5$\nodepart{lower}$a_6$};
		\node [style=gsn] (14) at (-2.5, 1) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (15) at (-2.25, 0) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (16) at (-1.5, 0) {$\overset{S1}{=}$  };
		\node [style=gn] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=gn] (19) at (-0.25, -0.5) {};
		\node [style=gn] (20) at (-0.25, 0.5) {};
		\node [style=rsn] (21) at (0.25, -0.5) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=rsn] (23) at (-1, 0.5) {$a_5$\nodepart{lower}$a_6$};
		\node [style=gsn] (24) at (-0.25, 1) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (25) at (0.75, 0) {$\overset{\ref{property5}}{=}$ };
		\node [style=rn] (26) at (-0.5, 0) {};
		\node [style=rn] (27) at (0, 0) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (2.75, -1) {};
		\node [style=rn] (31) at (1.25, -0.25) {};
		\node [style=H box] (32) at (2.25, -0.5) {$H$};
		\node [style=gn] (33) at (1.25, 0.5) {};
		\node [style=none] (34) at (1.25, 1.25) {};
		\node [style=H box] (35) at (1.75, 0) {$H$};
		\node [style=rsn] (36) at (1.25, 1.25) {$a_5$\nodepart{lower}$a_6$};
		\node [style=gsn] (37) at (2, 0.75) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (38) at (2.75, -1) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (39) at (2.75, 0) {$\overset{\substack{\ref{singlestates04},\ref{singlestates0401},\\\ref{singlestates0402}}}{=}$ };
		\node [style=rsn] (40) at (3.75, 1) {$a_5$\nodepart{lower}$a_6$};
		\node [style=gsn] (41) at (3.75, 0.25) {$\bar{p}_1$\nodepart{lower}$\bar{p}_2$};
		\node [style=none] (42) at (3.75, -1) {};
		\node [style=rsn] (43) at (3.75, -0.5) {$\bar{q}_1$\nodepart{lower}$\bar{q}_2$};
		\node [style=gsn] (44) at (5, 0) {$\bar{p}_1$\nodepart{lower}$\bar{p}_2$};
		\node [style=rsn] (45) at (5, 0.75) {$a_5$\nodepart{lower}$a_6$};
		\node [style=none] (46) at (5, -1.25) {};
		\node [style=none] (47) at (4.5, 0) {$\overset{H2}{=}$};
		\node [style=gn] (48) at (5, 1.75) {};
		\node [style=H box] (49) at (5, 1.25) {$H$};
		\node [style=rsn] (50) at (5, -0.75) {$\bar{q}_1$\nodepart{lower}$\bar{q}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left=45, looseness=1.00] (3) to (0);
		\draw [bend right=40, looseness=1.00] (3) to node{} (0);
		\draw (5.center) to (7);
		\draw [bend left=45, looseness=1.00] (6) to (7);
		\draw [bend right=45, looseness=1.00] (6) to node{} (7);
		\draw (18.center) to (17);
		\draw [bend left=45, looseness=1.00] (12) to (17);
		\draw [bend right=45, looseness=1.00] (12) to node{} (17);
		\draw (14) to (12);
		\draw (22.center) to (19);
		\draw [bend left=45, looseness=1.00] (20) to (19);
		\draw [bend right=45, looseness=1.00] (20) to node{} (19);
		\draw (24) to (20);
		\draw (23) to (26);
		\draw (27) to (21);
		\draw (31) to (29.center);
		\draw (33) to (34.center);
		\draw (31) to (33);
		\draw (31) to (28.center);
		\draw (33) to (30.center);
		\draw (40) to (42.center);
		\draw (45) to (46.center);
		\draw (48) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/abandm9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-4.25, 0) {$D$};
		\node [style=gsn] (1) at (-4, -1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gn] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-4.75, 0) {$\overset{P1}{=}$  };
		\node [style=none] (4) at (-5.5, -1) {};
		\node [style=gn] (5) at (-5.5, 0.75) {};
		\node [style=square box] (6) at (-5.75, 0) {$U$};
		\node [style=gn] (7) at (-4, 1.25) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-3.25, 0) {$\overset{\ref{property1}}{=}$};
		\node [style=gn] (10) at (-4, -0.5) {};
		\node [style=rsn] (11) at (-4.25, 0.75) {$a_7$\nodepart{lower}$a_8$};
		\node [style=gsn] (12) at (-2.5, -1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (13) at (-2.75, 0.25) {$a_8$\nodepart{lower}$a_7$};
		\node [style=gn] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (-1.75, 0) {$\overset{\ref{property6},P1}{=}$};
		\node [style=H box] (17) at (-2.75, 0.75) {$D$};
		\node [style=gn] (18) at (-2.5, 1.25) {};
		\node [style=rsn] (19) at (-1, 0.25) {$a_8$\nodepart{lower}$a_7$};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=gn] (21) at (-0.75, -0.5) {};
		\node [style=gn] (22) at (-0.75, 1.25) {};
		\node [style=none] (23) at (0, 0) {$\overset{H2^{\prime}}{=}$   };
		\node [style=gsn] (24) at (-0.75, -1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=H box] (25) at (-1, 0.75) {$H$};
		\node [style=H box] (26) at (-0.5, 0.75) {$H$};
		\node [style=H box] (27) at (3.5, 0.25) {$H$};
		\node [style=gn] (28) at (0.75, -0.5) {};
		\node [style=H box] (29) at (3.5, -0.25) {$H$};
		\node [style=rn] (30) at (0.75, 1.25) {};
		\node [style=rsn] (31) at (0.5, 0.25) {$a_8$\nodepart{lower}$a_7$};
		\node [style=gsn] (32) at (0.75, -1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=rn] (34) at (2, 1.25) {};
		\node [style=none] (35) at (2, -1.5) {};
		\node [style=rsn] (36) at (2, 1.25) {$a_8$\nodepart{lower}$a_7$};
		\node [style=gn] (37) at (2, -0.5) {};
		\node [style=gsn] (38) at (2, -1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (39) at (1.25, 0) { $\overset{S1}{=}$};
		\node [style=gsn] (40) at (3.5, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (41) at (3.5, 0.75) {$a_8$\nodepart{lower}$a_7$};
		\node [style=none] (42) at (3.5, -1.25) {};
		\node [style=gn] (43) at (5, 0.75) {};
		\node [style=none] (44) at (5, -1.25) {};
		\node [style=H box] (45) at (5, 0.25) {$H$};
		\node [style=gsn] (46) at (5, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (47) at (4.25, 0) {$\overset{\ref{property1},H2^{\prime}}{=}$};
		\node [style=rsn] (48) at (5, -0.25) {$a_7$\nodepart{lower}$a_8$};
		\node [style=none] (49) at (2.75, 0) {$\overset{P1}{=}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [bend left=45, looseness=1.00] (5) to (2);
		\draw [bend right=40, looseness=1.00] (5) to node{} (2);
		\draw (8.center) to (10);
		\draw [bend left, looseness=1.00] (7) to (10);
		\draw [bend right=45, looseness=0.75] (7) to node{} (10);
		\draw (15.center) to (14);
		\draw [bend left, looseness=1.00] (18) to (14);
		\draw [bend right=45, looseness=0.75] (18) to node{} (14);
		\draw (20.center) to (21);
		\draw [bend left, looseness=1.00] (22) to (21);
		\draw [bend right=45, looseness=0.75] (22) to node{} (21);
		\draw (33.center) to (28);
		\draw [bend left, looseness=1.00] (30) to (28);
		\draw [bend right=45, looseness=0.75] (30) to node{} (28);
		\draw (35.center) to (37);
		\draw [bend left, looseness=1.00] (34) to (37);
		\draw [bend right=45, looseness=0.75] (34) to node{} (37);
		\draw (41) to (42.center);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/alterphases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (1) at (0.75, 0.25) {$0$\nodepart{lower}$1$};
		\node [style=rsn] (2) at (-1.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (3) at (1.25, 0.25) {$1$\nodepart{lower}$0$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=rsn] (9) at (-0.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=gsn] (12) at (-1.25, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (13) at (0.75, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=rsn] (15) at (0.25, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=rsn] (18) at (1.25, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (19) at (-0.25, 0.25) {$2$\nodepart{lower}$0$};
		\node [style=gsn] (20) at (0.25, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=gsn] (22) at (-0.75, 0.25) {$0$\nodepart{lower}$2$};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (16.center) to (23.center);
		\draw (10.center) to (24.center);
		\draw (21.center) to (8.center);
		\draw (7.center) to (5.center);
		\draw (14.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=rn] (4) at (1.25, 0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (1.25, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=gn] (13) at (1.25, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left, looseness=1.00] (1) to (11);
		\draw [style=none] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none] (14) to (4.center);
		\draw [style=none] (14) to (0.center);
		\draw (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=square box] (2) at (-0.5, 0) {$U$};
		\node [style=square box] (3) at (0.5, 0) {$V$};
		\node [style=none] (4) at (0.25, -0.5) {$c$};
		\node [style=none] (5) at (-0.5, 0.75) {$a$};
		\node [style=gn] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.75) {$\vdots$};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (0.5, 0.75) {$b$};
		\node [style=gn] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {$\vdots$};
		\node [style=none] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15, looseness=1.00] (7.center) to (6);
		\draw [in=-138, out=-15, looseness=1.00] (8.center) to (6);
		\draw [bend right=15, looseness=1.00] (10.center) to (12);
		\draw [bend left, looseness=1.00] (14.center) to (12);
		\draw [bend right=15, looseness=1.00] (6) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -1) {$c$};
		\node [style=none] (2) at (-1.75, 0.5) {$b$};
		\node [style=gn] (3) at (-3, 0.25) {};
		\node [style=square box] (4) at (-2.5, -1.5) {$W_2$};
		\node [style=gn] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (-3.25, 0.5) {$a$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (-3.5, 0.25) {$\vdots$};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=gn] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-0.75, -0.75) {$\overset{S1}{=}$    };
		\node [style=none] (15) at (-2.5, 2.25) {$\cdots$};
		\node [style=none] (16) at (-3, 1.75) {$d$};
		\node [style=gn] (17) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-3, 2.5) {};
		\node [style=none] (19) at (-2, 2.5) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=square box] (21) at (-1.5, 1.5) {$U_d$};
		\node [style=H box] (22) at (-3, 1) {$h_1$};
		\node [style=H box] (23) at (-2.25, 1) {$h_2$};
		\node [style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (25) at (2.75, -0.75) {$\overset{\ref{property7}}{=}$};
		\node [style=none] (26) at (0.5, 2.5) {};
		\node [style=square box] (27) at (2, 1.5) {$U_d$};
		\node [style=gn] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (0.25, -0.5) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.5, 1.75) {$d$};
		\node [style=none] (33) at (1, 2.25) {$\cdots$};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=gn] (35) at (1, 1.75) {};
		\node [style=none] (36) at (0.5, -0.25) {$\vdots$};
		\node [style=none] (37) at (1.5, -0.25) {$\vdots$};
		\node [style=square box] (38) at (0.25, -1.25) {$W_2$};
		\node [style=H box] (39) at (0.75, 1) {$h_1$};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=H box] (41) at (1.25, 0.75) {$h_2$};
		\node [style=none] (42) at (1.5, 2.5) {};
		\node [style=gn] (43) at (1, -0.25) {};
		\node [style=none] (44) at (1, -0.75) {$a(bc)$};
		\node [style=none] (45) at (3.75, 0) {};
		\node [style=none] (46) at (4.5, -0.75) {$a(bc)$};
		\node [style=none] (47) at (3.25, -1.75) {};
		\node [style=none] (48) at (5.25, 0) {};
		\node [style=none] (49) at (5, -0.25) {$\vdots$};
		\node [style=gn] (50) at (4.5, -0.25) {};
		\node [style=square box] (51) at (3.75, -1.25) {$W_2$};
		\node [style=none] (52) at (3.75, -0.5) {};
		\node [style=none] (53) at (5.25, -0.5) {};
		\node [style=gn] (54) at (4.5, -0.25) {};
		\node [style=none] (55) at (4, -0.25) {$\vdots$};
		\node [style=none] (56) at (4, 1.75) {};
		\node [style=gn] (57) at (4.5, 1) {};
		\node [style=none] (58) at (5, 1.75) {};
		\node [style=square box] (59) at (4, 0.75) {$U_d$};
		\node [style=none] (60) at (3.25, 0.5) {};
		\node [style=none] (61) at (4.5, 1.5) {$\cdots$};
		\node [style=none] (62) at (4.75, 1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13);
		\draw [bend left=15, looseness=1.00] (12.center) to (3);
		\draw [in=-138, out=-15, looseness=1.00] (6.center) to (3);
		\draw [bend right=15, looseness=1.00] (0.center) to (5);
		\draw [bend left, looseness=1.00] (9.center) to (5);
		\draw [bend right=15, looseness=1.00] (3) to (13);
		\draw [bend right=15, looseness=1.00] (13) to (5);
		\draw [bend right=15, looseness=1.00] (18.center) to (17);
		\draw [bend left=15, looseness=1.00] (19.center) to (17);
		\draw [bend left, looseness=0.75] (17) to (20.center);
		\draw [bend left=15, looseness=1.00] (3) to (17);
		\draw [bend left=15, looseness=1.00] (17) to (5);
		\draw [bend left=15, looseness=1.00] (31.center) to (43);
		\draw [in=-138, out=-15, looseness=1.00] (30.center) to (43);
		\draw [bend right=15, looseness=1.00] (29.center) to (28);
		\draw [bend left, looseness=1.00] (40.center) to (28);
		\draw [bend right=15, looseness=1.00] (26.center) to (35);
		\draw [bend left=15, looseness=1.00] (42.center) to (35);
		\draw [bend left, looseness=0.75] (35) to (34.center);
		\draw [bend left, looseness=1.00] (43) to (35);
		\draw [bend left, looseness=1.00] (35) to (28);
		\draw (28) to (24.center);
		\draw [bend left=15, looseness=1.00] (45.center) to (54);
		\draw [in=-138, out=-15, looseness=1.00] (52.center) to (54);
		\draw [bend right=15, looseness=1.00] (48.center) to (50);
		\draw [bend left, looseness=1.00] (53.center) to (50);
		\draw (50) to (47.center);
		\draw [bend right=15, looseness=1.00] (56.center) to (57);
		\draw [bend left=15, looseness=1.00] (58.center) to (57);
		\draw [bend left=15, looseness=0.75] (57) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {};
		\node [style=H box] (1) at (0, 1.25) {$h$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0, -0.25) {$a(bc)$};
		\node [style=none] (4) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (0.25, 2) {$d$};
		\node [style=square box] (8) at (-0.75, 1.75) {$U_d$};
		\node [style=none] (9) at (0, 2.5) {$\cdots$};
		\node [style=none] (10) at (-0.5, 2.75) {};
		\node [style=square box] (11) at (-0.75, -0.75) {$W_2$};
		\node [style=gn] (12) at (0, 2) {};
		\node [style=none] (13) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=gn] (18) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (17.center) to (0);
		\draw [in=-138, out=-15, looseness=1.00] (16.center) to (0);
		\draw [bend right=15, looseness=1.00] (15.center) to (18);
		\draw [bend left, looseness=1.00] (2.center) to (18);
		\draw (18) to (6.center);
		\draw [bend right=15, looseness=1.00] (10.center) to (12);
		\draw [bend left=15, looseness=1.00] (14.center) to (12);
		\draw [bend left=15, looseness=0.75] (12) to (5.center);
		\draw (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.5) {};
		\node [style=H box] (1) at (-7, 0.75) {$h$};
		\node [style=none] (2) at (-6, 0.75) {$\vdots$};
		\node [style=none] (3) at (-8.25, 0.5) {};
		\node [style=none] (4) at (-6.5, 1) {$b$};
		\node [style=none] (5) at (-7, -1.25) {};
		\node [style=none] (6) at (-6.75, 0) {$c$};
		\node [style=gn] (7) at (-7.5, 0.75) {};
		\node [style=none] (8) at (-5.75, 1) {};
		\node [style=gn] (9) at (-6.5, 0.75) {};
		\node [style=gn] (10) at (-7, 0) {};
		\node [style=none] (11) at (-7.5, 1) {$a$};
		\node [style=none] (12) at (-5.5, 0) {$\overset{EU,S1}{=}$ };
		\node [style=none] (13) at (-8, 0.75) {$\vdots$};
		\node [style=none] (14) at (-8.25, 1) {};
		\node [style=square box] (15) at (-7, -0.75) {$W_3$};
		\node [style=gn] (16) at (-4, -0.25) {};
		\node [style=none] (17) at (-2.5, 0) {$\overset{S1}{=}$ };
		\node [style=gn] (18) at (-3.5, 1.25) {};
		\node [style=none] (19) at (-5.25, 0.5) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=none] (21) at (-5, 0.75) {$\vdots$};
		\node [style=none] (22) at (-3.75, -0.25) {$c$};
		\node [style=none] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (-2.75, 1) {};
		\node [style=square box] (25) at (-4, -1) {$W_3$};
		\node [style=none] (26) at (-3.5, 1.5) {$b$};
		\node [style=none] (27) at (-4.5, 1) {$a$};
		\node [style=gn] (28) at (-4.5, 0.75) {};
		\node [style=none] (29) at (-5.25, 1) {};
		\node [style=none] (30) at (-3, 1.25) {$\vdots$};
		\node [style=rsn] (31) at (-4, 1) {$p$\nodepart{lower}$p$};
		\node [style=gsn] (32) at (-4.5, 0.25) {$p$\nodepart{lower}$p$};
		\node [style=gsn] (33) at (-3.5, 0.5) {$p$\nodepart{lower}$p$};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=square box] (35) at (-1, -1.5) {$W_3$};
		\node [style=gsn] (36) at (-1, -0.75) {$2p$\nodepart{lower}$2p$};
		\node [style=none] (37) at (0.25, 1.5) {};
		\node [style=gn] (38) at (-1, -0.25) {};
		\node [style=gn] (39) at (-0.5, 1.25) {};
		\node [style=none] (40) at (-2, 0.75) {$\vdots$};
		\node [style=none] (41) at (-1, -2) {};
		\node [style=none] (42) at (-1.5, 1) {$a$};
		\node [style=none] (43) at (-0.75, -0.25) {$c$};
		\node [style=none] (44) at (-0.5, 1.5) {$b$};
		\node [style=none] (45) at (-2.25, 1) {};
		\node [style=none] (46) at (0, 1.25) {$\vdots$};
		\node [style=none] (47) at (0.25, 1) {};
		\node [style=gn] (48) at (-1.5, 0.75) {};
		\node [style=rsn] (49) at (-1, 1) {$p$\nodepart{lower}$p$};
		\node [style=none] (50) at (0.5, 0) {$\overset{\ref{property3}}{=}$};
		\node [style=none] (51) at (1, 0.75) {$\vdots$};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=gn] (53) at (2, -0.25) {};
		\node [style=none] (54) at (0.75, 0.5) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (2.5, 1) {$b$};
		\node [style=none] (57) at (3.25, 0.5) {};
		\node [style=rsn] (58) at (2, 1.5) {$p$\nodepart{lower}$p$};
		\node [style=gn] (59) at (1.5, 0.75) {};
		\node [style=gn] (60) at (2.5, 0.75) {};
		\node [style=none] (61) at (3.25, 1) {};
		\node [style=none] (62) at (2.25, -0.25) {$c$};
		\node [style=none] (63) at (1.5, 1) {$a$};
		\node [style=square box] (64) at (2, -1) {$W_4$};
		\node [style=none] (65) at (3, 0.75) {$\vdots$};
		\node [style=none] (66) at (4.75, -1.25) {};
		\node [style=none] (67) at (6, 0) {$\overset{\ref{property4}}{=}$};
		\node [style=square box] (68) at (4.75, -0.75) {$W_4$};
		\node [style=gn] (69) at (4.75, 0.25) {};
		\node [style=gn] (70) at (4.75, 0.25) {};
		\node [style=none] (71) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (72) at (5.5, 0.5) {};
		\node [style=none] (73) at (5.5, 0) {};
		\node [style=gn] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (4, 0.5) {};
		\node [style=none] (76) at (4, 0) {};
		\node [style=none] (77) at (4.25, 0.25) {$\vdots$};
		\node [style=rsn] (78) at (4.75, 1.25) {$p$\nodepart{lower}$p$};
		\node [style=none] (79) at (5, -0.25) {$a(bc)$};
		\node [style=gn] (80) at (7.25, 0.25) {};
		\node [style=gn] (81) at (7.25, 0.25) {};
		\node [style=none] (82) at (7.5, -0.25) {$a(bc)$};
		\node [style=none] (83) at (7.25, -1.25) {};
		\node [style=none] (84) at (8, 0) {};
		\node [style=square box] (85) at (7.25, -0.75) {$W_4$};
		\node [style=gn] (86) at (7.25, 0.25) {};
		\node [style=none] (87) at (8, 0.5) {};
		\node [style=none] (88) at (6.5, 0.5) {};
		\node [style=none] (89) at (6.75, 0.25) {$\vdots$};
		\node [style=none] (90) at (7.75, 0.25) {$\vdots$};
		\node [style=none] (91) at (6.5, 0) {};
		\node [style=rsn] (92) at (7.25, 1) {$p$\nodepart{lower}$p$};
		\node [style=none] (93) at (3.25, 0) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (10);
		\draw [bend left=15, looseness=1.00] (14.center) to (7);
		\draw [in=-138, out=-15, looseness=1.00] (3.center) to (7);
		\draw [bend right=15, looseness=1.00] (8.center) to (9);
		\draw [bend left, looseness=1.00] (0.center) to (9);
		\draw [bend right=15, looseness=1.00] (7) to (10);
		\draw [bend right=15, looseness=1.00] (10) to (9);
		\draw (7) to (9);
		\draw (23.center) to (16);
		\draw [bend left=15, looseness=1.00] (29.center) to (28);
		\draw [in=-138, out=-15, looseness=1.00] (19.center) to (28);
		\draw [bend right=15, looseness=1.00] (20.center) to (18);
		\draw [bend left, looseness=1.00] (24.center) to (18);
		\draw [bend right, looseness=1.00] (28) to (16);
		\draw [bend right, looseness=1.00] (16) to (18);
		\draw (28) to (18);
		\draw (41.center) to (38);
		\draw [bend left=15, looseness=1.00] (45.center) to (48);
		\draw [in=-138, out=-15, looseness=1.00] (34.center) to (48);
		\draw [bend right=15, looseness=1.00] (37.center) to (39);
		\draw [bend left, looseness=1.00] (47.center) to (39);
		\draw [bend right, looseness=1.00] (48) to (38);
		\draw [bend right, looseness=1.00] (38) to (39);
		\draw (48) to (39);
		\draw (55.center) to (53);
		\draw [bend left=15, looseness=1.00] (52.center) to (59);
		\draw [in=-138, out=-15, looseness=1.00] (54.center) to (59);
		\draw [bend right=15, looseness=1.00] (61.center) to (60);
		\draw [bend left, looseness=1.00] (57.center) to (60);
		\draw [bend right, looseness=1.00] (59) to (53);
		\draw [bend right, looseness=1.00] (53) to (60);
		\draw [bend left=75, looseness=2.75] (59) to (60);
		\draw [bend right=15, looseness=1.00] (58) to (60);
		\draw (66.center) to (69);
		\draw [bend right=15, looseness=1.00] (72.center) to (70);
		\draw [bend left, looseness=1.00] (73.center) to (70);
		\draw [bend left=15, looseness=1.00] (75.center) to (74);
		\draw [in=-138, out=-15, looseness=1.00] (76.center) to (74);
		\draw [bend left=45, looseness=1.25] (78) to (74);
		\draw [bend right=45, looseness=1.25] (78) to (74);
		\draw (78) to (74);
		\draw (83.center) to (81);
		\draw [bend right=15, looseness=1.00] (87.center) to (86);
		\draw [bend left, looseness=1.00] (84.center) to (86);
		\draw [bend left=15, looseness=1.00] (88.center) to (80);
		\draw [in=-138, out=-15, looseness=1.00] (91.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0.5, 0.5) {$U$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=gn] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1.25) {$a$};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (1.25, 1) {$\vdots$};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=H box] (8) at (0, 1) {$h$};
		\node [style=none] (9) at (0.75, 1.25) {$b$};
		\node [style=square box] (10) at (-0.5, 0.25) {$V$};
		\node [style=none] (11) at (0.25, -0.25) {$c$};
		\node [style=gn] (12) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw [bend right=15, looseness=1.00] (7.center) to (12);
		\draw [bend left, looseness=1.00] (1.center) to (12);
		\draw [bend right=15, looseness=1.00] (2) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (12);
		\draw (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0.75) {$h$};
		\node [style=none] (1) at (1.25, 0.75) {$\vdots$};
		\node [style=gn] (2) at (0, -0.5) {};
		\node [style=gn] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 1) {$b$};
		\node [style=gn] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {$c$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=square box] (9) at (0, -1) {$T$};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.75, 1) {$a$};
		\node [style=square box] (12) at (-0.5, 0) {$V_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (2);
		\draw [bend right=15, looseness=1.00] (8.center) to (5);
		\draw [bend left, looseness=1.00] (6.center) to (5);
		\draw [bend right=15, looseness=1.00] (3) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (5);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 1) {$b$};
		\node [style=none] (1) at (-4.5, -1.5) {};
		\node [style=none] (2) at (-4.25, -0.5) {$c$};
		\node [style=gn] (3) at (-3.75, 0.75) {};
		\node [style=H box] (4) at (-4.5, 0.75) {$h$};
		\node [style=gn] (5) at (-4.5, -0.5) {};
		\node [style=gn] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-5.25, 1) {$a$};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=square box] (9) at (-4.5, -1) {$T$};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-3.25, 0.75) {$\vdots$};
		\node [style=square box] (12) at (-5, 0) {$V_1$};
		\node [style=none] (13) at (-2.75, 0) {$\overset{\ref{controlzhold}}{=}$};
		\node [style=gn] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=gn] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-2.25, 1) {$a$};
		\node [style=none] (18) at (-1.25, -0.5) {$c$};
		\node [style=H box] (19) at (-1.5, 0.5) {$h$};
		\node [style=none] (20) at (0.25, 0) {$\overset{\ref{property6}}{=}$};
		\node [style=square box] (21) at (-2, 0) {$V_1$};
		\node [style=square box] (22) at (-1.5, -1) {$T$};
		\node [style=none] (23) at (-1, 0.5) {$b$};
		\node [style=none] (24) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (25) at (-1.5, -1.5) {};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=gn] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {$c$};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (2.25, 0.25) {$\vdots$};
		\node [style=square box] (32) at (1.25, -1) {$T$};
		\node [style=gn] (33) at (1, 1.25) {};
		\node [style=none] (34) at (1, 1.5) {$a$};
		\node [style=none] (35) at (1.25, -1.5) {};
		\node [style=none] (36) at (1.75, 0.5) {$b$};
		\node [style=none] (37) at (3, 0) {$\overset{S1}{=}$};
		\node [style=H box] (38) at (1, 0.75) {$h$};
		\node [style=gn] (39) at (1.75, 0.25) {};
		\node [style=square box] (40) at (1, 0) {$V_1$};
		\node [style=gn] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (3.75, -1.5) {};
		\node [style=square box] (43) at (3.5, 0.75) {$W$};
		\node [style=none] (44) at (3.75, 1.5) {$a$};
		\node [style=gn] (45) at (3.75, 0.25) {};
		\node [style=gn] (46) at (3.75, 1.25) {};
		\node [style=square box] (47) at (3.75, -1) {$T$};
		\node [style=none] (48) at (4.25, -0.25) {$\vdots$};
		\node [style=gn] (49) at (3.75, -0.25) {};
		\node [style=none] (50) at (4.5, -0.5) {};
		\node [style=none] (51) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend right=15, looseness=1.00] (10.center) to (3);
		\draw [bend left, looseness=1.00] (8.center) to (3);
		\draw [bend right=15, looseness=1.00] (6) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (3);
		\draw (6) to (3);
		\draw (25.center) to (27);
		\draw [bend right=15, looseness=1.00] (26.center) to (16);
		\draw [bend left, looseness=1.00] (15.center) to (16);
		\draw [bend right=15, looseness=1.00] (14) to (27);
		\draw [bend right=15, looseness=1.00] (27) to (16);
		\draw (14) to (16);
		\draw (35.center) to (41);
		\draw [bend right=15, looseness=1.00] (29.center) to (39);
		\draw [bend left, looseness=1.00] (30.center) to (39);
		\draw [bend right=15, looseness=1.00] (33) to (41);
		\draw [bend right=15, looseness=1.00] (41) to (39);
		\draw (33) to (39);
		\draw (42.center) to (45);
		\draw [bend right, looseness=1.00] (46) to (45);
		\draw [bend right=15, looseness=1.00] (51.center) to (49);
		\draw [bend left, looseness=1.00] (50.center) to (49);
		\draw [bend left, looseness=1.00] (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=gn] (1) at (0, 0.75) {};
		\node [style=square box] (2) at (-0.25, 0.25) {$W$};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw [bend left, looseness=1.00] (1) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=square box] (2) at (-0.5, -0.25) {$U$};
		\node [style=none] (3) at (-1.25, 0.5) {$\vdots$};
		\node [style=gn] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {$c$};
		\node [style=none] (6) at (0.75, 0.75) {$b$};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=square box] (8) at (0.5, -0.25) {$V$};
		\node [style=none] (9) at (-0.75, 0.75) {$a$};
		\node [style=gn] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=gn] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {$\vdots$};
		\node [style=H box] (15) at (0, 0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (4);
		\draw [bend left=15, looseness=1.00] (11.center) to (10);
		\draw [in=-138, out=-15, looseness=1.00] (7.center) to (10);
		\draw [bend right=15, looseness=1.00] (1.center) to (13);
		\draw [bend left, looseness=1.00] (0.center) to (13);
		\draw [bend right=15, looseness=1.00] (10) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (13);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.25, 0.75) {$\vdots$};
		\node [style=gn] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {$c$};
		\node [style=none] (5) at (0.5, 0.75) {$b$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=square box] (7) at (0.5, 0) {$V_1$};
		\node [style=none] (8) at (-0.5, 0.75) {$a$};
		\node [style=gn] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=gn] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {$\vdots$};
		\node [style=rsn] (14) at (-0.5, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (15) at (0, -1) {$m_{1}$\nodepart{lower}$m_{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (3);
		\draw [bend left=15, looseness=1.00] (10.center) to (9);
		\draw [in=-138, out=-15, looseness=1.00] (6.center) to (9);
		\draw [bend right=15, looseness=1.00] (1.center) to (12);
		\draw [bend left, looseness=1.00] (0.center) to (12);
		\draw [bend right=15, looseness=1.00] (9) to (3);
		\draw [bend right=15, looseness=1.00] (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (0.75, 1) {$b$};
		\node [style=none] (2) at (-1.25, 0.75) {$\vdots$};
		\node [style=none] (3) at (1.25, 0.75) {$\vdots$};
		\node [style=none] (4) at (0.25, -0.5) {$c$};
		\node [style=gn] (5) at (-0.75, 0.75) {};
		\node [style=gsn] (6) at (0, -1) {$m_{1}$\nodepart{lower}$m_{2}$};
		\node [style=rsn] (7) at (-0.5, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=gn] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.75, 1) {$a$};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=square box] (13) at (0.5, 0) {$V_1$};
		\node [style=gn] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=H box] (16) at (0, 0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (14);
		\draw [bend left=15, looseness=1.00] (0.center) to (5);
		\draw [in=-138, out=-15, looseness=1.00] (15.center) to (5);
		\draw [bend right=15, looseness=1.00] (12.center) to (9);
		\draw [bend left, looseness=1.00] (8.center) to (9);
		\draw [bend right=15, looseness=1.00] (5) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (9);
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (0.5, 1.25) {$b$};
		\node [style=none] (2) at (-1.25, 1.25) {$\vdots$};
		\node [style=none] (3) at (1.25, 1.25) {$\vdots$};
		\node [style=none] (4) at (0.25, 0) {$c$};
		\node [style=gn] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=gn] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-0.5, 1.25) {$a$};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=square box] (11) at (0.5, 0.5) {$V_2$};
		\node [style=gn] (12) at (0, 0) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=square box] (14) at (0, -0.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (12);
		\draw [bend left=15, looseness=1.00] (0.center) to (5);
		\draw [in=-138, out=-15, looseness=1.00] (13.center) to (5);
		\draw [bend right=15, looseness=1.00] (10.center) to (7);
		\draw [bend left, looseness=1.00] (6.center) to (7);
		\draw [bend right=15, looseness=1.00] (5) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1) {$\vdots$};
		\node [style=none] (3) at (-1.25, 1) {$\vdots$};
		\node [style=none] (4) at (0.75, 1.25) {$b$};
		\node [style=H box] (5) at (0, 1) {$h$};
		\node [style=none] (6) at (0.25, -0.25) {$c$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=gn] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 1.25) {$a$};
		\node [style=gn] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=square box] (14) at (0.5, 0.5) {$V_2$};
		\node [style=square box] (15) at (0, -0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (11);
		\draw [bend left=15, looseness=1.00] (1.center) to (0);
		\draw [in=-138, out=-15, looseness=1.00] (12.center) to (0);
		\draw [bend right=15, looseness=1.00] (8.center) to (9);
		\draw [bend left, looseness=1.00] (13.center) to (9);
		\draw [bend right=15, looseness=1.00] (0) to (11);
		\draw [bend right=15, looseness=1.00] (11) to (9);
		\draw (0) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (-6.25, 1.5) {$b$};
		\node [style=none] (2) at (-8, 1.5) {};
		\node [style=none] (3) at (-8, 1) {};
		\node [style=none] (4) at (-7.25, 1.5) {$a$};
		\node [style=gn] (5) at (-7.25, 1.25) {};
		\node [style=none] (6) at (-7.75, 1.25) {$\vdots$};
		\node [style=none] (7) at (-6.75, -1.75) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=none] (9) at (-5.75, 1.25) {$\vdots$};
		\node [style=gn] (10) at (-6.25, 1.25) {};
		\node [style=none] (11) at (-6.5, 0) {$c$};
		\node [style=gn] (12) at (-6.75, 0) {};
		\node [style=square box] (13) at (-6.75, -1.25) {$W_1$};
		\node [style=none] (14) at (-5, 0) {$=$};
		\node [style=rsn] (15) at (-6.25, 0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (16) at (-6.75, -0.5) {$m_{1}$\nodepart{lower}$m_{2}$};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-3, 0) {$c$};
		\node [style=none] (19) at (-2.75, 1.5) {$b$};
		\node [style=gn] (20) at (-3.75, 1.25) {};
		\node [style=square box] (21) at (-3.25, -1.25) {$W_1$};
		\node [style=gn] (22) at (-2.75, 1.25) {};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-1.75, 1.5) {$\vdots$};
		\node [style=none] (25) at (-3.75, 1.5) {$a$};
		\node [style=none] (26) at (-1.25, 1.25) {};
		\node [style=gsn] (27) at (-3.25, -0.5) {$m_{1}$\nodepart{lower}$m_{2}$};
		\node [style=none] (28) at (-3.25, -1.75) {};
		\node [style=none] (29) at (-4.25, 1.25) {$\vdots$};
		\node [style=none] (30) at (-4.5, 1.5) {};
		\node [style=rsn] (31) at (-3, 0.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gn] (32) at (-3.25, 0) {};
		\node [style=none] (33) at (-1, 0) {$\overset{K1}{=}$ };
		\node [style=H box] (34) at (-2, 1.75) {$h$};
		\node [style=H box] (35) at (-1.75, 1) {$h$};
		\node [style=gn] (36) at (0.75, 0.75) {};
		\node [style=H box] (37) at (2.25, 0.75) {$h$};
		\node [style=none] (38) at (2.75, 1) {};
		\node [style=none] (39) at (0.5, -1.5) {};
		\node [style=none] (40) at (0.75, 1) {$b$};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (0.75, -0.5) {$c$};
		\node [style=square box] (43) at (0.5, -1) {$W_2$};
		\node [style=gn] (44) at (0.5, -0.5) {};
		\node [style=H box] (45) at (2, 1.5) {$h$};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=rsn] (47) at (1.5, 1.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (48) at (-0.5, 0.75) {$\vdots$};
		\node [style=none] (49) at (2.5, 1.25) {$\vdots$};
		\node [style=none] (50) at (3, 0) {$\overset{H2,H2^{\prime}}{=}$ };
		\node [style=gn] (51) at (0, 0.75) {};
		\node [style=none] (52) at (2.5, 1.5) {};
		\node [style=none] (53) at (0, 1) {$a$};
		\node [style=rsn] (54) at (1.5, 0.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (55) at (4.25, 1) {$a$};
		\node [style=H box] (56) at (5.5, 0.5) {$h$};
		\node [style=none] (57) at (7, 1) {};
		\node [style=none] (58) at (6.75, 1.75) {};
		\node [style=square box] (59) at (4.75, -1) {$W_2$};
		\node [style=gsn] (60) at (6, 1.5) {$m_{31}$\nodepart{lower}$m_{41}$};
		\node [style=none] (61) at (3.5, 0.5) {};
		\node [style=none] (62) at (3.5, 1) {};
		\node [style=H box] (63) at (5.5, 1.25) {$h$};
		\node [style=none] (64) at (5, -0.5) {$c$};
		\node [style=none] (65) at (5, 1) {$b$};
		\node [style=gn] (66) at (4.25, 0.75) {};
		\node [style=none] (67) at (4.75, -1.5) {};
		\node [style=none] (68) at (3.75, 0.75) {$\vdots$};
		\node [style=none] (69) at (6.75, 1.25) {$\vdots$};
		\node [style=gn] (70) at (5, 0.75) {};
		\node [style=gn] (71) at (4.75, -0.5) {};
		\node [style=gsn] (72) at (6.5, 0.75) {$m_{3s}$\nodepart{lower}$m_{4s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (12);
		\draw [bend left=15, looseness=1.00] (2.center) to (5);
		\draw [in=-138, out=-15, looseness=1.00] (3.center) to (5);
		\draw [bend right=15, looseness=1.00] (0.center) to (10);
		\draw [bend left, looseness=1.00] (8.center) to (10);
		\draw [bend right=15, looseness=1.00] (5) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (10);
		\draw (28.center) to (32);
		\draw [bend left=15, looseness=1.00] (30.center) to (20);
		\draw [in=-138, out=-15, looseness=1.00] (23.center) to (20);
		\draw [bend right=15, looseness=1.00] (17.center) to (22);
		\draw [bend left, looseness=1.00] (26.center) to (22);
		\draw [bend right=15, looseness=1.00] (20) to (32);
		\draw [bend right=15, looseness=1.00] (32) to (22);
		\draw (39.center) to (44);
		\draw [bend left=15, looseness=1.00] (46.center) to (51);
		\draw [in=-138, out=-15, looseness=1.00] (41.center) to (51);
		\draw [bend right=15, looseness=1.00] (52.center) to (36);
		\draw [bend left, looseness=1.00] (38.center) to (36);
		\draw [bend right=15, looseness=1.00] (51) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (36);
		\draw (67.center) to (71);
		\draw [bend left=15, looseness=1.00] (62.center) to (66);
		\draw [in=-138, out=-15, looseness=1.00] (61.center) to (66);
		\draw [bend right=15, looseness=1.00] (58.center) to (70);
		\draw [bend left, looseness=1.00] (57.center) to (70);
		\draw [bend right=15, looseness=1.00] (66) to (71);
		\draw [bend right=15, looseness=1.00] (71) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.5) {};
		\node [style=gn] (1) at (-2.5, 1.25) {};
		\node [style=gn] (2) at (5, -0.5) {};
		\node [style=H box] (3) at (-1.75, 1.75) {$h$};
		\node [style=gn] (4) at (-3, 0) {};
		\node [style=none] (5) at (4.5, 1) {$a$};
		\node [style=none] (6) at (5.25, -0.5) {$c$};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (-6.5, -1.75) {};
		\node [style=none] (9) at (-7.75, 1.5) {};
		\node [style=none] (10) at (-3.5, 1.5) {$a$};
		\node [style=H box] (11) at (2.75, 0.75) {$h$};
		\node [style=rsn] (12) at (2, 0.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (13) at (-5.25, 1.5) {};
		\node [style=H box] (14) at (-1.5, 1) {$h$};
		\node [style=none] (15) at (-3, -1.75) {};
		\node [style=none] (16) at (3.25, 1) {};
		\node [style=square box] (17) at (5, -1) {$W_3$};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=square box] (19) at (0.75, -1) {$W_2$};
		\node [style=square box] (20) at (-3, -1.25) {$W_1$};
		\node [style=H box] (21) at (6, 0.5) {$h$};
		\node [style=none] (22) at (-7.75, 1) {};
		\node [style=gsn] (23) at (6.5, 1.5) {$m_{31}$\nodepart{lower}$m_{41}$};
		\node [style=H box] (24) at (2.5, 1.5) {$h$};
		\node [style=none] (25) at (-7.5, 1.25) {$\vdots$};
		\node [style=none] (26) at (1.25, 1) {$b$};
		\node [style=rsn] (27) at (-6, 0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (28) at (0.25, 1) {$a$};
		\node [style=gn] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (-1, 1.25) {};
		\node [style=none] (31) at (-6.25, 0) {$c$};
		\node [style=gsn] (32) at (7, 0.75) {$m_{3s}$\nodepart{lower}$m_{4s}$};
		\node [style=none] (33) at (-4.25, 1) {};
		\node [style=none] (34) at (-6, 1.5) {$b$};
		\node [style=gn] (35) at (-7, 1.25) {};
		\node [style=none] (36) at (5, -1.5) {};
		\node [style=none] (37) at (5.5, 1) {$b$};
		\node [style=none] (38) at (7.25, 1.25) {$\vdots$};
		\node [style=gn] (39) at (-6, 1.25) {};
		\node [style=rsn] (40) at (2, 1.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (41) at (-0.5, 0.5) {};
		\node [style=none] (42) at (7.5, 1) {};
		\node [style=none] (43) at (-0.5, 1) {};
		\node [style=none] (44) at (-5.5, 1.25) {$\vdots$};
		\node [style=none] (45) at (-7, 1.5) {$a$};
		\node [style=none] (46) at (-1.5, 1.5) {$\vdots$};
		\node [style=gn] (47) at (-3.5, 1.25) {};
		\node [style=gn] (48) at (0.25, 0.75) {};
		\node [style=none] (49) at (3.75, 1) {};
		\node [style=none] (50) at (0.75, -1.5) {};
		\node [style=none] (51) at (-1.25, 1.75) {};
		\node [style=gn] (52) at (5.5, 0.75) {};
		\node [style=gn] (53) at (-6.5, 0) {};
		\node [style=none] (54) at (-4.75, 0) {$=$};
		\node [style=none] (55) at (7.25, 1.75) {};
		\node [style=none] (56) at (-2.5, 1.5) {$b$};
		\node [style=none] (57) at (4, 0.75) {$\vdots$};
		\node [style=none] (58) at (3.5, 0) {$\overset{H2,H2^{\prime},S1}{=}$    };
		\node [style=square box] (59) at (-6.5, -1.25) {$W_1$};
		\node [style=none] (60) at (-2.75, 0) {$c$};
		\node [style=none] (61) at (-4.25, 1.5) {};
		\node [style=rsn] (62) at (-2.75, 0.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (63) at (1, -0.5) {$c$};
		\node [style=none] (64) at (-1.25, 0) {$\overset{K1,H2,H2^{\prime}}{=}$    };
		\node [style=none] (65) at (-4, 1.25) {$\vdots$};
		\node [style=gsn] (66) at (-6.5, -0.5) {$m_{1}$\nodepart{lower}$m_{2}$};
		\node [style=H box] (67) at (6, 1.25) {$h$};
		\node [style=gn] (68) at (4.5, 0.75) {};
		\node [style=gsn] (69) at (-3, -0.5) {$m_{1}$\nodepart{lower}$m_{2}$};
		\node [style=none] (70) at (-0.25, 0.75) {$\vdots$};
		\node [style=none] (71) at (3, 1.25) {$\vdots$};
		\node [style=gn] (72) at (0.75, -0.5) {};
		\node [style=H box] (73) at (-3, 1.25) {$h$};
		\node [style=H box] (74) at (5, 0.75) {$h$};
		\node [style=H box] (75) at (0.75, 0.75) {$h$};
		\node [style=H box] (76) at (-6.5, 1.25) {$h$};
		\node [style=gsn] (77) at (0.5, 0) {$m_{30}$\nodepart{lower}$m_{40}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (53);
		\draw [bend left=15, looseness=1.00] (9.center) to (35);
		\draw [in=-138, out=-15, looseness=1.00] (22.center) to (35);
		\draw [bend right=15, looseness=1.00] (13.center) to (39);
		\draw [bend left, looseness=1.00] (7.center) to (39);
		\draw [bend right=15, looseness=1.00] (35) to (53);
		\draw [bend right=15, looseness=1.00] (53) to (39);
		\draw (15.center) to (4);
		\draw [bend left=15, looseness=1.00] (61.center) to (47);
		\draw [in=-138, out=-15, looseness=1.00] (33.center) to (47);
		\draw [bend right=15, looseness=1.00] (51.center) to (1);
		\draw [bend left, looseness=1.00] (30.center) to (1);
		\draw [bend right=15, looseness=1.00] (47) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (1);
		\draw (50.center) to (72);
		\draw [bend left=15, looseness=1.00] (43.center) to (48);
		\draw [in=-138, out=-15, looseness=1.00] (41.center) to (48);
		\draw [bend right=15, looseness=1.00] (18.center) to (29);
		\draw [bend left, looseness=1.00] (16.center) to (29);
		\draw [bend right=15, looseness=1.00] (48) to (72);
		\draw [bend right=15, looseness=1.00] (72) to (29);
		\draw (36.center) to (2);
		\draw [bend left=15, looseness=1.00] (49.center) to (68);
		\draw [in=-138, out=-15, looseness=1.00] (0.center) to (68);
		\draw [bend right=15, looseness=1.00] (55.center) to (52);
		\draw [bend left, looseness=1.00] (42.center) to (52);
		\draw [bend right=15, looseness=1.00] (68) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (52);
		\draw (35) to (39);
		\draw (47) to (1);
		\draw (48) to (29);
		\draw (68) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bhvnonb9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 0) {$a(bc)$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 0.75) {$\cdots$};
		\node [style=square box] (5) at (0, -0.75) {$W_2$};
		\node [style=gn] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw [bend right=15, looseness=1.00] (1.center) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bialgebra.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (-1.75, -0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=rn] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=gn] (7) at (-1.25, 0.5) {};
		\node [style=gn] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=gn] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (2.center);
		\draw [style=none, in=-120, out=15, looseness=1.00] (2.center) to (7);
		\draw [style=none] (3.center) to (5);
		\draw [style=none] (4.center) to (0);
		\draw [style=none] (7) to (6.center);
		\draw [style=none, bend right, looseness=1.00] (5) to (7);
		\draw [style=none] (8) to (9.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (11);
		\draw [style=none] (11) to (13);
		\draw [style=none, bend left=15, looseness=1.00] (13) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (13) to (14.center);
		\draw [bend right=15, looseness=1.00] (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bialgebraL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=rn] (2) at (-1, -0.25) {};
		\node [style=gn] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=gn] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=gn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=rn] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=gn] (15) at (-5.5, -0) {};
		\node [style=rn] (16) at (-3.5, 0.25) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-5.75, -0.5) {};
		\node [style=none] (19) at (-4.75, -0) {$=$};
		\node [style=rn] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=none] (22) at (-4, -0.25) {};
		\node [style=rn] (23) at (-5.5, 0.5) {};
		\node [style=gn] (24) at (5.25, 0.5) {};
		\node [style=gn] (25) at (3.75, 0.5) {};
		\node [style=rn] (26) at (5.25, -0.25) {};
		\node [style=rn] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (5.25, 1) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.75, -0.75) {};
		\node [style=none] (31) at (5.25, -0.75) {};
		\node [style=none] (32) at (4.5, -0) {$=$};
		\node [style=none] (33) at (-3, -0) {$B1$};
		\node [style=none] (34) at (2.25, -0) {$B2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (2);
		\draw [style=none] (14.center) to (1);
		\draw [style=none] (3) to (0.center);
		\draw [style=none, bend right, looseness=1.00] (2) to (3);
		\draw [style=none] (6) to (5.center);
		\draw [style=none, bend left, looseness=1.00] (1) to (6);
		\draw [style=none] (8.center) to (11);
		\draw [style=none] (11) to (13);
		\draw [style=none] (13) to (12.center);
		\draw [style=none] (13) to (10.center);
		\draw (11) to (4.center);
		\draw [style=none] (23) to (15);
		\draw [style=none] (15) to (18.center);
		\draw [style=none] (15) to (21.center);
		\draw [style=none] (20) to (22.center);
		\draw [style=none] (16) to (17.center);
		\draw (6) to (2);
		\draw (3) to (1);
		\draw [style=none, in=120, out=-120, looseness=1.25] (25) to (27);
		\draw [style=none, bend right, looseness=1.25] (27) to (25);
		\draw [style=none] (25) to (29.center);
		\draw [style=none] (30.center) to (27);
		\draw [style=none] (31.center) to (26);
		\draw [style=none] (24) to (28.center);
		\draw [style=none] (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bialgebraflase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=rn] (5) at (-1.5, -0.5) {};
		\node [style=gn] (6) at (-2.25, -0) {};
		\node [style=rn] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-0.75, -0) {};
		\node [style=none] (9) at (0.25, -0) {$=$};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.75, -0) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=rn] (15) at (1, 1.25) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=gn] (18) at (1.75, 0.5) {};
		\node [style=gn] (19) at (2.25, -0.75) {};
		\node [style=rn] (20) at (1.75, -0) {};
		\node [style=gn] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (7);
		\draw (7) to (1.center);
		\draw (6) to (3.center);
		\draw (8.center) to (5);
		\draw (5) to (2.center);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (12.center) to (18);
		\draw [bend right=15, looseness=1.00] (15) to (22.center);
		\draw (18) to (11.center);
		\draw (18) to (15);
		\draw (13.center) to (20);
		\draw (20) to (10.center);
		\draw [bend left=45, looseness=1.50] (15) to (10.center);
		\draw (22.center) to (17.center);
		\draw (10.center) to (16.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bialgebraflaseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=rn] (1) at (4.75, -0.25) {};
		\node [style=gn] (2) at (5.25, -1) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=rn] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.25) {$=$};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=gn] (7) at (4.75, 0.25) {};
		\node [style=none] (8) at (4.75, -0.25) {};
		\node [style=rn] (9) at (4, 1) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=rn] (11) at (-5, -0.75) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (13) at (-5.75, -1.25) {};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=gn] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (5.25, -1) {};
		\node [style=none] (17) at (-5, 1.25) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=gn] (19) at (4, -1) {};
		\node [style=gn] (20) at (-5.75, -0.25) {};
		\node [style=none] (21) at (4, -1.5) {};
		\node [style=gn] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=rn] (26) at (-2, 0.5) {};
		\node [style=gn] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=rn] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-2, -1.25) {};
		\node [style=none] (31) at (-0.25, -0.25) {$=$};
		\node [style=gn] (32) at (0.5, -0.25) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (2.5, -0.25) {};
		\node [style=none] (35) at (2.5, -1.5) {};
		\node [style=rn] (36) at (1, 0.5) {};
		\node [style=gn] (37) at (2.5, -0.25) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=rn] (39) at (2, 0.5) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=rn] (41) at (1, 1.25) {};
		\node [style=none] (42) at (3.25, -0.25) {$=$};
		\node [style=none] (43) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [bend right=15, looseness=1.00] (9) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (9);
		\draw (15) to (14.center);
		\draw (15) to (4);
		\draw (4) to (17.center);
		\draw (20) to (13.center);
		\draw (18.center) to (11);
		\draw (11) to (0.center);
		\draw (4) to (20);
		\draw (20) to (11);
		\draw (12.center) to (1);
		\draw (1) to (16.center);
		\draw [bend left=45, looseness=1.50] (9) to (16.center);
		\draw (3.center) to (21.center);
		\draw (16.center) to (6.center);
		\draw (27) to (25.center);
		\draw (27) to (29);
		\draw (29) to (28.center);
		\draw (22) to (23.center);
		\draw [bend left, looseness=1.00] (24.center) to (26);
		\draw (26) to (30.center);
		\draw (29) to (22);
		\draw [bend left, looseness=1.25] (22) to (26);
		\draw (26) to (22);
		\draw (26) to (24.center);
		\draw (37) to (35.center);
		\draw (37) to (39);
		\draw (39) to (38.center);
		\draw (32) to (33.center);
		\draw (34.center) to (36);
		\draw (39) to (32);
		\draw (32) to (36);
		\draw [bend right=15, looseness=1.00] (41) to (32);
		\draw (41) to (36);
		\draw [bend left, looseness=1.75] (41) to (34.center);
		\draw [bend left=15, looseness=1.00] (41) to (40.center);
		\draw (9) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorform22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (0, -0.25) {$t_1$\nodepart{lower}$t_2$};
		\node [style=gsn] (1) at (0, 0.5) {$s_1$\nodepart{lower}$s_2$};
		\node [style=rsn] (2) at (0, 1.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=gsn] (1) at (0, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=rsn] (3) at (0, -0.25) {$a_3$\nodepart{lower}$a_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (0, 0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=gsn] (3) at (0, 1) {$a_1$\nodepart{lower}$a_2$};
		\node [style=H box] (4) at (0, -0.75) {$H$};
		\node [style=H box] (5) at (0, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformj21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=gsn] (1) at (0, 0.5) {$\bar{a}_1$\nodepart{lower}$\bar{a}_2$};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=rsn] (3) at (0, -0.25) {$\bar{a}_3$\nodepart{lower}$\bar{a}_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformjpmdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, -1) {$m_{1}$\nodepart{lower}$m_{2}$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=rsn] (3) at (0, -0.25) {$\bar{m}_3$\nodepart{lower}$\bar{m}_4$};
		\node [style=gsn] (4) at (0, 1.25) {$p_{1}$\nodepart{lower}$p_{2}$};
		\node [style=rsn] (5) at (0, 0.5) {$p_3$\nodepart{lower}$p_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformjt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=gsn] (1) at (-0.5, 0.5) {$a_1-\bar{a}_1$\nodepart{lower}$a_2-\bar{a}_2$};
		\node [style=H box] (2) at (-0.5, -0.25) {$H$};
		\node [style=H box] (3) at (-0.5, -0.75) {$H$};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=rsn] (8) at (0.75, 0) {$\bar{a}_3-a_4$\nodepart{lower}$\bar{a}_4-a_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (1);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformju3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 0) {$\bar{a}_1$\nodepart{lower}$\bar{a}_2$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=rsn] (3) at (0, 0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (4) at (0, -0.75) {$p_1$\nodepart{lower}$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformju33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=gsn] (1) at (-1.5, 0.5) {$\bar{a}_1$\nodepart{lower}$\bar{a}_2$};
		\node [style=rsn] (2) at (-1.5, -0.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) { $\overset{K2}{=}$ };
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=gsn] (6) at (-0.25, -0.25) {$\bar{a}_1$\nodepart{lower}$\bar{a}_2$};
		\node [style=none] (7) at (0.5, 0) { $\overset{S1}{=}$ };
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=rsn] (9) at (-0.25, 0.5) {$n_1$\nodepart{lower}$n_2$};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=gsn] (11) at (1.25, -0.75) {$\bar{a}_1$\nodepart{lower}$\bar{a}_2$};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=rsn] (13) at (1.25, 0.75) {$\bar{m}_1$\nodepart{lower}$\bar{m}_2$};
		\node [style=rsn] (14) at (1.25, 0) {$\bar{p}_1$\nodepart{lower}$\bar{p}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 0.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=rsn] (2) at (0, -0.25) {$a_5$\nodepart{lower}$a_6$};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=rsn] (4) at (0, 1.25) {$p_1$\nodepart{lower}$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformk2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (0, -0.25) {$a_5$\nodepart{lower}$a_6$};
		\node [style=gsn] (1) at (0, 0.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (2) at (0, 1.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=H box] (5) at (0, -1.25) {$H$};
		\node [style=H box] (6) at (0, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=gsn] (2) at (0, 1.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (3) at (0, 0.5) {$a_7$\nodepart{lower}$a_8$};
		\node [style=H box] (4) at (0, -0.5) {$H$};
		\node [style=H box] (5) at (0, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cliffnorformtran.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=rsn] (1) at (-0.5, 0.75) {$a_3-a_6$\nodepart{lower}$a_4-a_5$};
		\node [style=H box] (2) at (-0.5, 0) {$H$};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=H box] (4) at (-0.5, -0.5) {$H$};
		\node [style=gsn] (5) at (0.5, -0.5) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (6) at (0.5, 0.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=gsn] (10) at (0.5, 1) {$-a_1$\nodepart{lower}$-a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw (7.center) to (5);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/clm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=rn] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=gn] (5) at (-0.5, 0.5) {};
		\node [style=H box] (6) at (0.5, -0.5) {$H$};
		\node [style=H box] (7) at (0.5, 0.5) {$H^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (0.center);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cogreencommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.75) {};
		\node [style=gn] (1) at (2, 1.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (4.5, 2) {};
		\node [style=rn] (4) at (4, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.75) {$=$};
		\node [style=rn] (6) at (2, 0.75) {};
		\node [style=gn] (7) at (4, 1) {};
		\node [style=gn] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=none] (10) at (-2, 2.25) {$=$};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (0.25, 2.25) {$=$};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (4.5, 0.5) {};
		\node [style=gn] (15) at (4.25, -1.5) {};
		\node [style=none] (16) at (4, -2.25) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (-4.75, 3) {};
		\node [style=gn] (19) at (-4.75, 2.5) {};
		\node [style=none] (20) at (-5, 1.5) {};
		\node [style=none] (21) at (-4.5, 1.5) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-0.75, 3) {};
		\node [style=gn] (25) at (-0.75, 2.5) {};
		\node [style=gn] (26) at (-1.25, 2) {};
		\node [style=gn] (27) at (-0.25, 2) {};
		\node [style=rn] (28) at (-1.25, 0.75) {};
		\node [style=rn] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (1.75, 3.25) {};
		\node [style=gn] (31) at (2.5, 2.25) {};
		\node [style=gn] (32) at (0.75, 2.25) {};
		\node [style=none] (33) at (3, 2.25) {$=$};
		\node [style=gn] (34) at (1.75, 2.75) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=rn] (36) at (0.75, 0.25) {};
		\node [style=rn] (37) at (2.5, 0.25) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (4, 3) {};
		\node [style=gn] (40) at (4.5, 2) {};
		\node [style=gn] (41) at (3.5, 2) {};
		\node [style=gn] (42) at (4, 2.5) {};
		\node [style=none] (43) at (4.5, -0) {};
		\node [style=none] (44) at (4.5, 0.5) {};
		\node [style=none] (45) at (3.5, 0.5) {};
		\node [style=rn] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (3.5, -0) {};
		\node [style=rn] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (3.25, -3.75) {};
		\node [style=gn] (50) at (2.5, -2.25) {};
		\node [style=none] (51) at (1.75, -3.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
		\node [style=none] (53) at (3.5, -1.75) {$=$};
		\node [style=gn] (54) at (-3, 2.5) {};
		\node [style=gn] (55) at (-3.5, 2) {};
		\node [style=gn] (56) at (-2.5, 2) {};
		\node [style=rn] (57) at (-2.5, 1) {};
		\node [style=rn] (58) at (-3.5, 1) {};
		\node [style=none] (59) at (-3, 3) {};
		\node [style=none] (60) at (-3.5, 0.5) {};
		\node [style=none] (61) at (-2.5, 0.5) {};
		\node [style=none] (62) at (-4, 2.25) {$=$};
		\node [style=gn] (63) at (-4.25, -1.25) {};
		\node [style=none] (64) at (-4.75, -3.25) {};
		\node [style=none] (65) at (-4.25, -0.75) {};
		\node [style=rn] (66) at (-4.75, -3.25) {};
		\node [style=none] (67) at (-5, -1.75) {$=$};
		\node [style=none] (68) at (-4.75, -3.25) {};
		\node [style=none] (69) at (-4.75, -3.75) {};
		\node [style=gn] (70) at (-4.25, -2.75) {};
		\node [style=none] (71) at (-4.25, -1.25) {};
		\node [style=rn] (72) at (-4.25, -2.25) {};
		\node [style=none] (73) at (-3.75, -3.75) {};
		\node [style=rn] (74) at (-3.75, -3.25) {};
		\node [style=none] (75) at (-3.75, -3.25) {};
		\node [style=none] (76) at (-3.75, -3.25) {};
		\node [style=none] (77) at (-4.25, -1.25) {};
		\node [style=none] (78) at (-2, -3.75) {};
		\node [style=none] (79) at (-3, -3.75) {};
		\node [style=none] (80) at (-2, -3.25) {};
		\node [style=none] (81) at (-2.5, -0.75) {};
		\node [style=rn] (82) at (-2, -3.25) {};
		\node [style=gn] (83) at (-2.5, -1.25) {};
		\node [style=none] (84) at (-2, -3.25) {};
		\node [style=rn] (85) at (-3, -3.25) {};
		\node [style=gn] (86) at (-2.5, -2.75) {};
		\node [style=none] (87) at (-3, -3.25) {};
		\node [style=none] (88) at (-3.5, -1.75) {$=$};
		\node [style=none] (89) at (-3, -3.25) {};
		\node [style={H box}] (90) at (-2.5, -2.25) {$H$};
		\node [style={H box}] (91) at (-2.5, -1.75) {$H$};
		\node [style={H box}] (92) at (-2, -1.75) {$H$};
		\node [style={H box}] (93) at (-1.75, -2.75) {$H$};
		\node [style={H box}] (94) at (-3.25, -2.5) {$H$};
		\node [style={H box}] (95) at (-3, -1.75) {$H$};
		\node [style=none] (96) at (0, -1.75) {$=$};
		\node [style=gn] (97) at (-0.75, -2.25) {};
		\node [style=none] (98) at (-1.25, -3.25) {};
		\node [style=none] (99) at (-0.25, -3.25) {};
		\node [style=none] (100) at (-1.25, -3.75) {};
		\node [style=none] (101) at (-0.75, -0.75) {};
		\node [style=rn] (102) at (-0.25, -3.25) {};
		\node [style={H box}] (103) at (-0.75, -1.25) {$H$};
		\node [style=none] (104) at (-0.25, -3.75) {};
		\node [style=none] (105) at (-0.25, -3.25) {};
		\node [style=gn] (106) at (-0.75, -2.75) {};
		\node [style=none] (107) at (-1.25, -3.25) {};
		\node [style=rn] (108) at (-1.25, -3.25) {};
		\node [style={H box}] (109) at (-0.75, -1.75) {$H$};
		\node [style=none] (110) at (0.25, -3.25) {};
		\node [style=none] (111) at (0.25, -3.25) {};
		\node [style={H box}] (112) at (0.75, -1.75) {$H$};
		\node [style=none] (113) at (0.25, -3.75) {};
		\node [style={H box}] (114) at (0.75, -1.25) {$H$};
		\node [style=none] (115) at (1.25, -3.75) {};
		\node [style=none] (116) at (1.25, -3.25) {};
		\node [style=gn] (117) at (0.75, -2.25) {};
		\node [style=none] (118) at (1.5, -1.75) {$=$};
		\node [style=gn] (119) at (0.75, -2.25) {};
		\node [style=rn] (120) at (0.25, -3.25) {};
		\node [style=none] (121) at (1.25, -3.25) {};
		\node [style=none] (122) at (0.75, -0.75) {};
		\node [style=rn] (123) at (1.25, -3.25) {};
		\node [style={H box}] (124) at (2.25, -2.75) {$H$};
		\node [style={H box}] (125) at (2, -3.25) {$H$};
		\node [style={H box}] (126) at (2.75, -2.75) {$H$};
		\node [style={H box}] (127) at (3, -3.25) {$H$};
		\node [style={H box}] (128) at (2.5, -1.75) {$H$};
		\node [style={H box}] (129) at (2.5, -1.25) {$H$};
		\node [style=none] (130) at (4.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (6);
		\draw [style=none] (13.center) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (1);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (8);
		\draw [style=none, bend right=23, looseness=1.00] (14.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (9.center);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (3.center);
		\draw [bend right=23, looseness=1.00] (7) to (2.center);
		\draw (8) to (6);
		\draw (1) to (0);
		\draw [bend right=23, looseness=1.00] (15) to (16.center);
		\draw (15) to (17.center);
		\draw [style=none, bend right=45, looseness=1.25] (20.center) to (19);
		\draw [bend right=60, looseness=1.25] (19) to (21.center);
		\draw (19) to (18.center);
		\draw (25) to (24.center);
		\draw (23.center) to (28);
		\draw (28) to (27);
		\draw (27) to (25);
		\draw (26) to (25);
		\draw (29) to (26);
		\draw (22.center) to (29);
		\draw [bend left=60, looseness=1.50] (28) to (26);
		\draw [bend right=60, looseness=1.25] (29) to (27);
		\draw [bend left, looseness=1.00] (28) to (26);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (34) to (30.center);
		\draw (31) to (34);
		\draw (32) to (34);
		\draw (8) to (32);
		\draw (1) to (31);
		\draw (38.center) to (36);
		\draw (35.center) to (37);
		\draw [bend left=15, looseness=1.00] (13.center) to (32);
		\draw [bend right=15, looseness=1.00] (11.center) to (31);
		\draw (42) to (39.center);
		\draw (40) to (42);
		\draw (41) to (42);
		\draw (47.center) to (46);
		\draw (43.center) to (48);
		\draw [bend left=15, looseness=1.00] (2.center) to (9.center);
		\draw [bend right=15, looseness=1.00] (14.center) to (3.center);
		\draw (50) to (52.center);
		\draw (59.center) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (56) to (58);
		\draw (60.center) to (58);
		\draw (55) to (57);
		\draw (57) to (61.center);
		\draw [style=none, bend right=23, looseness=1.00] (76.center) to (70);
		\draw [style=none] (70) to (72);
		\draw [style=none, bend left=23, looseness=1.00] (72) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (72) to (77.center);
		\draw [bend right=23, looseness=1.00] (70) to (64.center);
		\draw (63) to (65.center);
		\draw (69.center) to (66);
		\draw (73.center) to (74);
		\draw [bend left=15, looseness=1.00] (64.center) to (71.center);
		\draw [bend right=15, looseness=1.00] (76.center) to (77.center);
		\draw (28) to (26);
		\draw (29) to (27);
		\draw (13.center) to (32);
		\draw (11.center) to (31);
		\draw (2.center) to (9.center);
		\draw (14.center) to (40);
		\draw [bend right, looseness=1.00] (74) to (63);
		\draw [bend left, looseness=1.00] (64.center) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (80.center) to (86);
		\draw [bend right=23, looseness=1.00] (86) to (87.center);
		\draw (83) to (81.center);
		\draw (79.center) to (85);
		\draw (78.center) to (82);
		\draw [bend right=45, looseness=1.00] (82) to (83);
		\draw [bend left, looseness=1.25] (87.center) to (83);
		\draw [style=none, bend right=23, looseness=1.00] (99.center) to (106);
		\draw [bend right=23, looseness=1.00] (106) to (107.center);
		\draw (97) to (101.center);
		\draw (100.center) to (108);
		\draw (104.center) to (102);
		\draw [bend right, looseness=1.00] (102) to (97);
		\draw [bend left, looseness=1.00] (107.center) to (97);
		\draw (86) to (83);
		\draw (106) to (97);
		\draw [style=none, bend right, looseness=1.00] (116.center) to (119);
		\draw [bend left, looseness=1.25] (119) to (111.center);
		\draw (117) to (122.center);
		\draw (113.center) to (120);
		\draw (115.center) to (123);
		\draw [bend left=15, looseness=1.00] (123) to (117);
		\draw [bend left, looseness=1.00] (111.center) to (117);
		\draw (119) to (117);
		\draw (51.center) to (50);
		\draw (49.center) to (50);
		\draw [bend right, looseness=0.75] (130.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/comonoidL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {};
		\node [style=gn] (2) at (-2.25, 0.25) {};
		\node [style=gn] (3) at (-2, -0.25) {};
		\node [style=gn] (4) at (2.25, 0.25) {};
		\node [style=gn] (5) at (3.25, 0.25) {};
		\node [style=gn] (6) at (0.75, -0) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=gn] (8) at (1, -0.5) {};
		\node [style=gn] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-2.75, -0) {$=$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (2.75, -0) {$=$};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (15) at (-3.75, -0.75) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-0.25, -0) {$=$};
		\node [style=none] (27) at (0.25, -0) {$=$};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=none] (31) at (3.5, -0.25) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (3.25, 0.75) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (0);
		\draw [style=none] (0) to (1);
		\draw [style=none] (1) to (15.center);
		\draw [style=none] (1) to (16.center);
		\draw [style=none] (0) to (17.center);
		\draw [style=none] (21.center) to (2);
		\draw [style=none] (2) to (18.center);
		\draw [style=none] (2) to (3);
		\draw [style=none] (3) to (19.center);
		\draw [style=none] (3) to (20.center);
		\draw [style=none] (22.center) to (7);
		\draw [style=none] (7) to (9);
		\draw [style=none] (7) to (11.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (23.center) to (6);
		\draw [style=none] (6) to (13.center);
		\draw [style=none] (6) to (8);
		\draw [style=none] (32.center) to (4);
		\draw [style=none, bend right=45, looseness=1.25] (4) to (28.center);
		\draw [style=none, bend left=45, looseness=1.00] (4) to (29.center);
		\draw [style=none] (33.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (30.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (31.center);
		\draw [style=none, bend right=15, looseness=1.00] (28.center) to (35.center);
		\draw [style=none, bend left=15, looseness=1.00] (29.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlnotslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-2, 0.5) {$=$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=rn] (4) at (-2.5, 0.75) {};
		\node [style=gn] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=rn] (7) at (-0.5, -0) {};
		\node [style=gn] (8) at (-1.5, 1) {};
		\node [style=gn] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=rn] (14) at (3.25, -0) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (3.75, 0.5) {$=$};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (5.25, -0.25) {};
		\node [style=none] (20) at (4.25, 1.25) {};
		\node [style=gn] (21) at (2.25, 0.5) {};
		\node [style=gn] (22) at (4.25, -0.25) {};
		\node [style=rn] (23) at (5.25, 0.75) {};
		\node [style=gn] (24) at (4.25, -0.25) {};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (5.25, 1.5) {};
		\node [style=none] (28) at (3.25, -3.25) {};
		\node [style=none] (29) at (4.25, -3.75) {};
		\node [style=none] (30) at (-3.5, -3.25) {};
		\node [style=rn] (31) at (-1.5, -2.25) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=gn] (33) at (5.25, -2) {};
		\node [style=none] (34) at (-2.5, -1.75) {};
		\node [style=none] (35) at (-3.5, -1.75) {};
		\node [style=rn] (36) at (4.25, -3) {};
		\node [style=none] (37) at (4.25, -2) {};
		\node [style=none] (38) at (2.25, -3.25) {};
		\node [style=rn] (39) at (2.25, -2.25) {};
		\node [style=none] (40) at (-2.5, -3.25) {};
		\node [style=none] (41) at (-0.5, -1.75) {};
		\node [style=none] (42) at (-0.5, -3.75) {};
		\node [style=none] (43) at (-2, -2.25) {$=$};
		\node [style=gn] (44) at (5.25, -2) {};
		\node [style=none] (45) at (3.75, -2.5) {$=$};
		\node [style=gn] (46) at (-0.5, -3.25) {};
		\node [style=rn] (47) at (-3.5, -2.75) {};
		\node [style=none] (48) at (5.25, -1.5) {};
		\node [style=none] (49) at (-1.5, -3.25) {};
		\node [style=gn] (50) at (-2.5, -2.25) {};
		\node [style=none] (51) at (2.25, -1.75) {};
		\node [style=none] (52) at (3.25, -1.75) {};
		\node [style=gn] (53) at (3.25, -2.75) {};
		\node [style=gn] (54) at (-0.5, -3.25) {};
		\node [style=none] (55) at (5.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (6.center);
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (5) to (4);
		\draw (12.center) to (8);
		\draw (8) to (9);
		\draw (7) to (10.center);
		\draw (9) to (13.center);
		\draw (11.center) to (7);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw [bend right=15, looseness=1.00] (9) to (7);
		\draw (26.center) to (21);
		\draw (14) to (25.center);
		\draw (15.center) to (14);
		\draw (21) to (16.center);
		\draw (21) to (14);
		\draw (18.center) to (24);
		\draw (24) to (22);
		\draw (23) to (27.center);
		\draw (22) to (20.center);
		\draw (19.center) to (23);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw [bend left=15, looseness=1.00] (22) to (23);
		\draw (52.center) to (53);
		\draw (39) to (38.center);
		\draw (51.center) to (39);
		\draw (53) to (28.center);
		\draw (53) to (39);
		\draw (48.center) to (33);
		\draw (33) to (44);
		\draw (36) to (29.center);
		\draw (44) to (55.center);
		\draw (37.center) to (36);
		\draw [bend right, looseness=1.00] (44) to (36);
		\draw [bend left=15, looseness=1.00] (44) to (36);
		\draw (40.center) to (50);
		\draw (47) to (35.center);
		\draw (30.center) to (47);
		\draw (50) to (34.center);
		\draw (50) to (47);
		\draw (42.center) to (54);
		\draw (54) to (46);
		\draw (31) to (32.center);
		\draw (46) to (41.center);
		\draw (49.center) to (31);
		\draw [bend left, looseness=1.00] (46) to (31);
		\draw [bend right=15, looseness=1.00] (46) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlnotslideprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (6.25, 0.5) {};
		\node [style=none] (1) at (6.25, 1) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (-1.75, 0.25) {$=$};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=gn] (7) at (5.25, -0) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=rn] (9) at (-2.5, -0) {};
		\node [style=gn] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (6.25, -0.5) {};
		\node [style=none] (12) at (5.25, 1) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=gn] (14) at (-1, 1) {};
		\node [style=gn] (15) at (-0.5, 0.5) {};
		\node [style=rn] (16) at (0.5, -0.5) {};
		\node [style=rn] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1.75, 0.25) {$=$};
		\node [style=gn] (23) at (3, -0) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=rn] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=rn] (27) at (4, -0.25) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=none] (30) at (2.5, 1.5) {};
		\node [style=gn] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7);
		\draw (0) to (11.center);
		\draw (1.center) to (0);
		\draw (7) to (2.center);
		\draw (7) to (0);
		\draw (4.center) to (10);
		\draw (10) to (8);
		\draw (9) to (13.center);
		\draw (8) to (6.center);
		\draw (5.center) to (9);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw [bend right=15, looseness=1.00] (8) to (9);
		\draw (14) to (15);
		\draw (17) to (16);
		\draw [bend left, looseness=1.00] (15) to (16);
		\draw [bend right=15, looseness=1.00] (15) to (16);
		\draw (19.center) to (14);
		\draw (14) to (18.center);
		\draw (21.center) to (17);
		\draw (17) to (20.center);
		\draw [bend left=15, looseness=1.00] (23) to (24.center);
		\draw (23) to (25);
		\draw [bend left=15, looseness=1.00] (25) to (26.center);
		\draw (30.center) to (31);
		\draw (31) to (32.center);
		\draw (28.center) to (27);
		\draw (27) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=H box] (2) at (0, 0) {$H$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (0.center) to (4.center);
		\draw (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style={H box}] (1) at (1, -0.25) {$H$};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=gn] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (6) to (1);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, -0) {};
		\node [style={H box}] (2) at (0, -0) {$H$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (0.5, -0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (1) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzhaddeom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=gn] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0, -0) {$\neq$};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=gsn] (7) at (-2.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (8) at (-1.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (9) at (-2, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (10) at (1, 0.25) {};
		\node [style=gn] (11) at (3, 0.25) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=gsn] (14) at (2.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (15) at (2, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=gsn] (17) at (1.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (18) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (2.center) to (3);
		\draw (0) to (6.center);
		\draw (4.center) to (0);
		\draw (3) to (7);
		\draw (8) to (9);
		\draw (0) to (8);
		\draw (7) to (9);
		\draw (10) to (13.center);
		\draw (18.center) to (10);
		\draw (11) to (12.center);
		\draw (16.center) to (11);
		\draw (10) to (17);
		\draw (14) to (15);
		\draw (11) to (14);
		\draw (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzhaddeomprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=gn] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=rsn] (4) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=gsn] (6) at (-5, 2.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (-2.5, 1.5) {$=$};
		\node [style=none] (9) at (-5.5, 3.75) {};
		\node [style=gsn] (10) at (-1, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (11) at (-1.5, 2.75) {};
		\node [style=gsn] (12) at (-4, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (13) at (-4.5, 1.75) {$1$\nodepart{lower}$1$};
		\node [style=gn] (14) at (-5.5, 2.75) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=gn] (16) at (0.5, 1.75) {};
		\node [style=gn] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-5.5, 1.5) {};
		\node [style=none] (19) at (1.75, 1.5) {$\Leftrightarrow$};
		\node [style=none] (20) at (2.75, 3.25) {};
		\node [style=none] (21) at (5.25, 0.25) {};
		\node [style=gn] (22) at (5.25, 1.75) {};
		\node [style=rsn] (23) at (3.25, 1.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (24) at (3.75, 0.25) {};
		\node [style=none] (25) at (5.25, 2.75) {};
		\node [style=gn] (26) at (2.75, 2.25) {};
		\node [style=gn] (27) at (3.75, 1.25) {};
		\node [style=none] (28) at (6.25, 2.75) {};
		\node [style=gn] (29) at (6.25, 1.75) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (6.25, 0.25) {};
		\node [style=rsn] (32) at (5.75, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.5, 1.5) {$=$};
		\node [style=none] (34) at (3.75, 2.75) {};
		\node [style=none] (35) at (-3.75, -4) {};
		\node [style=none] (36) at (-1.25, -4) {};
		\node [style=none] (37) at (-3, -2.75) {$=$};
		\node [style=gn] (38) at (-1.25, -2.5) {};
		\node [style=none] (39) at (-5.75, -2.75) {$\Rightarrow$};
		\node [style=rsn] (40) at (-4.25, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (41) at (-3.75, -1.5) {};
		\node [style=gn] (42) at (-3.75, -3) {};
		\node [style=none] (43) at (-1.25, -1.5) {};
		\node [style=rsn] (44) at (-1.75, -3) {$1$\nodepart{lower}$1$};
		\node [style=none] (45) at (-4.75, -2) {};
		\node [style=none] (46) at (-2.25, -2.5) {};
		\node [style=none] (47) at (2, -2.5) {};
		\node [style=none] (48) at (4.5, -2.5) {};
		\node [style=rn] (49) at (4, -3.25) {};
		\node [style=none] (50) at (0, -2.75) {$\Rightarrow$};
		\node [style=gn] (51) at (1.5, -3.25) {};
		\node [style=none] (52) at (3.5, -2.5) {};
		\node [style=none] (53) at (2.75, -2.75) {$=$};
		\node [style=none] (54) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (18.center);
		\draw (9.center) to (14);
		\draw (17) to (15.center);
		\draw (7.center) to (17);
		\draw (14) to (6);
		\draw (12) to (13);
		\draw (17) to (12);
		\draw (6) to (13);
		\draw (2) to (3.center);
		\draw (11.center) to (2);
		\draw (16) to (1.center);
		\draw (5.center) to (16);
		\draw (2) to (10);
		\draw (0) to (4);
		\draw (16) to (0);
		\draw (10) to (4);
		\draw (26) to (30.center);
		\draw (20.center) to (26);
		\draw (27) to (24.center);
		\draw (34.center) to (27);
		\draw (22) to (21.center);
		\draw (25.center) to (22);
		\draw (29) to (31.center);
		\draw (28.center) to (29);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (42) to (35.center);
		\draw (41.center) to (42);
		\draw (38) to (36.center);
		\draw (43.center) to (38);
		\draw (40) to (42);
		\draw (44) to (38);
		\draw (45.center) to (40);
		\draw (46.center) to (44);
		\draw (47.center) to (51);
		\draw (52.center) to (49);
		\draw (54.center) to (51);
		\draw (48.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=gn] (1) at (-6, 0.5) {};
		\node [style=gn] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=H box] (6) at (-6.5, 1) {$H$};
		\node [style=H box] (7) at (-4.5, 1.25) {$H$};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=gn] (10) at (-5, 1.75) {};
		\node [style=none] (11) at (-5, 2.25) {};
		\node [style=none] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-3, 0.75) {$\overset{P1}{=}$ };
		\node [style=none] (14) at (3.25, 0.75) {$\overset{H2^{\prime}}{=}$ };
		\node [style=none] (15) at (-5.5, 0.75) {$\overset{H2}{=}$ };
		\node [style=none] (16) at (-0.5, 0.75) {$\overset{S1}{=}$ };
		\node [style=H box] (17) at (-4, 0.75) {$H$};
		\node [style=H box] (18) at (-3.5, 1) {$H$};
		\node [style=H box] (19) at (-3.5, -0.25) {$H^\dagger$};
		\node [style=H box] (20) at (-1, 0) {$H^\dagger$};
		\node [style=H box] (21) at (-1, 1.25) {$H$};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (-2.5, 1.75) {};
		\node [style=gn] (25) at (-2.5, 1.25) {};
		\node [style=none] (26) at (-2.5, -0.25) {};
		\node [style=rn] (27) at (-1.5, 1.25) {};
		\node [style=gn] (28) at (-2, 0.5) {};
		\node [style=none] (29) at (-2.5, 1.25) {};
		\node [style=rn] (30) at (-1, 0.5) {};
		\node [style=rn] (31) at (-3.5, 0.25) {};
		\node [style=rn] (32) at (1, 1) {};
		\node [style=H box] (33) at (1, 0.25) {$H^\dagger$};
		\node [style=gn] (34) at (0.5, 0.5) {};
		\node [style=H box] (35) at (1, 1.5) {$H$};
		\node [style=none] (36) at (0, 1.75) {};
		\node [style=gn] (37) at (0, 1.25) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (0, -0.25) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=gn] (42) at (2, 0.25) {};
		\node [style=none] (43) at (2.75, -0.25) {};
		\node [style=none] (44) at (2, 1.75) {};
		\node [style=rn] (45) at (2.75, 1) {};
		\node [style=H box] (46) at (2.75, 1.5) {$H$};
		\node [style=none] (47) at (2.75, 2) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=H box] (49) at (2.75, 0.25) {$H^\dagger$};
		\node [style=none] (50) at (3.75, 1.75) {};
		\node [style=none] (51) at (4.75, 2.5) {};
		\node [style=gn] (52) at (4.75, 1.25) {};
		\node [style=none] (53) at (3.75, -0.25) {};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=H box] (55) at (4.25, 0.75) {$H$};
		\node [style=gn] (56) at (3.75, 0.25) {};
		\node [style=H box] (57) at (4.75, 0.75) {$H$};
		\node [style=H box] (58) at (4.75, 0.25) {$H^\dagger$};
		\node [style=H box] (59) at (4.75, 1.75) {$H^\dagger$};
		\node [style=H box] (60) at (4.75, 2.25) {$H$};
		\node [style=none] (61) at (5.25, 0.75) {$\overset{H1}{=}$ };
		\node [style=none] (62) at (5.75, 1.75) {};
		\node [style=none] (63) at (6.75, 1.75) {};
		\node [style=gn] (64) at (6.75, 1.25) {};
		\node [style=none] (65) at (5.75, -0.25) {};
		\node [style=none] (66) at (6.75, -0.25) {};
		\node [style=H box] (67) at (6.25, 0.75) {$H$};
		\node [style=gn] (68) at (5.75, 0.25) {};
		\node [style=none] (69) at (1.5, 0.75) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (12.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (10) to (7);
		\draw (23.center) to (22.center);
		\draw (24.center) to (26.center);
		\draw [bend left, looseness=1.00] (28) to (29.center);
		\draw (28) to (27);
		\draw (27) to (30);
		\draw (7) to (31);
		\draw (41.center) to (39.center);
		\draw (36.center) to (40.center);
		\draw [bend left, looseness=1.00] (34) to (38.center);
		\draw (32) to (34);
		\draw (47.center) to (43.center);
		\draw (44.center) to (48.center);
		\draw (42) to (45);
		\draw (51.center) to (54.center);
		\draw (50.center) to (53.center);
		\draw (56) to (55);
		\draw (55) to (52);
		\draw (63.center) to (66.center);
		\draw (62.center) to (65.center);
		\draw (68) to (67);
		\draw (67) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style={H box}] (6) at (1, -0.25) {$H^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (3) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style={H box}] (4) at (1, -0.25) {$H^{\dagger}$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (0) to (4);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {$H^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (2) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/copyvars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=gn] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=gn] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.5, -0) {};
		\node [style=none] (8) at (-2, -0) {$=$};
		\node [style=none] (9) at (2, 0.25) {$=$};
		\node [style=rn] (10) at (2.5, -0) {};
		\node [style=gn] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=gn] (14) at (1.25, 0.25) {};
		\node [style=rn] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=rn] (19) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7.center);
		\draw (0) to (6.center);
		\draw [style=none] (12.center) to (10);
		\draw [style=none] (11) to (13.center);
		\draw (14) to (15);
		\draw (14) to (16.center);
		\draw (17.center) to (14);
		\draw [style=none] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/copyvarsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-6.5, -0) {$=$};
		\node [style=gn] (3) at (-5.5, 0.25) {};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (-4.75, -0) {$=$};
		\node [style=rn] (6) at (-5.25, -0.25) {};
		\node [style=rn] (7) at (5.25, 0.5) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-8, -0) {$=$};
		\node [style=gn] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (-1.75, -0) {$=$};
		\node [style=none] (12) at (-8.5, -0) {};
		\node [style=none] (13) at (-8.5, -0) {};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (5.25, -0.5) {};
		\node [style=none] (16) at (-4.25, -0.75) {};
		\node [style=none] (17) at (-8.5, -0.5) {};
		\node [style=none] (18) at (-8.25, 0.75) {};
		\node [style=none] (19) at (-4.25, 0.75) {};
		\node [style=gn] (20) at (-4.25, -0.25) {};
		\node [style=rn] (21) at (-8.5, -0) {};
		\node [style=gn] (22) at (-4.25, 0.25) {};
		\node [style=gn] (23) at (-8.75, 0.75) {};
		\node [style=rn] (24) at (5.25, -0) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=rn] (26) at (-2.75, -0.5) {};
		\node [style=rn] (27) at (-7, -0.25) {};
		\node [style=none] (28) at (-7.25, 0.25) {};
		\node [style=none] (29) at (-6.75, 0.5) {};
		\node [style=gn] (30) at (-7.5, 0.75) {};
		\node [style=none] (31) at (-7.5, -0.25) {};
		\node [style=none] (32) at (-7.25, 0.25) {};
		\node [style=none] (33) at (-7.25, 0.25) {};
		\node [style=rn] (34) at (-7.25, 0.25) {};
		\node [style=gn] (35) at (-6, 0.25) {};
		\node [style=none] (36) at (-6, -0.25) {};
		\node [style=none] (37) at (-0.75, -0) {};
		\node [style=gn] (38) at (-1, -0.5) {};
		\node [style=rn] (39) at (-1.25, -0) {};
		\node [style=none] (40) at (4.5, 0.25) {};
		\node [style=gn] (41) at (4.25, -0.25) {};
		\node [style=rn] (42) at (4, 0.25) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=gn] (44) at (-0.75, -0) {};
		\node [style=none] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=gn] (47) at (0.5, -0) {};
		\node [style=rn] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (0, -0) {$=$};
		\node [style=none] (51) at (2.25, -0.5) {};
		\node [style=none] (52) at (1.25, -0) {$=$};
		\node [style=gn] (53) at (2, -0) {};
		\node [style=rn] (54) at (1.75, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=gn] (56) at (2, -0) {};
		\node [style=none] (57) at (3, -0) {$=$};
		\node [style=none] (58) at (3.5, 0.25) {};
		\node [style=rn] (59) at (3.5, -0.25) {};
		\node [style=none] (60) at (4.75, -0) {$=$};
		\node [style=none] (61) at (-4, -0.5) {$,$};
		\node [style=none] (62) at (5.5, -0.5) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [bend right=15, looseness=1.25] (3) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (1.center);
		\draw [style=none] (17.center) to (21);
		\draw [style=none] (22) to (19.center);
		\draw [style=none] (23) to (13.center);
		\draw (21) to (18.center);
		\draw [style=none] (15.center) to (24);
		\draw [style=none] (20) to (16.center);
		\draw (10) to (26);
		\draw (10) to (25.center);
		\draw (8.center) to (10);
		\draw [style=none] (14.center) to (7);
		\draw [bend right=15, looseness=1.25] (28.center) to (27);
		\draw [bend right=15, looseness=1.00] (27) to (29.center);
		\draw [style=none] (31.center) to (34);
		\draw [style=none] (30) to (33.center);
		\draw [style=none] (35) to (36.center);
		\draw [bend right=15, looseness=1.25] (39) to (38);
		\draw [bend right=15, looseness=1.00] (38) to (37.center);
		\draw [bend right=15, looseness=1.25] (42) to (41);
		\draw [bend right=15, looseness=1.00] (41) to (40.center);
		\draw (44) to (45.center);
		\draw (43.center) to (44);
		\draw (47) to (48);
		\draw (47) to (49.center);
		\draw (46.center) to (47);
		\draw [bend right=15, looseness=1.25] (54) to (56);
		\draw (53) to (55.center);
		\draw (51.center) to (53);
		\draw [style=none] (58.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/ctozuw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, -0.35) {};
		\node [style=H box] (2) at (0, 0) {$h$};
		\node [style=gn] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, -0.35) {};
		\node [style=none] (5) at (-0.5, 0.35) {};
		\node [style=none] (6) at (0.5, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (4.center);
		\draw (3) to (1.center);
		\draw (5.center) to (0);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cupswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=gn] (7) at (-1, -0.25) {};
		\node [style=gn] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.50] (3.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=60, looseness=2.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1fm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1.75, -0.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gn] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.75, 2) {};
		\node [style=none] (4) at (-1.75, -2.25) {};
		\node [style=none] (5) at (-0.75, 1.75) {$\cdots$};
		\node [style=rsn] (6) at (-1.75, -1.75) {$p$\nodepart{lower}$p$};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=H box] (9) at (-1.25, 0.75) {$h_1$};
		\node [style=none] (10) at (0.5, 1.75) {$\cdots$};
		\node [style=gsn] (11) at (-0.75, -0.25) {$a_1$\nodepart{lower}$b_1$};
		\node [style=gsn] (12) at (-1.75, -1) {$p$\nodepart{lower}$p$};
		\node [style=none] (13) at (-2, 0.25) {$a$};
		\node [style=gn] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (0.25, 2) {};
		\node [style=gn] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (2.25, 1.75) {$\cdots$};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (21) at (2.5, 2) {};
		\node [style=gn] (22) at (2.25, 1.25) {};
		\node [style=gsn] (23) at (0.5, -0.25) {$a_2$\nodepart{lower}$b_2$};
		\node [style=gsn] (24) at (2.25, -0.25) {$a_n$\nodepart{lower}$b_n$};
		\node [style=none] (25) at (1.5, -0.25) {$\cdots$};
		\node [style=none] (26) at (1.25, 1.75) {$\cdots$};
		\node [style=H box] (27) at (0, 1) {$h_2$};
		\node [style=H box] (28) at (1.25, 1) {$h_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (7.center) to (16);
		\draw [bend left=15, looseness=1.00] (8.center) to (16);
		\draw (1) to (16);
		\draw (1) to (4.center);
		\draw (16) to (17.center);
		\draw [bend left=15, looseness=1.00] (3.center) to (14);
		\draw [bend right=15, looseness=1.00] (15.center) to (14);
		\draw (14) to (2.center);
		\draw [bend right=15, looseness=1.00] (19.center) to (22);
		\draw [bend left=15, looseness=1.00] (21.center) to (22);
		\draw (22) to (20.center);
		\draw (1) to (14);
		\draw (1) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-7.5, 3) {$m_1$\nodepart{lower}$m_2$};
		\node [style=H box] (1) at (-7, 4) {$h^{a_1}$};
		\node [style=gn] (2) at (-3.5, 4.5) {};
		\node [style=none] (3) at (-7.75, 0.25) {$a$};
		\node [style=none] (4) at (-5.5, 5.25) {};
		\node [style=gsn] (5) at (-6.5, 3) {$a_1$\nodepart{lower}$b_1$};
		\node [style=none] (6) at (-5, 5.25) {};
		\node [style=none] (7) at (-4.25, 3) {$\cdots$};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-7.5, -0.25) {};
		\node [style=gn] (10) at (-6.5, 4.5) {};
		\node [style=none] (11) at (-6.5, 0.25) {};
		\node [style=none] (12) at (-5.25, 5) {$\cdots$};
		\node [style=gn] (13) at (-5.25, 4.5) {};
		\node [style=none] (14) at (-4.5, 5) {$\cdots$};
		\node [style=none] (15) at (-3.75, 5.25) {};
		\node [style=gsn] (16) at (-7.5, 2.25) {$p$\nodepart{lower}$p$};
		\node [style=none] (17) at (-6.25, 5.25) {};
		\node [style=none] (18) at (-3.5, 5) {$\cdots$};
		\node [style=gsn] (19) at (-3.5, 3) {$a_n$\nodepart{lower}$b_n$};
		\node [style=gn] (20) at (-7.5, 3.5) {};
		\node [style=none] (21) at (-6.5, 5) {$\cdots$};
		\node [style=none] (22) at (-5.25, 0.25) {};
		\node [style=none] (23) at (-3.25, 5.25) {};
		\node [style=gsn] (24) at (-5.25, 3) {$a_2$\nodepart{lower}$b_2$};
		\node [style=none] (25) at (-6.75, 5.25) {};
		\node [style=rsn] (26) at (-7.5, 1.5) {$p$\nodepart{lower}$p$};
		\node [style=none] (27) at (-2.75, 2.5) {$\overset{\circ_2 v_i}{=}$};
		\node [style=rn] (28) at (-7.5, 0.25) {};
		\node [style=H box] (29) at (-4.5, 4.25) {$h^{a_n}$};
		\node [style=H box] (30) at (-6, 4.25) {$h^{a_2}$};
		\node [style=gsn] (31) at (-7.5, 0.75) {$p$\nodepart{lower}$p$};
		\node [style=H box] (32) at (-3.5, 2) {$D^{\frac{1-a_n}{2}}$};
		\node [style=H box] (33) at (-5.25, 2) {$D^{\frac{1-a_2}{2}}$};
		\node [style=H box] (34) at (-6.5, 2) {$D^{\frac{1-a_1}{2}}$};
		\node [style=gn] (35) at (-6.5, 1.25) {};
		\node [style=gn] (36) at (-5.25, 1.25) {};
		\node [style=gn] (37) at (-3.5, 1.25) {};
		\node [style=none] (38) at (-1, 5.25) {};
		\node [style=gn] (39) at (0, 1.25) {};
		\node [style=none] (40) at (1.5, 5.25) {};
		\node [style=gn] (41) at (-1.25, 4.5) {};
		\node [style=none] (42) at (0.25, 5.25) {};
		\node [style=gn] (43) at (-2.25, 3.5) {};
		\node [style=none] (44) at (2.5, 2.5) {$\overset{S1,H2(2^{\prime})}{=}$ };
		\node [style=gsn] (45) at (-2.25, 3) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (46) at (0, 5) {$\cdots$};
		\node [style=none] (47) at (0.75, 5) {$\cdots$};
		\node [style=none] (48) at (-1.25, 0.25) {};
		\node [style=gn] (49) at (0, 4.5) {};
		\node [style=none] (50) at (-2.5, 0.25) {$a$};
		\node [style=none] (51) at (1.75, 0.25) {};
		\node [style=none] (52) at (2, 5.25) {};
		\node [style=none] (53) at (1.75, 5) {$\cdots$};
		\node [style=none] (54) at (0, 0.25) {};
		\node [style=gn] (55) at (1.75, 1.25) {};
		\node [style=none] (56) at (-1.5, 5.25) {};
		\node [style=gn] (57) at (1.75, 4.5) {};
		\node [style=gn] (58) at (-1.25, 1.25) {};
		\node [style=none] (59) at (-2.25, -0.25) {};
		\node [style=gsn] (60) at (-1.25, 3) {$\bar{a}_1$\nodepart{lower}$\bar{b}_1$};
		\node [style=none] (61) at (-0.25, 5.25) {};
		\node [style=none] (62) at (1, 3) {$\cdots$};
		\node [style=none] (63) at (-1.25, 5) {$\cdots$};
		\node [style=rn] (64) at (-2.25, 0.25) {};
		\node [style=H box] (65) at (-2.25, 2) {$h$};
		\node [style=H box] (66) at (-1.75, 4) {$h$};
		\node [style=H box] (67) at (-0.75, 4.25) {$h$};
		\node [style=H box] (68) at (0.75, 4.25) {$h$};
		\node [style=gsn] (69) at (0, 3) {$\bar{a}_2$\nodepart{lower}$\bar{b}_2$};
		\node [style=gsn] (70) at (1.75, 3) {$\bar{a}_n$\nodepart{lower}$\bar{b}_n$};
		\node [style=none] (71) at (5.75, 5.25) {};
		\node [style=none] (72) at (4.25, 5) {$\cdots$};
		\node [style=gn] (73) at (3.25, 3.5) {};
		\node [style=none] (74) at (4.25, 0.25) {};
		\node [style=none] (75) at (6.25, 5) {$\cdots$};
		\node [style=gsn] (76) at (5.5, 1) {$\bar{a}_2$\nodepart{lower}$\bar{b}_2$};
		\node [style=gn] (77) at (5.5, 2.5) {};
		\node [style=none] (78) at (5.5, 5) {$\cdots$};
		\node [style=gn] (79) at (4.25, 4.5) {};
		\node [style=gn] (80) at (7.25, 4.5) {};
		\node [style=none] (81) at (7.5, 5.25) {};
		\node [style=gn] (82) at (4.25, 2.5) {};
		\node [style=none] (83) at (7.25, 5) {$\cdots$};
		\node [style=gsn] (84) at (7.25, 1) {$\bar{a}_n$\nodepart{lower}$\bar{b}_n$};
		\node [style=none] (85) at (7, 5.25) {};
		\node [style=none] (86) at (7.25, 0.25) {};
		\node [style=gn] (87) at (7.25, 2.5) {};
		\node [style=none] (88) at (3.25, 0) {};
		\node [style=gsn] (89) at (4.25, 1) {$\bar{a}_1$\nodepart{lower}$\bar{b}_1$};
		\node [style=none] (90) at (5.5, 0.25) {};
		\node [style=H box] (91) at (3.25, 0.5) {$h$};
		\node [style=gsn] (92) at (3.25, 1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (93) at (4, 5.25) {};
		\node [style=none] (94) at (4.5, 5.25) {};
		\node [style=none] (95) at (5.25, 5.25) {};
		\node [style=none] (96) at (6.5, 3) {$\cdots$};
		\node [style=H box] (97) at (3.75, 4) {$h$};
		\node [style=gn] (98) at (3.25, 1.5) {};
		\node [style=H box] (99) at (4.75, 4.25) {$h$};
		\node [style=gn] (100) at (5.5, 4.5) {};
		\node [style=H box] (101) at (6.25, 4.25) {$h$};
		\node [style=H box] (102) at (3.75, 2) {$h^{-1}$};
		\node [style=H box] (103) at (4.75, 2.25) {$h^{-1}$};
		\node [style=H box] (104) at (6.25, 2.25) {$h^{-1}$};
		\node [style=none] (105) at (-7.5, -1.75) {$\overset{\ref{property7}}{=}$};
		\node [style=none] (106) at (-4.5, -2) {$\cdots$};
		\node [style=gsn] (107) at (-5, -2) {$\bar{a}_2$\nodepart{lower}$\bar{b}_2$};
		\node [style=gsn] (108) at (-4, -2) {$\bar{a}_n$\nodepart{lower}$\bar{b}_n$};
		\node [style=none] (109) at (-6.75, -2.25) {};
		\node [style=H box] (110) at (-6.75, -1.75) {$h$};
		\node [style=gn] (111) at (-6.75, -0.75) {};
		\node [style=gsn] (112) at (-6.75, -1.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (113) at (-6, -2.5) {};
		\node [style=none] (114) at (-6.25, -0.75) {};
		\node [style=gn] (115) at (-6, -1.5) {};
		\node [style=gsn] (116) at (-6, -2) {$\bar{a}_1$\nodepart{lower}$\bar{b}_1$};
		\node [style=none] (117) at (-5.75, -0.75) {};
		\node [style=none] (118) at (-6, -1) {$\cdots$};
		\node [style=none] (119) at (-5.25, -0.75) {};
		\node [style=none] (120) at (-4.75, -0.75) {};
		\node [style=none] (121) at (-5, -1) {$\cdots$};
		\node [style=none] (122) at (-5, -2.5) {};
		\node [style=gn] (123) at (-5, -1.5) {};
		\node [style=none] (124) at (-4.25, -0.75) {};
		\node [style=none] (125) at (-3.75, -0.75) {};
		\node [style=none] (126) at (-4, -1) {$\cdots$};
		\node [style=none] (127) at (-4, -2.5) {};
		\node [style=gn] (128) at (-4, -1.5) {};
		\node [style=none] (129) at (-2.25, -2) {};
		\node [style=none] (130) at (-0.5, -1) {$\cdots$};
		\node [style=none] (131) at (-1.75, -0.75) {};
		\node [style=none] (132) at (-0.5, -2.5) {};
		\node [style=none] (133) at (0.5, -1) {$\cdots$};
		\node [style=none] (134) at (-1.5, -2.5) {};
		\node [style=none] (135) at (0.5, -2.5) {};
		\node [style=gn] (136) at (-0.5, -1.5) {};
		\node [style=none] (137) at (0.25, -0.75) {};
		\node [style=none] (138) at (0, -2) {$\cdots$};
		\node [style=none] (139) at (-0.25, -0.75) {};
		\node [style=gn] (140) at (-1.5, -1.5) {};
		\node [style=none] (141) at (0.75, -0.75) {};
		\node [style=gsn] (142) at (-0.5, -2) {$\bar{a}_2$\nodepart{lower}$\bar{b}_2$};
		\node [style=gsn] (143) at (0.5, -2) {$\bar{a}_n$\nodepart{lower}$\bar{b}_n$};
		\node [style=gsn] (144) at (-1.5, -2) {$\bar{a}_1$\nodepart{lower}$\bar{b}_1$};
		\node [style=none] (145) at (-3, -1.75) {$\overset{H2(2^{\prime})}{=}$};
		\node [style=gn] (146) at (0.5, -1.5) {};
		\node [style=none] (147) at (-1.5, -1) {$\cdots$};
		\node [style=none] (148) at (-1.25, -0.75) {};
		\node [style=none] (149) at (-0.75, -0.75) {};
		\node [style=rsn] (150) at (-2.25, -1.5) {$\bar{m}_1$\nodepart{lower}$\bar{m}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (25.center) to (10);
		\draw [bend left=15, looseness=1.00] (17.center) to (10);
		\draw (20) to (10);
		\draw (20) to (9.center);
		\draw (10) to (11.center);
		\draw [bend left=15, looseness=1.00] (6.center) to (13);
		\draw [bend right=15, looseness=1.00] (4.center) to (13);
		\draw (13) to (22.center);
		\draw [bend right=15, looseness=1.00] (15.center) to (2);
		\draw [bend left=15, looseness=1.00] (23.center) to (2);
		\draw (2) to (8.center);
		\draw (20) to (13);
		\draw (20) to (2);
		\draw (28) to (35);
		\draw (28) to (36);
		\draw (28) to (37);
		\draw [bend right=15, looseness=1.00] (56.center) to (41);
		\draw [bend left=15, looseness=1.00] (38.center) to (41);
		\draw (43) to (41);
		\draw (43) to (59.center);
		\draw (41) to (48.center);
		\draw [bend left=15, looseness=1.00] (42.center) to (49);
		\draw [bend right=15, looseness=1.00] (61.center) to (49);
		\draw (49) to (54.center);
		\draw [bend right=15, looseness=1.00] (40.center) to (57);
		\draw [bend left=15, looseness=1.00] (52.center) to (57);
		\draw (57) to (51.center);
		\draw (43) to (49);
		\draw (43) to (57);
		\draw (64) to (58);
		\draw (64) to (39);
		\draw (64) to (55);
		\draw [bend right=15, looseness=1.00] (93.center) to (79);
		\draw [bend left=15, looseness=1.00] (94.center) to (79);
		\draw (73) to (79);
		\draw (73) to (88.center);
		\draw (79) to (74.center);
		\draw [bend left=15, looseness=1.00] (71.center) to (100);
		\draw [bend right=15, looseness=1.00] (95.center) to (100);
		\draw (100) to (90.center);
		\draw [bend right=15, looseness=1.00] (85.center) to (80);
		\draw [bend left=15, looseness=1.00] (81.center) to (80);
		\draw (80) to (86.center);
		\draw (73) to (100);
		\draw (73) to (80);
		\draw (98) to (82);
		\draw (98) to (77);
		\draw (98) to (87);
		\draw (111) to (109.center);
		\draw [bend right=15, looseness=1.00] (114.center) to (115);
		\draw [bend left=15, looseness=1.00] (117.center) to (115);
		\draw (115) to (113.center);
		\draw [bend right=15, looseness=1.00] (119.center) to (123);
		\draw [bend left=15, looseness=1.00] (120.center) to (123);
		\draw (123) to (122.center);
		\draw [bend right=15, looseness=1.00] (124.center) to (128);
		\draw [bend left=15, looseness=1.00] (125.center) to (128);
		\draw (128) to (127.center);
		\draw [bend right=15, looseness=1.00] (131.center) to (140);
		\draw [bend left=15, looseness=1.00] (148.center) to (140);
		\draw (140) to (134.center);
		\draw [bend right=15, looseness=1.00] (149.center) to (136);
		\draw [bend left=15, looseness=1.00] (139.center) to (136);
		\draw (136) to (132.center);
		\draw [bend right=15, looseness=1.00] (137.center) to (146);
		\draw [bend left=15, looseness=1.00] (141.center) to (146);
		\draw (146) to (135.center);
		\draw (150) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-1.25, 0.5) {$D^{\frac{1-a_1}{2}}$};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=gn] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (-2.25, 0.75) {};
		\node [style=gn] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (0.75, 2.5) {};
		\node [style=H box] (6) at (1.75, 0.75) {$D^{\frac{1-a_{m+1}}{2}}$};
		\node [style=H box] (7) at (-1.75, 1.25) {$h^{\prime}_1$};
		\node [style=H box] (8) at (0.5, 0.75) {$D^{\frac{1-a_m}{2}}$};
		\node [style=none] (9) at (0.75, 2.25) {$\cdots$};
		\node [style=none] (10) at (0.5, 2.25) {$\cdots$};
		\node [style=none] (11) at (-1.25, -2) {};
		\node [style=gn] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (-2.5, -2) {$a$};
		\node [style=none] (14) at (1.75, -2) {};
		\node [style=gsn] (15) at (0.5, -1.25) {$s_m$\nodepart{lower}$t_m$};
		\node [style=gn] (16) at (1.75, 0) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=gn] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-2.25, -2.5) {};
		\node [style=gsn] (21) at (-1.25, -0.75) {$s_1$\nodepart{lower}$t_1$};
		\node [style=none] (22) at (0.25, 2.5) {};
		\node [style=gsn] (23) at (-2.25, -0.25) {$b$\nodepart{lower}$c$};
		\node [style=none] (24) at (-0.5, 0.5) {$\cdots$};
		\node [style=rn] (25) at (-2.25, -2) {};
		\node [style=none] (26) at (-1.25, 2.25) {$\cdots$};
		\node [style=gsn] (27) at (1.75, -1.25) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=gn] (28) at (3.5, 0.25) {};
		\node [style=none] (29) at (3.5, -2) {};
		\node [style=gsn] (30) at (3.5, -1.25) {$s_n$\nodepart{lower}$t_n$};
		\node [style=H box] (31) at (3.5, 1) {$D^{\frac{1-a_n}{2}}$};
		\node [style=none] (32) at (-3, 0.75) {$\vdots$};
		\node [style=none] (33) at (-3, 1) {};
		\node [style=gn] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (-3, 0.5) {};
		\node [style=none] (36) at (2.5, 0.5) {$\cdots$};
		\node [style=none] (37) at (-0.5, -1) {$\cdots$};
		\node [style=none] (38) at (2.5, -1.25) {$\cdots$};
		\node [style=none] (39) at (-0.5, 2) {$\cdots$};
		\node [style=none] (40) at (2.5, 2) {$\cdots$};
		\node [style=none] (41) at (2, 2.5) {};
		\node [style=none] (42) at (1.5, 2.5) {};
		\node [style=gn] (43) at (1.75, 1.75) {};
		\node [style=none] (44) at (1.75, 2.25) {$\cdots$};
		\node [style=none] (45) at (3.75, 2.5) {};
		\node [style=none] (46) at (3.25, 2.5) {};
		\node [style=gn] (47) at (3.5, 1.75) {};
		\node [style=none] (48) at (3.5, 2.25) {$\cdots$};
		\node [style=H box] (49) at (-0.25, 1.5) {$h^{\prime}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (18.center) to (4);
		\draw [bend left=15, looseness=1.00] (1.center) to (4);
		\draw (3) to (4);
		\draw (3) to (20.center);
		\draw (4) to (11.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (12);
		\draw [bend right=15, looseness=1.00] (22.center) to (12);
		\draw (12) to (17.center);
		\draw (3) to (12);
		\draw (25) to (19);
		\draw (25) to (2);
		\draw (25) to (16);
		\draw [bend right=15, looseness=1.00] (35.center) to (34);
		\draw [bend left=15, looseness=1.00] (33.center) to (34);
		\draw (25) to (28);
		\draw [bend right=15, looseness=1.00] (42.center) to (43);
		\draw [bend left=15, looseness=1.00] (41.center) to (43);
		\draw (14.center) to (43);
		\draw [bend right=15, looseness=1.00] (46.center) to (47);
		\draw [bend left=15, looseness=1.00] (45.center) to (47);
		\draw (29.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (2, 1.75) {$\cdots$};
		\node [style=gsn] (2) at (-1.75, -1) {$s_1$\nodepart{lower}$t_1$};
		\node [style=gsn] (3) at (-2.75, -0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (4) at (1.25, -2.25) {};
		\node [style=none] (5) at (-1, -1.25) {$\cdots$};
		\node [style=gn] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (2, 0.25) {$\cdots$};
		\node [style=rn] (8) at (-2.75, -2.25) {};
		\node [style=gn] (9) at (0, 1.5) {};
		\node [style=none] (10) at (-1.5, 2.25) {};
		\node [style=none] (11) at (-1.75, 2) {$\cdots$};
		\node [style=gsn] (12) at (0, -1.5) {$s_m$\nodepart{lower}$t_m$};
		\node [style=none] (13) at (2, -1.5) {$\cdots$};
		\node [style=none] (14) at (2.75, 2.25) {};
		\node [style=none] (15) at (3.25, 2.25) {};
		\node [style=gn] (16) at (3, 1.5) {};
		\node [style=gn] (17) at (0, -0.25) {};
		\node [style=gsn] (18) at (1.25, -1.5) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=none] (19) at (-1, 1.75) {$\cdots$};
		\node [style=none] (20) at (3, -2.25) {};
		\node [style=gn] (21) at (1.25, -0.25) {};
		\node [style=gsn] (22) at (3, -1.5) {$s_n$\nodepart{lower}$t_n$};
		\node [style=H box] (23) at (-2.25, 1) {$h^{\prime\prime}_1$};
		\node [style=none] (24) at (-3.5, 0.5) {$\vdots$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=gn] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (0, 2) {$\cdots$};
		\node [style=H box] (28) at (1.25, 0.5) {$D^{\frac{1-a_{m+1}}{2}}$};
		\node [style=none] (29) at (3, 2) {$\cdots$};
		\node [style=none] (30) at (0.25, 2) {$\cdots$};
		\node [style=none] (31) at (0, -2.25) {};
		\node [style=gn] (32) at (3, 0) {};
		\node [style=gn] (33) at (-1.75, 1.5) {};
		\node [style=H box] (34) at (-0.75, 1.25) {$h^{\prime\prime}_m$};
		\node [style=none] (35) at (-2.75, -2.75) {};
		\node [style=none] (36) at (-3, -2.25) {$a$};
		\node [style=none] (37) at (-2, 2.25) {};
		\node [style=none] (38) at (-1, 0.25) {$\cdots$};
		\node [style=none] (39) at (-3.5, 0.25) {};
		\node [style=gn] (40) at (1.25, 1.5) {};
		\node [style=none] (41) at (0.25, 2.25) {};
		\node [style=H box] (42) at (3, 0.75) {$D^{\frac{1-a_n}{2}}$};
		\node [style=none] (43) at (1.5, 2.25) {};
		\node [style=none] (44) at (-0.25, 2.25) {};
		\node [style=none] (45) at (-1.75, -2.25) {};
		\node [style=none] (46) at (-3.5, 0.75) {};
		\node [style=none] (47) at (1.25, 2) {$\cdots$};
		\node [style=gsn] (48) at (-2.75, -1) {$m_3$\nodepart{lower}$m_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (37.center) to (33);
		\draw [bend left=15, looseness=1.00] (10.center) to (33);
		\draw (26) to (33);
		\draw (26) to (35.center);
		\draw (33) to (45.center);
		\draw [bend left=15, looseness=1.00] (41.center) to (9);
		\draw [bend right=15, looseness=1.00] (44.center) to (9);
		\draw (9) to (31.center);
		\draw (26) to (9);
		\draw (8) to (6);
		\draw (8) to (17);
		\draw (8) to (21);
		\draw [bend right=15, looseness=1.00] (39.center) to (0);
		\draw [bend left=15, looseness=1.00] (46.center) to (0);
		\draw (8) to (32);
		\draw [bend right=15, looseness=1.00] (25.center) to (40);
		\draw [bend left=15, looseness=1.00] (43.center) to (40);
		\draw (4.center) to (40);
		\draw [bend right=15, looseness=1.00] (14.center) to (16);
		\draw [bend left=15, looseness=1.00] (15.center) to (16);
		\draw (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-2.5, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (1) at (-2.5, -0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=rsn] (4) at (-2.5, 0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (5) at (-1.75, 0) {   $\overset{S1}{=}$  };
		\node [style=none] (6) at (-1, 2) {};
		\node [style=gsn] (7) at (-1, -1.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (8) at (-1, 0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (9) at (-1, -2) {};
		\node [style=none] (10) at (-0.25, 0) {$\overset{\ref{property8}}{=}$ };
		\node [style=rsn] (11) at (-1, 1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=rsn] (12) at (-1, -0.75) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=rsn] (13) at (-1, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (14) at (0.5, 0.75) {$h^{\prime}$};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=gsn] (16) at (0.5, -0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=rsn] (17) at (0.5, 0) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (1.25, 0) {$\overset{H2(2^{\prime})}{=}$};
		\node [style=rsn] (20) at (2, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=H box] (21) at (2, -0.75) {$h^{\prime}$};
		\node [style=gsn] (22) at (2, 0.75) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (2, 1.25) {};
		\node [style=H box] (25) at (3.5, -1.5) {$h^{\prime}$};
		\node [style=none] (26) at (3.5, -2) {};
		\node [style=none] (27) at (2.75, 0) {$\overset{\ref{K2decom}}{=}$ };
		\node [style=none] (28) at (3.5, 1.25) {};
		\node [style=rsn] (29) at (3.5, 0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gsn] (30) at (3.5, 0) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=gsn] (31) at (3.5, -0.75) {$m_7$\nodepart{lower}$m_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (15.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4.5) {$\vdots$};
		\node [style=gn] (1) at (-6.25, 4.5) {};
		\node [style=gn] (2) at (-2.25, 3.75) {};
		\node [style=none] (3) at (-6.25, 1.25) {};
		\node [style=none] (4) at (-5.5, 6.25) {};
		\node [style=none] (5) at (-7, 4.75) {};
		\node [style=gn] (6) at (-0.5, 4) {};
		\node [style=H box] (7) at (-2.25, 4.5) {$D^{\frac{1-a_{m+1}}{2}}$};
		\node [style=gn] (8) at (-6.25, 4.5) {};
		\node [style=none] (9) at (-5, 6.25) {};
		\node [style=gn] (10) at (-5.25, 3.75) {};
		\node [style=none] (11) at (-5.25, 1.75) {};
		\node [style=none] (12) at (-0.25, 6.25) {};
		\node [style=H box] (13) at (-0.5, 4.75) {$D^{\frac{1-a_n}{2}}$};
		\node [style=none] (14) at (-7, 4.25) {};
		\node [style=gsn] (15) at (-0.5, 2.5) {$s_n$\nodepart{lower}$t_n$};
		\node [style=gn] (16) at (-0.5, 5.5) {};
		\node [style=none] (17) at (-6.5, 1.75) {$a$};
		\node [style=gn] (18) at (-3.5, 3.75) {};
		\node [style=H box] (19) at (-5.75, 5) {$h^{\prime\prime}_1$};
		\node [style=gsn] (20) at (-5.25, 3) {$\bar{s}_1$\nodepart{lower}$\bar{t}_1$};
		\node [style=none] (21) at (-3.5, 1.75) {};
		\node [style=none] (22) at (-4.5, 2.75) {$\cdots$};
		\node [style=none] (23) at (-0.75, 6.25) {};
		\node [style=gn] (24) at (-3.5, 5.5) {};
		\node [style=none] (25) at (-2.25, 1.75) {};
		\node [style=none] (26) at (-1.5, 5.75) {$\cdots$};
		\node [style=none] (27) at (-2.25, 6) {$\cdots$};
		\node [style=none] (28) at (-3.25, 6) {$\cdots$};
		\node [style=none] (29) at (-1.5, 4.25) {$\cdots$};
		\node [style=none] (30) at (-2.5, 6.25) {};
		\node [style=none] (31) at (-1.5, 2.5) {$\cdots$};
		\node [style=rn] (32) at (-6.25, 1.75) {};
		\node [style=none] (33) at (-3.75, 6.25) {};
		\node [style=none] (34) at (-0.5, 6) {$\cdots$};
		\node [style=gsn] (35) at (-2.25, 2.5) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=gn] (36) at (-2.25, 5.5) {};
		\node [style=H box] (37) at (-4.25, 5.25) {$h^{\prime\prime}_m$};
		\node [style=none] (38) at (-4.5, 5.75) {$\cdots$};
		\node [style=none] (39) at (-3.25, 6.25) {};
		\node [style=none] (40) at (-3.5, 6) {$\cdots$};
		\node [style=none] (41) at (-4.5, 4.25) {$\cdots$};
		\node [style=none] (42) at (-5.25, 6) {$\cdots$};
		\node [style=none] (43) at (-2, 6.25) {};
		\node [style=gn] (44) at (-5.25, 5.5) {};
		\node [style=none] (45) at (-0.5, 1.75) {};
		\node [style=gsn] (46) at (-6.25, 4) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=H box] (47) at (-6.25, 2.5) {$h^{\prime}$};
		\node [style=gsn] (48) at (-6.25, 3.25) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (49) at (0.25, 4) {$\overset{H2(2^{\prime})}{=}$};
		\node [style=gsn] (50) at (-3.5, 2.5) {$\bar{s}_m$\nodepart{lower}$\bar{t}_m$};
		\node [style=H box] (51) at (2, 2.75) {$h^{\prime -1}$};
		\node [style=H box] (52) at (3.5, 3.25) {$h^{\prime -1}$};
		\node [style=H box] (53) at (4.75, 3.5) {$h^{\prime -1}$};
		\node [style=H box] (54) at (6, 3.5) {$h^{\prime -1}$};
		\node [style=none] (55) at (7.25, 6) {$\cdots$};
		\node [style=gsn] (56) at (4.25, 2.5) {$\bar{s}_m$\nodepart{lower}$\bar{t}_m$};
		\node [style=none] (57) at (2.5, 1.75) {};
		\node [style=none] (58) at (5.75, 6.25) {};
		\node [style=none] (59) at (2.75, 6.25) {};
		\node [style=gsn] (60) at (2.5, 3) {$\bar{s}_1$\nodepart{lower}$\bar{t}_1$};
		\node [style=gn] (61) at (1.5, 4.5) {};
		\node [style=none] (62) at (6.25, 5.75) {$\cdots$};
		\node [style=gn] (63) at (2.5, 5.5) {};
		\node [style=gn] (64) at (4.25, 3.75) {};
		\node [style=none] (65) at (2.25, 6.25) {};
		\node [style=gn] (66) at (7.25, 5.5) {};
		\node [style=none] (67) at (1.5, 0.75) {};
		\node [style=gn] (68) at (1.5, 4.5) {};
		\node [style=none] (69) at (0.75, 4.75) {};
		\node [style=none] (70) at (3.25, 5.75) {$\cdots$};
		\node [style=none] (71) at (4.25, 6) {$\cdots$};
		\node [style=none] (72) at (5.5, 6) {$\cdots$};
		\node [style=none] (73) at (3.25, 4.25) {$\cdots$};
		\node [style=H box] (74) at (3.5, 5.25) {$h^{\prime\prime}_m$};
		\node [style=gn] (75) at (1.5, 1.75) {};
		\node [style=gsn] (76) at (5.5, 2.5) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=H box] (77) at (7.25, 4.75) {$D^{\frac{1-a_n}{2}}$};
		\node [style=gsn] (78) at (1.5, 4) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=none] (79) at (6.25, 2.5) {$\cdots$};
		\node [style=none] (80) at (3.25, 2.75) {$\cdots$};
		\node [style=H box] (81) at (2, 5) {$h^{\prime\prime}_1$};
		\node [style=gn] (82) at (7.25, 4) {};
		\node [style=H box] (83) at (1.5, 1.25) {$h^{\prime}$};
		\node [style=none] (84) at (6.25, 4.25) {$\cdots$};
		\node [style=gsn] (85) at (7.25, 2.5) {$s_n$\nodepart{lower}$t_n$};
		\node [style=none] (86) at (7.25, 1.75) {};
		\node [style=none] (87) at (5.5, 1.75) {};
		\node [style=none] (88) at (5.25, 6.25) {};
		\node [style=none] (89) at (2.5, 6) {$\cdots$};
		\node [style=none] (90) at (-6.5, -1.5) {$\overset{S1}{=}$};
		\node [style=none] (91) at (7.5, 6.25) {};
		\node [style=gn] (92) at (5.5, 5.5) {};
		\node [style=none] (93) at (0.75, 4.5) {$\vdots$};
		\node [style=gsn] (94) at (1.5, 3.25) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gn] (95) at (2.5, 4) {};
		\node [style=gn] (96) at (4.25, 5.5) {};
		\node [style=none] (97) at (4.5, 6.25) {};
		\node [style=none] (98) at (4.5, 6) {$\cdots$};
		\node [style=H box] (99) at (5.5, 4.5) {$D^{\frac{1-a_{m+1}}{2}}$};
		\node [style=none] (100) at (0.75, 4.25) {};
		\node [style=gn] (101) at (5.5, 3.75) {};
		\node [style=none] (102) at (4, 6.25) {};
		\node [style=none] (103) at (4.25, 1.75) {};
		\node [style=none] (104) at (7, 6.25) {};
		\node [style=gn] (105) at (-5.25, -4) {};
		\node [style=H box] (106) at (-1.25, -1.25) {$D^{\frac{1-a_{m+1}}{2}}$};
		\node [style=none] (107) at (0.5, -4) {};
		\node [style=gsn] (108) at (-4.25, -2.75) {$\bar{s}_1$\nodepart{lower}$\bar{t}_1$};
		\node [style=H box] (109) at (0.5, -1) {$D^{\frac{1-a_n}{2}}$};
		\node [style=none] (110) at (-2.75, 0.5) {};
		\node [style=gn] (111) at (-4.25, -1.75) {};
		\node [style=none] (112) at (-4.5, 0.5) {};
		\node [style=none] (113) at (-6, -1) {};
		\node [style=gsn] (114) at (0.5, -3.25) {$s_n$\nodepart{lower}$t_n$};
		\node [style=H box] (115) at (-0.75, -2.25) {$h^{\prime -1}$};
		\node [style=H box] (116) at (-4.75, -3) {$h^{\prime -1}$};
		\node [style=gn] (117) at (0.5, -1.75) {};
		\node [style=gsn] (118) at (-1.25, -3.25) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=none] (119) at (-3.5, -3) {$\cdots$};
		\node [style=gn] (120) at (-2.5, -0.25) {};
		\node [style=none] (121) at (-2.25, 0.5) {};
		\node [style=H box] (122) at (-3.25, -0.5) {$h^{\prime\prime}_m$};
		\node [style=none] (123) at (-3.5, -1.5) {$\cdots$};
		\node [style=gn] (124) at (-5.25, -1.25) {};
		\node [style=none] (125) at (-1, 0.5) {};
		\node [style=H box] (126) at (-3.25, -2.5) {$h^{\prime -1}$};
		\node [style=none] (127) at (-2.25, 0.25) {$\cdots$};
		\node [style=none] (128) at (-6, -1.25) {$\vdots$};
		\node [style=none] (129) at (-4.25, 0.25) {$\cdots$};
		\node [style=none] (130) at (-0.5, -1.5) {$\cdots$};
		\node [style=gn] (131) at (-1.25, -0.25) {};
		\node [style=none] (132) at (-1.25, -4) {};
		\node [style=H box] (133) at (-5.25, -5.75) {$h^{\prime}$};
		\node [style=none] (134) at (0.25, 0.5) {};
		\node [style=none] (135) at (-2.5, -4) {};
		\node [style=none] (136) at (-4, 0.5) {};
		\node [style=none] (137) at (0.5, 0.25) {$\cdots$};
		\node [style=none] (138) at (-1.25, 0.25) {$\cdots$};
		\node [style=none] (139) at (-6, -1.5) {};
		\node [style=none] (140) at (-3.5, 0) {$\cdots$};
		\node [style=gn] (141) at (0.5, -0.25) {};
		\node [style=none] (142) at (-0.5, -3.25) {$\cdots$};
		\node [style=gn] (143) at (-1.25, -2) {};
		\node [style=none] (144) at (0.75, 0.5) {};
		\node [style=none] (145) at (-1.5, 0.5) {};
		\node [style=none] (146) at (-0.5, 0) {$\cdots$};
		\node [style=gsn] (147) at (-5.25, -5.25) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gn] (148) at (-4.25, -0.25) {};
		\node [style=gn] (149) at (-5.25, -1.25) {};
		\node [style=H box] (150) at (-2, -2.25) {$h^{\prime -1}$};
		\node [style=none] (151) at (-2.5, 0.25) {$\cdots$};
		\node [style=H box] (152) at (-4.75, -0.75) {$h^{\prime\prime}_1$};
		\node [style=none] (153) at (-5.25, -6.25) {};
		\node [style=gsn] (154) at (-2.5, -3.25) {$\bar{s}_m$\nodepart{lower}$\bar{t}_m$};
		\node [style=none] (155) at (-4.25, -4) {};
		\node [style=gsn] (156) at (-5.25, -4.5) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=gn] (157) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (4.center) to (44);
		\draw [bend left=15, looseness=1.00] (9.center) to (44);
		\draw (1) to (44);
		\draw (1) to (3.center);
		\draw (44) to (11.center);
		\draw [bend left=15, looseness=1.00] (39.center) to (24);
		\draw [bend right=15, looseness=1.00] (33.center) to (24);
		\draw (24) to (21.center);
		\draw (1) to (24);
		\draw (32) to (10);
		\draw (32) to (18);
		\draw (32) to (2);
		\draw [bend right=15, looseness=1.00] (14.center) to (8);
		\draw [bend left=15, looseness=1.00] (5.center) to (8);
		\draw (32) to (6);
		\draw [bend right=15, looseness=1.00] (30.center) to (36);
		\draw [bend left=15, looseness=1.00] (43.center) to (36);
		\draw (25.center) to (36);
		\draw [bend right=15, looseness=1.00] (23.center) to (16);
		\draw [bend left=15, looseness=1.00] (12.center) to (16);
		\draw (45.center) to (16);
		\draw [bend right=15, looseness=1.00] (65.center) to (63);
		\draw [bend left=15, looseness=1.00] (59.center) to (63);
		\draw (61) to (63);
		\draw (61) to (67.center);
		\draw (63) to (57.center);
		\draw [bend left=15, looseness=1.00] (97.center) to (96);
		\draw [bend right=15, looseness=1.00] (102.center) to (96);
		\draw (96) to (103.center);
		\draw (61) to (96);
		\draw (75) to (95);
		\draw (75) to (64);
		\draw (75) to (101);
		\draw [bend right=15, looseness=1.00] (100.center) to (68);
		\draw [bend left=15, looseness=1.00] (69.center) to (68);
		\draw (75) to (82);
		\draw [bend right=15, looseness=1.00] (88.center) to (92);
		\draw [bend left=15, looseness=1.00] (58.center) to (92);
		\draw (87.center) to (92);
		\draw [bend right=15, looseness=1.00] (104.center) to (66);
		\draw [bend left=15, looseness=1.00] (91.center) to (66);
		\draw (86.center) to (66);
		\draw [bend right=15, looseness=1.00] (112.center) to (148);
		\draw [bend left=15, looseness=1.00] (136.center) to (148);
		\draw (149) to (148);
		\draw (149) to (153.center);
		\draw (148) to (155.center);
		\draw [bend left=15, looseness=1.00] (121.center) to (120);
		\draw [bend right=15, looseness=1.00] (110.center) to (120);
		\draw (120) to (135.center);
		\draw (149) to (120);
		\draw (105) to (111);
		\draw (105) to (157);
		\draw (105) to (143);
		\draw [bend right=15, looseness=1.00] (139.center) to (124);
		\draw [bend left=15, looseness=1.00] (113.center) to (124);
		\draw (105) to (117);
		\draw [bend right=15, looseness=1.00] (145.center) to (131);
		\draw [bend left=15, looseness=1.00] (125.center) to (131);
		\draw (132.center) to (131);
		\draw [bend right=15, looseness=1.00] (134.center) to (141);
		\draw [bend left=15, looseness=1.00] (144.center) to (141);
		\draw (107.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3.75) {};
		\node [style=gn] (1) at (-6, 7.5) {};
		\node [style=gn] (2) at (-6, 5.75) {};
		\node [style=none] (3) at (-4.5, 8.25) {};
		\node [style=gn] (4) at (-4.25, 5.75) {};
		\node [style=none] (5) at (-4, 8.25) {};
		\node [style=none] (6) at (-1.5, 8.25) {};
		\node [style=gn] (7) at (-7, 6.5) {};
		\node [style=none] (8) at (-2.75, 8.25) {};
		\node [style=gn] (9) at (-1.25, 6) {};
		\node [style=none] (10) at (-2.25, 7.75) {$\cdots$};
		\node [style=gsn] (11) at (-3, 4.5) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=none] (12) at (-6.25, 8.25) {};
		\node [style=none] (13) at (-5.25, 4.75) {$\cdots$};
		\node [style=gn] (14) at (-4.25, 7.5) {};
		\node [style=gn] (15) at (-7, 6.5) {};
		\node [style=none] (16) at (-4.25, 3.75) {};
		\node [style=rn] (17) at (-7, 3.75) {};
		\node [style=none] (18) at (-5.25, 6.25) {$\cdots$};
		\node [style=H box] (19) at (-6.5, 7) {$h^{\prime}_1$};
		\node [style=none] (20) at (-3.25, 8.25) {};
		\node [style=none] (21) at (-2.25, 6.25) {$\cdots$};
		\node [style=H box] (22) at (-1.25, 6.75) {$D^{\frac{1-a_n}{2}}$};
		\node [style=none] (23) at (-2.25, 4.5) {$\cdots$};
		\node [style=none] (24) at (-4.25, 8) {$\cdots$};
		\node [style=H box] (25) at (-4.25, 6.5) {$D^{\frac{1-a_m}{2}}$};
		\node [style=H box] (26) at (-6, 6.25) {$D^{\frac{1-a_1}{2}}$};
		\node [style=gsn] (27) at (-1.25, 4.5) {$s_n$\nodepart{lower}$t_n$};
		\node [style=gn] (28) at (-3, 7.5) {};
		\node [style=none] (29) at (-7, 3.25) {};
		\node [style=none] (30) at (-1, 8.25) {};
		\node [style=none] (31) at (-3, 8) {$\cdots$};
		\node [style=none] (32) at (-1.25, 3.75) {};
		\node [style=none] (33) at (-7.25, 3.75) {$a$};
		\node [style=none] (34) at (-5.75, 8.25) {};
		\node [style=none] (35) at (-6, 8) {$\cdots$};
		\node [style=none] (36) at (-5.25, 7.75) {$\cdots$};
		\node [style=none] (37) at (-4, 8) {$\cdots$};
		\node [style=gsn] (38) at (-4.25, 4.5) {$s_m$\nodepart{lower}$t_m$};
		\node [style=gsn] (39) at (-6, 5) {$s_1$\nodepart{lower}$t_1$};
		\node [style=H box] (40) at (-3, 6.5) {$D^{\frac{1-a_{m+1}}{2}}$};
		\node [style=none] (41) at (-1.25, 8) {$\cdots$};
		\node [style=gn] (42) at (-1.25, 7.5) {};
		\node [style=gn] (43) at (-3, 5.75) {};
		\node [style=H box] (44) at (-5, 7.25) {$h^{\prime}_m$};
		\node [style=none] (45) at (-6, 3.75) {};
		\node [style=gsn] (46) at (-7, 5.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (47) at (-0.25, 5.75) {$\overset{\circ_2 v_i}{=}$};
		\node [style=none] (48) at (6.5, 8.25) {};
		\node [style=gsn] (49) at (4.5, 4.5) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=gn] (50) at (0.5, 6.5) {};
		\node [style=gn] (51) at (3.25, 7.5) {};
		\node [style=gn] (52) at (0.5, 6.5) {};
		\node [style=none] (53) at (1.75, 8.25) {};
		\node [style=none] (54) at (6, 8.25) {};
		\node [style=none] (55) at (3.5, 8) {$\cdots$};
		\node [style=none] (56) at (4.75, 8.25) {};
		\node [style=none] (57) at (1.25, 8.25) {};
		\node [style=gn] (58) at (3.25, 5.75) {};
		\node [style=gn] (59) at (1.5, 5.75) {};
		\node [style=none] (60) at (3.25, 8) {$\cdots$};
		\node [style=none] (61) at (3, 8.25) {};
		\node [style=none] (62) at (0.5, 3.25) {};
		\node [style=H box] (63) at (1, 7) {$h^{\prime\prime}_1$};
		\node [style=none] (64) at (6.25, 8) {$\cdots$};
		\node [style=none] (65) at (2.25, 6.25) {$\cdots$};
		\node [style=none] (66) at (5.25, 7.75) {$\cdots$};
		\node [style=gn] (67) at (4.5, 5.75) {};
		\node [style=none] (68) at (4.5, 8) {$\cdots$};
		\node [style=none] (69) at (0.25, 3.75) {$a$};
		\node [style=gn] (70) at (6.25, 6) {};
		\node [style=gn] (71) at (6.25, 7.5) {};
		\node [style=none] (72) at (5.25, 6.25) {$\cdots$};
		\node [style=none] (73) at (3.25, 3.75) {};
		\node [style=none] (74) at (4.25, 8.25) {};
		\node [style=none] (75) at (2.25, 7.75) {$\cdots$};
		\node [style=gsn] (76) at (1.5, 5) {$s_1$\nodepart{lower}$t_1$};
		\node [style=rn] (77) at (0.5, 3.75) {};
		\node [style=none] (78) at (5.25, 4.5) {$\cdots$};
		\node [style=none] (79) at (6.25, 3.75) {};
		\node [style=none] (80) at (1.5, 3.75) {};
		\node [style=gsn] (81) at (6.25, 4.5) {$s_n$\nodepart{lower}$t_n$};
		\node [style=none] (82) at (4.5, 3.75) {};
		\node [style=gsn] (83) at (3.25, 4.5) {$s_m$\nodepart{lower}$t_m$};
		\node [style=gn] (84) at (1.5, 7.5) {};
		\node [style=none] (85) at (2.25, 4.75) {$\cdots$};
		\node [style=gsn] (86) at (0.5, 5.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gn] (87) at (4.5, 7.5) {};
		\node [style=none] (88) at (1.5, 8) {$\cdots$};
		\node [style=none] (89) at (3.5, 8.25) {};
		\node [style=H box] (90) at (2.5, 7.25) {$h^{\prime\prime}_m$};
		\node [style=none] (91) at (-7, -0.25) {$\overset{H2(2^{\prime})}{=}$};
		\node [style=none] (92) at (-3.5, -1.75) {};
		\node [style=gsn] (93) at (-0.5, -1) {$s_n$\nodepart{lower}$t_n$};
		\node [style=none] (94) at (-2.5, 2.75) {};
		\node [style=gn] (95) at (-6.25, 1) {};
		\node [style=gn] (96) at (-3.5, 2) {};
		\node [style=gn] (97) at (-5.25, 2) {};
		\node [style=none] (98) at (-5.25, -1.75) {};
		\node [style=none] (99) at (-1.5, 0.75) {$\cdots$};
		\node [style=none] (100) at (-5.5, 2.75) {};
		\node [style=H box] (101) at (-4.25, 1.75) {$h^{\prime\prime}_m$};
		\node [style=gsn] (102) at (-3.5, -1) {$s_m$\nodepart{lower}$t_m$};
		\node [style=none] (103) at (-4.5, 2.25) {$\cdots$};
		\node [style=gn] (104) at (-3.5, 0.25) {};
		\node [style=none] (105) at (-2, 2.75) {};
		\node [style=gsn] (106) at (-5.25, -0.5) {$s_1$\nodepart{lower}$t_1$};
		\node [style=none] (107) at (-0.5, 2.5) {$\cdots$};
		\node [style=none] (108) at (-2.25, 2.5) {$\cdots$};
		\node [style=none] (109) at (-2.25, -1.75) {};
		\node [style=none] (110) at (-4.5, -0.75) {$\cdots$};
		\node [style=gn] (111) at (-2.25, 2) {};
		\node [style=none] (112) at (-1.5, 2.25) {$\cdots$};
		\node [style=gsn] (113) at (-6.25, -0.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=H box] (114) at (-5.75, 1.5) {$h^{\prime\prime}_1$};
		\node [style=none] (115) at (-3.25, 2.75) {};
		\node [style=none] (116) at (-0.75, 2.75) {};
		\node [style=none] (117) at (-3.5, 2.5) {$\cdots$};
		\node [style=gn] (118) at (-5.25, 0.25) {};
		\node [style=none] (119) at (-5, 2.75) {};
		\node [style=gn] (120) at (-0.5, 2) {};
		\node [style=gsn] (121) at (-2.25, -1) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=none] (122) at (-1.5, -1) {$\cdots$};
		\node [style=none] (123) at (-0.25, 2.75) {};
		\node [style=none] (124) at (-3.25, 2.5) {$\cdots$};
		\node [style=gn] (125) at (-2.25, 0.25) {};
		\node [style=gn] (126) at (-6.25, 1) {};
		\node [style=none] (127) at (-4.5, 0.75) {$\cdots$};
		\node [style=gn] (128) at (-0.5, 0.5) {};
		\node [style=none] (129) at (-3.75, 2.75) {};
		\node [style=gn] (130) at (-6.25, -1.75) {};
		\node [style=none] (131) at (-0.5, -1.75) {};
		\node [style=none] (132) at (-5.25, 2.5) {$\cdots$};
		\node [style=none] (133) at (-6.25, -2.75) {};
		\node [style=H box] (134) at (-6.25, -1) {$H$};
		\node [style=H box] (135) at (-5.75, -0.75) {$H$};
		\node [style=H box] (136) at (-4.25, -0.25) {$H$};
		\node [style=H box] (137) at (-2.75, 0) {$H$};
		\node [style=H box] (138) at (-1.25, 0.25) {$H$};
		\node [style=H box] (139) at (-6.25, -2.25) {$H^{\dagger}$};
		\node [style=none] (140) at (3.75, -1.75) {};
		\node [style=gn] (141) at (5, 2) {};
		\node [style=H box] (142) at (1.5, -0.75) {$H$};
		\node [style=none] (143) at (2, -1.75) {};
		\node [style=none] (144) at (1.75, 2.75) {};
		\node [style=gsn] (145) at (5, -1) {$s_{m+1}$\nodepart{lower}$t_{m+1}$};
		\node [style=gn] (146) at (1, 1) {};
		\node [style=gn] (147) at (5, 0.25) {};
		\node [style=gn] (148) at (3.75, 2) {};
		\node [style=none] (149) at (7, 2.75) {};
		\node [style=none] (150) at (0.25, -0.25) {$\overset{H2(2^{\prime})}{=}$};
		\node [style=H box] (151) at (6, 0.25) {$H$};
		\node [style=none] (152) at (4, 2.75) {};
		\node [style=gn] (153) at (3.75, 0.25) {};
		\node [style=none] (154) at (5.25, 2.75) {};
		\node [style=none] (155) at (2.25, 2.75) {};
		\node [style=none] (156) at (6.5, 2.75) {};
		\node [style=none] (157) at (4.75, 2.75) {};
		\node [style=rsn] (158) at (1, -0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=H box] (159) at (1.5, 1.5) {$h^{\prime\prime}_1$};
		\node [style=none] (160) at (5, -1.75) {};
		\node [style=gn] (161) at (6.75, 0.5) {};
		\node [style=gn] (162) at (1, -1.75) {};
		\node [style=H box] (163) at (1, -2.25) {$H^{\dagger}$};
		\node [style=none] (164) at (2, 2.5) {$\cdots$};
		\node [style=none] (165) at (2.75, 2.25) {$\cdots$};
		\node [style=none] (166) at (3.75, 2.5) {$\cdots$};
		\node [style=none] (167) at (1, -2.75) {};
		\node [style=none] (168) at (5.75, 0.75) {$\cdots$};
		\node [style=none] (169) at (5.75, 2.25) {$\cdots$};
		\node [style=gsn] (170) at (6.75, -1) {$s_n$\nodepart{lower}$t_n$};
		\node [style=H box] (171) at (1, 0) {$H$};
		\node [style=gsn] (172) at (2, -0.5) {$s_1$\nodepart{lower}$t_1$};
		\node [style=none] (173) at (3.5, 2.75) {};
		\node [style=none] (174) at (4, 2.5) {$\cdots$};
		\node [style=gn] (175) at (2, 0.25) {};
		\node [style=none] (176) at (6.75, -1.75) {};
		\node [style=gsn] (177) at (3.75, -1) {$s_m$\nodepart{lower}$t_m$};
		\node [style=none] (178) at (2.75, -0.75) {$\cdots$};
		\node [style=none] (179) at (5, 2.5) {$\cdots$};
		\node [style=H box] (180) at (3, 1.75) {$h^{\prime\prime}_m$};
		\node [style=none] (181) at (6.75, 2.5) {$\cdots$};
		\node [style=none] (182) at (5.75, -1) {$\cdots$};
		\node [style=H box] (183) at (4.5, 0) {$H$};
		\node [style=gn] (184) at (2, 2) {};
		\node [style=H box] (185) at (3, -0.25) {$H$};
		\node [style=gn] (186) at (6.75, 2) {};
		\node [style=none] (187) at (2.75, 0.75) {$\cdots$};
		\node [style=gn] (188) at (1, 1) {};
		\node [style=none] (189) at (-0.75, -3) {};
		\node [style=H box] (190) at (-5.75, -4.25) {$h^{\prime\prime}_1$};
		\node [style=none] (191) at (-4.5, -6.5) {$\cdots$};
		\node [style=gn] (192) at (-3.5, -5.5) {};
		\node [style=none] (193) at (-7, -6.25) {$\overset{K1,H2(2^{\prime})}{=}$ };
		\node [style=none] (194) at (-0.5, -7.5) {};
		\node [style=gn] (195) at (-5.25, -3.75) {};
		\node [style=gn] (196) at (-6.25, -4.75) {};
		\node [style=none] (197) at (-2, -3) {};
		\node [style=none] (198) at (-1.5, -6.75) {$\cdots$};
		\node [style=gn] (199) at (-6.25, -7.5) {};
		\node [style=none] (200) at (-0.5, -3.25) {$\cdots$};
		\node [style=gsn] (201) at (-6.25, -8.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (202) at (-4.5, -3.5) {$\cdots$};
		\node [style=gn] (203) at (-0.5, -3.75) {};
		\node [style=none] (204) at (-5.25, -7.5) {};
		\node [style=H box] (205) at (-6.25, -5.75) {$H$};
		\node [style=none] (206) at (-3.5, -7.5) {};
		\node [style=none] (207) at (-1.5, -5) {$\cdots$};
		\node [style=gn] (208) at (-2.25, -3.75) {};
		\node [style=gsn] (209) at (-2.25, -6.75) {$\bar{s}_{m+1}$\nodepart{lower}$\bar{t}_{m+1}$};
		\node [style=none] (210) at (-3.75, -3) {};
		\node [style=none] (211) at (-1.5, -3.5) {$\cdots$};
		\node [style=H box] (212) at (-6.25, -8) {$H^{\dagger}$};
		\node [style=none] (213) at (-3.25, -3.25) {$\cdots$};
		\node [style=none] (214) at (-4.5, -5) {$\cdots$};
		\node [style=gn] (215) at (-5.25, -5.5) {};
		\node [style=gn] (216) at (-3.5, -3.75) {};
		\node [style=none] (217) at (-5.25, -3.25) {$\cdots$};
		\node [style=none] (218) at (-5.5, -3) {};
		\node [style=gn] (219) at (-2.25, -5.5) {};
		\node [style=none] (220) at (-2.25, -7.5) {};
		\node [style=none] (221) at (-5, -3) {};
		\node [style=none] (222) at (-3.25, -3) {};
		\node [style=H box] (223) at (-1.25, -5.5) {$H$};
		\node [style=H box] (224) at (-4.25, -6) {$H$};
		\node [style=none] (225) at (-3.5, -3.25) {$\cdots$};
		\node [style=H box] (226) at (-2.75, -5.75) {$H$};
		\node [style=none] (227) at (-2.5, -3) {};
		\node [style=none] (228) at (-2.25, -3.25) {$\cdots$};
		\node [style=H box] (229) at (-5.75, -6.5) {$H$};
		\node [style=gn] (230) at (-6.25, -4.75) {};
		\node [style=H box] (231) at (-4.25, -4) {$h^{\prime\prime}_m$};
		\node [style=none] (232) at (-0.25, -3) {};
		\node [style=gn] (233) at (-0.5, -5.25) {};
		\node [style=none] (234) at (-6.25, -9) {};
		\node [style=gsn] (235) at (-3.5, -6.75) {$\bar{s}_m$\nodepart{lower}$\bar{t}_m$};
		\node [style=gsn] (236) at (-5.25, -6.25) {$\bar{s}_1$\nodepart{lower}$\bar{t}_1$};
		\node [style=gsn] (237) at (-0.5, -6.75) {$\bar{s}_n$\nodepart{lower}$\bar{t}_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (12.center) to (1);
		\draw [bend left=15, looseness=1.00] (34.center) to (1);
		\draw (7) to (1);
		\draw (7) to (29.center);
		\draw (1) to (45.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (14);
		\draw [bend right=15, looseness=1.00] (3.center) to (14);
		\draw (14) to (16.center);
		\draw (7) to (14);
		\draw (17) to (2);
		\draw (17) to (4);
		\draw (17) to (43);
		\draw (17) to (9);
		\draw [bend right=15, looseness=1.00] (20.center) to (28);
		\draw [bend left=15, looseness=1.00] (8.center) to (28);
		\draw (0.center) to (28);
		\draw [bend right=15, looseness=1.00] (6.center) to (42);
		\draw [bend left=15, looseness=1.00] (30.center) to (42);
		\draw (32.center) to (42);
		\draw [bend right=15, looseness=1.00] (57.center) to (84);
		\draw [bend left=15, looseness=1.00] (53.center) to (84);
		\draw (52) to (84);
		\draw (52) to (62.center);
		\draw (84) to (80.center);
		\draw [bend left=15, looseness=1.00] (89.center) to (51);
		\draw [bend right=15, looseness=1.00] (61.center) to (51);
		\draw (51) to (73.center);
		\draw (52) to (51);
		\draw (77) to (59);
		\draw (77) to (58);
		\draw (77) to (67);
		\draw (77) to (70);
		\draw [bend right=15, looseness=1.00] (74.center) to (87);
		\draw [bend left=15, looseness=1.00] (56.center) to (87);
		\draw (82.center) to (87);
		\draw [bend right=15, looseness=1.00] (54.center) to (71);
		\draw [bend left=15, looseness=1.00] (48.center) to (71);
		\draw (79.center) to (71);
		\draw [bend right=15, looseness=1.00] (100.center) to (97);
		\draw [bend left=15, looseness=1.00] (119.center) to (97);
		\draw (126) to (97);
		\draw (126) to (133.center);
		\draw (97) to (98.center);
		\draw [bend left=15, looseness=1.00] (115.center) to (96);
		\draw [bend right=15, looseness=1.00] (129.center) to (96);
		\draw (96) to (92.center);
		\draw (126) to (96);
		\draw (130) to (118);
		\draw (130) to (104);
		\draw (130) to (125);
		\draw (130) to (128);
		\draw [bend right=15, looseness=1.00] (94.center) to (111);
		\draw [bend left=15, looseness=1.00] (105.center) to (111);
		\draw (109.center) to (111);
		\draw [bend right=15, looseness=1.00] (116.center) to (120);
		\draw [bend left=15, looseness=1.00] (123.center) to (120);
		\draw (131.center) to (120);
		\draw [bend right=15, looseness=1.00] (144.center) to (184);
		\draw [bend left=15, looseness=1.00] (155.center) to (184);
		\draw (188) to (184);
		\draw (188) to (167.center);
		\draw (184) to (143.center);
		\draw [bend left=15, looseness=1.00] (152.center) to (148);
		\draw [bend right=15, looseness=1.00] (173.center) to (148);
		\draw (148) to (140.center);
		\draw (188) to (148);
		\draw (162) to (175);
		\draw (162) to (153);
		\draw (162) to (147);
		\draw (162) to (161);
		\draw [bend right=15, looseness=1.00] (157.center) to (141);
		\draw [bend left=15, looseness=1.00] (154.center) to (141);
		\draw (160.center) to (141);
		\draw [bend right=15, looseness=1.00] (156.center) to (186);
		\draw [bend left=15, looseness=1.00] (149.center) to (186);
		\draw (176.center) to (186);
		\draw [bend right=15, looseness=1.00] (218.center) to (195);
		\draw [bend left=15, looseness=1.00] (221.center) to (195);
		\draw (196) to (195);
		\draw (196) to (234.center);
		\draw (195) to (204.center);
		\draw [bend left=15, looseness=1.00] (222.center) to (216);
		\draw [bend right=15, looseness=1.00] (210.center) to (216);
		\draw (216) to (206.center);
		\draw (196) to (216);
		\draw (199) to (215);
		\draw (199) to (192);
		\draw (199) to (219);
		\draw (199) to (233);
		\draw [bend right=15, looseness=1.00] (227.center) to (208);
		\draw [bend left=15, looseness=1.00] (197.center) to (208);
		\draw (220.center) to (208);
		\draw [bend right=15, looseness=1.00] (189.center) to (203);
		\draw [bend left=15, looseness=1.00] (232.center) to (203);
		\draw (194.center) to (203);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.5) {$a$};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=gn] (2) at (-5.5, 1.5) {};
		\node [style=gn] (3) at (-5.5, 3.25) {};
		\node [style=none] (4) at (-5.25, 4) {};
		\node [style=none] (5) at (-5.5, 3.75) {$\cdots$};
		\node [style=gn] (6) at (-7, 2) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-6.25, 1.75) {};
		\node [style=none] (9) at (-6.25, 2) {$\vdots$};
		\node [style=gn] (10) at (-7, 0.5) {};
		\node [style=H box] (11) at (-6.25, 2.75) {$h^{\prime\prime}_v$};
		\node [style=none] (12) at (-5.75, 4) {};
		\node [style=H box] (13) at (-7, 1) {$H$};
		\node [style=gn] (14) at (-7, 2) {};
		\node [style=none] (15) at (-6.25, 2.25) {};
		\node [style=none] (16) at (-5, 2) {$\overset{S1}{=}$};
		\node [style=H box] (17) at (-6.25, 1) {$H$};
		\node [style=gsn] (18) at (-5.5, 1) {$\bar{s}_v$\nodepart{lower}$\bar{t}_v$};
		\node [style=gn] (19) at (-2.75, 3.25) {};
		\node [style=none] (20) at (-2.75, 0.5) {};
		\node [style=gn] (21) at (-4.5, 2) {};
		\node [style=none] (22) at (-3.75, 1.75) {};
		\node [style=none] (23) at (-3, 4) {};
		\node [style=none] (24) at (-3.75, 2) {$\vdots$};
		\node [style=H box] (25) at (-3.5, 2.75) {$h^{\prime\prime}_v$};
		\node [style=gn] (26) at (-4.5, 0.25) {};
		\node [style=gn] (27) at (-2.75, 3.25) {};
		\node [style=none] (28) at (-2.75, 3.75) {$\cdots$};
		\node [style=none] (29) at (-2.25, 2) {$\overset{S1,S2}{=}$};
		\node [style=none] (30) at (-3.75, 2.25) {};
		\node [style=gsn] (31) at (-2.75, 1.25) {$\bar{s}_v$\nodepart{lower}$\bar{t}_v$};
		\node [style=none] (32) at (-2.5, 4) {};
		\node [style=H box] (33) at (-4.5, 1.25) {$H$};
		\node [style=H box] (34) at (-4, 1.25) {$H$};
		\node [style=none] (35) at (-4.5, 0) {};
		\node [style=gn] (36) at (-4.5, 2) {};
		\node [style=gn] (37) at (0.25, 3.25) {};
		\node [style=H box] (38) at (-1, 1.25) {$H$};
		\node [style=none] (39) at (0.25, 3.75) {$\cdots$};
		\node [style=gn] (40) at (-1, 2) {};
		\node [style=gn] (41) at (-2, 3.25) {};
		\node [style=none] (42) at (-0.25, 2) {$\vdots$};
		\node [style=gn] (43) at (-1, 2) {};
		\node [style=H box] (44) at (-0.75, 3.25) {$H$};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (46) at (-0.25, 2.25) {};
		\node [style=none] (47) at (0, 4) {};
		\node [style=none] (48) at (-5.25, 2.75) {$v$};
		\node [style=none] (49) at (-1, 0) {};
		\node [style=none] (50) at (0.5, 4) {};
		\node [style=H box] (51) at (-0.25, 2.75) {$h^{\prime\prime}_v$};
		\node [style=none] (52) at (0.75, 2) {$\overset{\ast_2  v,EU}{=}$ };
		\node [style=none] (53) at (-0.25, 1.75) {};
		\node [style=gn] (54) at (0.25, 3.25) {};
		\node [style=gsn] (55) at (0.25, 1.25) {$\bar{s}_v$\nodepart{lower}$\bar{t}_v$};
		\node [style=gn] (56) at (-1, 0.5) {};
		\node [style=H box] (57) at (2.5, 3.25) {$H$};
		\node [style=gn] (58) at (3.5, 3.25) {};
		\node [style=gn] (59) at (1.25, 0) {};
		\node [style=none] (60) at (3, 2.25) {};
		\node [style=none] (61) at (3, 2) {$\vdots$};
		\node [style=none] (62) at (3.75, 4) {};
		\node [style=none] (63) at (3, 1.75) {};
		\node [style=gsn] (64) at (3.5, 1.25) {$\bar{s}_v$\nodepart{lower}$\bar{t}_v$};
		\node [style=none] (65) at (3.25, 4) {};
		\node [style=gn] (66) at (2.25, 2) {};
		\node [style=gn] (67) at (1.25, 3.25) {};
		\node [style=none] (68) at (4.25, 2) {$\overset{\ast_1  a}{=}$ };
		\node [style=gn] (69) at (2.25, 2) {};
		\node [style=none] (70) at (3.5, 0.5) {};
		\node [style=H box] (71) at (3, 2.75) {$h^{\prime\prime}_v$};
		\node [style=none] (72) at (3.5, 3.75) {$\cdots$};
		\node [style=gn] (73) at (3.5, 3.25) {};
		\node [style=gn] (74) at (1.25, 3.25) {};
		\node [style=none] (75) at (1.25, 3.75) {$\cdots$};
		\node [style=gn] (76) at (1.25, 3.25) {};
		\node [style=none] (77) at (1, 4) {};
		\node [style=none] (78) at (1.5, 4) {};
		\node [style=H box] (79) at (1.75, 2.5) {$h^{\prime\prime-1}_v$};
		\node [style=none] (80) at (1.25, -0.5) {};
		\node [style=gsn] (81) at (1.75, 1) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (82) at (2, 1.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (83) at (3.5, 2.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (84) at (6.5, 1.75) {};
		\node [style=none] (85) at (7.25, 4) {};
		\node [style=none] (86) at (7, 0.5) {};
		\node [style=none] (87) at (6.5, 2.25) {};
		\node [style=H box] (88) at (5.25, 2.75) {$h^{\prime\prime-1}_v$};
		\node [style=rsn] (89) at (7, 1.75) {$2$\nodepart{lower}$2$};
		\node [style=gn] (90) at (7, 3.25) {};
		\node [style=gn] (91) at (7, 3.25) {};
		\node [style=none] (92) at (-7, -2.5) { $\overset{S1}{=}$};
		\node [style=gn] (93) at (4.75, 1.25) {};
		\node [style=gsn] (94) at (7, 1) {$\bar{s}_v$\nodepart{lower}$\bar{t}_v$};
		\node [style=none] (95) at (6.5, 2) {$\vdots$};
		\node [style=none] (96) at (7, 3.75) {$\cdots$};
		\node [style=H box] (97) at (6.5, 2.75) {$h^{\prime\prime}_v$};
		\node [style=gn] (98) at (5.75, 2) {};
		\node [style=gn] (99) at (5.75, 2) {};
		\node [style=none] (100) at (4.75, 0.25) {};
		\node [style=none] (101) at (6.75, 4) {};
		\node [style=gsn] (102) at (4.75, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gn] (103) at (4.75, 3.25) {};
		\node [style=none] (104) at (5, 4) {};
		\node [style=none] (105) at (4.75, 3.75) {$\cdots$};
		\node [style=none] (106) at (4.5, 4) {};
		\node [style=gsn] (107) at (7, 2.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (108) at (-5.5, -3.75) {};
		\node [style=gn] (109) at (-6.25, -3.5) {};
		\node [style=none] (110) at (-5.25, -1.5) {};
		\node [style=none] (111) at (-5.5, -3.5) {$\vdots$};
		\node [style=gn] (112) at (-5, -2.25) {};
		\node [style=gsn] (113) at (-5, -3) {$2$\nodepart{lower}$2$};
		\node [style=gn] (114) at (-6.25, -3.5) {};
		\node [style=gn] (115) at (-5, -2.25) {};
		\node [style=rsn] (116) at (-5, -3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (117) at (-6.25, -4) {$2$\nodepart{lower}$2$};
		\node [style=none] (118) at (-5.5, -3.25) {};
		\node [style=none] (119) at (-6.25, -4.5) {};
		\node [style=none] (120) at (-5, -1.75) {$\cdots$};
		\node [style=none] (121) at (-5, -5) {};
		\node [style=gsn] (122) at (-5, -4.5) {$\bar{s}_v$\nodepart{lower}$\bar{t}_v$};
		\node [style=none] (123) at (-4.75, -1.5) {};
		\node [style=H box] (124) at (-5.5, -2.75) {$h^{\prime\prime}_v$};
		\node [style=gn] (125) at (-6.25, -1.5) {};
		\node [style=none] (126) at (-6, -0.75) {};
		\node [style=none] (127) at (-6.5, -0.75) {};
		\node [style=none] (128) at (-6.25, -1) {$\cdots$};
		\node [style=gn] (129) at (-6.25, -1.5) {};
		\node [style=none] (130) at (-6.5, -2.5) {};
		\node [style=none] (131) at (-6.5, -2.5) {};
		\node [style=gn] (132) at (-6.25, -3.5) {};
		\node [style=none] (133) at (-6, -2.5) {};
		\node [style=H box] (134) at (-6, -2) {$h^{\prime\prime-1}_v$};
		\node [style=none] (135) at (-6, -2.5) {};
		\node [style=gn] (136) at (-3.25, -1.5) {};
		\node [style=gn] (137) at (-3.25, -1.5) {};
		\node [style=none] (138) at (-2, -0.75) {};
		\node [style=none] (139) at (-1.75, -4.25) {};
		\node [style=none] (140) at (-3, -0.75) {};
		\node [style=none] (141) at (-3.5, -0.75) {};
		\node [style=none] (142) at (-3.25, -1) {$\cdots$};
		\node [style=gn] (143) at (-3.25, -1.5) {};
		\node [style=gn] (144) at (-1.75, -1.5) {};
		\node [style=gn] (145) at (-1.75, -1.5) {};
		\node [style=none] (146) at (-4.25, -2.5) {$\overset{\ref{d1uopt8}}{=}$ };
		\node [style=gsn] (147) at (-1.75, -3.5) {$\bar{s}_v$\nodepart{lower}$\bar{t}_v$};
		\node [style=none] (148) at (-1.75, -1) {$\cdots$};
		\node [style=none] (149) at (-3.25, -4.25) {};
		\node [style=none] (150) at (-1.5, -0.75) {};
		\node [style=gsn] (151) at (-1.75, -2) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (152) at (-1.75, -2.75) {$2$\nodepart{lower}$2$};
		\node [style=H box] (153) at (-2.5, -1.5) {$h^{\prime\prime}_v$};
		\node [style=gsn] (154) at (-3.25, -2.5) {$m$\nodepart{lower}$m$};
		\node [style=gsn] (155) at (1.25, 1.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (156) at (5.75, 1.5) {$a$};
		\node [style=none] (157) at (7.5, 3.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (12.center) to (3);
		\draw [bend left=15, looseness=1.00] (4.center) to (3);
		\draw (6) to (3);
		\draw (6) to (7.center);
		\draw (3) to (1.center);
		\draw (10) to (2);
		\draw [bend left=15, looseness=1.00] (8.center) to (14);
		\draw [bend right=15, looseness=1.00] (15.center) to (14);
		\draw [bend right=15, looseness=1.00] (23.center) to (19);
		\draw [bend left=15, looseness=1.00] (32.center) to (19);
		\draw (36) to (19);
		\draw (36) to (35.center);
		\draw (19) to (20.center);
		\draw (26) to (27);
		\draw [bend left=15, looseness=1.00] (22.center) to (21);
		\draw [bend right=15, looseness=1.00] (30.center) to (21);
		\draw [bend right=15, looseness=1.00] (47.center) to (37);
		\draw [bend left=15, looseness=1.00] (50.center) to (37);
		\draw (43) to (37);
		\draw (43) to (49.center);
		\draw (37) to (45.center);
		\draw (41) to (54);
		\draw [bend left=15, looseness=1.00] (53.center) to (40);
		\draw [bend right=15, looseness=1.00] (46.center) to (40);
		\draw (41) to (56);
		\draw [bend right=15, looseness=1.00] (65.center) to (58);
		\draw [bend left=15, looseness=1.00] (62.center) to (58);
		\draw (69) to (58);
		\draw (58) to (70.center);
		\draw (67) to (73);
		\draw [bend left=15, looseness=1.00] (63.center) to (66);
		\draw [bend right=15, looseness=1.00] (60.center) to (66);
		\draw (67) to (59);
		\draw [bend right=15, looseness=1.00] (77.center) to (74);
		\draw [bend left=15, looseness=1.00] (78.center) to (74);
		\draw (67) to (66);
		\draw (80.center) to (59);
		\draw (66) to (59);
		\draw [bend right=15, looseness=1.00] (101.center) to (91);
		\draw [bend left=15, looseness=1.00] (85.center) to (91);
		\draw (99) to (91);
		\draw (91) to (86.center);
		\draw [bend left=15, looseness=1.00] (84.center) to (98);
		\draw [bend right=15, looseness=1.00] (87.center) to (98);
		\draw (100.center) to (93);
		\draw (98) to (93);
		\draw [bend right=15, looseness=1.00] (106.center) to (103);
		\draw [bend left=15, looseness=1.00] (104.center) to (103);
		\draw (103) to (93);
		\draw (103) to (99);
		\draw [bend right=15, looseness=1.00] (110.center) to (112);
		\draw [bend left=15, looseness=1.00] (123.center) to (112);
		\draw (109) to (112);
		\draw (112) to (121.center);
		\draw [bend left=15, looseness=1.00] (108.center) to (114);
		\draw [bend right=15, looseness=1.00] (118.center) to (114);
		\draw [bend right=15, looseness=1.00] (127.center) to (125);
		\draw [bend left=15, looseness=1.00] (126.center) to (125);
		\draw [bend right=15, looseness=1.00] (131.center) to (132);
		\draw [bend left=15, looseness=1.00] (133.center) to (132);
		\draw [bend left=15, looseness=1.00] (130.center) to (129);
		\draw [bend right=15, looseness=1.00] (135.center) to (129);
		\draw (119.center) to (114);
		\draw [bend right=15, looseness=1.00] (138.center) to (145);
		\draw [bend left=15, looseness=1.00] (150.center) to (145);
		\draw (145) to (139.center);
		\draw (143) to (144);
		\draw [bend right=15, looseness=1.00] (141.center) to (136);
		\draw [bend left=15, looseness=1.00] (140.center) to (136);
		\draw (143) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d1uopt8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=gn] (1) at (2.5, -1) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=gn] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=H box] (6) at (2.75, 0) {$H^{\dagger}$};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (3.5, 0) {$=$};
		\node [style=gsn] (10) at (4, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=gn] (16) at (-3.5, -1) {};
		\node [style=none] (17) at (-3.75, 0) {};
		\node [style=none] (18) at (-2.75, 0) {$=$};
		\node [style=none] (19) at (-3.5, -1.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=gn] (21) at (-3.5, 0.75) {};
		\node [style=H box] (22) at (-3.25, 0) {$H$};
		\node [style=none] (23) at (-3.5, 1.25) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=gsn] (25) at (-2, 0) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (1);
		\draw [bend left=15, looseness=1.00] (0.center) to (1);
		\draw [bend left=15, looseness=1.00] (3.center) to (4);
		\draw [bend right=15, looseness=1.00] (5.center) to (4);
		\draw (7.center) to (4);
		\draw (1) to (8.center);
		\draw (11.center) to (12.center);
		\draw [bend right=15, looseness=1.00] (17.center) to (16);
		\draw [bend left=15, looseness=1.00] (24.center) to (16);
		\draw [bend left=15, looseness=1.00] (13.center) to (21);
		\draw [bend right=15, looseness=1.00] (15.center) to (21);
		\draw (23.center) to (21);
		\draw (16) to (19.center);
		\draw (20.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/d2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\cdots$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=gsn] (2) at (1.25, 0) {$k_n$\nodepart{lower}$l_n$};
		\node [style=gsn] (3) at (-0.25, 0) {$k_2$\nodepart{lower}$l_2$};
		\node [style=gsn] (4) at (-1.25, 0) {$k_1$\nodepart{lower}$l_1$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0, 0.75) {$G_2$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.75) {$\cdots$};
		\node [style=rsn] (14) at (1.25, -0.75) {$c_n$\nodepart{lower}$d_n$};
		\node [style=rsn] (15) at (-0.25, -0.75) {$c_2$\nodepart{lower}$d_2$};
		\node [style=rsn] (16) at (-1.25, -0.75) {$c_1$\nodepart{lower}$d_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (12.center) to (5.center);
		\draw (12.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dcopyg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {};
		\node [style=H box] (1) at (-0.5, -0.25) {$D$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/deri1_3break.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=gn] (7) at (0.75, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (4) to (8);
		\draw [style=none, bend right, looseness=1.25] (8) to (4);
		\draw [style=none] (4) to (1.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (7) to (5.center);
		\draw [style=none] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/deri2_rotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=gn] (3) at (-2.25, 0.25) {};
		\node [style=gn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0) {$=$};
		\node [style=gsn] (6) at (1, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (7) at (3.5, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (3.5, 0.75) {};
		\node [style=rn] (13) at (3.25, -0.25) {};
		\node [style=rn] (14) at (-2, -0.25) {};
		\node [style=rn] (15) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (10.center) to (6);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [bend right=15, looseness=1.25] (3) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (1.center);
		\draw [bend right=15, looseness=1.25] (6) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (9.center);
		\draw [bend right=15, looseness=1.25] (8.center) to (13);
		\draw [bend right=15, looseness=1.25] (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/deri3_4duliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=gn] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=rn] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=gn] (12) at (1.5, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=gn] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.5, -0) {$=$};
		\node [style=rn] (18) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (2) to (0.center);
		\draw (2) to (4);
		\draw [bend left=15, looseness=1.00] (4) to (1.center);
		\draw [bend left=15, looseness=1.00] (7) to (5.center);
		\draw (7) to (9);
		\draw [bend left=15, looseness=1.00] (9) to (6.center);
		\draw [bend right, looseness=1.00] (12) to (10.center);
		\draw (12) to (13);
		\draw [bend right, looseness=1.00] (13) to (11.center);
		\draw [bend right, looseness=1.00] (18) to (14.center);
		\draw (18) to (15);
		\draw [bend right, looseness=1.00] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/deri4_ed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style={H box}] (1) at (-2.25, 0.25) {$D$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-1.5, -0) {$=$};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=gn] (5) at (-2.25, -0.25) {};
		\node [style={H box}] (6) at (0.75, 0.25) {$D$};
		\node [style=rn] (7) at (2.25, -0) {};
		\node [style=rn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (1.5, -0) {$=$};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (0.center);
		\draw (4) to (2.center);
		\draw (8) to (6);
		\draw (6) to (10.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dgmidnty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=gsn] (1) at (-1.25, 0) {$a_n$\nodepart{lower}$b_n$};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-2, -0.75) {$\cdots$};
		\node [style=gsn] (4) at (-3.5, 0) {$a_1$\nodepart{lower}$b_1$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-3.5, -1.25) {};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-2, 0) {$\cdots$};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-2.5, 0.75) {$G_1$};
		\node [style=rsn] (13) at (-3.5, -0.75) {$c_1$\nodepart{lower}$d_1$};
		\node [style=rsn] (14) at (-1.25, -0.75) {$c_n$\nodepart{lower}$d_n$};
		\node [style=gsn] (15) at (-2.5, 0) {$a_2$\nodepart{lower}$b_2$};
		\node [style=rsn] (16) at (-2.5, -0.75) {$c_2$\nodepart{lower}$d_2$};
		\node [style=none] (17) at (3, -0.75) {$\cdots$};
		\node [style=gsn] (18) at (1.25, 0) {$k_1$\nodepart{lower}$l_1$};
		\node [style=gsn] (19) at (2.25, 0) {$k_2$\nodepart{lower}$l_2$};
		\node [style=none] (20) at (3, 0) {$\cdots$};
		\node [style=none] (21) at (3.75, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (2.5, 0.75) {$G_2$};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=rsn] (27) at (3.75, -0.75) {$s_n$\nodepart{lower}$t_n$};
		\node [style=none] (28) at (4, 0.5) {};
		\node [style=rsn] (29) at (2.25, -0.75) {$s_2$\nodepart{lower}$t_2$};
		\node [style=rsn] (30) at (1.25, -0.75) {$s_1$\nodepart{lower}$t_1$};
		\node [style=gsn] (31) at (3.75, 0) {$k_n$\nodepart{lower}$l_n$};
		\node [style=none] (32) at (3.75, -1.25) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (0, 0) {$and$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (9.center) to (5.center);
		\draw (9.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (11.center);
		\draw [bend left=75, looseness=0.75] (22.center) to (28.center);
		\draw (22.center) to (28.center);
		\draw (26.center) to (33.center);
		\draw (25.center) to (24.center);
		\draw (21.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dgmidnty2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.5, 0) {$\cdots$};
		\node [style=none] (2) at (-0.5, 0) {$\cdots$};
		\node [style=rsn] (3) at (0, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (0, 0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.25) {};
		\node [style=rn] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-5, 0.25) {$=$};
		\node [style=gn] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=gn] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-4.5, -0) {};
		\node [style=gn] (8) at (-6.25, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=rn] (10) at (-5.75, -0) {};
		\node [style=rn] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {$=$};
		\node [style=rn] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (-4.5, -0) {};
		\node [style=gn] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=rn] (19) at (2.5, -0.25) {};
		\node [style=gn] (20) at (3, 0.25) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (1.5, 0.25) {$=$};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=rn] (25) at (-0.5, 0.75) {};
		\node [style=rn] (26) at (-0.5, -0.5) {};
		\node [style=rn] (27) at (0.5, -0.5) {};
		\node [style=gn] (28) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (4) to (1);
		\draw [bend left=15, looseness=1.00] (1) to (2.center);
		\draw [bend right=15, looseness=1.00] (11) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (9.center);
		\draw [bend right, looseness=1.00] (10) to (5.center);
		\draw (10) to (8);
		\draw [bend right, looseness=1.00] (8) to (0.center);
		\draw [bend right, looseness=1.00] (13) to (14.center);
		\draw [bend right=15, looseness=1.00] (13) to (16);
		\draw [bend right, looseness=1.00] (16) to (15.center);
		\draw [bend left=15, looseness=1.00] (19) to (18.center);
		\draw (19) to (20);
		\draw [bend left=15, looseness=1.00] (20) to (17.center);
		\draw [bend left=15, looseness=1.00] (25) to (21.center);
		\draw [bend right=15, looseness=1.00] (27) to (28);
		\draw [bend left=15, looseness=1.00] (28) to (22.center);
		\draw [bend right, looseness=1.00] (26) to (24.center);
		\draw [bend right, looseness=1.00] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (7.center);
		\draw (1) to (6);
		\draw [bend right, looseness=1.00] (6) to (0.center);
		\draw [bend left=15, looseness=1.00] (2) to (5.center);
		\draw (2) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.75, -0.25) {};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {$=$};
		\node [style={H box}] (3) at (-3.5, -0.75) {$H$};
		\node [style=gn] (4) at (-5.25, -0.75) {};
		\node [style=none] (5) at (1.25, -0.5) {$=$};
		\node [style={H box}] (6) at (1.75, -0) {$H^\dagger$};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style={H box}] (10) at (1.75, 0.5) {$H^\dagger$};
		\node [style=none] (11) at (-4.25, -0.5) {$=$};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style={H box}] (14) at (-3.5, -0.25) {$H$};
		\node [style=rn] (15) at (0.25, -1.25) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=gn] (18) at (-0.5, 1) {};
		\node [style=rn] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=gn] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style={H box}] (23) at (-2, -0.25) {$H$};
		\node [style={H box}] (24) at (-2, -0.75) {$H$};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style={H box}] (26) at (1.75, -0.5) {$H$};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style={H box}] (28) at (1.75, -1) {$H$};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (1.75, -0) {};
		\node [style=gn] (31) at (2.5, 1.5) {};
		\node [style=rn] (32) at (3.5, -1.25) {};
		\node [style=rn] (33) at (5.75, -0.75) {};
		\node [style=none] (34) at (6, -0) {};
		\node [style=none] (35) at (5, -1) {};
		\node [style=gn] (36) at (5.25, -0.25) {};
		\node [style=none] (37) at (4.25, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (8.center);
		\draw (4) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (7.center);
		\draw [bend right, looseness=1.25] (9.center) to (10);
		\draw (1.center) to (6);
		\draw (6) to (10);
		\draw (13.center) to (14);
		\draw (12.center) to (3);
		\draw (3) to (14);
		\draw [bend left=15, looseness=1.00] (18) to (17.center);
		\draw [bend left=15, looseness=1.00] (18) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (16.center);
		\draw [bend right=15, looseness=1.00] (21) to (19);
		\draw [bend right=15, looseness=1.00] (19) to (20.center);
		\draw (22.center) to (23);
		\draw (25.center) to (24);
		\draw (24) to (23);
		\draw [bend left=15, looseness=1.00] (31) to (32);
		\draw [bend right=15, looseness=1.00] (32) to (29.center);
		\draw (30.center) to (26);
		\draw (27.center) to (28);
		\draw (28) to (26);
		\draw [bend right=15, looseness=1.00] (36) to (35.center);
		\draw (36) to (33);
		\draw [bend right=15, looseness=1.00] (33) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (2, -0) {$H^\dagger$};
		\node [style={H box}] (1) at (2, 0.5) {$H^\dagger$};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=gn] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.5, -0) {$=$};
		\node [style=gn] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=rn] (12) at (0.75, 0.25) {};
		\node [style=rn] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (4.center);
		\draw [bend right, looseness=1.00] (10) to (6.center);
		\draw (10) to (13);
		\draw [bend right, looseness=1.00] (13) to (5.center);
		\draw [bend left=15, looseness=1.00] (7) to (8.center);
		\draw (7) to (12);
		\draw [bend left=15, looseness=1.00] (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/duliserE1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (5) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/duliserE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=gn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (8.center);
		\draw (2) to (6.center);
		\draw (4) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.00] (2) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/duliserE2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=gn] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=rn] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0) {$=$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style={H box}] (11) at (-1, -0) {$D$};
		\node [style=none] (12) at (-0.5, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (8.center);
		\draw (2) to (6.center);
		\draw (4) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.00] (2) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (0);
		\draw (9.center) to (11);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/elipw.tikz <==
\begin{tikzpicture}[{new_property}=val]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=135, out=45, loop] (0.center) to (.center);
		\draw [in=135, out=45, loop] (0.center) to (.center);
		\draw [in=135, out=45, loop] (1.center) to (.center);
		\draw [in=135, out=45, loop] (1.center) to (.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/elipw22.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25,-1.25) rectangle (0.75,-0.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=135, out=45, loop] (0.center) to (.center);
		\draw [in=135, out=45, loop] (1.center) to (.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=gsn] (1) at (-0.75, -0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (2) at (-1.75, 1) {$\cdots$};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=gsn] (5) at (-1.75, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (-0.75, 1) {$\cdots$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 0.5) {$b$};
		\node [style=H box] (12) at (-1.25, 0.5) {$h$};
		\node [style=none] (13) at (-2, 0.5) {$a$};
		\node [style=gn] (14) at (-1.75, 0.5) {};
		\node [style=rsn] (15) at (-1.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=H box] (17) at (1.25, 0.5) {$h$};
		\node [style=none] (18) at (1.75, 1) {$\cdots$};
		\node [style=gsn] (19) at (1.75, -0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (20) at (2, 0.5) {$b$};
		\node [style=none] (21) at (0.75, 1) {$\cdots$};
		\node [style=rsn] (22) at (0.75, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=gn] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (1.75, -1.25) {};
		\node [style=none] (26) at (2, 1.25) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=gn] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (0.5, 0.5) {$a$};
		\node [style=none] (31) at (1.5, 1.25) {};
		\node [style=gsn] (32) at (0.75, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gsn] (33) at (0.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (10.center) to (14);
		\draw [bend right=15, looseness=1.00] (3.center) to (14);
		\draw [bend right=15, looseness=1.00] (0.center) to (4);
		\draw [bend left=15, looseness=1.00] (9.center) to (4);
		\draw (14) to (4);
		\draw (14) to (7.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (28);
		\draw [bend right=15, looseness=1.00] (23.center) to (28);
		\draw [bend right=15, looseness=1.00] (31.center) to (24);
		\draw [bend left=15, looseness=1.00] (26.center) to (24);
		\draw (28) to (24);
		\draw (28) to (27.center);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-6.75, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (1) at (-6.75, 1) {$\cdots$};
		\node [style=gsn] (2) at (-5.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (3) at (-5.5, 0.5) {$b$};
		\node [style=H box] (4) at (-6.25, 0.5) {$h$};
		\node [style=none] (5) at (-7, 1.25) {};
		\node [style=gsn] (6) at (-5.75, 0) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (7) at (-6.75, -0.5) {};
		\node [style=gsn] (8) at (-5.75, -2.25) {$p_2$\nodepart{lower}$p_2$};
		\node [style=none] (9) at (-5.75, -2.75) {};
		\node [style=none] (10) at (-6.5, 1.25) {};
		\node [style=none] (11) at (-5.5, 1.25) {};
		\node [style=rsn] (12) at (-5.75, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (13) at (-5.75, 0.5) {};
		\node [style=none] (14) at (-5.25, -0.5) {$=$};
		\node [style=gn] (15) at (-6.75, 0.5) {};
		\node [style=none] (16) at (-7, 0.5) {$a$};
		\node [style=none] (17) at (-5.75, 1) {$\cdots$};
		\node [style=none] (18) at (-6, 1.25) {};
		\node [style=gsn] (19) at (-4.75, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (20) at (-4.75, 1) {$\cdots$};
		\node [style=gsn] (21) at (-3.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (22) at (-3.5, 0.5) {$b$};
		\node [style=H box] (23) at (-4.25, 0.5) {$h$};
		\node [style=none] (24) at (-5, 1.25) {};
		\node [style=gsn] (25) at (-3.75, 0) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (26) at (-4.75, -0.5) {};
		\node [style=none] (27) at (-3.75, -3.5) {};
		\node [style=none] (28) at (-4.5, 1.25) {};
		\node [style=none] (29) at (-3.5, 1.25) {};
		\node [style=rsn] (30) at (-3.75, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-3.25, -0.5) {$\overset{\ref{property8},EU}{=}$};
		\node [style=gn] (33) at (-4.75, 0.5) {};
		\node [style=none] (34) at (-5, 0.5) {$a$};
		\node [style=none] (35) at (-3.75, 1) {$\cdots$};
		\node [style=none] (36) at (-4, 1.25) {};
		\node [style=gsn] (37) at (-3.75, -3) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (38) at (-3.75, -2.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (39) at (-1.75, 0.5) {};
		\node [style=none] (40) at (-3, 1.25) {};
		\node [style=none] (41) at (-1.5, 0.5) {$b$};
		\node [style=none] (42) at (-1.75, -1.5) {};
		\node [style=none] (43) at (-1.25, -0.5) {$\overset{\circ_2 b}{=}$};
		\node [style=none] (44) at (-2, 1.25) {};
		\node [style=none] (45) at (-1.5, 1.25) {};
		\node [style=gsn] (46) at (-2.75, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gn] (47) at (-2.75, 0.5) {};
		\node [style=none] (48) at (-1.75, 1) {$\cdots$};
		\node [style=none] (49) at (-3, 0.5) {$a$};
		\node [style=gsn] (50) at (-1.75, 0) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gsn] (51) at (-1.75, -1) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (52) at (-2.25, 0.5) {$h$};
		\node [style=none] (53) at (-2.75, 1) {$\cdots$};
		\node [style=none] (54) at (-2.5, 1.25) {};
		\node [style=none] (55) at (-2.75, -0.5) {};
		\node [style=H box] (56) at (-1.75, -0.5) {$h_1$};
		\node [style=H box] (57) at (-0.25, 0.5) {$h^{\prime}$};
		\node [style=none] (58) at (-0.75, 1) {$\cdots$};
		\node [style=none] (59) at (0.25, 1) {$\cdots$};
		\node [style=none] (60) at (0, 1.25) {};
		\node [style=none] (61) at (-1, 0.5) {$a$};
		\node [style=gsn] (62) at (0.25, -0.5) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gsn] (63) at (-0.75, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (64) at (0.5, 0.5) {$b$};
		\node [style=none] (65) at (-0.5, 1.25) {};
		\node [style=none] (66) at (0.25, -2) {};
		\node [style=none] (67) at (-0.75, -0.5) {};
		\node [style=gsn] (68) at (0.25, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (69) at (0.25, -1) {$h_1$};
		\node [style=none] (70) at (0.75, -0.5) {$\overset{\ref{property1}}{=}$ };
		\node [style=gn] (71) at (0.25, 0.5) {};
		\node [style=none] (72) at (-1, 1.25) {};
		\node [style=none] (73) at (0.5, 1.25) {};
		\node [style=gn] (74) at (-0.75, 0.5) {};
		\node [style=H box] (75) at (0.25, 0) {$D$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=none] (77) at (1, 1.25) {};
		\node [style=gsn] (78) at (1.25, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (79) at (1.25, 1) {$\cdots$};
		\node [style=H box] (80) at (2.25, -1) {$h_1$};
		\node [style=none] (81) at (2, 1.25) {};
		\node [style=none] (82) at (1.25, -0.5) {};
		\node [style=none] (83) at (2.75, -0.5) { $\overset{P1}{=}$ };
		\node [style=none] (84) at (2.5, 1.25) {};
		\node [style=none] (85) at (1, 0.5) {$a$};
		\node [style=none] (86) at (2.25, -2) {};
		\node [style=none] (87) at (2.5, 0.5) {$b$};
		\node [style=gn] (88) at (2.25, 0.5) {};
		\node [style=gsn] (89) at (2.25, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (90) at (2.25, 0) {$m_8$\nodepart{lower}$m_7$};
		\node [style=H box] (91) at (2.25, -0.5) {$D$};
		\node [style=gn] (92) at (1.25, 0.5) {};
		\node [style=none] (93) at (2.25, 1) {$\cdots$};
		\node [style=none] (94) at (3, 1.25) {};
		\node [style=gsn] (95) at (4.25, 0) {$m_8$\nodepart{lower}$m_7$};
		\node [style=none] (96) at (3.5, 1.25) {};
		\node [style=none] (97) at (4.25, 1) {$\cdots$};
		\node [style=none] (98) at (4.25, -3.5) {};
		\node [style=none] (99) at (4, 1.25) {};
		\node [style=gsn] (100) at (4.25, -3) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (101) at (4.5, 0.5) {$b$};
		\node [style=gsn] (102) at (3.25, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (103) at (4.5, 1.25) {};
		\node [style=none] (104) at (3.25, -0.5) {};
		\node [style=gn] (105) at (3.25, 0.5) {};
		\node [style=gn] (106) at (4.25, 0.5) {};
		\node [style=none] (107) at (3.25, 1) {$\cdots$};
		\node [style=none] (108) at (4.75, -0.5) { $\overset{S1,S2}{=}$ };
		\node [style=none] (109) at (3, 0.5) {$a$};
		\node [style=gsn] (110) at (4.25, -0.75) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=rsn] (111) at (4.25, -1.5) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=gsn] (112) at (4.25, -2.25) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=none] (113) at (6.5, 1.25) {};
		\node [style=gn] (114) at (6.25, 0.5) {};
		\node [style=none] (115) at (6.25, -2) {};
		\node [style=none] (116) at (5.25, 1) {$\cdots$};
		\node [style=none] (117) at (6.5, 0.5) {$b$};
		\node [style=none] (118) at (5.25, -0.5) {};
		\node [style=gn] (119) at (5.25, 0.5) {};
		\node [style=gsn] (120) at (5.25, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (121) at (6, 1.25) {};
		\node [style=none] (122) at (5.5, 1.25) {};
		\node [style=gsn] (123) at (6.25, -0.75) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=none] (124) at (6.25, 1) {$\cdots$};
		\node [style=gsn] (125) at (6.25, 0) {$m_8$\nodepart{lower}$m_7$};
		\node [style=none] (126) at (5, 0.5) {$a$};
		\node [style=rsn] (127) at (6.25, -1.5) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=none] (128) at (5, 1.25) {};
		\node [style=H box] (129) at (1.75, 0.5) {$h^{\prime}$};
		\node [style=H box] (130) at (3.75, 0.5) {$h^{\prime}$};
		\node [style=H box] (131) at (5.75, 0.5) {$h^{\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (10.center) to (15);
		\draw [bend right=15, looseness=1.00] (5.center) to (15);
		\draw [bend right=15, looseness=1.00] (18.center) to (13);
		\draw [bend left=15, looseness=1.00] (11.center) to (13);
		\draw (15) to (13);
		\draw (15) to (7.center);
		\draw (13) to (9.center);
		\draw [bend left=15, looseness=1.00] (28.center) to (33);
		\draw [bend right=15, looseness=1.00] (24.center) to (33);
		\draw [bend right=15, looseness=1.00] (36.center) to (31);
		\draw [bend left=15, looseness=1.00] (29.center) to (31);
		\draw (33) to (31);
		\draw (33) to (26.center);
		\draw (31) to (27.center);
		\draw [bend left=15, looseness=1.00] (54.center) to (47);
		\draw [bend right=15, looseness=1.00] (40.center) to (47);
		\draw [bend right=15, looseness=1.00] (44.center) to (39);
		\draw [bend left=15, looseness=1.00] (45.center) to (39);
		\draw (47) to (39);
		\draw (47) to (55.center);
		\draw (39) to (42.center);
		\draw [bend left=15, looseness=1.00] (65.center) to (74);
		\draw [bend right=15, looseness=1.00] (72.center) to (74);
		\draw [bend right=15, looseness=1.00] (60.center) to (71);
		\draw [bend left=15, looseness=1.00] (73.center) to (71);
		\draw (74) to (71);
		\draw (74) to (67.center);
		\draw (71) to (66.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (92);
		\draw [bend right=15, looseness=1.00] (77.center) to (92);
		\draw [bend right=15, looseness=1.00] (81.center) to (88);
		\draw [bend left=15, looseness=1.00] (84.center) to (88);
		\draw (92) to (88);
		\draw (92) to (82.center);
		\draw (88) to (86.center);
		\draw [bend left=15, looseness=1.00] (96.center) to (105);
		\draw [bend right=15, looseness=1.00] (94.center) to (105);
		\draw [bend right=15, looseness=1.00] (99.center) to (106);
		\draw [bend left=15, looseness=1.00] (103.center) to (106);
		\draw (105) to (106);
		\draw (105) to (104.center);
		\draw (106) to (98.center);
		\draw [bend left=15, looseness=1.00] (122.center) to (119);
		\draw [bend right=15, looseness=1.00] (128.center) to (119);
		\draw [bend right=15, looseness=1.00] (121.center) to (114);
		\draw [bend left=15, looseness=1.00] (113.center) to (114);
		\draw (119) to (114);
		\draw (119) to (118.center);
		\draw (114) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=gn] (3) at (0.5, 0.5) {};
		\node [style=rsn] (4) at (0.5, -1.5) {$p^{\prime}_1$\nodepart{lower}$p^{\prime}_1$};
		\node [style=none] (5) at (-0.75, 0.5) {$a$};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (0.5, 1) {$\cdots$};
		\node [style=gsn] (8) at (-0.5, -0.25) {$a^{\prime}_1$\nodepart{lower}$a^{\prime}_2$};
		\node [style=gsn] (9) at (0.5, -0.75) {$p^{\prime}_1$\nodepart{lower}$p^{\prime}_1$};
		\node [style=none] (10) at (-0.5, 1) {$\cdots$};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=gsn] (12) at (0.5, 0) {$m^{\prime}_1$\nodepart{lower}$m^{\prime}_2$};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=H box] (15) at (0, 0.5) {$h$};
		\node [style=none] (16) at (0.75, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (14.center) to (3);
		\draw [bend left=15, looseness=1.00] (11.center) to (3);
		\draw [bend left=15, looseness=1.00] (13.center) to (0);
		\draw [bend right=15, looseness=1.00] (1.center) to (0);
		\draw (3) to (0);
		\draw (3) to (2.center);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=gn] (3) at (-2.75, 0.5) {};
		\node [style=rsn] (4) at (-2.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (5) at (-1.25, 0) {$=$};
		\node [style=none] (6) at (-3, 0.5) {$a$};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (-2.75, 1) {$\cdots$};
		\node [style=gsn] (9) at (-2.75, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (10) at (-1.75, 1) {$\cdots$};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=H box] (14) at (-2.25, 0.5) {$h$};
		\node [style=none] (15) at (-1.5, 0.5) {$b$};
		\node [style=none] (16) at (-0.75, 1.25) {};
		\node [style=none] (17) at (-0.75, 0.5) {$a$};
		\node [style=gn] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, 1) {$\cdots$};
		\node [style=rsn] (20) at (-0.5, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.25, 1.25) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=rsn] (24) at (0.5, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (25) at (0.75, 1.25) {};
		\node [style=none] (26) at (-0.25, 1.25) {};
		\node [style=none] (27) at (0.75, 0.5) {$b$};
		\node [style=none] (28) at (0.5, 1) {$\cdots$};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=H box] (30) at (0, 0.5) {$h$};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (3, 1) {$\cdots$};
		\node [style=none] (34) at (1.75, 0.5) {$a$};
		\node [style=none] (35) at (2, 1) {$\cdots$};
		\node [style=none] (36) at (1.75, 1.25) {};
		\node [style=none] (37) at (2.75, 1.25) {};
		\node [style=none] (38) at (3, -1.25) {};
		\node [style=none] (39) at (2, -1.25) {};
		\node [style=gsn] (40) at (3, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (41) at (2, 0.5) {};
		\node [style=H box] (42) at (2.5, 0.5) {$h$};
		\node [style=none] (43) at (1.25, 0) {$=$};
		\node [style=none] (44) at (3.25, 0.5) {$b$};
		\node [style=gn] (45) at (3, 0.5) {};
		\node [style=rsn] (46) at (3, -0.75) {$p_1$\nodepart{lower}$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (13.center) to (3);
		\draw [bend right=15, looseness=1.00] (11.center) to (3);
		\draw [bend right=15, looseness=1.00] (12.center) to (0);
		\draw [bend left=15, looseness=1.00] (1.center) to (0);
		\draw (3) to (0);
		\draw (3) to (2.center);
		\draw (0) to (7.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (18);
		\draw [bend right=15, looseness=1.00] (16.center) to (18);
		\draw [bend right=15, looseness=1.00] (22.center) to (21);
		\draw [bend left=15, looseness=1.00] (25.center) to (21);
		\draw (18) to (21);
		\draw (18) to (29.center);
		\draw (21) to (23.center);
		\draw [bend left=15, looseness=1.00] (32.center) to (41);
		\draw [bend right=15, looseness=1.00] (36.center) to (41);
		\draw [bend right=15, looseness=1.00] (37.center) to (45);
		\draw [bend left=15, looseness=1.00] (31.center) to (45);
		\draw (41) to (45);
		\draw (41) to (39.center);
		\draw (45) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.75) {};
		\node [style=none] (1) at (-3.75, 1.75) {};
		\node [style=gn] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (-2, 1) {$a$};
		\node [style=none] (4) at (-2.25, 0.5) {$\overset{\ast_{-p_1}  a}{=}$ };
		\node [style=gn] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-4.25, 1) {$a$};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=gsn] (8) at (-6.25, 0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (9) at (-4.25, 1.75) {};
		\node [style=none] (10) at (-3.25, 1.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=gn] (12) at (-4, 1) {};
		\node [style=H box] (13) at (-1.25, 1) {$h$};
		\node [style=none] (14) at (-0.75, 1.5) {$\cdots$};
		\node [style=rsn] (15) at (-3, 0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (16) at (-6.25, 1.5) {$\cdots$};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style=rsn] (18) at (-6.25, -0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (19) at (-5.25, 1.5) {$\cdots$};
		\node [style=gsn] (20) at (-0.75, 0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (21) at (-5.75, 1) {$h$};
		\node [style=none] (22) at (-2, 1.75) {};
		\node [style=rsn] (23) at (-0.75, -0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (24) at (-3, 1.5) {$\cdots$};
		\node [style=none] (25) at (-4, 1.5) {$\cdots$};
		\node [style=rsn] (26) at (-4, 0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (27) at (-6, 1.75) {};
		\node [style=none] (28) at (-5, 1) {$b$};
		\node [style=none] (29) at (-1, 1.75) {};
		\node [style=none] (30) at (-3, -0.75) {};
		\node [style=none] (31) at (-6.25, -0.75) {};
		\node [style=H box] (32) at (-3.5, 1) {$h$};
		\node [style=none] (33) at (-6.5, 1.75) {};
		\node [style=none] (34) at (-6.5, 1) {$a$};
		\node [style=none] (35) at (-4.75, 0.5) {$\overset{\ast_{p_1}  b}{=}$ };
		\node [style=none] (36) at (-1.75, 1.5) {$\cdots$};
		\node [style=gn] (37) at (-5.25, 1) {};
		\node [style=gn] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (-2.75, 1) {$b$};
		\node [style=none] (40) at (-5.5, 1.75) {};
		\node [style=none] (41) at (-1.75, -1.5) {};
		\node [style=gn] (42) at (-3, 1) {};
		\node [style=none] (43) at (-5.25, -0.75) {};
		\node [style=none] (44) at (-0.5, 1.75) {};
		\node [style=none] (45) at (-5, 1.75) {};
		\node [style=none] (46) at (-0.5, 1) {$b$};
		\node [style=gsn] (47) at (-5.25, 0.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (48) at (-3, -0.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=gsn] (49) at (-0.75, -1) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (50) at (0, 0.5) {$\overset{K2,S1}{=}$ };
		\node [style=none] (51) at (1.5, -2.25) {};
		\node [style=none] (52) at (1.5, 1.5) {$\cdots$};
		\node [style=gsn] (53) at (1.5, -0.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (54) at (1.25, 1.75) {};
		\node [style=none] (55) at (1.75, 1) {$b$};
		\node [style=rsn] (56) at (1.5, -1.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (57) at (0.5, 1.5) {$\cdots$};
		\node [style=none] (58) at (0.5, -1.5) {};
		\node [style=none] (59) at (1.75, 1.75) {};
		\node [style=none] (60) at (0.75, 1.75) {};
		\node [style=gn] (61) at (1.5, 1) {};
		\node [style=gsn] (62) at (1.5, 0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (63) at (0.5, 1) {};
		\node [style=H box] (64) at (1, 1) {$h$};
		\node [style=none] (65) at (0.25, 1.75) {};
		\node [style=none] (66) at (0.25, 1) {$a$};
		\node [style=rsn] (67) at (1.5, -1) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gn] (68) at (2.75, 1) {};
		\node [style=none] (69) at (3, 1.75) {};
		\node [style=rsn] (70) at (3.75, 0.5) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (71) at (3.75, -2.25) {};
		\node [style=none] (72) at (2.5, 1.75) {};
		\node [style=gn] (73) at (3.75, 1) {};
		\node [style=gsn] (74) at (3.75, -1) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (75) at (4, 1) {$b$};
		\node [style=none] (76) at (2.75, -1.5) {};
		\node [style=none] (77) at (2.75, 1.5) {$\cdots$};
		\node [style=none] (78) at (3.75, 1.5) {$\cdots$};
		\node [style=rsn] (79) at (3.75, -1.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (80) at (4, 1.75) {};
		\node [style=none] (81) at (2.5, 1) {$a$};
		\node [style=gsn] (82) at (3.75, -0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (83) at (3.25, 1) {$h$};
		\node [style=none] (84) at (3.5, 1.75) {};
		\node [style=none] (85) at (6.25, 1.75) {};
		\node [style=gsn] (86) at (5, 0) {$m_9$\nodepart{lower}$m_{10}$};
		\node [style=none] (87) at (6, -1.5) {};
		\node [style=none] (88) at (6, 1.5) {$\cdots$};
		\node [style=none] (89) at (5, 1.5) {$\cdots$};
		\node [style=none] (90) at (5.75, 1.75) {};
		\node [style=none] (91) at (4.5, 0.5) {$\overset{\substack{K1\\H2(2^{\prime})}}{=}$ };
		\node [style=gn] (92) at (6, 1) {};
		\node [style=none] (93) at (6.25, 1) {$b$};
		\node [style=none] (94) at (5.25, 1.75) {};
		\node [style=gsn] (95) at (6, 0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (96) at (5, 1) {};
		\node [style=H box] (97) at (5.5, 1) {$h$};
		\node [style=none] (98) at (4.75, 1.75) {};
		\node [style=none] (99) at (5, -1.5) {};
		\node [style=none] (100) at (4.75, 1) {$a$};
		\node [style=rsn] (101) at (6, -1) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (102) at (6, -0.25) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (103) at (2.25, 0.5) {$\overset{K2,S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (27.center) to (2);
		\draw [bend right=15, looseness=1.00] (33.center) to (2);
		\draw [bend right=15, looseness=1.00] (40.center) to (37);
		\draw [bend left=15, looseness=1.00] (45.center) to (37);
		\draw (2) to (37);
		\draw (2) to (31.center);
		\draw (37) to (43.center);
		\draw [bend left=15, looseness=1.00] (1.center) to (12);
		\draw [bend right=15, looseness=1.00] (9.center) to (12);
		\draw [bend right=15, looseness=1.00] (10.center) to (42);
		\draw [bend left=15, looseness=1.00] (0.center) to (42);
		\draw (12) to (42);
		\draw (12) to (11.center);
		\draw (42) to (30.center);
		\draw [bend left=15, looseness=1.00] (7.center) to (38);
		\draw [bend right=15, looseness=1.00] (22.center) to (38);
		\draw [bend right=15, looseness=1.00] (29.center) to (5);
		\draw [bend left=15, looseness=1.00] (44.center) to (5);
		\draw (38) to (5);
		\draw (38) to (41.center);
		\draw (5) to (17.center);
		\draw [bend left=15, looseness=1.00] (60.center) to (63);
		\draw [bend right=15, looseness=1.00] (65.center) to (63);
		\draw [bend right=15, looseness=1.00] (54.center) to (61);
		\draw [bend left=15, looseness=1.00] (59.center) to (61);
		\draw (63) to (61);
		\draw (63) to (58.center);
		\draw (61) to (51.center);
		\draw [bend left=15, looseness=1.00] (69.center) to (68);
		\draw [bend right=15, looseness=1.00] (72.center) to (68);
		\draw [bend right=15, looseness=1.00] (84.center) to (73);
		\draw [bend left=15, looseness=1.00] (80.center) to (73);
		\draw (68) to (73);
		\draw (68) to (76.center);
		\draw (73) to (71.center);
		\draw [bend left=15, looseness=1.00] (94.center) to (96);
		\draw [bend right=15, looseness=1.00] (98.center) to (96);
		\draw [bend right=15, looseness=1.00] (90.center) to (92);
		\draw [bend left=15, looseness=1.00] (85.center) to (92);
		\draw (96) to (92);
		\draw (96) to (99.center);
		\draw (92) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {$\cdots$};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-6, 1.25) {};
		\node [style=none] (3) at (-4.25, 0.5) {$a$};
		\node [style=none] (4) at (-5.25, 1) {$\cdots$};
		\node [style=gsn] (5) at (-5.25, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=H box] (6) at (-3.5, 0.5) {$h$};
		\node [style=H box] (7) at (-5.75, 0.5) {$h$};
		\node [style=none] (8) at (-4, 1) {$\cdots$};
		\node [style=none] (9) at (-6.5, 0.5) {$a$};
		\node [style=none] (10) at (-2.75, 0.5) {$b$};
		\node [style=gn] (11) at (-4, 0.5) {};
		\node [style=gn] (12) at (-3, 0.5) {};
		\node [style=gn] (13) at (-6.25, 0.5) {};
		\node [style=none] (14) at (-4, -2.75) {};
		\node [style=gsn] (15) at (-6.25, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (16) at (-5, 0.5) {$b$};
		\node [style=none] (17) at (-6.25, -2) {};
		\node [style=none] (18) at (-4.75, -0.25) {$\overset{\ref{K2decom}}{=}$};
		\node [style=none] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-6.5, 1.25) {};
		\node [style=gn] (21) at (-5.25, 0.5) {};
		\node [style=none] (22) at (-3.75, 1.25) {};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (24) at (-2.75, 1.25) {};
		\node [style=none] (25) at (-5.25, -1.25) {};
		\node [style=none] (26) at (-5.5, 1.25) {};
		\node [style=none] (27) at (-6.25, 1) {$\cdots$};
		\node [style=rsn] (28) at (-6.25, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (29) at (-3, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (30) at (-3, -0.5) {};
		\node [style=gsn] (31) at (-6.25, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (32) at (-4, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (33) at (-4, -2.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (34) at (-4, -0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gsn] (35) at (-4, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (36) at (-1.5, -3) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (37) at (-1.5, -2.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (38) at (-2.25, -0.25) {$\overset{\ref{K2decom}}{=}$};
		\node [style=none] (39) at (-1.75, 0.5) {$a$};
		\node [style=H box] (40) at (-1, 0.5) {$h$};
		\node [style=none] (41) at (-0.25, 0.5) {$b$};
		\node [style=none] (42) at (-1.5, -3.5) {};
		\node [style=none] (43) at (-0.75, 1.25) {};
		\node [style=none] (44) at (-0.5, 1) {$\cdots$};
		\node [style=none] (45) at (-1.25, 1.25) {};
		\node [style=gsn] (46) at (-0.5, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=rsn] (47) at (-1.5, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gsn] (48) at (-1.5, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (49) at (-0.5, -0.5) {};
		\node [style=none] (50) at (-1.5, 1) {$\cdots$};
		\node [style=gn] (51) at (-0.5, 0.5) {};
		\node [style=none] (52) at (-1.75, 1.25) {};
		\node [style=gn] (53) at (-1.5, 0.5) {};
		\node [style=none] (54) at (-0.25, 1.25) {};
		\node [style=gsn] (55) at (-1.5, -1.5) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gsn] (56) at (2, 0) {$m^{\prime}_5$\nodepart{lower}$m^{\prime}_6$};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (58) at (1, 1) {$\cdots$};
		\node [style=gsn] (59) at (1, -3) {$m_1$\nodepart{lower}$m_2$};
		\node [style=gsn] (60) at (2, -0.75) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (61) at (1.25, 1.25) {};
		\node [style=rsn] (62) at (1, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (63) at (1.5, 0.5) {$h$};
		\node [style=none] (64) at (1, -3.5) {};
		\node [style=none] (65) at (0.25, -0.25) {$\overset{\substack{K1,\ref{K2decom},\\H2(2^{\prime})}}{=}$ };
		\node [style=gn] (66) at (2, 0.5) {};
		\node [style=none] (67) at (0.75, 1.25) {};
		\node [style=none] (68) at (2.25, 0.5) {$b$};
		\node [style=none] (69) at (2, 1) {$\cdots$};
		\node [style=none] (70) at (2, -1.25) {};
		\node [style=none] (71) at (2.25, 1.25) {};
		\node [style=none] (72) at (0.75, 0.5) {$a$};
		\node [style=gsn] (73) at (1, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (74) at (1, 0.5) {};
		\node [style=gsn] (75) at (1, -2.25) {$m_7$\nodepart{lower}$m_8$};
		\node [style=rsn] (76) at (1, -1.5) {$m_9$\nodepart{lower}$m_{10}$};
		\node [style=none] (77) at (3.25, 0.5) {$a$};
		\node [style=gsn] (78) at (3.5, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (79) at (3.5, 1) {$\cdots$};
		\node [style=rsn] (80) at (3.5, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (81) at (4.25, 1.25) {};
		\node [style=none] (82) at (3.75, 1.25) {};
		\node [style=none] (83) at (4.5, 1) {$\cdots$};
		\node [style=none] (84) at (3.5, -2.75) {};
		\node [style=rsn] (85) at (3.5, -1.5) {$m_9$\nodepart{lower}$m_{10}$};
		\node [style=none] (86) at (4.75, 0.5) {$b$};
		\node [style=none] (87) at (4.5, -1.25) {};
		\node [style=gn] (88) at (3.5, 0.5) {};
		\node [style=H box] (89) at (4, 0.5) {$h$};
		\node [style=none] (90) at (3.25, 1.25) {};
		\node [style=gn] (91) at (4.5, 0.5) {};
		\node [style=none] (92) at (4.75, 1.25) {};
		\node [style=none] (93) at (2.75, -0.25) {$\overset{S1}{=}$};
		\node [style=gsn] (94) at (4.5, -0.25) {$m_{11}$\nodepart{lower}$m_{12}$};
		\node [style=gsn] (95) at (3.5, -2.25) {$m_{13}$\nodepart{lower}$m_{14}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (2.center) to (13);
		\draw [bend right=15, looseness=1.00] (20.center) to (13);
		\draw [bend right=15, looseness=1.00] (26.center) to (21);
		\draw [bend left=15, looseness=1.00] (23.center) to (21);
		\draw (13) to (21);
		\draw (13) to (17.center);
		\draw (21) to (25.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (11);
		\draw [bend right=15, looseness=1.00] (1.center) to (11);
		\draw [bend right=15, looseness=1.00] (19.center) to (12);
		\draw [bend left=15, looseness=1.00] (24.center) to (12);
		\draw (11) to (12);
		\draw (11) to (14.center);
		\draw (12) to (30.center);
		\draw [bend left=15, looseness=1.00] (45.center) to (53);
		\draw [bend right=15, looseness=1.00] (52.center) to (53);
		\draw [bend right=15, looseness=1.00] (43.center) to (51);
		\draw [bend left=15, looseness=1.00] (54.center) to (51);
		\draw (53) to (51);
		\draw (53) to (42.center);
		\draw (51) to (49.center);
		\draw [bend left=15, looseness=1.00] (61.center) to (74);
		\draw [bend right=15, looseness=1.00] (67.center) to (74);
		\draw [bend right=15, looseness=1.00] (57.center) to (66);
		\draw [bend left=15, looseness=1.00] (71.center) to (66);
		\draw (74) to (66);
		\draw (74) to (64.center);
		\draw (66) to (70.center);
		\draw [bend left=15, looseness=1.00] (82.center) to (88);
		\draw [bend right=15, looseness=1.00] (90.center) to (88);
		\draw [bend right=15, looseness=1.00] (81.center) to (91);
		\draw [bend left=15, looseness=1.00] (92.center) to (91);
		\draw (88) to (91);
		\draw (88) to (84.center);
		\draw (91) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.5) {};
		\node [style=none] (1) at (-5.5, 1.5) {};
		\node [style=rsn] (2) at (-5.75, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (3) at (-4.75, 0.75) {};
		\node [style=rsn] (4) at (-5.75, -1.25) {$m_9$\nodepart{lower}$m_{10}$};
		\node [style=none] (5) at (-4.75, -1) {};
		\node [style=gsn] (6) at (-4.75, 0) {$m_{11}$\nodepart{lower}$m_{12}$};
		\node [style=gsn] (7) at (-5.75, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (8) at (-4.75, 1.25) {$\cdots$};
		\node [style=none] (9) at (-6, 1.5) {};
		\node [style=none] (10) at (-6, 0.75) {$a$};
		\node [style=gsn] (11) at (-5.75, -2) {$m_{13}$\nodepart{lower}$m_{14}$};
		\node [style=gn] (12) at (-5.75, 0.75) {};
		\node [style=H box] (13) at (-5.25, 0.75) {$h$};
		\node [style=none] (14) at (-4.5, 0.75) {$b$};
		\node [style=none] (15) at (-5.75, 1.25) {$\cdots$};
		\node [style=none] (16) at (-5.75, -2.5) {};
		\node [style=none] (17) at (-5, 1.5) {};
		\node [style=none] (18) at (-4, 0) {$\overset{\ref{equivrgslcs33}}{=}$ };
		\node [style=gsn] (19) at (-2.25, 0.25) {$m_{17}$\nodepart{lower}$m_{18}$};
		\node [style=none] (20) at (-2, 0.75) {$b$};
		\node [style=none] (21) at (-3.5, 0.75) {$a$};
		\node [style=none] (22) at (-3.25, 1.25) {$\cdots$};
		\node [style=none] (23) at (-3.25, -1.75) {};
		\node [style=none] (24) at (-2.5, 1.5) {};
		\node [style=rsn] (25) at (-3.25, -0.5) {$m_9$\nodepart{lower}$m_{10}$};
		\node [style=gn] (26) at (-3.25, 0.75) {};
		\node [style=none] (27) at (-2, 1.5) {};
		\node [style=none] (28) at (-2.25, -1.75) {};
		\node [style=H box] (29) at (-2.75, 0.75) {$h$};
		\node [style=none] (30) at (-2.25, 1.25) {$\cdots$};
		\node [style=none] (31) at (-1.5, 0) { $\overset{K2}{=}$};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (-3.5, 1.5) {};
		\node [style=gn] (34) at (-2.25, 0.75) {};
		\node [style=gsn] (35) at (-3.25, -1.25) {$m_{13}$\nodepart{lower}$m_{14}$};
		\node [style=gsn] (36) at (-3.25, 0.25) {$m_{15}$\nodepart{lower}$m_{16}$};
		\node [style=rsn] (37) at (-2.25, -1.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (38) at (-2.25, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (39) at (-0.75, -1.25) {$m_{13}$\nodepart{lower}$m_{14}$};
		\node [style=gn] (40) at (0.25, 0.75) {};
		\node [style=gsn] (41) at (-0.75, -0.5) {$m_{15}$\nodepart{lower}$m_{16}$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (-0.5, 1.5) {};
		\node [style=none] (44) at (0, 1.5) {};
		\node [style=none] (45) at (-0.75, 1.25) {$\cdots$};
		\node [style=none] (46) at (-1, 0.75) {$a$};
		\node [style=rsn] (47) at (0.25, -1.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (0.5, 0.75) {$b$};
		\node [style=gsn] (50) at (0.25, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (51) at (-0.75, -1.75) {};
		\node [style=none] (52) at (0.25, -1.75) {};
		\node [style=none] (53) at (1, 0) {$\overset{\substack{K1,S1,\\H2(2^{\prime})}}{=}$ };
		\node [style=rsn] (54) at (-0.75, 0.25) {$m_9$\nodepart{lower}$m_{10}$};
		\node [style=H box] (55) at (-0.25, 0.75) {$h$};
		\node [style=gsn] (56) at (0.25, 0.25) {$m_{17}$\nodepart{lower}$m_{18}$};
		\node [style=none] (57) at (0.25, 1.25) {$\cdots$};
		\node [style=none] (58) at (0.5, 1.5) {};
		\node [style=gsn] (59) at (2.75, -1.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (60) at (3, 0.75) {$b$};
		\node [style=none] (61) at (1.5, 1.5) {};
		\node [style=none] (62) at (3.5, 0) { $\overset{S1}{=}$};
		\node [style=none] (63) at (2, 1.5) {};
		\node [style=none] (64) at (1.5, 0.75) {$a$};
		\node [style=none] (65) at (1.75, 1.25) {$\cdots$};
		\node [style=none] (66) at (2.75, -2.5) {};
		\node [style=H box] (67) at (2.25, 0.75) {$h$};
		\node [style=gsn] (68) at (2.75, -0.5) {$m_{17}$\nodepart{lower}$m_{18}$};
		\node [style=gn] (69) at (2.75, 0.75) {};
		\node [style=none] (70) at (3, 1.5) {};
		\node [style=gn] (71) at (1.75, 0.75) {};
		\node [style=none] (72) at (2.5, 1.5) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=rsn] (74) at (2.75, -2) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (75) at (2.75, 1.25) {$\cdots$};
		\node [style=gsn] (76) at (1.75, 0) {$m_{19}$\nodepart{lower}$m_{20}$};
		\node [style=gsn] (77) at (2.75, 0.25) {$m_{21}$\nodepart{lower}$m_{22}$};
		\node [style=none] (78) at (5.5, 1.5) {};
		\node [style=H box] (79) at (4.75, 0.75) {$h$};
		\node [style=none] (80) at (4, 1.5) {};
		\node [style=none] (81) at (4.5, 1.5) {};
		\node [style=none] (82) at (4, 0.75) {$a$};
		\node [style=none] (83) at (4.25, 1.25) {$\cdots$};
		\node [style=gn] (84) at (4.25, 0.75) {};
		\node [style=gsn] (85) at (5.25, 0.25) {$m_{23}$\nodepart{lower}$m_{24}$};
		\node [style=none] (86) at (5.25, -1.75) {};
		\node [style=gn] (87) at (5.25, 0.75) {};
		\node [style=none] (88) at (5.5, 0.75) {$b$};
		\node [style=gsn] (89) at (5.25, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (90) at (5, 1.5) {};
		\node [style=none] (91) at (4.25, -0.75) {};
		\node [style=gsn] (92) at (4.25, 0) {$m_{19}$\nodepart{lower}$m_{20}$};
		\node [style=none] (93) at (5.25, 1.25) {$\cdots$};
		\node [style=rsn] (94) at (5.25, -1.25) {$p_1$\nodepart{lower}$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (1.center) to (12);
		\draw [bend right=15, looseness=1.00] (9.center) to (12);
		\draw [bend right=15, looseness=1.00] (17.center) to (3);
		\draw [bend left=15, looseness=1.00] (0.center) to (3);
		\draw (12) to (3);
		\draw (12) to (16.center);
		\draw (3) to (5.center);
		\draw [bend left=15, looseness=1.00] (32.center) to (26);
		\draw [bend right=15, looseness=1.00] (33.center) to (26);
		\draw [bend right=15, looseness=1.00] (24.center) to (34);
		\draw [bend left=15, looseness=1.00] (27.center) to (34);
		\draw (26) to (34);
		\draw (26) to (23.center);
		\draw (34) to (28.center);
		\draw [bend left=15, looseness=1.00] (43.center) to (48);
		\draw [bend right=15, looseness=1.00] (42.center) to (48);
		\draw [bend right=15, looseness=1.00] (44.center) to (40);
		\draw [bend left=15, looseness=1.00] (58.center) to (40);
		\draw (48) to (40);
		\draw (48) to (51.center);
		\draw (40) to (52.center);
		\draw [bend left=15, looseness=1.00] (63.center) to (71);
		\draw [bend right=15, looseness=1.00] (61.center) to (71);
		\draw [bend right=15, looseness=1.00] (72.center) to (69);
		\draw [bend left=15, looseness=1.00] (70.center) to (69);
		\draw (71) to (69);
		\draw (71) to (73.center);
		\draw (69) to (66.center);
		\draw [bend left=15, looseness=1.00] (81.center) to (84);
		\draw [bend right=15, looseness=1.00] (80.center) to (84);
		\draw [bend right=15, looseness=1.00] (90.center) to (87);
		\draw [bend left=15, looseness=1.00] (78.center) to (87);
		\draw (84) to (87);
		\draw (84) to (91.center);
		\draw (87) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {$b$};
		\node [style=none] (1) at (-8.5, 1.25) {$\cdots$};
		\node [style=none] (2) at (-8.5, -1) {};
		\node [style=none] (3) at (-8.75, 0.75) {$a$};
		\node [style=none] (4) at (-7.75, 1.5) {};
		\node [style=gn] (5) at (-8.5, 0.75) {};
		\node [style=none] (6) at (-7.25, 1.5) {};
		\node [style=rsn] (7) at (-8.5, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (8) at (-7.5, -1) {};
		\node [style=H box] (9) at (-8, 0.75) {$h$};
		\node [style=none] (10) at (-7.5, 1.25) {$\cdots$};
		\node [style=none] (11) at (-8.25, 1.5) {};
		\node [style=none] (12) at (-6.75, 0) {$=$};
		\node [style=none] (13) at (-8.75, 1.5) {};
		\node [style=gsn] (14) at (-8.5, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (15) at (-7.5, 0.75) {};
		\node [style=gsn] (16) at (-7.5, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (17) at (-5, -1) {};
		\node [style=gsn] (18) at (-5, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (19) at (-5.5, 0.75) {$h$};
		\node [style=none] (20) at (-4.75, 0.75) {$b$};
		\node [style=none] (21) at (-6.25, 1.5) {};
		\node [style=none] (22) at (-5.75, 1.5) {};
		\node [style=none] (23) at (-5.25, 1.5) {};
		\node [style=rsn] (24) at (-6, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (25) at (-5, 1.25) {$\cdots$};
		\node [style=gn] (26) at (-5, 0.75) {};
		\node [style=none] (27) at (-4.25, 0) {$=$};
		\node [style=none] (28) at (-4.75, 1.5) {};
		\node [style=none] (29) at (-6.25, 0.75) {$a$};
		\node [style=none] (30) at (-6, 1.25) {$\cdots$};
		\node [style=none] (31) at (-6, -1) {};
		\node [style=gn] (32) at (-6, 0.75) {};
		\node [style=rsn] (33) at (-5, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (34) at (-3.75, 1.5) {};
		\node [style=H box] (35) at (-3, 0.75) {$h$};
		\node [style=gn] (36) at (-3.5, 0.75) {};
		\node [style=none] (37) at (-2.75, 1.5) {};
		\node [style=gsn] (38) at (-2.5, -1.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (39) at (-1.75, 0) {$=$};
		\node [style=none] (40) at (-2.25, 0.75) {$b$};
		\node [style=none] (41) at (-2.5, 1.25) {$\cdots$};
		\node [style=none] (42) at (-3.5, 1.25) {$\cdots$};
		\node [style=none] (43) at (-2.25, 1.5) {};
		\node [style=gn] (44) at (-2.5, 0.75) {};
		\node [style=none] (45) at (-3.25, 1.5) {};
		\node [style=none] (46) at (-2.5, -1.75) {};
		\node [style=none] (47) at (-3.5, -1) {};
		\node [style=rsn] (48) at (-2.5, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (49) at (-3.75, 0.75) {$a$};
		\node [style=gsn] (50) at (-2.5, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (51) at (-1.25, 1.5) {};
		\node [style=H box] (52) at (-0.5, 0.75) {$h$};
		\node [style=none] (53) at (-1, 1.25) {$\cdots$};
		\node [style=none] (54) at (-1, -1) {};
		\node [style=none] (55) at (-0.25, 1.5) {};
		\node [style=none] (56) at (-1.25, 0.75) {$a$};
		\node [style=none] (57) at (-0.75, 1.5) {};
		\node [style=gn] (58) at (0, 0.75) {};
		\node [style=none] (59) at (0.75, 0) {$=$};
		\node [style=none] (60) at (0.25, 1.5) {};
		\node [style=gn] (61) at (-1, 0.75) {};
		\node [style=rsn] (62) at (0, -1.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (63) at (0, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (64) at (0, -1.75) {};
		\node [style=none] (65) at (0, 1.25) {$\cdots$};
		\node [style=none] (66) at (0.25, 0.75) {$b$};
		\node [style=rsn] (67) at (0, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (68) at (2.75, 0.75) {$b$};
		\node [style=none] (69) at (1.5, -1) {};
		\node [style=none] (70) at (2.75, 1.5) {};
		\node [style=gsn] (71) at (2.5, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=rsn] (72) at (2.5, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (73) at (1.5, 0.75) {};
		\node [style=none] (74) at (1.5, 1.25) {$\cdots$};
		\node [style=H box] (75) at (2, 0.75) {$h$};
		\node [style=none] (76) at (1.75, 1.5) {};
		\node [style=none] (77) at (2.25, 1.5) {};
		\node [style=none] (78) at (2.5, -1) {};
		\node [style=none] (79) at (1.25, 0.75) {$a$};
		\node [style=none] (80) at (2.5, 1.25) {$\cdots$};
		\node [style=none] (81) at (1.25, 1.5) {};
		\node [style=gn] (82) at (2.5, 0.75) {};
		\node [style=gsn] (83) at (1.5, 0) {$p_1$\nodepart{lower}$p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (11.center) to (5);
		\draw [bend right=15, looseness=1.00] (13.center) to (5);
		\draw [bend right=15, looseness=1.00] (4.center) to (15);
		\draw [bend left=15, looseness=1.00] (6.center) to (15);
		\draw (5) to (15);
		\draw (5) to (2.center);
		\draw (15) to (8.center);
		\draw [bend left=15, looseness=1.00] (22.center) to (32);
		\draw [bend right=15, looseness=1.00] (21.center) to (32);
		\draw [bend right=15, looseness=1.00] (23.center) to (26);
		\draw [bend left=15, looseness=1.00] (28.center) to (26);
		\draw (32) to (26);
		\draw (32) to (31.center);
		\draw (26) to (17.center);
		\draw [bend left=15, looseness=1.00] (45.center) to (36);
		\draw [bend right=15, looseness=1.00] (34.center) to (36);
		\draw [bend right=15, looseness=1.00] (37.center) to (44);
		\draw [bend left=15, looseness=1.00] (43.center) to (44);
		\draw (36) to (44);
		\draw (36) to (47.center);
		\draw (44) to (46.center);
		\draw [bend left=15, looseness=1.00] (57.center) to (61);
		\draw [bend right=15, looseness=1.00] (51.center) to (61);
		\draw [bend right=15, looseness=1.00] (55.center) to (58);
		\draw [bend left=15, looseness=1.00] (60.center) to (58);
		\draw (61) to (58);
		\draw (61) to (54.center);
		\draw (58) to (64.center);
		\draw [bend left=15, looseness=1.00] (76.center) to (73);
		\draw [bend right=15, looseness=1.00] (81.center) to (73);
		\draw [bend right=15, looseness=1.00] (77.center) to (82);
		\draw [bend left=15, looseness=1.00] (70.center) to (82);
		\draw (73) to (82);
		\draw (73) to (69.center);
		\draw (82) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-8, 0.25) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=none] (1) at (0.75, 0.75) {$a$};
		\node [style=none] (2) at (-8.75, 1.5) {};
		\node [style=gsn] (3) at (-0.5, -1.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-4.25, 0.75) {$a$};
		\node [style=none] (6) at (-5.75, 1.5) {};
		\node [style=none] (7) at (-5.25, 0.75) {$b$};
		\node [style=none] (8) at (-5.5, 1.25) {$\cdots$};
		\node [style=none] (9) at (-8, 1.25) {$\cdots$};
		\node [style=none] (10) at (-5.25, 1.5) {};
		\node [style=gn] (11) at (-5.5, 0.75) {};
		\node [style=gsn] (12) at (2, -0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (13) at (-2.25, 0) {$=$};
		\node [style=none] (14) at (-7.75, 1.5) {};
		\node [style=none] (15) at (-9.25, 0.75) {$a$};
		\node [style=gsn] (16) at (-3, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (17) at (-9, 0.75) {};
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=H box] (19) at (-3.5, 0.75) {$h$};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=gn] (21) at (-8, 0.75) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (-7.25, 0) {$=$};
		\node [style=none] (24) at (-1.5, 1.25) {$\cdots$};
		\node [style=H box] (25) at (-1, 0.75) {$h$};
		\node [style=none] (26) at (-1.25, 1.5) {};
		\node [style=gn] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (-0.5, -2.5) {};
		\node [style=none] (29) at (-6.5, -1) {};
		\node [style=none] (30) at (-9, 1.25) {$\cdots$};
		\node [style=none] (31) at (-3, 1.25) {$\cdots$};
		\node [style=rsn] (32) at (-5.5, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (33) at (-2.75, 0.75) {$b$};
		\node [style=gn] (34) at (-0.5, 0.75) {};
		\node [style=none] (35) at (-4.25, 1.5) {};
		\node [style=gn] (36) at (2, 0.75) {};
		\node [style=none] (37) at (-7.75, 0.75) {$b$};
		\node [style=H box] (38) at (-8.5, 0.75) {$h$};
		\node [style=none] (39) at (2.25, 0.75) {$b$};
		\node [style=H box] (40) at (-6, 0.75) {$h$};
		\node [style=H box] (41) at (1.5, 0.75) {$h$};
		\node [style=none] (42) at (-6.5, 1.25) {$\cdots$};
		\node [style=none] (43) at (-6.25, 1.5) {};
		\node [style=none] (44) at (-3.75, 1.5) {};
		\node [style=gn] (45) at (-3, 0.75) {};
		\node [style=none] (46) at (1.25, 1.5) {};
		\node [style=gn] (47) at (1, 0.75) {};
		\node [style=none] (48) at (2, 1.25) {$\cdots$};
		\node [style=none] (49) at (-2.75, 1.5) {};
		\node [style=rsn] (50) at (-3, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (51) at (-9, -1) {};
		\node [style=none] (52) at (-0.5, 1.25) {$\cdots$};
		\node [style=none] (53) at (2.25, 1.5) {};
		\node [style=none] (54) at (-6.75, 0.75) {$a$};
		\node [style=none] (55) at (-8, -1) {};
		\node [style=none] (56) at (-0.25, 0.75) {$b$};
		\node [style=none] (57) at (-4, 1.25) {$\cdots$};
		\node [style=none] (58) at (-6.75, 1.5) {};
		\node [style=none] (59) at (-4, -1) {};
		\node [style=none] (60) at (-9.25, 1.5) {};
		\node [style=gn] (61) at (-6.5, 0.75) {};
		\node [style=none] (62) at (-8.25, 1.5) {};
		\node [style=none] (63) at (-0.25, 1.5) {};
		\node [style=none] (64) at (2, -1) {};
		\node [style=none] (65) at (-4.75, 0) {$=$};
		\node [style=gsn] (66) at (-0.5, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=rsn] (67) at (-9, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=rsn] (68) at (-0.5, -0.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (69) at (-1.5, 0.75) {};
		\node [style=none] (70) at (-5.5, -1) {};
		\node [style=none] (71) at (1, -1) {};
		\node [style=gsn] (72) at (-9, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=rsn] (73) at (-6.5, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (74) at (-0.75, 1.5) {};
		\node [style=none] (75) at (-1.75, 0.75) {$a$};
		\node [style=none] (76) at (0.25, 0) {$=$};
		\node [style=none] (77) at (-3, -1.75) {};
		\node [style=none] (78) at (0.75, 1.5) {};
		\node [style=none] (79) at (1, 1.25) {$\cdots$};
		\node [style=gsn] (80) at (-5.5, -0.5) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=gsn] (81) at (-3, -1.25) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=gsn] (82) at (4.5, 0.25) {$-p_1$\nodepart{lower}$-p_1$};
		\node [style=gsn] (83) at (-0.5, -2) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (84) at (2, 0.25) {$h_1$};
		\node [style=none] (85) at (3.25, 0.75) {$a$};
		\node [style=none] (86) at (4.25, 1.5) {};
		\node [style=gn] (87) at (3.5, 0.75) {};
		\node [style=none] (88) at (4.75, 1.5) {};
		\node [style=none] (89) at (2.75, 0) {$=$};
		\node [style=none] (90) at (3.75, 1.5) {};
		\node [style=gn] (91) at (4.5, 0.75) {};
		\node [style=none] (92) at (4.5, -1) {};
		\node [style=none] (93) at (4.75, 0.75) {$b$};
		\node [style=H box] (94) at (4, 0.75) {$h$};
		\node [style=none] (95) at (4.5, 1.25) {$\cdots$};
		\node [style=none] (96) at (3.25, 1.5) {};
		\node [style=none] (97) at (3.5, -1) {};
		\node [style=none] (98) at (3.5, 1.25) {$\cdots$};
		\node [style=rsn] (99) at (4.5, -0.5) {$-p_1$\nodepart{lower}$-p_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (2.center) to (17);
		\draw [bend right=15, looseness=1.00] (60.center) to (17);
		\draw [bend right=15, looseness=1.00] (62.center) to (21);
		\draw [bend left=15, looseness=1.00] (14.center) to (21);
		\draw (17) to (21);
		\draw (17) to (51.center);
		\draw (21) to (55.center);
		\draw [bend left=15, looseness=1.00] (43.center) to (61);
		\draw [bend right=15, looseness=1.00] (58.center) to (61);
		\draw [bend right=15, looseness=1.00] (6.center) to (11);
		\draw [bend left=15, looseness=1.00] (10.center) to (11);
		\draw (61) to (11);
		\draw (61) to (29.center);
		\draw (11) to (70.center);
		\draw [bend left=15, looseness=1.00] (44.center) to (27);
		\draw [bend right=15, looseness=1.00] (35.center) to (27);
		\draw [bend right=15, looseness=1.00] (4.center) to (45);
		\draw [bend left=15, looseness=1.00] (49.center) to (45);
		\draw (27) to (45);
		\draw (27) to (59.center);
		\draw (45) to (77.center);
		\draw [bend left=15, looseness=1.00] (26.center) to (69);
		\draw [bend right=15, looseness=1.00] (18.center) to (69);
		\draw [bend right=15, looseness=1.00] (74.center) to (34);
		\draw [bend left=15, looseness=1.00] (63.center) to (34);
		\draw (69) to (34);
		\draw (69) to (20.center);
		\draw (34) to (28.center);
		\draw [bend left=15, looseness=1.00] (46.center) to (47);
		\draw [bend right=15, looseness=1.00] (78.center) to (47);
		\draw [bend right=15, looseness=1.00] (22.center) to (36);
		\draw [bend left=15, looseness=1.00] (53.center) to (36);
		\draw (47) to (36);
		\draw (47) to (71.center);
		\draw (36) to (64.center);
		\draw [bend left=15, looseness=1.00] (90.center) to (87);
		\draw [bend right=15, looseness=1.00] (96.center) to (87);
		\draw [bend right=15, looseness=1.00] (86.center) to (91);
		\draw [bend left=15, looseness=1.00] (88.center) to (91);
		\draw (87) to (91);
		\draw (87) to (97.center);
		\draw (91) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {$\cdots$};
		\node [style=gn] (1) at (-0.75, 0.5) {};
		\node [style=gsn] (2) at (-0.75, 0) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (5) at (-2, 0.5) {$a$};
		\node [style=gsn] (6) at (1.5, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (7) at (1.75, 0.5) {$b$};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (1.5, -2.75) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=rsn] (11) at (1.5, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=rsn] (13) at (-1.75, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (14) at (-1.75, -2) {};
		\node [style=none] (15) at (1.5, 1) {$\cdots$};
		\node [style=none] (16) at (-0.5, 0.5) {$b$};
		\node [style=gsn] (17) at (1.5, 0) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gn] (18) at (-1.75, 0.5) {};
		\node [style=gsn] (19) at (-1.75, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (0.25, 0.5) {$a$};
		\node [style=none] (22) at (1.25, 1.25) {};
		\node [style=H box] (23) at (1, 0.5) {$h$};
		\node [style=gn] (24) at (1.5, 0.5) {};
		\node [style=gsn] (25) at (-1.75, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (26) at (-1, 1.25) {};
		\node [style=none] (27) at (-2, 1.25) {};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (0.75, 1.25) {};
		\node [style=none] (30) at (0.5, 1) {$\cdots$};
		\node [style=none] (31) at (-0.75, 1) {$\cdots$};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=H box] (33) at (-1.25, 0.5) {$h$};
		\node [style=gsn] (34) at (0.5, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=gsn] (35) at (-0.75, -0.75) {$p_2$\nodepart{lower}$p_2$};
		\node [style=gsn] (36) at (1.5, -2.25) {$p_2$\nodepart{lower}$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (28.center) to (18);
		\draw [bend right=15, looseness=1.00] (27.center) to (18);
		\draw [bend right=15, looseness=1.00] (26.center) to (1);
		\draw [bend left=15, looseness=1.00] (32.center) to (1);
		\draw (18) to (1);
		\draw (18) to (14.center);
		\draw (1) to (3.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (10);
		\draw [bend right=15, looseness=1.00] (8.center) to (10);
		\draw [bend right=15, looseness=1.00] (22.center) to (24);
		\draw [bend left=15, looseness=1.00] (20.center) to (24);
		\draw (10) to (24);
		\draw (10) to (12.center);
		\draw (24) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/equivrgslct9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-5.25, -2.25) {$p_2$\nodepart{lower}$p_2$};
		\node [style=none] (1) at (-5.25, 1) {$\cdots$};
		\node [style=none] (2) at (-5.5, 1.25) {};
		\node [style=none] (3) at (-6.5, 0.5) {$a$};
		\node [style=rsn] (4) at (-5.25, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (5) at (-5.25, 0) {$m_7$\nodepart{lower}$m_8$};
		\node [style=H box] (6) at (-5.75, 0.5) {$h$};
		\node [style=gn] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-5, 1.25) {};
		\node [style=none] (9) at (-6.5, 1.25) {};
		\node [style=none] (10) at (-6.25, 1) {$\cdots$};
		\node [style=gsn] (11) at (-5.25, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (12) at (-6.25, -0.5) {};
		\node [style=gsn] (13) at (-6.25, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (14) at (-4.5, 0) {$\overset{\ref{property8}}{=}$};
		\node [style=gn] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-6, 1.25) {};
		\node [style=none] (17) at (-5.25, -2.75) {};
		\node [style=none] (18) at (-5, 0.5) {$b$};
		\node [style=gsn] (19) at (-3.75, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=none] (20) at (-3.75, 1) {$\cdots$};
		\node [style=gsn] (21) at (-2.75, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (22) at (-2.5, 0.5) {$b$};
		\node [style=H box] (23) at (-3.25, 0.5) {$h$};
		\node [style=gsn] (24) at (-2.75, 0) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (25) at (-4, 1.25) {};
		\node [style=none] (26) at (-2.75, -2.75) {};
		\node [style=none] (27) at (-3.75, -0.5) {};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-2.5, 1.25) {};
		\node [style=rsn] (30) at (-2.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gn] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (-2, 0) {$\overset{\ref{K2decom}}{=}$};
		\node [style=gn] (33) at (-3.75, 0.5) {};
		\node [style=none] (34) at (-4, 0.5) {$a$};
		\node [style=none] (35) at (-2.75, 1) {$\cdots$};
		\node [style=none] (36) at (-3, 1.25) {};
		\node [style=rsn] (37) at (-2.75, -2.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=rsn] (38) at (-0.25, -3) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (39) at (-1.25, 1) {$\cdots$};
		\node [style=none] (40) at (-0.25, -3.5) {};
		\node [style=none] (41) at (-1.5, 1.25) {};
		\node [style=none] (42) at (-0.25, 1) {$\cdots$};
		\node [style=none] (43) at (0, 0.5) {$b$};
		\node [style=none] (44) at (0, 1.25) {};
		\node [style=none] (45) at (-1, 1.25) {};
		\node [style=gn] (46) at (-1.25, 0.5) {};
		\node [style=none] (47) at (0.5, 0) {$\overset{K1,H2(2^{\prime})}{=}$};
		\node [style=gn] (48) at (-0.25, 0.5) {};
		\node [style=none] (49) at (-0.5, 1.25) {};
		\node [style=gsn] (50) at (-0.25, -2.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (51) at (-1.25, 0) {$m_5$\nodepart{lower}$m_6$};
		\node [style=H box] (52) at (-0.75, 0.5) {$h$};
		\node [style=gsn] (53) at (-0.25, -1.5) {$m_7$\nodepart{lower}$m_8$};
		\node [style=rsn] (54) at (-0.25, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (55) at (-1.5, 0.5) {$a$};
		\node [style=none] (56) at (-1.25, -0.5) {};
		\node [style=rsn] (57) at (-0.25, 0) {$m_9$\nodepart{lower}$m_{10}$};
		\node [style=none] (58) at (2, 1.25) {};
		\node [style=none] (59) at (1.25, 1) {$\cdots$};
		\node [style=gn] (60) at (2.25, 0.5) {};
		\node [style=gsn] (61) at (2.25, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (62) at (1.5, 1.25) {};
		\node [style=gn] (63) at (1.25, 0.5) {};
		\node [style=gsn] (64) at (1.25, -0.75) {$m_5$\nodepart{lower}$m_6$};
		\node [style=rsn] (65) at (2.25, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (66) at (1.25, -1.25) {};
		\node [style=none] (67) at (3, 0) {$\overset{\ast_{-p_1}  b}{=}$};
		\node [style=rsn] (68) at (2.25, -2.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=H box] (69) at (1.75, 0.5) {$h$};
		\node [style=none] (70) at (2.25, -2.75) {};
		\node [style=none] (71) at (1, 0.5) {$a$};
		\node [style=gsn] (72) at (2.25, -0.75) {$m_7$\nodepart{lower}$m_8$};
		\node [style=none] (73) at (2.5, 1.25) {};
		\node [style=none] (74) at (1, 1.25) {};
		\node [style=none] (75) at (2.5, 0.5) {$b$};
		\node [style=none] (76) at (2.25, 1) {$\cdots$};
		\node [style=gsn] (77) at (1.25, 0) {$m_{11}$\nodepart{lower}$m_{12}$};
		\node [style=H box] (78) at (4.25, 0.5) {$h$};
		\node [style=none] (79) at (3.5, 0.5) {$a$};
		\node [style=gsn] (80) at (3.75, -1.5) {$m_5$\nodepart{lower}$m_6$};
		\node [style=rsn] (81) at (4.75, -1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (82) at (5, 0.5) {$b$};
		\node [style=none] (83) at (3.75, -2) {};
		\node [style=none] (84) at (5, 1.25) {};
		\node [style=none] (85) at (4.75, 1) {$\cdots$};
		\node [style=gsn] (86) at (4.75, -0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (87) at (3.5, 1.25) {};
		\node [style=none] (88) at (4.5, 1.25) {};
		\node [style=none] (89) at (3.75, 1) {$\cdots$};
		\node [style=none] (90) at (4, 1.25) {};
		\node [style=gn] (91) at (3.75, 0.5) {};
		\node [style=none] (92) at (4.75, -2) {};
		\node [style=gsn] (93) at (4.75, 0) {$m_7$\nodepart{lower}$m_8$};
		\node [style=gn] (94) at (4.75, 0.5) {};
		\node [style=gsn] (95) at (3.75, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (96) at (3.75, -0.75) {$m_{11}$\nodepart{lower}$m_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (16.center) to (7);
		\draw [bend right=15, looseness=1.00] (9.center) to (7);
		\draw [bend right=15, looseness=1.00] (2.center) to (15);
		\draw [bend left=15, looseness=1.00] (8.center) to (15);
		\draw (7) to (15);
		\draw (7) to (12.center);
		\draw (15) to (17.center);
		\draw [bend left=15, looseness=1.00] (28.center) to (33);
		\draw [bend right=15, looseness=1.00] (25.center) to (33);
		\draw [bend right=15, looseness=1.00] (36.center) to (31);
		\draw [bend left=15, looseness=1.00] (29.center) to (31);
		\draw (33) to (31);
		\draw (33) to (27.center);
		\draw (31) to (26.center);
		\draw [bend left=15, looseness=1.00] (45.center) to (46);
		\draw [bend right=15, looseness=1.00] (41.center) to (46);
		\draw [bend right=15, looseness=1.00] (49.center) to (48);
		\draw [bend left=15, looseness=1.00] (44.center) to (48);
		\draw (46) to (48);
		\draw (46) to (56.center);
		\draw (48) to (40.center);
		\draw [bend left=15, looseness=1.00] (62.center) to (63);
		\draw [bend right=15, looseness=1.00] (74.center) to (63);
		\draw [bend right=15, looseness=1.00] (58.center) to (60);
		\draw [bend left=15, looseness=1.00] (73.center) to (60);
		\draw (63) to (60);
		\draw (63) to (66.center);
		\draw (60) to (70.center);
		\draw [bend left=15, looseness=1.00] (90.center) to (91);
		\draw [bend right=15, looseness=1.00] (87.center) to (91);
		\draw [bend right=15, looseness=1.00] (88.center) to (94);
		\draw [bend left=15, looseness=1.00] (84.center) to (94);
		\draw (91) to (94);
		\draw (91) to (83.center);
		\draw (94) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/eulerconsequenceprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style={H box}] (2) at (-6, 0.25) {$H$};
		\node [style=none] (3) at (-5.5, 0.25) {$=$};
		\node [style=gsn] (4) at (-1.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (5) at (-1.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (6) at (-1.5, 1) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=gsn] (10) at (1, -0) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (11) at (1, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=rsn] (15) at (1, -0.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (16) at (4.5, -0) {$H^\dagger$};
		\node [style=none] (17) at (5.5, 2) {};
		\node [style=none] (18) at (5.5, -2) {};
		\node [style=none] (19) at (-5, 1) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=rsn] (21) at (-5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (22) at (-5, 0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (23) at (-5, -0.25) {$H$};
		\node [style=none] (24) at (-4.5, 0.25) {$=$};
		\node [style=none] (25) at (-2.25, 0.25) {$=$};
		\node [style=none] (26) at (5, -0) {$=$};
		\node [style=none] (27) at (6.25, -0) {$=$};
		\node [style=none] (28) at (4, -0) {$=$};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (-3.5, 0.25) {$=$};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=rsn] (32) at (-4, 0.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (33) at (-4, 0.25) {$H$};
		\node [style=gsn] (34) at (-4, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (35) at (-2.75, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (36) at (-2.75, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (37) at (-2.75, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (39) at (-2.75, -1.25) {};
		\node [style=gsn] (40) at (-2.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (41) at (-2.75, -0.75) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (42) at (5.5, 1.5) {$H^\dagger$};
		\node [style=rsn] (43) at (5.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (44) at (5.5, 1) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (45) at (5.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (46) at (5.5, -1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (47) at (5.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (48) at (5.5, -1) {$1$\nodepart{lower}$1$};
		\node [style=none] (49) at (7.5, -0) {$=$};
		\node [style=none] (50) at (6.75, 1.5) {};
		\node [style=none] (51) at (6.75, -1.5) {};
		\node [style=gsn] (52) at (6.75, -1) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (53) at (6.75, -0) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (54) at (6.75, 1) {$H^\dagger$};
		\node [style=rsn] (55) at (6.75, -0.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (56) at (6.75, 0.5) {$H$};
		\node [style=gsn] (57) at (8, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (58) at (8, -1) {};
		\node [style=none] (59) at (8, 1) {};
		\node [style=gsn] (60) at (8, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (61) at (1.5, -0) {$=$};
		\node [style=rsn] (62) at (8, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (63) at (2, 1.75) {};
		\node [style=rsn] (64) at (2, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (65) at (2.5, -0) {$=$};
		\node [style=gsn] (66) at (2, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=rsn] (68) at (2, 0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (69) at (2, 0.75) {$H$};
		\node [style={H box}] (70) at (2, 1.25) {$H^\dagger$};
		\node [style=none] (71) at (3.5, -1.75) {};
		\node [style=gsn] (72) at (3.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (73) at (3.5, 2.25) {};
		\node [style=rsn] (74) at (3.5, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (75) at (3.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (76) at (3.5, 1.75) {$H^\dagger$};
		\node [style=rsn] (77) at (3.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (78) at (3.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (79) at (3.5, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (80) at (-1.25, -0.5) {$,$};
		\node [style=none] (81) at (8.25, -1) {$.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (8.center);
		\draw (12.center) to (14.center);
		\draw (9.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (38.center) to (35);
		\draw (35) to (37);
		\draw (37) to (36);
		\draw (36) to (39.center);
		\draw (44) to (43);
		\draw (50.center) to (51.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (67.center);
		\draw (73.center) to (71.center);
		\draw (79) to (78);
		\draw (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gandg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {$G$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-2.25, -0.25) {$\cdots$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (16) at (1.75, 0.25) {$G\ast_1  v$};
		\node [style=gsn] (17) at (0.5, -0.5) {$a_1$\nodepart{lower}$b_1$};
		\node [style=rsn] (18) at (1.75, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=gsn] (22) at (3, -0.5) {$a_n$\nodepart{lower}$b_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (3.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [bend left=75, looseness=0.75] (10.center) to (13.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gandg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (3, -1) {};
		\node [style=rsn] (2) at (1.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-2.25, 0.25) {$G$};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=none] (8) at (2.25, -0.5) {$\cdots$};
		\node [style=gsn] (9) at (0.5, -0.5) {$a_1$\nodepart{lower}$b_1$};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (1.75, 0.25) {$G\ast_2  v$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (17) at (-2.25, -0.25) {$\cdots$};
		\node [style=none] (18) at (3.25, 0) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=gsn] (22) at (3, -0.5) {$a_n$\nodepart{lower}$b_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (0.center) to (5.center);
		\draw (0.center) to (5.center);
		\draw (12.center) to (4.center);
		\draw (11.center) to (21.center);
		\draw [bend left=75, looseness=0.75] (19.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (10.center) to (14.center);
		\draw (3.center) to (20.center);
		\draw (15.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gandg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {$\cdots$};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$G\circ_2  v$};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=none] (12) at (-2.25, -0.25) {$\cdots$};
		\node [style=none] (13) at (1.25, -0.5) {$\cdots$};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=none] (15) at (-2.25, 0.25) {$G$};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=H box] (20) at (1.75, -0.25) {$H$};
		\node [style=H box] (21) at (1.75, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (1.center) to (5.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (18.center);
		\draw (3.center) to (4.center);
		\draw [bend left=75, looseness=0.75] (17.center) to (2.center);
		\draw (17.center) to (2.center);
		\draw (19.center) to (14.center);
		\draw (16.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gcocopyascliff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0.25) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=rn] (5) at (0.25, -0.75) {};
		\node [style=H box] (6) at (0.25, 0.25) {$H$};
		\node [style=H box] (7) at (0.25, 0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (5) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gcopyascliff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=rn] (2) at (0.25, 0.75) {};
		\node [style=rn] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=gn] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (4.center);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/generator_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.25, 0.5) {...};
		\node [style=gsn] (6) at (0, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
		%\node [style=none] (13) at (0, 0) {$\frac{\phantom{2}\phantom{2}\alpha\phantom{2}\phantom{2}}{\phantom{2}\phantom{2}\beta\phantom{2}\phantom{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (6);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/generator_spider_gray.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (0.25, -0.5) {...};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=rsn] (8) at (0, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		%\node [style=none] (13) at (0, 0) {$\frac{\phantom{2}\phantom{2}\alpha\phantom{2}\phantom{2}}{\phantom{2}\phantom{2}\beta\phantom{2}\phantom{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (8);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (10.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (8) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gnntred1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-2.25, 0) {$a_1$\nodepart{lower}$a_2$};
		\node [style=gn] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1.75, 0) { $\overset{S1}{=}$ };
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=gsn] (5) at (-1.25, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (6) at (-0.75, 0) {$\neq$};
		\node [style=rsn] (7) at (0, 0.5) {$(-1)^{p}m$\nodepart{lower}$(-1)^{p}2m$};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.75, 0) {$\overset{\substack{\ref{property8},\\H2(2^{\prime})}}{=}$ };
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=gn] (11) at (1.5, 0.75) {};
		\node [style=gsn] (12) at (1.5, 0.25) {$m$\nodepart{lower}$2m$};
		\node [style=gsn] (13) at (1.5, -0.5) {$p$\nodepart{lower}$p$};
		\node [style=rsn] (14) at (1.5, -1.25) {$p$\nodepart{lower}$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (4.center);
		\draw (7) to (8.center);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/grapstg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, -0.25) {$\cdots$};
		\node [style=none] (3) at (0, 0.25) {$G$};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (0.center) to (6.center);
		\draw (0.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/greencommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gn] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (7.center) to (2);
		\draw [bend left=23, looseness=1.00] (2) to (8.center);
		\draw (2) to (6.center);
		\draw [style=none, bend left=45, looseness=1.25] (3.center) to (0);
		\draw [bend left=60, looseness=1.25] (0) to (1.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/greencommutenew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=gn] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (6.center);
		\draw (2) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (7.center) to (2);
		\draw [bend right, looseness=1.25] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/greencommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 1.5) {};
		\node [style=gn] (1) at (2.25, 0.75) {};
		\node [style=gn] (2) at (-4.75, -3.5) {};
		\node [style=none] (3) at (-4, -2.25) {};
		\node [style=none] (4) at (-3, -3.75) {};
		\node [style=rn] (5) at (-3.5, -3.25) {};
		\node [style=none] (6) at (0.5, -4) {$=$};
		\node [style=rn] (7) at (2.25, 1.5) {};
		\node [style=gn] (8) at (-3.5, -2.75) {};
		\node [style=gn] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-4, -3.75) {};
		\node [style=none] (11) at (-3.25, -0) {$=$};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (-0.25, -0) {$=$};
		\node [style=rn] (14) at (-4.75, -3) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=gn] (17) at (5.5, -4.25) {};
		\node [style=none] (18) at (5.25, -3.5) {};
		\node [style=none] (19) at (5.75, -3.5) {};
		\node [style=none] (20) at (5.5, -4.75) {};
		\node [style=none] (21) at (-6, -0.75) {};
		\node [style=gn] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-6.25, 0.75) {};
		\node [style=none] (24) at (-5.75, 0.75) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=gn] (28) at (-1.5, -0.25) {};
		\node [style=gn] (29) at (-2, 0.25) {};
		\node [style=gn] (30) at (-1, 0.25) {};
		\node [style=rn] (31) at (-2, 1.5) {};
		\node [style=rn] (32) at (-1, 1.5) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=gn] (34) at (2.75, -0) {};
		\node [style=gn] (35) at (1, -0) {};
		\node [style=none] (36) at (-5.25, -4) {$=$};
		\node [style=gn] (37) at (2, -0.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=rn] (39) at (1, 2) {};
		\node [style=rn] (40) at (2.75, 2) {};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style=none] (42) at (-3.5, -4.75) {};
		\node [style=gn] (43) at (-3, -3.75) {};
		\node [style=gn] (44) at (-4, -3.75) {};
		\node [style=gn] (45) at (-3.5, -4.25) {};
		\node [style=none] (46) at (-3, -1.75) {};
		\node [style=none] (47) at (-3, -2.25) {};
		\node [style=none] (48) at (-4, -2.25) {};
		\node [style=rn] (49) at (-4, -2.25) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=rn] (51) at (-3, -2.25) {};
		\node [style=none] (52) at (2, -4.75) {};
		\node [style=gn] (53) at (2, -4.25) {};
		\node [style=none] (54) at (1.5, -2.25) {};
		\node [style=none] (55) at (2.5, -1.75) {};
		\node [style=rn] (56) at (2, -3.25) {};
		\node [style=none] (57) at (2.5, -2.25) {};
		\node [style=gn] (58) at (2, -2.75) {};
		\node [style=none] (59) at (2.5, -2.25) {};
		\node [style=none] (60) at (1.5, -2.25) {};
		\node [style=none] (61) at (1.5, -1.75) {};
		\node [style=rn] (62) at (1.25, -3.75) {};
		\node [style=none] (63) at (2, -4.25) {};
		\node [style=rn] (64) at (1.5, -2.25) {};
		\node [style=rn] (65) at (2.5, -2.25) {};
		\node [style=gn] (66) at (1.25, -4.25) {};
		\node [style=none] (67) at (2, -4.25) {};
		\node [style=none] (68) at (3, -4) {$=$};
		\node [style=none] (69) at (3.25, -2.25) {};
		\node [style=none] (70) at (4.25, -1.75) {};
		\node [style=none] (71) at (4.25, -2.25) {};
		\node [style=gn] (72) at (3.75, -4.25) {};
		\node [style=rn] (73) at (4.25, -2.25) {};
		\node [style=none] (74) at (3.25, -2.25) {};
		\node [style=rn] (75) at (3.25, -2.25) {};
		\node [style=none] (76) at (3.25, -1.75) {};
		\node [style=none] (77) at (3.75, -4.25) {};
		\node [style=none] (78) at (3.75, -4.25) {};
		\node [style=none] (79) at (3.75, -4.75) {};
		\node [style=none] (80) at (4.25, -2.25) {};
		\node [style=none] (81) at (4.75, -4) {$=$};
		\node [style=gn] (82) at (-4.25, -0.25) {};
		\node [style=gn] (83) at (-4.75, 0.25) {};
		\node [style=gn] (84) at (-3.75, 0.25) {};
		\node [style=rn] (85) at (-3.75, 1.25) {};
		\node [style=rn] (86) at (-4.75, 1.25) {};
		\node [style=none] (87) at (-4.25, -0.75) {};
		\node [style=none] (88) at (-4.75, 1.75) {};
		\node [style=none] (89) at (-3.75, 1.75) {};
		\node [style=none] (90) at (-5.25, -0) {$=$};
		\node [style=gn] (91) at (-2.75, -0) {};
		\node [style=gn] (92) at (-2.75, -0.5) {};
		\node [style=gn] (93) at (0.25, -0) {};
		\node [style=gn] (94) at (0.25, -0.5) {};
		\node [style=gn] (95) at (-4.75, -4.25) {};
		\node [style=gn] (96) at (-0.5, -4.25) {};
		\node [style=none] (97) at (-1, -2.25) {};
		\node [style=none] (98) at (-0.5, -4.75) {};
		\node [style=gn] (99) at (-1.5, -3.5) {};
		\node [style=rn] (100) at (-1, -2.25) {};
		\node [style=gn] (101) at (-1.5, -4.25) {};
		\node [style=none] (102) at (-2.25, -4) {$=$};
		\node [style=none] (103) at (-1, -2.25) {};
		\node [style=none] (104) at (-1, -1.75) {};
		\node [style=rn] (105) at (-1.5, -3) {};
		\node [style=gn] (106) at (-0.5, -2.75) {};
		\node [style=none] (107) at (-0.5, -4.25) {};
		\node [style=rn] (108) at (-0.5, -3.25) {};
		\node [style=none] (109) at (0, -1.75) {};
		\node [style=rn] (110) at (0, -2.25) {};
		\node [style=none] (111) at (0, -2.25) {};
		\node [style=none] (112) at (0, -2.25) {};
		\node [style=none] (113) at (-0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (7);
		\draw [style=none] (15.center) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (16.center) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw (9) to (7);
		\draw (1) to (0);
		\draw (14) to (2);
		\draw [style=none, bend left=23, looseness=1.00] (19.center) to (17);
		\draw [bend left=23, looseness=1.00] (17) to (18.center);
		\draw (17) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (22);
		\draw [bend left=60, looseness=1.25] (22) to (24.center);
		\draw (22) to (21.center);
		\draw (28) to (27.center);
		\draw (26.center) to (31);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw (32) to (29);
		\draw (25.center) to (32);
		\draw [bend right=60, looseness=1.50] (31) to (29);
		\draw [bend left=60, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.00] (31) to (29);
		\draw [bend left, looseness=1.00] (32) to (30);
		\draw (37) to (33.center);
		\draw (34) to (37);
		\draw (35) to (37);
		\draw (9) to (35);
		\draw (1) to (34);
		\draw (41.center) to (39);
		\draw (38.center) to (40);
		\draw [bend right=15, looseness=1.00] (15.center) to (35);
		\draw [bend left=15, looseness=1.00] (12.center) to (34);
		\draw (45) to (42.center);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw (50.center) to (49);
		\draw (46.center) to (51);
		\draw [bend right=15, looseness=1.00] (3.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (57.center) to (58);
		\draw [style=none] (58) to (56);
		\draw [bend left=23, looseness=1.00] (58) to (60.center);
		\draw (62) to (66);
		\draw (53) to (52.center);
		\draw (61.center) to (64);
		\draw (55.center) to (65);
		\draw [bend right=15, looseness=1.00] (60.center) to (63.center);
		\draw [bend left=15, looseness=1.00] (57.center) to (67.center);
		\draw (72) to (79.center);
		\draw (76.center) to (75);
		\draw (70.center) to (73);
		\draw [bend right=15, looseness=1.00] (74.center) to (78.center);
		\draw [bend left=15, looseness=1.00] (71.center) to (77.center);
		\draw (87.center) to (82);
		\draw (82) to (83);
		\draw (82) to (84);
		\draw (84) to (86);
		\draw (88.center) to (86);
		\draw (83) to (85);
		\draw (85) to (89.center);
		\draw [style=none, bend left=23, looseness=1.00] (112.center) to (106);
		\draw [style=none] (106) to (108);
		\draw [style=none, bend right=23, looseness=1.00] (108) to (107.center);
		\draw [style=none, bend left=23, looseness=1.00] (108) to (113.center);
		\draw [bend left=23, looseness=1.00] (106) to (97.center);
		\draw (105) to (99);
		\draw (96) to (98.center);
		\draw (104.center) to (100);
		\draw (109.center) to (110);
		\draw [bend right=15, looseness=1.00] (97.center) to (107.center);
		\draw [bend left=15, looseness=1.00] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/gslc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 0.25) {$G$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=square box] (6) at (-0.75, -0.5) {$U_1$};
		\node [style=none] (7) at (0, -0.5) {$\cdots$};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=square box] (9) at (0.75, -0.5) {$U_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (0.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0.25) {$H^\dagger$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style={H box}] (4) at (-1, -0.25) {$H^\dagger$};
		\node [style=none] (5) at (0.5, -0) {$=$};
		\node [style={H box}] (6) at (-1, 0.25) {$H$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style={H box}] (11) at (0, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7.center) to (11);
		\draw (11) to (0);
		\draw (8.center) to (2.center);
		\draw (1.center) to (6);
		\draw (9.center) to (4);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style={H box}] (2) at (-0.5, 0.5) {$H$};
		\node [style=none] (3) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rsn] (6) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style={H box}] (7) at (-1.5, -0.5) {$H^\dagger$};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style={H box}] (9) at (-0.5, -0.5) {$H^\dagger$};
		\node [style=none] (10) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gsn] (12) at (1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style={H box}] (16) at (-1.5, 0.5) {$H$};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw (6) to (16);
		\draw (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw (12) to (0.center);
		\draw (12) to (14.center);
		\draw (12) to (18.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/h2prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={H box}] (1) at (-1.5, -0.5) {$H$};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (4) at (-0.5, -0.5) {$H$};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gsn] (6) at (0.75, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style={H box}] (11) at (-0.5, 0.5) {$H^\dagger$};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=rsn] (15) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style={H box}] (18) at (-1.5, 0.5) {$H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (1);
		\draw (15) to (4);
		\draw (4) to (12.center);
		\draw (1) to (16.center);
		\draw (15) to (18);
		\draw (15) to (11);
		\draw (11) to (17.center);
		\draw (18) to (10.center);
		\draw (6) to (2.center);
		\draw (6) to (14.center);
		\draw (6) to (8.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hadimplylocalcompleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -8.75) {};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style={H box}] (2) at (-7, -0) {$H$};
		\node [style={H box}] (3) at (-6, -9.25) {$H^\dagger$};
		\node [style={H box}] (4) at (-7.5, 0.5) {$H$};
		\node [style=gn] (5) at (-8, -0) {};
		\node [style=gn] (6) at (-6, -0) {};
		\node [style=none] (7) at (-7, 1.5) {};
		\node [style=none] (8) at (-6.5, -7.75) {};
		\node [style=gsn] (9) at (-5.5, -9.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-4.75, 0.5) {$=$};
		\node [style=none] (11) at (-8, -10.25) {};
		\node [style=none] (12) at (-5, -10.25) {};
		\node [style=none] (13) at (-8.5, -0.5) {};
		\node [style=none] (14) at (-7, 1) {};
		\node [style=gn] (15) at (-6.5, -8.75) {};
		\node [style=rsn] (16) at (-6.5, -8.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (17) at (-7.5, -9.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (18) at (-7, -9.25) {$H$};
		\node [style={H box}] (19) at (-6.5, 0.5) {$H^\dagger$};
		\node [style=gn] (20) at (-7, 1) {};
		\node [style=none] (21) at (-2.25, 1.25) {};
		\node [style=none] (22) at (-4.25, -0.75) {};
		\node [style=none] (23) at (0.25, 0.5) {$=$};
		\node [style=rn] (24) at (-2.25, 1.25) {};
		\node [style=gn] (25) at (-3.75, -0.25) {};
		\node [style={H box}] (26) at (-2.25, -0.25) {$H$};
		\node [style={H box}] (27) at (-2.25, 1.75) {$H$};
		\node [style={H box}] (28) at (-1.75, 0.75) {$H^\dagger$};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=gn] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-2.25, 2.25) {};
		\node [style={H box}] (32) at (-1.25, 0.25) {$H^\dagger$};
		\node [style=none] (33) at (1.25, -0.25) {};
		\node [style={H box}] (34) at (2.75, 1.75) {$H$};
		\node [style=gn] (35) at (2.25, 0.75) {};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style={H box}] (37) at (3.75, -0.25) {$H^\dagger$};
		\node [style=rn] (38) at (2.75, 1.25) {};
		\node [style=gn] (39) at (3.75, 0.25) {};
		\node [style={H box}] (40) at (3.75, -0.75) {$H^\dagger$};
		\node [style=none] (41) at (-8.5, -4.5) {$=$};
		\node [style=none] (42) at (2.75, 1.25) {};
		\node [style=none] (43) at (3.75, -1.25) {};
		\node [style={H box}] (44) at (3, 0.5) {$H^\dagger$};
		\node [style=none] (45) at (-6.5, -2.75) {};
		\node [style=none] (46) at (-8, -5.25) {};
		\node [style={H box}] (47) at (-5.5, -5.75) {$H^\dagger$};
		\node [style={H box}] (48) at (-5.5, -6.25) {$H^\dagger$};
		\node [style=rn] (49) at (-6.5, -3.75) {};
		\node [style=gn] (50) at (-5.5, -4.75) {};
		\node [style={H box}] (51) at (-6.5, -3.25) {$H$};
		\node [style=gn] (52) at (-7, -4.25) {};
		\node [style=none] (53) at (-6.5, -3.75) {};
		\node [style=none] (54) at (-5.5, -6.75) {};
		\node [style=rsn] (55) at (-6.25, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (56) at (-7.5, -4.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (57) at (-5.5, -5.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (58) at (-1.75, -6.25) {$H^\dagger$};
		\node [style=none] (59) at (-4.75, -4.5) {$=$};
		\node [style=none] (60) at (-1.75, -6.5) {};
		\node [style=none] (61) at (-2.75, -3.75) {};
		\node [style=none] (62) at (-4.25, -5.25) {};
		\node [style=none] (63) at (-2.75, -2.25) {};
		\node [style=gsn] (64) at (-1.75, -5.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (65) at (-1.75, -5.75) {$H^\dagger$};
		\node [style=gsn] (66) at (-3.75, -4.75) {$1$\nodepart{lower}$1$};
		\node [style=rn] (67) at (-2.75, -3.75) {};
		\node [style={H box}] (68) at (-2.75, -2.75) {$H$};
		\node [style=gsn] (69) at (-2.75, -3.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (70) at (-3.25, -4.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (71) at (-1.75, -4.75) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (72) at (2.5, -4.75) {$H^\dagger$};
		\node [style=rn] (73) at (1.5, -3.75) {};
		\node [style={H box}] (74) at (2.5, -5.25) {$H^\dagger$};
		\node [style=none] (75) at (-0.5, -4.5) {$=$};
		\node [style=none] (76) at (0, -5.25) {};
		\node [style=none] (77) at (1.5, -2.25) {};
		\node [style={H box}] (78) at (1.5, -3.25) {$H$};
		\node [style=none] (79) at (1.5, -3.75) {};
		\node [style=none] (80) at (2.5, -6.25) {};
		\node [style=gsn] (81) at (0.75, -4.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (82) at (1.5, -2.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (83) at (2.5, -5.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (84) at (-8.5, -9.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (7.center);
		\draw (20) to (13.center);
		\draw (6) to (14.center);
		\draw (6) to (1.center);
		\draw (5) to (6);
		\draw (15) to (8.center);
		\draw (15) to (11.center);
		\draw (0.center) to (12.center);
		\draw (24) to (31.center);
		\draw (24) to (22.center);
		\draw (30) to (21.center);
		\draw (30) to (29.center);
		\draw (25) to (30);
		\draw (38) to (36.center);
		\draw (38) to (33.center);
		\draw (39) to (42.center);
		\draw (39) to (43.center);
		\draw (35) to (39);
		\draw (49) to (45.center);
		\draw (49) to (46.center);
		\draw (50) to (53.center);
		\draw (50) to (54.center);
		\draw (52) to (50);
		\draw (67) to (63.center);
		\draw (67) to (62.center);
		\draw (61.center) to (71);
		\draw (71) to (60.center);
		\draw (73) to (77.center);
		\draw (73) to (76.center);
		\draw (73) to (72);
		\draw (72) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hadslidegn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-2.75, -0) {$=$};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=gn] (3) at (-3.75, -0.5) {};
		\node [style={H box}] (4) at (-4.25, 0.25) {$H$};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style={H box}] (7) at (-1.25, 0.25) {$H$};
		\node [style=gn] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style={H box}] (13) at (1.5, 0.25) {$H^\dagger$};
		\node [style={H box}] (14) at (4.5, 0.25) {$H^\dagger$};
		\node [style=gn] (15) at (4, -0.5) {};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=gn] (18) at (2, -0.5) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
		\node [style=none] (21) at (4.5, 0.75) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (3, -0) {$=$};
		\node [style=none] (25) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3) to (2.center);
		\draw [bend right, looseness=1.00] (3) to (0.center);
		\draw (5.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw [bend right, looseness=1.00] (8) to (10.center);
		\draw [bend left, looseness=1.00] (8) to (12.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw [bend left, looseness=1.00] (18) to (19.center);
		\draw [bend right, looseness=1.00] (18) to (22.center);
		\draw (16.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [bend right, looseness=1.00] (15) to (25.center);
		\draw [bend left, looseness=1.00] (15) to (20.center);
		\draw (21.center) to (25.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hadslidegnprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style={H box}] (4) at (2.75, 0.25) {$H$};
		\node [style=gn] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-4.25, -0) {};
		\node [style=gn] (7) at (3.25, -1) {};
		\node [style=none] (8) at (-5.25, -0) {};
		\node [style={H box}] (9) at (-4.25, -0) {$H$};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (-3.75, -0.25) {$=$};
		\node [style=none] (12) at (-1.75, -0.25) {$=$};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {$=$};
		\node [style=none] (15) at (-2.25, -0) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=rn] (18) at (-2.75, -0.75) {};
		\node [style={H box}] (19) at (-3.25, -0) {$H^\dagger$};
		\node [style=none] (20) at (-3.25, -0) {};
		\node [style=none] (21) at (-0.25, -0) {};
		\node [style=gn] (22) at (0.25, 0.75) {};
		\node [style=none] (23) at (0.75, -0) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style={H box}] (25) at (-1.25, -0) {$H^\dagger$};
		\node [style=rn] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.25, -0) {};
		\node [style=none] (28) at (-1.25, -0) {};
		\node [style=none] (29) at (1.75, -0) {};
		\node [style=gn] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (0.75, -0) {};
		\node [style={H box}] (32) at (2.75, -0.25) {$H$};
		\node [style={H box}] (33) at (2.75, 0.75) {$H^\dagger$};
		\node [style=none] (34) at (5.75, -0) {};
		\node [style=none] (35) at (4.75, 0.5) {};
		\node [style={H box}] (36) at (4.75, -0) {$H$};
		\node [style=none] (37) at (5.75, 0.5) {};
		\node [style=none] (38) at (4.25, -0.25) {$=$};
		\node [style=gn] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (7) to (13.center);
		\draw [bend right, looseness=1.00] (7) to (3.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (10.center);
		\draw [bend right, looseness=1.00] (5) to (6.center);
		\draw [bend left, looseness=1.00] (5) to (8.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (1.center);
		\draw [bend left, looseness=1.00] (18) to (20.center);
		\draw [bend right, looseness=1.00] (18) to (15.center);
		\draw (16.center) to (20.center);
		\draw (15.center) to (17.center);
		\draw [bend right, looseness=1.00] (22) to (21.center);
		\draw [bend left, looseness=1.00] (22) to (23.center);
		\draw [bend left, looseness=1.00] (26) to (28.center);
		\draw [bend right, looseness=1.00] (26) to (27.center);
		\draw (24.center) to (28.center);
		\draw [bend left, looseness=1.00] (30) to (31.center);
		\draw [bend right, looseness=1.00] (30) to (29.center);
		\draw [bend left, looseness=1.00] (39) to (40.center);
		\draw [bend right, looseness=1.00] (39) to (34.center);
		\draw (35.center) to (40.center);
		\draw (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hdagerdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.5, -0) {$=$};
		\node [style={H box}] (4) at (-1.25, -0) {$H^\dagger$};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=rsn] (6) at (0.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (7) at (0.25, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=rsn] (12) at (1.5, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (13) at (1.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (14) at (1.5, -0) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hdaggerh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style={H box}] (1) at (1, 0) {$H^{\dagger}$};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style={H box}] (6) at (1, -0.5) {$H$};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (0);
		\draw (4.center) to (5);
		\draw (2.center) to (0);
		\draw (5) to (6);
		\draw (0) to (6);
		\draw (5) to (3.center);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hdaggerhn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style={H box}] (2) at (0, -0.25) {$H$};
		\node [style=gn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=gn] (7) at (-0.5, 0.25) {};
		\node [style={H box}] (8) at (0, 0.25) {$H^{\dagger}$};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (0.center) to (1);
		\draw (4.center) to (3);
		\draw (1) to (7);
		\draw (3) to (9);
		\draw (9) to (5.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hfm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0.75, 0.75) {$p$\nodepart{lower}$p$};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=rsn] (2) at (0.75, 0) {$p$\nodepart{lower}$p$};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gsn] (5) at (0.75, -0.75) {$p$\nodepart{lower}$p$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=H box] (8) at (-0.5, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hhdagexch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=H box] (3) at (-0.75, 0) {$H^{\pm 1}$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=H box] (5) at (0.75, 0.25) {$H^{\mp 1}$};
		\node [style=H box] (6) at (0.75, -0.25) {$D$};
		\node [style=none] (7) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hhdagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style={H box}] (5) at (1, 0) {$H$};
		\node [style={H box}] (6) at (1, -0.5) {$H^{\dagger}$};
		\node [style=gn] (7) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (3.center) to (4);
		\draw (0.center) to (7);
		\draw (4) to (6);
		\draw (7) to (6);
		\draw (4) to (1.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hhdaggern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style={H box}] (2) at (0, 0.25) {$H$};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style={H box}] (8) at (0, -0.25) {$H^{\dagger}$};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (0.center) to (1);
		\draw (4.center) to (3);
		\draw (1) to (7);
		\draw (3) to (9);
		\draw (9) to (5.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hopfprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -4) {};
		\node [style=rn] (1) at (-6.25, -0.5) {};
		\node [style=rn] (2) at (-2.25, -3.5) {};
		\node [style=gn] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (-2.25, -3.5) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-6.25, -1) {};
		\node [style=none] (7) at (-2.25, -4) {};
		\node [style=none] (8) at (-5.5, -0.25) {$=$};
		\node [style=gn] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.25, -1.25) {};
		\node [style=rn] (12) at (-4.75, -0.75) {};
		\node [style=gn] (13) at (-4.75, -0) {};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style=none] (15) at (-4.25, -1.75) {};
		\node [style=rn] (16) at (-4.25, -1.25) {};
		\node [style=none] (17) at (-3.75, -0.25) {$=$};
		\node [style=gn] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (0.75, -0.25) {$=$};
		\node [style=none] (20) at (-1.25, -0.25) {$=$};
		\node [style=none] (21) at (-2.25, -1.25) {};
		\node [style=none] (22) at (-2.75, 0.5) {};
		\node [style=rn] (23) at (-3, -1) {};
		\node [style=none] (24) at (-2.25, -1.75) {};
		\node [style=gn] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.25, -1.25) {};
		\node [style=none] (28) at (-2.75, 1) {};
		\node [style=rn] (29) at (-2.25, -1.25) {};
		\node [style=none] (30) at (0, -1.75) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=gn] (33) at (-0.25, -0) {};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (-0.25, 0.75) {};
		\node [style=gn] (36) at (-0.25, 0.75) {};
		\node [style=rn] (37) at (0, -1.25) {};
		\node [style=none] (38) at (-0.25, 1.25) {};
		\node [style=rn] (39) at (-0.75, -1) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=rn] (41) at (1.25, -1) {};
		\node [style=rn] (42) at (2, -1.25) {};
		\node [style=none] (43) at (2, -1.25) {};
		\node [style=gn] (44) at (2.25, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=gn] (46) at (1.75, 0.75) {};
		\node [style=none] (47) at (1.75, 0.75) {};
		\node [style=none] (48) at (2, -1.75) {};
		\node [style=none] (49) at (1.75, 1.25) {};
		\node [style=rn] (50) at (-5, -4.5) {};
		\node [style=none] (51) at (-4.25, -5.25) {};
		\node [style=none] (52) at (-4.25, -4.75) {};
		\node [style=none] (53) at (-4.25, -4.75) {};
		\node [style=rn] (54) at (-4.25, -4.75) {};
		\node [style=none] (55) at (-4.5, -2.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=gn] (57) at (-4, -2.75) {};
		\node [style=none] (58) at (-4.5, -2.75) {};
		\node [style=none] (59) at (-5.5, -3.75) {$=$};
		\node [style=gn] (60) at (-4.5, -2.75) {};
		\node [style=none] (61) at (-0.75, -4.5) {};
		\node [style=rn] (62) at (-0.75, -4) {};
		\node [style=gn] (63) at (-0.75, -3.5) {};
		\node [style=none] (64) at (-0.75, -3) {};
		\node [style=rn] (65) at (-0.25, -4) {};
		\node [style=gn] (66) at (-0.25, -3.5) {};
		\node [style=none] (67) at (-0.25, -4) {};
		\node [style=none] (68) at (-5, -4.5) {};
		\node [style=rn] (69) at (-5, -5.25) {};
		\node [style=gn] (70) at (-4, -2.25) {};
		\node [style=none] (71) at (-4, -2.75) {};
		\node [style=gn] (72) at (-2, -2.75) {};
		\node [style=none] (73) at (-2.5, -2.75) {};
		\node [style=none] (74) at (-2, -4.75) {};
		\node [style=rn] (75) at (-2.5, -4.75) {};
		\node [style=none] (76) at (-3, -3.75) {$=$};
		\node [style=none] (77) at (-2.25, -3.5) {};
		\node [style=none] (78) at (-1.5, -3.75) {$=$};
		\node [style=none] (79) at (0.5, -3.75) {$=$};
		\node [style=rn] (80) at (1, -4) {};
		\node [style=gn] (81) at (1, -3.5) {};
		\node [style=none] (82) at (1, -4.5) {};
		\node [style=none] (83) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (3) to (1);
		\draw [style=none, bend right, looseness=1.25] (1) to (3);
		\draw [style=none] (3) to (5.center);
		\draw [style=none] (6.center) to (1);
		\draw [style=none] (7.center) to (2);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1);
		\draw [style=none, bend left=15, looseness=1.25] (11.center) to (12);
		\draw [style=none] (9) to (10.center);
		\draw [style=none] (15.center) to (16);
		\draw [style=none] (13) to (14.center);
		\draw [bend right, looseness=1.00] (13) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend left, looseness=1.00] (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (23) to (22.center);
		\draw (23) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (21.center);
		\draw [style=none] (25) to (28.center);
		\draw [style=none] (24.center) to (29);
		\draw [bend left=45, looseness=1.25] (25) to (27.center);
		\draw [bend left=15, looseness=1.00] (39) to (35.center);
		\draw (39) to (33);
		\draw [bend left=45, looseness=1.25] (33) to (34.center);
		\draw [style=none] (36) to (38.center);
		\draw [style=none] (30.center) to (37);
		\draw [bend left=15, looseness=1.25] (36) to (32.center);
		\draw [bend left=15, looseness=1.00] (41) to (47.center);
		\draw (41) to (44);
		\draw [bend left=45, looseness=1.25] (44) to (40.center);
		\draw [style=none] (46) to (49.center);
		\draw [style=none] (48.center) to (42);
		\draw [bend left=15, looseness=1.25] (46) to (43.center);
		\draw [bend left=15, looseness=1.00] (50) to (58.center);
		\draw (50) to (57);
		\draw [bend left=45, looseness=1.25] (57) to (52.center);
		\draw [style=none] (60) to (55.center);
		\draw [style=none] (51.center) to (54);
		\draw [bend left=15, looseness=1.25] (60) to (53.center);
		\draw [style=none] (61.center) to (62);
		\draw [style=none] (63) to (64.center);
		\draw [style=none] (66) to (67.center);
		\draw [style=none] (68.center) to (69);
		\draw [style=none] (70) to (71.center);
		\draw [style=none] (72) to (77.center);
		\draw (2) to (73.center);
		\draw (0) to (75);
		\draw (0) to (74.center);
		\draw [style=none] (82.center) to (80);
		\draw [style=none] (81) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hopfprfnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=rn] (1) at (-6.25, -0.5) {};
		\node [style=rn] (2) at (1.75, -0) {};
		\node [style=gn] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-6.25, -1) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (-5.75, -0.25) {$=$};
		\node [style=gn] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=none] (11) at (-4.75, -1.25) {};
		\node [style=rn] (12) at (-5.25, -0.75) {};
		\node [style=gn] (13) at (-5.25, -0) {};
		\node [style=none] (14) at (-5.25, 0.5) {};
		\node [style=none] (15) at (-4.75, -1.75) {};
		\node [style=rn] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-4.25, -0.25) {$=$};
		\node [style=none] (18) at (-2.75, -0.25) {$=$};
		\node [style=none] (19) at (-1.75, -1.25) {};
		\node [style=rn] (20) at (-1, -1) {};
		\node [style=rn] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, -1.25) {};
		\node [style=gn] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=gn] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (-1.5, 1.25) {};
		\node [style=rn] (28) at (1, -1) {};
		\node [style=none] (29) at (0.25, -1.75) {};
		\node [style=none] (30) at (0.25, -1.25) {};
		\node [style=none] (31) at (0.25, -1.25) {};
		\node [style=rn] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=none] (34) at (0.5, 0.75) {};
		\node [style=gn] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (-0.75, -0.25) {$=$};
		\node [style=gn] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (2.75, -1) {};
		\node [style=rn] (40) at (2.75, -0.5) {};
		\node [style=gn] (41) at (2.75, -0) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=rn] (43) at (3.25, -0.5) {};
		\node [style=gn] (44) at (3.25, -0) {};
		\node [style=none] (45) at (3.25, -0.5) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=gn] (47) at (0, 1.25) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=gn] (49) at (1.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -1.25) {};
		\node [style=rn] (52) at (1.5, -1.25) {};
		\node [style=none] (53) at (1.25, -0.25) {$=$};
		\node [style=none] (54) at (1.75, -0) {};
		\node [style=none] (55) at (2.25, -0.25) {$=$};
		\node [style=none] (56) at (3.75, -0.25) {$=$};
		\node [style=rn] (57) at (4.25, -0.5) {};
		\node [style=gn] (58) at (4.25, -0) {};
		\node [style=none] (59) at (4.25, -1) {};
		\node [style=none] (60) at (4.25, 0.5) {};
		\node [style={H box}] (61) at (-3.75, -0.75) {$H$};
		\node [style=none] (62) at (-3.75, 1) {};
		\node [style=none] (63) at (-3.25, -1.75) {};
		\node [style=none] (64) at (-3.25, -1.25) {};
		\node [style=gn] (65) at (-3.75, 0.5) {};
		\node [style=rn] (66) at (-3.25, -1.25) {};
		\node [style=none] (67) at (-3.75, 0.5) {};
		\node [style={H box}] (68) at (-3.75, -0.25) {$H$};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=rn] (70) at (0.25, -1.75) {};
		\node [style=none] (71) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (3) to (1);
		\draw [style=none, bend right, looseness=1.25] (1) to (3);
		\draw [style=none] (3) to (5.center);
		\draw [style=none] (6.center) to (1);
		\draw [style=none] (7.center) to (2);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1);
		\draw [style=none, bend left=15, looseness=1.25] (11.center) to (12);
		\draw [style=none] (9) to (10.center);
		\draw [style=none] (15.center) to (16);
		\draw [style=none] (13) to (14.center);
		\draw [bend right, looseness=1.00] (13) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend left, looseness=1.00] (9) to (11.center);
		\draw [bend right=15, looseness=1.00] (20) to (26.center);
		\draw (20) to (23);
		\draw [bend right=45, looseness=1.25] (23) to (19.center);
		\draw [style=none] (25) to (27.center);
		\draw [bend right=15, looseness=1.25] (25) to (22.center);
		\draw [bend right=15, looseness=1.00] (28) to (36.center);
		\draw (28) to (35);
		\draw [bend right=45, looseness=1.25] (35) to (30.center);
		\draw [style=none] (38) to (33.center);
		\draw [style=none] (29.center) to (32);
		\draw [bend right=15, looseness=1.25] (38) to (31.center);
		\draw [style=none] (39.center) to (40);
		\draw [style=none] (41) to (42.center);
		\draw [style=none] (44) to (45.center);
		\draw [style=none] (47) to (48.center);
		\draw [style=none] (49) to (54.center);
		\draw (2) to (50.center);
		\draw (0) to (52);
		\draw (0) to (51.center);
		\draw [style=none] (59.center) to (57);
		\draw [style=none] (58) to (60.center);
		\draw [style=none] (65) to (62.center);
		\draw [style=none] (63.center) to (66);
		\draw [bend left, looseness=1.00] (65) to (64.center);
		\draw (65) to (61);
		\draw (61) to (64.center);
		\draw (69.center) to (20);
		\draw (71.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=rn] (1) at (-3.25, -0) {};
		\node [style=gsn] (2) at (2.5, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {$=$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gsn] (8) at (-1.5, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (9) at (0.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (1.5, 0.25) {$=$};
		\node [style=gsn] (12) at (-1, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=gsn] (14) at (-3.25, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (15) at (3, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=rn] (17) at (0.75, -0) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=rn] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (17) to (4.center);
		\draw [style=none] (17) to (7.center);
		\draw [style=none] (23.center) to (3);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (9) to (17);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (20.center);
		\draw [style=none] (3) to (15);
		\draw [style=none] (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=rn] (1) at (-3.25, -0) {};
		\node [style=gsn] (2) at (0.25, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.25) {$=$};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gsn] (8) at (-2.5, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (9) at (-0.5, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0, 0.25) {$=$};
		\node [style=gsn] (12) at (-2, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=gsn] (14) at (-3.25, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (15) at (0.75, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=rn] (17) at (-0.5, -0) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=rn] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (17) to (4.center);
		\draw [style=none] (17) to (7.center);
		\draw [style=none] (23.center) to (3);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (9) to (17);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (20.center);
		\draw [style=none] (3) to (15);
		\draw [style=none] (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-4, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rsn] (1) at (-4, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (2) at (-3.5, -0) {$=$};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=gsn] (7) at (-3, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-1.25, -0) {$=$};
		\node [style=gsn] (11) at (-0.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=rsn] (14) at (-1.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (15) at (-1.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rsn] (16) at (-3, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=rsn] (17) at (-0.75, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
		\node [style=none] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (1, -0) {$=$};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (22) at (0.5, -0.75) {};
		\node [style=rsn] (23) at (1.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (24) at (3.25, -0) {$=$};
		\node [style=rsn] (25) at (2.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (26) at (0.5, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=rsn] (28) at (0.5, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=gsn] (30) at (2.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=rsn] (31) at (3.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (32) at (3.75, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=none] (33) at (3.75, 1) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=gsn] (35) at (1.5, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (8.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
		\draw (11) to (12.center);
		\draw (6.center) to (16);
		\draw (16) to (7);
		\draw (13.center) to (17);
		\draw (17) to (11);
		\draw (20.center) to (28);
		\draw (28) to (26);
		\draw (26) to (22.center);
		\draw (23) to (29.center);
		\draw (21.center) to (25);
		\draw (25) to (30);
		\draw (30) to (27.center);
		\draw (31) to (18.center);
		\draw (33.center) to (32);
		\draw (34.center) to (35);
		\draw (35) to (23);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1.5, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rsn] (1) at (-1.5, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gsn] (7) at (-0.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (1.25, -0) {$=$};
		\node [style=gsn] (11) at (1.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=rsn] (14) at (0.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (15) at (0.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rsn] (16) at (-0.5, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=rsn] (17) at (1.75, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (8.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
		\draw (11) to (12.center);
		\draw (6.center) to (16);
		\draw (16) to (7);
		\draw (13.center) to (17);
		\draw (17) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=rn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=gn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtri.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-2, -0.25) {$H$};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style={H box}] (2) at (-1.5, 0.25) {$H^\dagger$};
		\node [style={H box}] (3) at (-2.5, 0.25) {$H$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=gn] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=gn] (9) at (-2, 0.75) {};
		\node [style=gn] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style={H box}] (12) at (2.75, 0.25) {$H^\dagger$};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style={H box}] (14) at (1.75, 0.25) {$H$};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=gn] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=gsn] (18) at (1.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (19) at (3.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (20) at (2.25, 1.25) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7.center);
		\draw (9) to (6.center);
		\draw (5) to (8.center);
		\draw (5) to (4.center);
		\draw (10) to (5);
		\draw (16) to (15.center);
		\draw (16) to (13.center);
		\draw (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-2.5, 1.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (1) at (-6.75, 0.25) {$H^\dagger$};
		\node [style=rn] (2) at (-7.25, 1.25) {};
		\node [style=none] (3) at (-8.25, -0.25) {};
		\node [style=gn] (4) at (-6.25, -0.25) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=gn] (6) at (-4, -0.75) {};
		\node [style={H box}] (7) at (-3, 0.25) {$H$};
		\node [style={H box}] (8) at (-7.75, 0.25) {$H$};
		\node [style=gn] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=gn] (11) at (-7.25, 0.75) {};
		\node [style=none] (12) at (-5.25, 0.25) {$=$};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style={H box}] (14) at (-7.25, -0.25) {$H$};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-5.75, -0.75) {};
		\node [style=gsn] (17) at (-1.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (-3.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gn] (19) at (-8.25, -0.25) {};
		\node [style={H box}] (20) at (-2, 0.25) {$H^\dagger$};
		\node [style=none] (21) at (-8.75, 0.5) {};
		\node [style=rn] (22) at (-2.5, 1.75) {};
		\node [style=none] (23) at (-4.5, -0) {};
		\node [style=gsn] (24) at (-0.5, 1.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (25) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (26) at (-0.75, 0.25) {$=$};
		\node [style=rn] (27) at (0.5, 1.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=gn] (29) at (0.5, 0.75) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style={H box}] (31) at (0, 1.25) {$H$};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=rsn] (33) at (0.5, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (34) at (-0.75, 2) {};
		\node [style=gsn] (35) at (0.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (36) at (1.75, 1.25) {};
		\node [style=rsn] (37) at (2.75, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (38) at (2.75, 0.25) {};
		\node [style=gsn] (39) at (2.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style={H box}] (41) at (2.75, 1) {$H^\dagger$};
		\node [style=none] (42) at (1.5, 0.25) {$=$};
		\node [style=gsn] (43) at (2.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=rn] (45) at (2.75, 0.25) {};
		\node [style=none] (46) at (4.75, 0.25) {};
		\node [style=gsn] (47) at (4.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (48) at (3.75, 1.25) {};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=rn] (50) at (4.75, 0.25) {};
		\node [style=none] (51) at (3.5, 0.25) {$=$};
		\node [style=gsn] (52) at (4.75, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (53) at (4.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (54) at (4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (2);
		\draw (11) to (3.center);
		\draw (4) to (5.center);
		\draw (4) to (16.center);
		\draw (19) to (4);
		\draw (9) to (15.center);
		\draw (9) to (6);
		\draw (13.center) to (10.center);
		\draw [bend right, looseness=0.75] (21.center) to (3.center);
		\draw [bend right=15, looseness=1.25] (23.center) to (6);
		\draw (29) to (30.center);
		\draw (32.center) to (28.center);
		\draw (34.center) to (29);
		\draw (45) to (40.center);
		\draw (38.center) to (44.center);
		\draw (36.center) to (45);
		\draw (50) to (54.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-3, -0) {$H^\dagger$};
		\node [style={H box}] (1) at (-4, -0) {$H$};
		\node [style={H box}] (2) at (-3.5, -0.5) {$H$};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=gn] (4) at (-3.5, 0.5) {};
		\node [style=gn] (5) at (-4.5, -0.5) {};
		\node [style=gn] (6) at (-2.5, -0.5) {};
		\node [style=rn] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-5, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-1.5, -0) {$=$};
		\node [style={H box}] (12) at (1, 0.25) {$H^\dagger$};
		\node [style={H box}] (13) at (-0.5, 0.25) {$H$};
		\node [style={H box}] (14) at (0.5, -0.25) {$H$};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.25) {};
		\node [style=gn] (17) at (1.5, -0.25) {};
		\node [style=rn] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2.5, -0) {$=$};
		\node [style=rn] (23) at (-0.5, 0.75) {};
		\node [style={H box}] (24) at (6.75, -0) {$H$};
		\node [style=none] (25) at (6.75, 0.75) {};
		\node [style=none] (26) at (6.75, -0.75) {};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (5.5, -0.75) {};
		\node [style={H box}] (29) at (4.25, -0.25) {$H$};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=gn] (31) at (3.5, -0.25) {};
		\node [style=none] (32) at (6, -0) {$=$};
		\node [style=none] (33) at (4.5, 0.25) {};
		\node [style=gn] (34) at (5, -0.25) {};
		\node [style=gn] (35) at (4.5, 0.25) {};
		\node [style=gn] (36) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (4) to (3.center);
		\draw (6) to (9.center);
		\draw (6) to (10.center);
		\draw (5) to (6);
		\draw [bend right, looseness=0.75] (8.center) to (3.center);
		\draw (17) to (20.center);
		\draw (17) to (21.center);
		\draw (16) to (17);
		\draw [bend right, looseness=0.75] (19.center) to (15.center);
		\draw (23) to (15.center);
		\draw (25.center) to (26.center);
		\draw (34) to (33.center);
		\draw (34) to (28.center);
		\draw (31) to (34);
		\draw [bend right, looseness=0.75] (30.center) to (27.center);
		\draw (36) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-1.75, -0) {$=$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style={H box}] (5) at (-2.75, -0) {$H$};
		\node [style=gsn] (6) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=gsn] (9) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (3.center) to (8.center);
		\draw (7.center) to (1);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=rsn] (3) at (0.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (4) at (0.75, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.5, -0) {$=$};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=gn] (8) at (0.75, -0) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=rsn] (10) at (0.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (11) at (-1.5, -0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5.center);
		\draw (1.center) to (7.center);
		\draw (0.center) to (8);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {$=$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style={H box}] (5) at (-2.5, -0) {$H$};
		\node [style=gsn] (6) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=gsn] (9) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (3.75, -0.25) {};
		\node [style=gn] (13) at (3.75, 0.75) {};
		\node [style={H box}] (14) at (1.5, 0.5) {$H$};
		\node [style=none] (15) at (2.25, -0) {$=$};
		\node [style=rsn] (16) at (3.25, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (2.75, 1.75) {};
		\node [style=rsn] (20) at (3.75, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (21) at (3.75, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (22) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (23) at (1.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=rsn] (25) at (1.5, 1) {$1$\nodepart{lower}$1$};
		\node [style=rn] (26) at (1.5, -0) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=none] (29) at (0.25, -0) {$=$};
		\node [style=none] (30) at (1.5, -0) {};
		\node [style=rsn] (31) at (2.75, 1.75) {$1$\nodepart{lower}$1$};
		\node [style=rn] (32) at (3.75, -0.75) {};
		\node [style=gsn] (33) at (3.75, -1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (34) at (3.75, -0.75) {};
		\node [style=none] (35) at (3.75, -0.25) {};
		\node [style=none] (36) at (3, -0) {};
		\node [style=gsn] (37) at (3.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (38) at (3.75, -1.75) {};
		\node [style=gsn] (39) at (5.75, -1) {$2$\nodepart{lower}$2$};
		\node [style=none] (40) at (4.75, -0) {$=$};
		\node [style=gsn] (41) at (5.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (42) at (5.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (43) at (5.75, 1) {};
		\node [style=none] (44) at (5.75, -1.5) {};
		\node [style=rsn] (45) at (6.25, 0.25) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (3.center) to (8.center);
		\draw (7.center) to (1);
		\draw (10.center) to (11.center);
		\draw (13) to (18.center);
		\draw (17.center) to (12.center);
		\draw (19.center) to (13);
		\draw (26) to (24.center);
		\draw (30.center) to (28.center);
		\draw (27.center) to (26);
		\draw (32) to (35.center);
		\draw (34.center) to (38.center);
		\draw (36.center) to (32);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localhhhd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-1.25, 0.25) {$H$};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style={H box}] (2) at (-1.75, -0.25) {$H^\dagger$};
		\node [style={H box}] (3) at (-2.25, 0.25) {$H$};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=gn] (9) at (-1.75, 0.75) {};
		\node [style=gn] (10) at (-2.75, -0.25) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style={H box}] (13) at (2, 0.25) {$H$};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=gn] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=gsn] (17) at (1.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (3.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (19) at (2.5, 1.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (20) at (3, 0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7.center);
		\draw (9) to (6.center);
		\draw (5) to (8.center);
		\draw (5) to (4.center);
		\draw (10) to (5);
		\draw (15) to (14.center);
		\draw (15) to (12.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localhhhdprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style={H box}] (2) at (-6.25, -0) {$H$};
		\node [style={H box}] (3) at (-1.5, 0.5) {$H^\dagger$};
		\node [style={H box}] (4) at (-6.75, 0.5) {$H$};
		\node [style=gn] (5) at (-7.25, -0) {};
		\node [style=gn] (6) at (-5.25, -0) {};
		\node [style=none] (7) at (-6.25, 1.5) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=gsn] (9) at (-1, -0) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-4.5, 0.5) {$=$};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-7.75, -0.5) {};
		\node [style=none] (14) at (-6.25, 1) {};
		\node [style=gn] (15) at (-2, 1) {};
		\node [style=rsn] (16) at (-2, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (17) at (-3, -0) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (18) at (-2.5, 0.5) {$H$};
		\node [style={H box}] (19) at (-5.75, 0.5) {$H^\dagger$};
		\node [style=gn] (20) at (-6.25, 1) {};
		\node [style=none] (21) at (-12, -3) {$=$};
		\node [style=none] (22) at (-5, -3) {$=$};
		\node [style={H box}] (23) at (-6, -4) {$H$};
		\node [style={H box}] (24) at (-6.5, -3.5) {$H$};
		\node [style={H box}] (25) at (-7, -2.5) {$H^\dagger$};
		\node [style=none] (26) at (-1, -3) {$=$};
		\node [style=rsn] (27) at (-3, -2) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (28) at (-11, 0.5) {$H$};
		\node [style=none] (29) at (-10.5, 1) {};
		\node [style=none] (30) at (-8.75, 0.5) {$=$};
		\node [style=none] (31) at (-10.5, 1.5) {};
		\node [style=gsn] (32) at (-6.75, -7.5) {$2$\nodepart{lower}$2$};
		\node [style=gn] (33) at (-9.5, -0) {};
		\node [style={H box}] (34) at (-10.5, -0) {$H^\dagger$};
		\node [style=gn] (35) at (-11.5, -0) {};
		\node [style=gn] (36) at (-5.75, -6.5) {};
		\node [style={H box}] (37) at (-10, 0.5) {$H$};
		\node [style=none] (38) at (-9, -0.5) {};
		\node [style={H box}] (39) at (-6.25, -7) {$H$};
		\node [style=rsn] (40) at (-5.75, -6) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (41) at (-5.25, -7) {$H$};
		\node [style=none] (42) at (-5.75, -6.5) {};
		\node [style=none] (43) at (-5.75, -5.5) {};
		\node [style=gsn] (44) at (-4.75, -7.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (45) at (-4.25, -8) {};
		\node [style=gn] (46) at (-10.5, 1) {};
		\node [style=none] (47) at (-12, -0.5) {};
		\node [style=none] (48) at (-7.25, -8) {};
		\node [style=none] (49) at (-8.25, 0.5) {};
		\node [style=gn] (50) at (-7.75, -0.5) {};
		\node [style=gn] (51) at (-6.25, 1.5) {};
		\node [style=none] (52) at (-5.25, 1) {};
		\node [style=none] (53) at (-4, -0) {};
		\node [style=gn] (54) at (-3.5, -0.5) {};
		\node [style=none] (55) at (0, 0.5) {$=$};
		\node [style=gsn] (56) at (2, 2) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (57) at (2.5, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=gn] (58) at (2, 1) {};
		\node [style=none] (59) at (2, 2.25) {};
		\node [style=none] (60) at (3.25, -0.25) {};
		\node [style=gsn] (61) at (1, -0) {$2$\nodepart{lower}$2$};
		\node [style=none] (62) at (0.5, -0.5) {};
		\node [style={H box}] (63) at (1.5, 0.5) {$H^\dagger$};
		\node [style=none] (64) at (2, 1) {};
		\node [style={H box}] (65) at (2, 1.5) {$H$};
		\node [style=none] (66) at (-10.5, -3) {};
		\node [style=rn] (67) at (-10.5, -3) {};
		\node [style=none] (68) at (-9, -4.5) {};
		\node [style=gsn] (69) at (-9.5, -4) {$1$\nodepart{lower}$1$};
		\node [style=none] (70) at (-11.5, -4) {};
		\node [style={H box}] (71) at (-10, -3.5) {$H$};
		\node [style=none] (72) at (-10.5, -2) {};
		\node [style=gsn] (73) at (-10.5, -2.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (74) at (-11, -3.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (75) at (-5.25, -4.75) {};
		\node [style=none] (76) at (-7, -3) {};
		\node [style=rsn] (77) at (-5.5, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (78) at (-8.5, -4.5) {};
		\node [style=none] (79) at (-7, -1.75) {};
		\node [style=gn] (80) at (-7, -3) {};
		\node [style={H box}] (81) at (-7.5, -3.5) {$H$};
		\node [style=none] (82) at (-8.75, -3) {$=$};
		\node [style=gsn] (83) at (-8, -4) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (84) at (-7, -2) {$2$\nodepart{lower}$2$};
		\node [style=gn] (85) at (-3, -3) {};
		\node [style={H box}] (86) at (-3.5, -3.5) {$H$};
		\node [style=none] (87) at (-3, -3) {};
		\node [style=rsn] (88) at (-1.5, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (89) at (-1.25, -4.75) {};
		\node [style={H box}] (90) at (-2.5, -3.5) {$H$};
		\node [style=gsn] (91) at (-4, -4) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (92) at (-2, -4) {$H$};
		\node [style=none] (93) at (-4.5, -4.5) {};
		\node [style={H box}] (94) at (-8.5, -7.75) {$H^\dagger$};
		\node [style=none] (95) at (-3, -1.75) {};
		\node [style=gsn] (96) at (-3, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (97) at (0.75, -2) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (98) at (2.5, -4.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (99) at (1.5, -3.25) {$H$};
		\node [style=gsn] (100) at (2.5, -4.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (101) at (0.75, -1.5) {};
		\node [style=none] (102) at (-12, -7) {$=$};
		\node [style=gsn] (103) at (-0.25, -3.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (104) at (1.25, -3) {$H$};
		\node [style={H box}] (105) at (0.25, -3) {$H$};
		\node [style=none] (106) at (0.75, -2.5) {};
		\node [style=none] (107) at (-0.75, -4) {};
		\node [style=gn] (108) at (0.75, -2.5) {};
		\node [style=none] (109) at (2.5, -4.25) {};
		\node [style=none] (110) at (2.5, -5.5) {};
		\node [style=gsn] (111) at (2, -3.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (112) at (2.5, -5.25) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (113) at (-9.25, -7) {$H$};
		\node [style=none] (114) at (-8, -8.25) {};
		\node [style={H box}] (115) at (-10.25, -7) {$H$};
		\node [style=none] (116) at (-9.75, -5.5) {};
		\node [style=none] (117) at (-11.25, -8) {};
		\node [style={H box}] (118) at (-9, -7.25) {$H$};
		\node [style=none] (119) at (-8, -8.75) {};
		\node [style=gsn] (120) at (-10.75, -7.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (121) at (-9.75, -6) {$1$\nodepart{lower}$1$};
		\node [style=gn] (122) at (-9.75, -6.5) {};
		\node [style=gsn] (123) at (-8, -8.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (124) at (-8, -7) {$=$};
		\node [style=none] (125) at (-9.75, -6.5) {};
		\node [style=gn] (126) at (-2, 2) {};
		\node [style=none] (127) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (7.center);
		\draw (20) to (13.center);
		\draw (6) to (14.center);
		\draw (6) to (1.center);
		\draw (5) to (6);
		\draw (15) to (8.center);
		\draw (15) to (11.center);
		\draw (0.center) to (12.center);
		\draw (46) to (31.center);
		\draw (46) to (47.center);
		\draw (33) to (29.center);
		\draw (33) to (38.center);
		\draw (35) to (33);
		\draw (36) to (43.center);
		\draw (36) to (48.center);
		\draw (42.center) to (45.center);
		\draw (49.center) to (13.center);
		\draw (7.center) to (52.center);
		\draw (53.center) to (11.center);
		\draw (58) to (59.center);
		\draw (58) to (62.center);
		\draw (64.center) to (60.center);
		\draw (67) to (72.center);
		\draw (67) to (70.center);
		\draw (66.center) to (69);
		\draw (69) to (68.center);
		\draw (80) to (79.center);
		\draw (80) to (78.center);
		\draw (76.center) to (75.center);
		\draw (85) to (95.center);
		\draw (85) to (93.center);
		\draw (87.center) to (89.center);
		\draw (108) to (101.center);
		\draw (108) to (107.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (122) to (116.center);
		\draw (122) to (117.center);
		\draw (125.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw (8.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/mapstatedual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-6.5, 1.25) {};
		\node [style=none] (3) at (-5.25, -0.25) {};
		\node [style=gn] (4) at (-6.25, -0.25) {};
		\node [style=gn] (5) at (-6, -1) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-6.5, 0.25) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (-7, 1.25) {};
		\node [style=none] (10) at (-5, 0.75) {};
		\node [style=none] (11) at (-5, 0.25) {};
		\node [style=none] (12) at (-6.25, 0.25) {};
		\node [style=none] (13) at (-6.25, 0.75) {};
		\node [style=none] (14) at (-5.75, 0.5) {$A$};
		\node [style=none] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-5.25, 1.25) {};
		\node [style=none] (18) at (-6, 1.25) {};
		\node [style=none] (19) at (-5.75, 0) {$\cdots$};
		\node [style=none] (20) at (-5.75, 1) {$\cdots$};
		\node [style=none] (21) at (-6.75, 1) {$\cdots$};
		\node [style=none] (22) at (-4.5, 0) {$=$};
		\node [style=none] (23) at (-1.5, 0.25) {};
		\node [style=none] (24) at (-3.75, -0.25) {};
		\node [style=none] (25) at (-3.75, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-2.5, 0) {$B$};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-3, 0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (-3.5, 0.25) {};
		\node [style=none] (33) at (-3, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=none] (36) at (-3.25, 0.5) {$\cdots$};
		\node [style=none] (37) at (-2, 0.5) {$\cdots$};
		\node [style=none] (38) at (0, 0) {$\Longleftrightarrow$};
		\node [style=none] (39) at (2, -0.25) {$\cdots$};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (1.75, 1) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (43) at (3.25, 0) {$=$};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=none] (46) at (1.75, 0.5) {};
		\node [style=none] (47) at (2, 0.75) {$\cdots$};
		\node [style=none] (48) at (1.5, 0.5) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (53) at (2, 0.25) {$A$};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (2.5, -0.5) {};
		\node [style=none] (56) at (7, 0) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (6.25, 0) {};
		\node [style=none] (59) at (7, -0.5) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.25, 0.5) {};
		\node [style=none] (62) at (5.25, 0.25) {$\cdots$};
		\node [style=none] (63) at (6, -0.25) {$B$};
		\node [style=none] (64) at (6.5, 0.25) {$\cdots$};
		\node [style=none] (65) at (6.75, 0) {};
		\node [style=none] (66) at (5, 0) {};
		\node [style=none] (67) at (4.75, -0.5) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=gn] (69) at (4.75, 0.75) {};
		\node [style=none] (70) at (5, 0) {};
		\node [style=none] (71) at (4.75, 0.25) {};
		\node [style=none] (72) at (4.5, 0.25) {};
		\node [style=none] (73) at (5, 0.25) {};
		\node [style=none] (74) at (4.5, -0.5) {};
		\node [style=gn] (75) at (4.75, 1.25) {};
		\node [style=none] (76) at (5.5, 0) {};
		\node [style=none] (77) at (4, 0.5) {};
		\node [style=none] (78) at (4, -0.5) {};
		\node [style=none] (79) at (5.5, 0.5) {};
		\node [style=none] (80) at (4.25, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.10] (5) to (8.center);
		\draw [bend right, looseness=1.10] (5) to (3.center);
		\draw (9.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw [bend right, looseness=1.00] (4) to (1.center);
		\draw [bend left, looseness=0.85] (4) to (7.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (26.center);
		\draw (28.center) to (32.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (31.center) to (35.center);
		\draw (45.center) to (52.center);
		\draw (48.center) to (42.center);
		\draw (48.center) to (40.center);
		\draw (40.center) to (50.center);
		\draw (42.center) to (50.center);
		\draw (41.center) to (46.center);
		\draw (49.center) to (44.center);
		\draw (52.center) to (54.center);
		\draw (51.center) to (55.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (56.center);
		\draw (56.center) to (59.center);
		\draw (67.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (60.center) to (65.center);
		\draw [bend left, looseness=1.00] (69) to (73.center);
		\draw [bend right, looseness=0.85] (69) to (72.center);
		\draw (70.center) to (73.center);
		\draw (74.center) to (72.center);
		\draw [bend right, looseness=1.00] (75) to (77.center);
		\draw [bend left, looseness=1.00] (75) to (79.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/mslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-1.25, 0.25) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=gn] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (0, 0) {$\overset{K1}{=}$};
		\node [style=gn] (6) at (1, 0) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=rsn] (8) at (1, -0.5) {$m_3$\nodepart{lower}$m_4$};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=rsn] (11) at (1.25, 0.5) {$m_4$\nodepart{lower}$m_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3.center) to (2);
		\draw (4.center) to (2);
		\draw (9.center) to (6);
		\draw (7.center) to (6);
		\draw (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/multycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=gn] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-4.5, -1) {};
		\node [style=none] (3) at (-4.5, 1) {$\cdots$};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (0.25, 0) {$\overset{B1,K1}{=}$};
		\node [style=H box] (6) at (-5, 0.75) {$H^{a_1}$};
		\node [style=H box] (7) at (-4, 0.75) {$H^{a_s}$};
		\node [style=gsn] (8) at (3.25, -0.25) {$m_{11}$\nodepart{lower}$m_{12}$};
		\node [style=none] (9) at (3.25, 0.25) {};
		\node [style=rsn] (10) at (-4.5, -1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (11) at (1, -0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (12) at (2, -0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (13) at (2.75, 0) {$\overset{H2}{=}$};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=H box] (15) at (1, 0) {$H^{a_1}$};
		\node [style=none] (16) at (1.5, 0.25) {$\cdots$};
		\node [style=H box] (17) at (2, 0) {$H^{a_s}$};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (3.75, 0) {$\cdots$};
		\node [style=none] (20) at (4.25, 0.25) {};
		\node [style=gsn] (21) at (4.25, -0.25) {$m_{s1}$\nodepart{lower}$m_{s2}$};
		\node [style=gsn] (22) at (-4.5, -0.25) {$a$\nodepart{lower}$b$};
		\node [style=none] (23) at (-1.25, 0) {$\overset{K1}{=}$};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.5, -0.25) {};
		\node [style=rsn] (26) at (-0.5, -0.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (27) at (-0.5, 1) {$\cdots$};
		\node [style=H box] (28) at (0, 0.75) {$H^{a_s}$};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=gn] (30) at (-0.5, 0.25) {};
		\node [style=H box] (31) at (-1, 0.75) {$H^{a_1}$};
		\node [style=none] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-2.5, -0.75) {};
		\node [style=rsn] (34) at (-2.5, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (35) at (-2.5, 1) {$\cdots$};
		\node [style=H box] (36) at (-2, 0.75) {$H^{a_s}$};
		\node [style=none] (37) at (-3.25, 1) {};
		\node [style=none] (38) at (-3.5, 0) {$\overset{S1}{=}$};
		\node [style=gn] (39) at (-2.5, 0.25) {};
		\node [style=gsn] (40) at (-2, 0) {$a$\nodepart{lower}$b$};
		\node [style=H box] (41) at (-3, 0.75) {$H^{a_1}$};
		\node [style=gn] (42) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0.center) to (1);
		\draw (4.center) to (1);
		\draw (9.center) to (8);
		\draw (18.center) to (11);
		\draw (14.center) to (12);
		\draw (20.center) to (21);
		\draw (30) to (25.center);
		\draw (29.center) to (30);
		\draw (24.center) to (30);
		\draw (39) to (33.center);
		\draw (37.center) to (39);
		\draw (32.center) to (39);
		\draw (42) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/multycopy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (0, 0) {$m_1$\nodepart{lower}$m_2$};
		\node [style=H box] (1) at (0, -0.75) {$H^{\pm 1}$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gsn] (4) at (0, 0.75) {$a$\nodepart{lower}$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style={H box}] (1) at (-2.75, -0) {$D$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=rn] (3) at (-0.25, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0) {$:=$};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=gn] (10) at (1.75, 0.25) {};
		\node [style=rn] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (2.center);
		\draw (6.center) to (1);
		\draw (10) to (9.center);
		\draw (1) to (8.center);
		\draw (4) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend left=45, looseness=1.00] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p1flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=gn] (1) at (0.5, 0.25) {};
		\node [style=rn] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=rn] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=gn] (8) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (0.center);
		\draw [bend right=45, looseness=1.00] (1) to (2);
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw (8) to (6.center);
		\draw (5) to (7.center);
		\draw [bend left=45, looseness=1.00] (8) to (5);
		\draw [bend right=45, looseness=1.00] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style={H box}] (1) at (-1.25, -0) {$D$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=rn] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0) {$:=$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=gn] (10) at (1.25, 0.25) {};
		\node [style=rn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (1.75, -0) {$=$};
		\node [style={H box}] (14) at (2.25, 0.25) {$H$};
		\node [style=none] (15) at (2.75, -0) {$=$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style={H box}] (17) at (3.25, 0.25) {$H^\dagger$};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style={H box}] (19) at (3.25, -0.25) {$H^\dagger$};
		\node [style=none] (20) at (3.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style={H box}] (22) at (2.25, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (2.center);
		\draw (6.center) to (1);
		\draw (10) to (9.center);
		\draw (1) to (8.center);
		\draw (4) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (19) to (17);
		\draw (16.center) to (14);
		\draw (21.center) to (22);
		\draw (22) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p2.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.5, -0.5) {$D$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={H box}] (4) at (-3.5, 0.25) {$D$};
		\node [style=gsn] (5) at (2, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (2.75, -0) {$=$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style={H box}] (8) at (-1, -0.5) {$D$};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-3.5, 0.75) {};
		\node [style=gn] (11) at (-0.75, -0) {};
		\node [style=none] (12) at (-2.75, -0) {$=$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style={H box}] (17) at (2, 0.25) {$D$};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style={H box}] (19) at (-0.75, 0.5) {$D$};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style={H box}] (21) at (-3.5, -0.25) {$D$};
		\node [style=gn] (22) at (0.75, -0) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=gsn] (25) at (3.5, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (26) at (3.5, -0.25) {$D$};
		\node [style=none] (27) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p2e.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-1.75, -0.5) {$D$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style={H box}] (4) at (-4, 0.25) {$D$};
		\node [style=gsn] (5) at (3, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (3.75, 0.25) {$=$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style={H box}] (8) at (-2.25, -0.5) {$D$};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=gn] (11) at (-2, -0) {};
		\node [style=none] (12) at (-3.5, -0) {$=$};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-1.25, -0) {$=$};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style={H box}] (17) at (3, 0.5) {$D$};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style={H box}] (19) at (-2, 0.5) {$D$};
		\node [style=none] (20) at (3, 1) {};
		\node [style={H box}] (21) at (-4, -0.25) {$D$};
		\node [style=gn] (22) at (-0.5, -0) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=gsn] (25) at (4.5, 0.5) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (26) at (4.5, -0) {$D$};
		\node [style=none] (27) at (4.5, -0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=gn] (30) at (0.5, -0.25) {};
		\node [style=gn] (31) at (2, -0) {};
		\node [style={H box}] (32) at (0.5, 0.25) {$D$};
		\node [style=none] (33) at (1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
		\draw (30) to (32);
		\draw (32) to (29.center);
		\draw (31) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p2ruleprf.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.25, 1) {$D$};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style={H box}] (4) at (-5.5, 1.5) {$D$};
		\node [style=gsn] (5) at (-5.5, -2) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (4.75, 1.75) {};
		\node [style={H box}] (7) at (-0.25, 1) {$D$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-5.5, 2) {};
		\node [style=gn] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-5, 1.25) {$=$};
		\node [style=none] (12) at (5, 0.75) {};
		\node [style=none] (13) at (0.75, 1.25) {$=$};
		\node [style=none] (14) at (-3.5, 1.75) {};
		\node [style=none] (15) at (-5.5, 0.5) {};
		\node [style={H box}] (16) at (-5.5, -1.5) {$D$};
		\node [style=none] (17) at (0.25, 0.5) {};
		\node [style={H box}] (18) at (0, 2) {$D$};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style={H box}] (20) at (-5.5, 1) {$D$};
		\node [style=gn] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (-5.5, -2.5) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=gsn] (24) at (-1.5, -1.5) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (25) at (-1.5, -2) {$D$};
		\node [style=none] (26) at (-1.5, -2.5) {};
		\node [style=none] (27) at (1.25, 1.25) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style={H box}] (33) at (-4.5, 2) {$H$};
		\node [style={H box}] (34) at (-4.5, 1.5) {$H$};
		\node [style={H box}] (35) at (1.25, 1) {$H$};
		\node [style={H box}] (36) at (1.25, 0.5) {$H$};
		\node [style={H box}] (37) at (-4.5, 1) {$H^\dagger$};
		\node [style={H box}] (38) at (-4.5, 0.5) {$H^\dagger$};
		\node [style={H box}] (39) at (1.5, 2.5) {$H^\dagger$};
		\node [style={H box}] (40) at (1.5, 2) {$H^\dagger$};
		\node [style=none] (41) at (4.25, 1.25) {$=$};
		\node [style=none] (42) at (-5, -1.75) {$=$};
		\node [style=none] (43) at (-4, 1.25) {$=$};
		\node [style=none] (44) at (2.25, 1.25) {$=$};
		\node [style=gn] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, 2.75) {};
		\node [style=none] (47) at (1.75, 1.25) {};
		\node [style=none] (48) at (1.25, 1.25) {};
		\node [style={H box}] (49) at (1.75, 0.5) {$H$};
		\node [style={H box}] (50) at (1.75, 1) {$H$};
		\node [style=rn] (51) at (3.25, 1.25) {};
		\node [style=none] (52) at (3.25, 2) {};
		\node [style=none] (53) at (4, 0.5) {};
		\node [style=none] (54) at (2.5, 0.5) {};
		\node [style={H box}] (55) at (3.25, 1.75) {$H^\dagger$};
		\node [style={H box}] (56) at (2.75, 0.75) {$H$};
		\node [style={H box}] (57) at (3.75, 0.75) {$H$};
		\node [style=none] (58) at (-4, -1.75) {$=$};
		\node [style=none] (59) at (-4.5, -1) {};
		\node [style=none] (60) at (-4.5, -2.5) {};
		\node [style={H box}] (61) at (-4.5, -1.25) {$H$};
		\node [style={H box}] (62) at (-4.5, -1.75) {$H$};
		\node [style=gsn] (63) at (-4.5, -2.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=rsn] (64) at (-3.5, -1.75) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (65) at (-3, -1.75) {$=$};
		\node [style={H box}] (66) at (-3.5, -2.25) {$H$};
		\node [style={H box}] (67) at (-3.5, -1.25) {$H$};
		\node [style=none] (68) at (-3.5, -1) {};
		\node [style=none] (69) at (-3.5, -2.5) {};
		\node [style={H box}] (70) at (-2.5, -1.75) {$H$};
		\node [style=none] (71) at (-2, -1.75) {$=$};
		\node [style=none] (72) at (-2.5, -1) {};
		\node [style=none] (73) at (-2.5, -2.5) {};
		\node [style={H box}] (74) at (-2.5, -2.25) {$H$};
		\node [style=gsn] (75) at (-2.5, -1.25) {$\beta$\nodepart{lower}$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (14.center);
		\draw (10) to (18);
		\draw (18) to (2.center);
		\draw (10) to (7);
		\draw (7) to (8.center);
		\draw (10) to (0);
		\draw (0) to (17.center);
		\draw (21) to (6.center);
		\draw (21) to (1.center);
		\draw (21) to (12.center);
		\draw (5) to (16);
		\draw (16) to (19.center);
		\draw (9.center) to (4);
		\draw (15.center) to (20);
		\draw (20) to (4);
		\draw (5) to (22.center);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (24) to (23.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (45) to (46.center);
		\draw (45) to (48.center);
		\draw (45) to (47.center);
		\draw (51) to (52.center);
		\draw (51) to (54.center);
		\draw (51) to (53.center);
		\draw (60.center) to (59.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p2s.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.25, -0.5) {$D$};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=H box] (4) at (-2.75, 0.25) {$D$};
		\node [style=gsn] (5) at (2, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (2.5, 0) {$=$};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=H box] (8) at (-0.75, -0.5) {$D$};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=gn] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-2.25, 0) {$=$};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=H box] (17) at (2, 0.25) {$D$};
		\node [style=none] (18) at (-0.25, -1) {};
		\node [style=H box] (19) at (-0.5, 0.5) {$D$};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=H box] (21) at (-2.75, -0.25) {$D$};
		\node [style=gn] (22) at (0.5, 0) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (3, 0.75) {};
		\node [style=gsn] (25) at (3, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=H box] (26) at (3, -0.25) {$D$};
		\node [style=none] (27) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/point_coherent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (0.75, 0.25) {};
		\node [style=rn] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (8);
		\draw [style=none] (8) to (3.center);
		\draw [style=none] (8) to (4.center);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasibialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=rn] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=gn] (6) at (0, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (1, -0) {$=$};
		\node [style={H box}] (10) at (2.5, -0.25) {$H$};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style={H box}] (14) at (3, -0.75) {$H$};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=rn] (17) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8.center);
		\draw (6) to (2);
		\draw (2) to (4.center);
		\draw (0) to (3.center);
		\draw (7.center) to (1);
		\draw (1) to (5.center);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (17) to (13.center);
		\draw (11) to (15.center);
		\draw (17) to (11);
		\draw (17) to (16.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasibialgebraprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.25) {$=$};
		\node [style=rn] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-5.75, 1.75) {};
		\node [style=gn] (3) at (-6.5, 0.25) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=gn] (5) at (-5, 0.25) {};
		\node [style=rn] (6) at (-5.75, -0.25) {};
		\node [style=none] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-5, -0.75) {};
		\node [style=gn] (10) at (-3.75, 0.5) {};
		\node [style=rn] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.25) {$=$};
		\node [style=none] (13) at (-3.75, 1.5) {};
		\node [style=rn] (14) at (-3, -0.5) {};
		\node [style=gn] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3.75, -1) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=rn] (18) at (-2.5, -1) {};
		\node [style=gn] (19) at (-2.5, 1.25) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (2, 0.25) {$=$};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gn] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=rn] (25) at (-0.75, -0.5) {};
		\node [style=rn] (26) at (0.25, -1) {};
		\node [style=gn] (27) at (-0.75, 0.5) {};
		\node [style=gn] (28) at (0, 0.5) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style={H box}] (31) at (0.5, -0.5) {$H$};
		\node [style={H box}] (32) at (0.75, -0) {$H$};
		\node [style=rn] (33) at (0, -0.5) {};
		\node [style=gn] (34) at (2.75, -0.25) {};
		\node [style=rn] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (3.25, 1.25) {};
		\node [style=none] (37) at (2.25, -1) {};
		\node [style=none] (38) at (3.25, -1) {};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (4.75, 0.25) {$=$};
		\node [style=rn] (41) at (3.25, -1) {};
		\node [style={H box}] (42) at (3.75, -0) {$H$};
		\node [style={H box}] (43) at (3.5, -0.5) {$H$};
		\node [style=none] (44) at (4.25, 1) {};
		\node [style=none] (45) at (4.25, -1) {};
		\node [style=gn] (46) at (3.25, 1.25) {};
		\node [style=rn] (47) at (5.25, 0.75) {};
		\node [style=gn] (48) at (5.25, -0.25) {};
		\node [style=none] (49) at (5.25, -1) {};
		\node [style=none] (50) at (6.75, -0.75) {};
		\node [style={H box}] (51) at (6, -0) {$H$};
		\node [style=none] (52) at (6, 1) {};
		\node [style=none] (53) at (5.25, 1.5) {};
		\node [style={H box}] (54) at (6.5, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9.center);
		\draw (5) to (1);
		\draw (1) to (2.center);
		\draw (3) to (8.center);
		\draw (4.center) to (6);
		\draw (6) to (7.center);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw [bend left, looseness=1.00] (15) to (14);
		\draw (10) to (13.center);
		\draw (11) to (16.center);
		\draw [bend left, looseness=1.00] (14) to (10);
		\draw (10) to (11);
		\draw (11) to (15);
		\draw [bend right=15, looseness=1.00] (14) to (18);
		\draw [bend left=15, looseness=1.00] (17.center) to (18);
		\draw [bend right, looseness=1.00] (19) to (15);
		\draw [bend left, looseness=1.00] (19) to (20.center);
		\draw [bend left=15, looseness=1.00] (10) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (14);
		\draw (27) to (24.center);
		\draw (25) to (29.center);
		\draw (27) to (25);
		\draw (25) to (28);
		\draw (30.center) to (26);
		\draw [bend right, looseness=1.00] (23) to (28);
		\draw [bend left, looseness=1.00] (23) to (22.center);
		\draw (27) to (33);
		\draw (28) to (33);
		\draw (33) to (26);
		\draw (35) to (39.center);
		\draw (34) to (37.center);
		\draw (35) to (34);
		\draw (35) to (36.center);
		\draw (34) to (38.center);
		\draw (44.center) to (41);
		\draw [bend left, looseness=1.00] (46) to (45.center);
		\draw (47) to (53.center);
		\draw (48) to (49.center);
		\draw (47) to (48);
		\draw (47) to (50.center);
		\draw (48) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasihopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {$=$};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=gn] (2) at (-1.75, 1.5) {};
		\node [style=gn] (3) at (-1.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=gsn] (7) at (-0.25, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style={H box}] (9) at (-1.5, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6.center);
		\draw [bend right, looseness=1.25] (3) to (1.center);
		\draw (3) to (4.center);
		\draw (8.center) to (5.center);
		\draw [bend right, looseness=1.25] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasihopfprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0) {$=$};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=gn] (2) at (-6.25, 0.75) {};
		\node [style=gn] (3) at (-6.25, -0.75) {};
		\node [style=none] (4) at (-6.25, -1.25) {};
		\node [style=none] (5) at (6.25, 1) {};
		\node [style=none] (6) at (-6.25, 1.25) {};
		\node [style=gsn] (7) at (6.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (8) at (6.25, -1) {};
		\node [style={H box}] (9) at (-6, 0.25) {$H$};
		\node [style=none] (10) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-3.75, -0.75) {};
		\node [style=gsn] (12) at (-3.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (13) at (-3.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (14) at (-3.75, -0) {$2$\nodepart{lower}$2$};
		\node [style=gn] (15) at (-4.25, 1.25) {};
		\node [style=rn] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=gn] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-4.25, -1.75) {};
		\node [style=none] (20) at (-2.5, -0) {$=$};
		\node [style=none] (21) at (-0.5, -0) {$=$};
		\node [style=none] (22) at (5.25, -0) {$=$};
		\node [style=gn] (23) at (-1.75, -0.75) {};
		\node [style=gn] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-1.75, -1.75) {};
		\node [style=none] (26) at (-1.75, 0.75) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=gsn] (28) at (-1.75, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (29) at (-1.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (30) at (0.25, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (31) at (0.25, 0.75) {};
		\node [style=none] (32) at (0.25, 1.25) {};
		\node [style=none] (33) at (0.25, 0.75) {};
		\node [style=gn] (34) at (0.25, -0.75) {};
		\node [style=rsn] (35) at (0.75, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (36) at (0.25, -1.75) {};
		\node [style=gsn] (37) at (2, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (2, -1.75) {};
		\node [style=rsn] (40) at (3, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rn] (41) at (2.75, 0.75) {};
		\node [style=gn] (42) at (2, 0.25) {};
		\node [style=gn] (43) at (2, -0.75) {};
		\node [style=none] (44) at (1.25, -0) {$=$};
		\node [style=none] (45) at (3.25, -0) {$=$};
		\node [style=gsn] (46) at (4, -1) {$1$\nodepart{lower}$1$};
		\node [style=gn] (47) at (4, -0.5) {};
		\node [style=gn] (48) at (4, -0.5) {};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (50) at (4, -1.5) {};
		\node [style=rn] (51) at (4.75, 0.75) {};
		\node [style=rsn] (52) at (5, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (53) at (7, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rn] (54) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6.center);
		\draw [bend right, looseness=1.25] (3) to (1.center);
		\draw (3) to (4.center);
		\draw (8.center) to (5.center);
		\draw [bend right, looseness=1.25] (1.center) to (3);
		\draw (10.center) to (11.center);
		\draw (15) to (17.center);
		\draw (18) to (19.center);
		\draw [bend right=90, looseness=0.75] (15) to (18);
		\draw [bend right, looseness=0.75] (10.center) to (15);
		\draw [bend left, looseness=1.00] (11.center) to (18);
		\draw (24) to (27.center);
		\draw [bend right, looseness=1.25] (23) to (26.center);
		\draw (23) to (25.center);
		\draw [bend right, looseness=1.25] (26.center) to (23);
		\draw (31) to (32.center);
		\draw [bend right, looseness=1.25] (34) to (33.center);
		\draw (34) to (36.center);
		\draw [bend right, looseness=1.25] (33.center) to (34);
		\draw (16) to (35);
		\draw (42) to (38.center);
		\draw (43) to (39.center);
		\draw (41) to (40);
		\draw [bend right, looseness=1.00] (42) to (43);
		\draw [bend left, looseness=1.25] (42) to (41);
		\draw [bend right, looseness=1.00] (42) to (41);
		\draw [bend left=15, looseness=1.25] (41) to (43);
		\draw (48) to (49.center);
		\draw (47) to (50.center);
		\draw (51) to (52);
		\draw [bend right, looseness=1.00] (48) to (47);
		\draw [bend left=15, looseness=1.00] (48) to (51);
		\draw [bend right=45, looseness=1.00] (48) to (51);
		\draw [bend left=15, looseness=1.25] (51) to (47);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/qubit_k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=rn] (3) at (-2.25, 0.25) {$\pi$};
		\node [style=none] (4) at (-1.5, -0) {$=$};
		\node [style=rn] (5) at (-0.75, -0.25) {$\pi$};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=gn] (7) at (-2.25, -0.25) {$\alpha$};
		\node [style=gn] (8) at (-0.75, 0.25) {$\textnormal{-}\alpha$};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=rn] (13) at (2.25, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (14) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (15) at (0.75, -0.25) {$\alpha$};
		\node [style=gn] (16) at (0.75, 0.25) {$\pi$};
		\node [style=none] (17) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (2.center);
		\draw (0.center) to (8);
		\draw (8) to (5);
		\draw (12.center) to (16);
		\draw (16) to (15);
		\draw (15) to (10.center);
		\draw (9.center) to (13);
		\draw (13) to (14);
		\draw (11.center) to (14);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/redcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1.5, 0) {$=$};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (1.center) to (0);
		\draw [bend left=23, looseness=1.00] (0) to (2.center);
		\draw (0) to (7.center);
		\draw [style=none, bend left=45, looseness=1.25] (8.center) to (5);
		\draw [bend left=60, looseness=1.25] (5) to (3.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (1) at (0.75, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationchangeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (6.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (-5.25, -1.25) {};
		\node [style=gn] (2) at (-5.25, -0.25) {};
		\node [style=none] (3) at (6.5, 0.5) {};
		\node [style=none] (4) at (6.5, -1.25) {};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=rsn] (6) at (-4.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-4, -0.5) {$=$};
		\node [style={H box}] (8) at (-2.5, -0) {$H^\dagger$};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=gn] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=gsn] (12) at (-1.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (13) at (-1.75, -0.5) {$=$};
		\node [style=gn] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {$=$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=gsn] (18) at (-0.25, 1.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (19) at (-0.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (20) at (-0.25, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (21) at (-0.25, 1) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (22) at (2, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (23) at (1.25, 0.5) {};
		\node [style=gn] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (3, -0.5) {$=$};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=rsn] (27) at (2.25, 1) {$1$\nodepart{lower}$1$};
		\node [style=rn] (28) at (2, 0.5) {};
		\node [style=gn] (29) at (1.75, 1) {};
		\node [style=rsn] (30) at (4.75, 1) {$1$\nodepart{lower}$1$};
		\node [style=none] (31) at (3.75, 0.5) {};
		\node [style=gn] (32) at (4.75, 0.5) {};
		\node [style=gsn] (33) at (4.5, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (34) at (5.5, -0.5) {$=$};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=gn] (36) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (5.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (4.center);
		\draw (10) to (12);
		\draw (11.center) to (10);
		\draw (10) to (9.center);
		\draw (15.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (19);
		\draw (18) to (19);
		\draw (23.center) to (24);
		\draw (24) to (26.center);
		\draw (24) to (22);
		\draw (29) to (28);
		\draw (27) to (28);
		\draw (28) to (22);
		\draw (31.center) to (36);
		\draw (36) to (35.center);
		\draw (36) to (33);
		\draw (30) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.5) {$=$};
		\node [style={H box}] (1) at (-0.25, -0.75) {$H^\dagger$};
		\node [style=none] (2) at (-1, -0.5) {$=$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style={H box}] (4) at (-0.25, -0.25) {$H^\dagger$};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=gn] (7) at (-2.5, -0) {};
		\node [style=none] (8) at (-3.25, -0) {};
		\node [style=rn] (9) at (-3, -0.75) {};
		\node [style=gn] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=gn] (13) at (-2, -0.75) {};
		\node [style=gn] (14) at (-3.25, -0) {};
		\node [style=rn] (15) at (-4.75, -0.75) {};
		\node [style=none] (16) at (-5, -0) {};
		\node [style=gn] (17) at (-5, -0) {};
		\node [style=none] (18) at (-4.25, -0) {};
		\node [style=gn] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (1.25, -0.5) {$=$};
		\node [style={H box}] (23) at (1.75, -0.75) {$H^\dagger$};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=gn] (25) at (2, -1.5) {};
		\node [style=none] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (3.25, -0.5) {$=$};
		\node [style=gn] (29) at (3.75, -0) {};
		\node [style=gn] (30) at (4, -1.25) {};
		\node [style=none] (31) at (4.75, -0.5) {};
		\node [style=none] (32) at (5.25, -0.5) {$=$};
		\node [style=rn] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (5.75, -0) {};
		\node [style=gn] (35) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend left, looseness=1.00] (7) to (6.center);
		\draw (7) to (9);
		\draw [bend left, looseness=1.00] (9) to (8.center);
		\draw [bend left=15, looseness=1.00] (10) to (11.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (6.center);
		\draw [bend left, looseness=1.00] (15) to (16.center);
		\draw [bend left, looseness=1.00] (18.center) to (15);
		\draw (19) to (20.center);
		\draw [bend left=15, looseness=1.00] (21.center) to (10);
		\draw [bend left=15, looseness=1.00] (25) to (26.center);
		\draw [bend left=15, looseness=1.00] (27.center) to (25);
		\draw [bend left=15, looseness=1.00] (31.center) to (30);
		\draw (33) to (23);
		\draw (34.center) to (35);
		\draw [bend right=15, looseness=1.00] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.25) {$=$};
		\node [style=none] (1) at (6, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=rn] (3) at (4.75, -0.75) {};
		\node [style=gn] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-2.25, -0) {};
		\node [style=none] (6) at (4.25, -0.25) {$=$};
		\node [style=none] (7) at (-1, -0.25) {$=$};
		\node [style={H box}] (8) at (-2.25, 0.5) {$H$};
		\node [style={H box}] (9) at (-2.25, -0) {$H$};
		\node [style=none] (10) at (7, -0.25) {$=$};
		\node [style=gn] (11) at (5.25, -0) {};
		\node [style=none] (12) at (-2.75, -0.25) {$=$};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=rn] (14) at (-5.5, -0.5) {};
		\node [style=rn] (15) at (7.5, -0.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none] (17) at (7.75, 0.25) {};
		\node [style=none] (18) at (-5.75, 0.5) {};
		\node [style=none] (19) at (-5, -0.25) {$=$};
		\node [style=gsn] (20) at (-5.75, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (21) at (7.75, -0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=gn] (22) at (-4, 0.25) {};
		\node [style=gn] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-3.5, -0.5) {};
		\node [style=none] (25) at (-3, 0.25) {};
		\node [style=none] (26) at (-4, 0.25) {};
		\node [style=none] (27) at (-4.5, 0.5) {};
		\node [style=rn] (28) at (-4.25, -0.5) {};
		\node [style=gsn] (29) at (-4.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (30) at (-2.25, 1.5) {};
		\node [style=gsn] (31) at (-2.25, 1) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, -0) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style={H box}] (35) at (-0.5, -0) {$H$};
		\node [style=gn] (36) at (-0.25, -0.75) {};
		\node [style=rsn] (37) at (-0.5, 0.5) {$\alpha$\nodepart{lower}$\beta$};
		\node [style={H box}] (38) at (-0.5, 1) {$H$};
		\node [style=gsn] (39) at (1.25, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (40) at (1.25, 0.5) {$H$};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style={H box}] (42) at (1.25, 1) {$H$};
		\node [style=none] (43) at (1.25, -0) {};
		\node [style=none] (44) at (0.75, -0.25) {$=$};
		\node [style=gn] (45) at (1.5, -0.75) {};
		\node [style=none] (46) at (2.25, 0.5) {};
		\node [style={H box}] (47) at (3, -0) {$H$};
		\node [style=gn] (48) at (3.25, -0.75) {};
		\node [style={H box}] (49) at (3, 0.5) {$H$};
		\node [style=none] (50) at (3, 1) {};
		\node [style=gsn] (51) at (3.75, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (6.5, 0.5) {};
		\node [style=gsn] (54) at (6.5, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=gn] (55) at (6, -0.75) {};
		\node [style=none] (56) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw [bend left, looseness=1.00] (11) to (1.center);
		\draw (11) to (3);
		\draw [bend left=15, looseness=1.00] (4) to (5.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (4);
		\draw (18.center) to (20);
		\draw (17.center) to (21);
		\draw [bend right=15, looseness=1.25] (20) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw [bend right=15, looseness=1.25] (13.center) to (15);
		\draw [bend right=15, looseness=1.25] (15) to (21);
		\draw [bend left, looseness=1.00] (22) to (24.center);
		\draw [bend left=15, looseness=1.00] (25.center) to (24.center);
		\draw (27.center) to (29);
		\draw [bend right=15, looseness=1.25] (29) to (28);
		\draw [bend right=15, looseness=1.00] (28) to (26.center);
		\draw (30.center) to (31);
		\draw (8) to (31);
		\draw (35) to (38);
		\draw [bend left=15, looseness=1.00] (36) to (33.center);
		\draw [bend left=15, looseness=1.00] (34.center) to (36);
		\draw (32.center) to (37);
		\draw (38) to (37);
		\draw (40) to (42);
		\draw [bend left=15, looseness=1.00] (45) to (43.center);
		\draw [bend left=15, looseness=1.00] (46.center) to (45);
		\draw (41.center) to (39);
		\draw (42) to (39);
		\draw (47) to (49);
		\draw [bend left=15, looseness=1.00] (51) to (48);
		\draw (52.center) to (51);
		\draw [bend right=15, looseness=1.00] (47) to (48);
		\draw (50.center) to (49);
		\draw [bend left=15, looseness=1.00] (54) to (55);
		\draw (53.center) to (54);
		\draw [bend right=15, looseness=1.25] (56.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=gsn] (4) at (-0.75, 0) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (5) at (2.25, 0.25) {$q_1$\nodepart{lower}$q_2$};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=gsn] (8) at (1.25, 0) {$0$\nodepart{lower}$2$};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=gsn] (14) at (0.25, 0) {$0$\nodepart{lower}$1$};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=gsn] (16) at (0.75, 0) {$1$\nodepart{lower}$0$};
		\node [style=gsn] (17) at (-0.25, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=gsn] (20) at (1.75, 0) {$2$\nodepart{lower}$0$};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=rsn] (22) at (2.25, -0.25) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-0.75, 0.75) {};
		\node [style=none] (26) at (2.25, -0.75) {};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=gsn] (28) at (-1.25, 0) {$2$\nodepart{lower}$1$};
		\node [style=gsn] (29) at (-1.75, 0) {$1$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (29);
		\draw (24.center) to (28);
		\draw (12.center) to (4);
		\draw (2.center) to (17);
		\draw (27.center) to (14);
		\draw (9.center) to (16);
		\draw (11.center) to (8);
		\draw (1.center) to (20);
		\draw (23.center) to (29);
		\draw (15.center) to (28);
		\draw (25.center) to (4);
		\draw (19.center) to (17);
		\draw (3.center) to (14);
		\draw (18.center) to (16);
		\draw (21.center) to (8);
		\draw (6.center) to (20);
		\draw (0.center) to (13.center);
		\draw (10.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rtog12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {};
		\node [style=none] (1) at (-1.25, 0) {$=$};
		\node [style=rsn] (2) at (-0.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=gsn] (4) at (-1.75, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (5) at (1, 0) {$=$};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=gsn] (8) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (9) at (1.5, 0.5) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (2) to (3.center);
		\draw (8) to (6.center);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rule_H.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={H box}] (1) at (-2.25, 0.75) {$H$};
		\node [style={H box}] (2) at (-1.25, 0.75) {$H$};
		\node [style={H box}] (3) at (-2.25, -0.75) {$H^\dagger$};
		\node [style={H box}] (4) at (-1.25, -0.75) {$H^\dagger$};
		\node [style=rsn] (5) at (-1.75, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (6) at (1.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (-1.75, -1) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (-1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.5, -0.75) {\raisebox{2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (5) to (4);
		\draw (4) to (8.center);
		\draw (3) to (7.center);
		\draw (5) to (1);
		\draw (5) to (2);
		\draw (2) to (11.center);
		\draw (1) to (12.center);
		\draw (6) to (14.center);
		\draw (6) to (13.center);
		\draw (6) to (17.center);
		\draw (6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rule_k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -0) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=rn] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=rn] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3.25, -0.5) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=rn] (14) at (1, -0) {};
		\node [style=none] (15) at (2, 0.25) {$=$};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=gsn] (18) at (-1.25, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (19) at (-0.75, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (20) at (-3, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (21) at (2.75, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (22) at (3.25, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (23) at (1, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (0) to (3.center);
		\draw [style=none] (8.center) to (5);
		\draw [style=none] (14) to (17.center);
		\draw [style=none] (14) to (16.center);
		\draw [style=none] (13.center) to (11);
		\draw [style=none] (4.center) to (20);
		\draw [style=none] (20) to (0);
		\draw [style=none] (5) to (18);
		\draw [style=none] (18) to (6.center);
		\draw [style=none] (5) to (19);
		\draw [style=none] (19) to (7.center);
		\draw [style=none] (9.center) to (23);
		\draw [style=none] (23) to (14);
		\draw [style=none] (11) to (21);
		\draw [style=none] (21) to (10.center);
		\draw [style=none] (11) to (22);
		\draw [style=none] (22) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rule_s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, -0) {$=$};
		\node [style=gn] (3) at (-1, -0) {};
		\node [style=rn] (4) at (1, -0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-0.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (3);
		\draw [style=none] (6.center) to (4);
		\draw [style=none] (3) to (7.center);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gsn] (6) at (1, -0) {\tiny $0$\nodepart{lower}\tiny $0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/semioval2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 0.25) {$G$};
		\node [style=square box] (3) at (-0.25, -0.75) {U};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (0.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlecliffnorm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-2.25, 1) {$a_1$\nodepart{lower}$a_2$};
		\node [style=H box] (1) at (-2.25, -0.75) {$H$};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=H box] (4) at (-2.25, -0.25) {$H$};
		\node [style=rsn] (5) at (-2.25, 0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (6) at (-1.75, 0) {$\overset{\ref{property1}}{=}$};
		\node [style=none] (7) at (-0.75, 0) {$\overset{S1}{=}$};
		\node [style=H box] (8) at (-1.25, 0.5) {$H$};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=H box] (10) at (-1.25, 1) {$H$};
		\node [style=gsn] (11) at (-1.25, 0) {$a_2$\nodepart{lower}$a_1$};
		\node [style=rsn] (12) at (-1.25, -0.75) {$a_4$\nodepart{lower}$a_3$};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=H box] (15) at (-0.25, 0.75) {$H$};
		\node [style=gsn] (16) at (-0.25, 0.25) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=H box] (18) at (-0.25, 1.25) {$H$};
		\node [style=rsn] (19) at (-0.25, -1.25) {$a_4$\nodepart{lower}$a_3$};
		\node [style=gsn] (20) at (-0.25, -0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (21) at (0.5, 0) { $\overset{\substack{\ref{pzxzhh}\\ \ref{pzxzhh2}}}{=}$};
		\node [style=rsn] (22) at (1.25, 1.5) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (23) at (1.25, -2) {};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=gsn] (25) at (1.25, -0.75) {$m_1$\nodepart{lower}$m_2$};
		\node [style=rsn] (26) at (1.25, -1.5) {$a_4$\nodepart{lower}$a_3$};
		\node [style=gsn] (27) at (1.25, 0.75) {$p_2$\nodepart{lower}$p_2$};
		\node [style=rsn] (28) at (1.25, 0) {$p_1$\nodepart{lower}$p_1$};
		\node [style=gsn] (29) at (2.25, -0.5) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (30) at (2.25, -1.75) {};
		\node [style=none] (31) at (2.25, 1.5) {};
		\node [style=none] (32) at (1.75, 0) {$\overset{K2}{=}$ };
		\node [style=rsn] (33) at (2.25, 1) {$p_1$\nodepart{lower}$p_1$};
		\node [style=rsn] (34) at (2.25, -1.25) {$a_5$\nodepart{lower}$a_6$};
		\node [style=gsn] (35) at (2.25, 0.25) {$p_2$\nodepart{lower}$p_2$};
		\node [style=gsn] (36) at (3.25, 0) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (37) at (3.25, 0.75) {$p_1$\nodepart{lower}$p_1$};
		\node [style=none] (38) at (3.25, -1.25) {};
		\node [style=rsn] (39) at (3.25, -0.75) {$a_5$\nodepart{lower}$a_6$};
		\node [style=none] (40) at (3.25, 1.25) {};
		\node [style=none] (41) at (2.75, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (13.center) to (11);
		\draw (9.center) to (11);
		\draw (14.center) to (16);
		\draw (17.center) to (16);
		\draw (24.center) to (22);
		\draw (23.center) to (22);
		\draw (31.center) to (33);
		\draw (30.center) to (33);
		\draw (40.center) to (37);
		\draw (38.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlecliffnormm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.75, -0.5) {$p$\nodepart{lower}$p$};
		\node [style=H box] (1) at (-0.75, 0.5) {$H$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=H box] (3) at (-0.75, 0) {$H$};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=rsn] (7) at (0.75, 0.75) {$p$\nodepart{lower}$p$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=rsn] (9) at (0.75, -0.75) {$p$\nodepart{lower}$p$};
		\node [style=gsn] (10) at (0.75, 0) {$p^{\prime}$\nodepart{lower}$p^{\prime}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (2.center) to (0);
		\draw (6.center) to (7);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlephases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1.5, 0.25) {$0$\nodepart{lower}$1$};
		\node [style=gsn] (1) at (-3, 0.25) {$2$\nodepart{lower}$1$};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=gsn] (3) at (-2, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=gsn] (5) at (-3.5, 0.25) {$1$\nodepart{lower}$2$};
		\node [style=gsn] (6) at (-2.5, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (7) at (-1, 0.25) {$1$\nodepart{lower}$0$};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=gsn] (9) at (-0.5, 0.25) {$0$\nodepart{lower}$2$};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=gsn] (14) at (0, 0.25) {$2$\nodepart{lower}$0$};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=rsn] (28) at (0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (29) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=rsn] (31) at (1, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (32) at (1, 1) {};
		\node [style=gsn] (33) at (1, 0.5) {$0$\nodepart{lower}$1$};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=rsn] (35) at (1.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=gsn] (37) at (1.5, 0.5) {$1$\nodepart{lower}$0$};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=rsn] (39) at (2, 0) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (40) at (2, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=rsn] (43) at (2.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (44) at (2.5, -0.5) {};
		\node [style=gsn] (45) at (2.5, 0.5) {$0$\nodepart{lower}$2$};
		\node [style=none] (46) at (2.5, 1) {};
		\node [style=rsn] (47) at (3, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (48) at (3, -0.5) {};
		\node [style=gsn] (49) at (3, 0.5) {$2$\nodepart{lower}$0$};
		\node [style=none] (50) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (5);
		\draw (13.center) to (1);
		\draw (12.center) to (6);
		\draw (17.center) to (3);
		\draw (10.center) to (0);
		\draw (16.center) to (7);
		\draw (8.center) to (9);
		\draw (2.center) to (14);
		\draw (18.center) to (5);
		\draw (24.center) to (1);
		\draw (19.center) to (6);
		\draw (26.center) to (3);
		\draw (20.center) to (0);
		\draw (27.center) to (7);
		\draw (25.center) to (9);
		\draw (21.center) to (14);
		\draw (23.center) to (4.center);
		\draw (22.center) to (15.center);
		\draw (32.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw (42.center) to (41.center);
		\draw (46.center) to (44.center);
		\draw (50.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=gn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=gsn] (3) at (-2.5, 0) {$1$\nodepart{lower}$2$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=gsn] (5) at (-2, 0) {$2$\nodepart{lower}$1$};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=gsn] (7) at (-1.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=gsn] (9) at (-1, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=gsn] (11) at (-0.5, 0) {$0$\nodepart{lower}$1$};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=gsn] (13) at (0, 0) {$1$\nodepart{lower}$0$};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=gsn] (15) at (0.5, 0) {$0$\nodepart{lower}$2$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=gsn] (17) at (1, 0) {$2$\nodepart{lower}$0$};
		\node [style=rn] (18) at (1.5, 0) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=rsn] (20) at (2, 0) {$1$\nodepart{lower}$2$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=rsn] (23) at (2.5, 0) {$2$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5);
		\draw (6.center) to (7);
		\draw (8.center) to (9);
		\draw (10.center) to (11);
		\draw (12.center) to (13);
		\draw (14.center) to (15);
		\draw (16.center) to (17);
		\draw (19.center) to (18);
		\draw (21.center) to (20);
		\draw (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (1, 0.25) {$2$\nodepart{lower}$0$};
		\node [style=rsn] (1) at (0, 0.25) {$1$\nodepart{lower}$0$};
		\node [style=none] (2) at (-0.5, 0) {$=$};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=rsn] (4) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0.5, 0) {$=$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=rsn] (8) at (-1, -0.25) {$2$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1);
		\draw (4) to (3.center);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=rsn] (3) at (-1, -0.25) {$1$\nodepart{lower}$2$};
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=gsn] (5) at (1, 0.25) {$0$\nodepart{lower}$2$};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=rsn] (8) at (0, 0.25) {$0$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (0) to (2.center);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\overset{B1,S1}{=}$};
		\node [style=gn] (1) at (-0.75, 1.5) {};
		\node [style=gsn] (2) at (-0.75, 0.25) {$q_1$\nodepart{lower}$q_2$};
		\node [style=rsn] (3) at (-0.75, -0.5) {$a_5$\nodepart{lower}$a_6$};
		\node [style=rsn] (4) at (-0.75, 1) {$p_1$\nodepart{lower}$p_2$};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=rsn] (7) at (0.75, 0) {$a_5$\nodepart{lower}$a_6$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=gsn] (9) at (0.75, 0.75) {$q_1$\nodepart{lower}$q_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (5.center) to (2);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-1, 0.25) {$a_7$\nodepart{lower}$a_8$};
		\node [style=H box] (1) at (-1, -0.25) {$H$};
		\node [style=gsn] (2) at (-1, 1) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=H box] (5) at (-1, -0.75) {$H$};
		\node [style=gn] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-0.5, 0) {  $\overset{\ref{property1}}{=}$  };
		\node [style=H box] (8) at (0, 1) {$H$};
		\node [style=H box] (9) at (0, 0.5) {$H$};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=gn] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0.5, 0) {$\overset{H2}{=}$};
		\node [style=gsn] (13) at (0, 0) {$m_2$\nodepart{lower}$m_1$};
		\node [style=rsn] (14) at (0, -0.75) {$a_8$\nodepart{lower}$a_7$};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=rsn] (17) at (1, -0.25) {$a_8$\nodepart{lower}$a_7$};
		\node [style=none] (18) at (1, 1) {};
		\node [style=gn] (19) at (1, 1) {};
		\node [style=gsn] (20) at (1, 0.5) {$m_2$\nodepart{lower}$m_1$};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=gsn] (22) at (2, 0.75) {$m_2$\nodepart{lower}$m_1$};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (1.5, 0) {$\overset{S1}{=}$};
		\node [style=rsn] (25) at (2, 0) {$a_8$\nodepart{lower}$a_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (15.center) to (14);
		\draw (10.center) to (14);
		\draw (18.center) to (17);
		\draw (16.center) to (17);
		\draw (21.center) to (25);
		\draw (23.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.5, -0.5) {$a_3$\nodepart{lower}$a_4$};
		\node [style=gsn] (1) at (-0.5, 0.25) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=gn] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=gsn] (7) at (0.5, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=rsn] (8) at (0.5, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (9) at (0, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (1);
		\draw (6.center) to (7);
		\draw (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.5, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=rsn] (2) at (-1.5, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=gn] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=gsn] (6) at (-1.5, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=gn] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=rsn] (10) at (1, -0.5) {$a_3$\nodepart{lower}$a_4$};
		\node [style=rn] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.25, 0) {$\overset{B1}{=}$};
		\node [style=none] (13) at (1.75, -0.25) {};
		\node [style=gn] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (0, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (5.center) to (6);
		\draw (4) to (7.center);
		\draw (8) to (9.center);
		\draw (11) to (10);
		\draw (13.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=none] (1) at (0, 0) {$\overset{K2}{=}$};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=rsn] (5) at (-0.5, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=rsn] (7) at (0.75, 0.25) {$a_4-a_3$\nodepart{lower}$-a_3$};
		\node [style=gn] (8) at (0.75, 1) {};
		\node [style=rsn] (9) at (-1.5, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (10) at (1.5, 0) {$\overset{B1,S1}{=}$};
		\node [style=gsn] (11) at (-1.5, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=gsn] (12) at (2.25, 0.25) {$1$\nodepart{lower}$2$};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=gsn] (14) at (-0.5, 0.5) {$1$\nodepart{lower}$2$};
		\node [style=gsn] (15) at (0.75, -0.5) {$1$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11);
		\draw (3.center) to (11);
		\draw (8) to (6.center);
		\draw (13.center) to (12);
		\draw (14) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.75, 0.5) {$2$\nodepart{lower}$1$};
		\node [style=none] (1) at (-1.25, 0) {$=$};
		\node [style=rsn] (2) at (-0.75, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=gn] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=rsn] (5) at (-1.75, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=rsn] (6) at (0.5, 0.25) {$-a_4$\nodepart{lower}$a_3-a_4$};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=gsn] (8) at (-1.75, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=gsn] (9) at (0.5, -0.5) {$2$\nodepart{lower}$1$};
		\node [style=gsn] (10) at (2, 0.25) {$2$\nodepart{lower}$1$};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (0, 0) {$\overset{K2}{=}$};
		\node [style=none] (15) at (1.25, 0) {$\overset{B1,S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (8);
		\draw (7.center) to (8);
		\draw (3) to (12.center);
		\draw (4.center) to (10);
		\draw (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=rsn] (1) at (-0.75, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=gsn] (3) at (-0.75, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (4) at (-1.75, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-0.25, 0) {  $\overset{\ref{singlestates04}}{=}$ };
		\node [style=gsn] (10) at (-1.75, 0.5) {$a_1$\nodepart{lower}$a_2$};
		\node [style=none] (11) at (-1.75, 0.5) {};
		\node [style=rsn] (12) at (0.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (13) at (0.25, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=rsn] (14) at (1.5, 0.25) {$2+a_3$\nodepart{lower}$2+a_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (2.center) to (10);
		\draw (3) to (5.center);
		\draw (12) to (7.center);
		\draw (8.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates71.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=rsn] (1) at (0, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=gsn] (3) at (0, 0.5) {$a_1$\nodepart{lower}$a_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=rsn] (1) at (-2.25, 0.25) {$2+0$\nodepart{lower}$2+1$};
		\node [style=none] (2) at (-1.75, 0) {$=$};
		\node [style=rsn] (3) at (-3.5, -0.25) {$a_3$\nodepart{lower}$a_4$};
		\node [style=none] (4) at (-2.75, 0) {$\overset{S1}{=}$};
		\node [style=rsn] (5) at (-3.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=rsn] (9) at (-1.25, 0.25) {$2$\nodepart{lower}$0$};
		\node [style=rsn] (10) at (-0.25, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (11) at (-0.25, -0.25) {$1$\nodepart{lower}$2$};
		\node [style=none] (12) at (0.25, 0) { $\overset{\ref{singlestates04}}{=}$   };
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=rsn] (14) at (0.75, -0.25) {$1$\nodepart{lower}$2$};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=gsn] (16) at (0.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (17) at (1.75, -0.25) {$1$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (1.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (19) at (1.75, -0.75) {};
		\node [style=gn] (20) at (1.75, 1) {};
		\node [style=none] (21) at (2.25, 0) {$\overset{K2}{=}$};
		\node [style=rsn] (22) at (2.75, 0.5) {$1$\nodepart{lower}$2$};
		\node [style=none] (23) at (2.75, -0.75) {};
		\node [style=gn] (24) at (2.75, 1) {};
		\node [style=gsn] (25) at (2.75, -0.25) {$0$\nodepart{lower}$1$};
		\node [style=gsn] (26) at (4, 0.25) {$0$\nodepart{lower}$1$};
		\node [style=none] (27) at (4, -0.25) {};
		\node [style=none] (28) at (3.25, 0) {$\overset{B1,S1}{=}$};
		\node [style=none] (29) at (1.25, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (5) to (6.center);
		\draw (8.center) to (9);
		\draw (10) to (13.center);
		\draw (16) to (15.center);
		\draw (18) to (19.center);
		\draw (20) to (18);
		\draw (24) to (23.center);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/singlestates9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (1) at (0.75, 0) {$=$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=rsn] (3) at (-0.75, -0.25) {$1$\nodepart{lower}$0$};
		\node [style=rsn] (4) at (0.25, 0.25) {$0$\nodepart{lower}$2$};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=gsn] (7) at (1.25, 0.25) {$1$\nodepart{lower}$0$};
		\node [style=none] (8) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (0) to (6.center);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gsn] (2) at (1.5, 0) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=gsn] (3) at (-0.75, -0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gsn] (19) at (-1.75, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spidergz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gsn] (7) at (-0.25, -0) {$0$\nodepart{lower}$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spidernew.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gsn] (2) at (1.25, -0) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=gsn] (3) at (-0.75, -0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=gsn] (19) at (-1.75, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=none] (25) at (4, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (26) at (2.25, -0) {$=$};
		\node [style=none] (27) at (4.25, -0.5) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (4.25, 0.75) {};
		\node [style=gsn] (30) at (4, 0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (31) at (3.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (4, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3, 0.5) {\raisebox{2mm}{...}};
		\node [style=gsn] (36) at (3, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (37) at (3.5, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (38) at (3, -0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
		\draw (30) to (27.center);
		\draw (30) to (34.center);
		\draw (30) to (29.center);
		\draw (36) to (23.center);
		\draw (36) to (24.center);
		\draw [bend left, looseness=1.00] (36) to (30);
		\draw [bend right, looseness=1.00] (36) to (30);
		\draw (36) to (28.center);
		\draw (36) to (32.center);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spiderrz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rsn] (7) at (-0.25, -0) {$0$\nodepart{lower}$0$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/stargraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=none] (1) at (3, -0.5) {$K_{n-1}$};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style={H box}] (4) at (-3.5, -0) {$H$};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=gn] (6) at (-2, 1) {};
		\node [style=gsn] (7) at (-3.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (8) at (-1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (9) at (-2, 1.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (10) at (-2.75, -0) {$H$};
		\node [style={H box}] (11) at (-2, -0) {$H$};
		\node [style={H box}] (12) at (-1, -0) {$H$};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-1.5, -0.5) {$\cdots$};
		\node [style=gsn] (17) at (-2, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (-2.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (19) at (-1.5, -0) {$\cdots$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (3, 2.75) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (3.75, 0.75) {$\cdots$};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (4.5, -0.25) {};
		\node [style={H box}] (26) at (2.25, 0.75) {$H$};
		\node [style=gn] (27) at (3, 1.75) {};
		\node [style={H box}] (28) at (1.5, 0.75) {$H$};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (2.25, -0) {};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style={H box}] (32) at (4.5, 0.75) {$H$};
		\node [style=none] (33) at (3.75, -1.25) {$\cdots$};
		\node [style={H box}] (34) at (3, 0.75) {$H$};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (1.5, -1.5) {};
		\node [style=none] (38) at (2.25, -1) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (41) at (3, -1.5) {};
		\node [style=none] (42) at (4.5, -0.75) {};
		\node [style=none] (43) at (4.5, -1.5) {};
		\node [style=none] (44) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (6) to (3.center);
		\draw (2.center) to (10);
		\draw (10) to (13.center);
		\draw (2.center) to (11);
		\draw (11) to (14.center);
		\draw (3.center) to (15.center);
		\draw (2.center) to (12);
		\draw (12) to (20.center);
		\draw (27) to (21.center);
		\draw (27) to (29.center);
		\draw (31.center) to (26);
		\draw (26) to (30.center);
		\draw (31.center) to (34);
		\draw (34) to (24.center);
		\draw (29.center) to (22.center);
		\draw (31.center) to (32);
		\draw (32) to (25.center);
		\draw (35.center) to (22.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (22.center) to (30.center);
		\draw (30.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (25.center) to (44.center);
		\draw (42.center) to (44.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/stargraphprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 4.75) {$=$};
		\node [style=none] (1) at (3.25, 1.75) {$K_{n-2}$};
		\node [style=none] (2) at (-9, 5.25) {};
		\node [style=none] (3) at (-10.5, 4.25) {};
		\node [style={H box}] (4) at (-10.5, 4.25) {$H$};
		\node [style=none] (5) at (-9, 6.25) {};
		\node [style=gn] (6) at (-9, 5.25) {};
		\node [style=gsn] (7) at (-10.5, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (8) at (-8, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (9) at (-9, 5.75) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (10) at (-9.75, 4.25) {$H$};
		\node [style={H box}] (11) at (-9, 4.25) {$H$};
		\node [style={H box}] (12) at (-8, 4.25) {$H$};
		\node [style=none] (13) at (-9.75, 3.25) {};
		\node [style=none] (14) at (-9, 3.25) {};
		\node [style=none] (15) at (-10.5, 3.25) {};
		\node [style=none] (16) at (-8.5, 3.75) {$\cdots$};
		\node [style=gsn] (17) at (-9, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (-9.75, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (19) at (-8.5, 4.25) {$\cdots$};
		\node [style=none] (20) at (-8, 3.25) {};
		\node [style=none] (21) at (-8, -5.25) {};
		\node [style=none] (22) at (-9.5, -8.25) {};
		\node [style=none] (23) at (-7.25, -7.25) {$\cdots$};
		\node [style=none] (24) at (-8, -7.75) {};
		\node [style=none] (25) at (-6.5, -8.25) {};
		\node [style={H box}] (26) at (-8.75, -7.25) {$H$};
		\node [style=gn] (27) at (-8, -6.25) {};
		\node [style={H box}] (28) at (-9.5, -7.25) {$H$};
		\node [style=none] (29) at (-9.5, -7.25) {};
		\node [style=none] (30) at (-8.75, -8) {};
		\node [style=none] (31) at (-8, -6.25) {};
		\node [style={H box}] (32) at (-6.5, -7.25) {$H$};
		\node [style=none] (33) at (-7.25, -9.25) {$\cdots$};
		\node [style={H box}] (34) at (-8, -7.25) {$H$};
		\node [style=none] (35) at (-10.5, -8.5) {};
		\node [style=none] (36) at (-9.5, -8.75) {};
		\node [style=none] (37) at (-9.5, -9.5) {};
		\node [style=none] (38) at (-8.75, -9) {};
		\node [style=none] (39) at (-8.75, -9.5) {};
		\node [style=none] (40) at (-8, -9.25) {};
		\node [style=none] (41) at (-8, -9.5) {};
		\node [style=none] (42) at (-6.5, -8.75) {};
		\node [style=none] (43) at (-6.5, -9.5) {};
		\node [style=none] (44) at (-5.75, -8.5) {};
		\node [style={H box}] (45) at (-6.25, 4.25) {$H$};
		\node [style=none] (46) at (-6.25, 3.25) {};
		\node [style=gsn] (47) at (-3.25, 4.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (48) at (-5.75, 4.25) {$\cdots$};
		\node [style=none] (49) at (-7, 3.25) {};
		\node [style=gn] (50) at (-6.5, 5.5) {};
		\node [style={H box}] (51) at (-5.25, 4.25) {$H$};
		\node [style=none] (52) at (-5.25, 3.25) {};
		\node [style={H box}] (53) at (-7, 4.25) {$H$};
		\node [style=none] (54) at (-6.5, 6.25) {};
		\node [style=none] (55) at (-5.75, 3.75) {$\cdots$};
		\node [style=rsn] (56) at (-6.5, 6) {$1$\nodepart{lower}$1$};
		\node [style=none] (57) at (-7, 4.25) {};
		\node [style=gsn] (58) at (-6.25, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (59) at (-5.25, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (60) at (-7, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=gn] (62) at (-6, 5) {};
		\node [style=none] (63) at (-4.75, 4.75) {$=$};
		\node [style=gn] (64) at (-3.75, 5.5) {};
		\node [style={H box}] (65) at (-3, 2.5) {$H$};
		\node [style=gn] (66) at (-2.5, 3) {};
		\node [style={H box}] (67) at (-4.25, 4.25) {$H$};
		\node [style=gsn] (68) at (-3, 2) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (69) at (-2, 2.5) {$H$};
		\node [style=none] (70) at (-3.75, 6.25) {};
		\node [style=rsn] (71) at (-3.75, 6) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (72) at (-4.25, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (73) at (-2.5, 2.5) {$\cdots$};
		\node [style=none] (74) at (-3, 1.5) {};
		\node [style=none] (75) at (-2.5, 3) {};
		\node [style=none] (76) at (-2.5, 2) {$\cdots$};
		\node [style=gsn] (77) at (-2, 2) {$2$\nodepart{lower}$2$};
		\node [style=none] (78) at (-1.75, 4.5) {$=$};
		\node [style=none] (79) at (-4.25, 4.25) {};
		\node [style=none] (80) at (-4.25, 3.25) {};
		\node [style=none] (81) at (-2, 1.5) {};
		\node [style={H box}] (82) at (-3.5, 5) {$H$};
		\node [style=gsn] (83) at (-3, 4) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (84) at (-2.75, 3.5) {$H$};
		\node [style=none] (85) at (-1, 4.75) {};
		\node [style=none] (86) at (0.5, 2.25) {$\cdots$};
		\node [style={H box}] (87) at (1, 2.25) {$H$};
		\node [style=none] (88) at (1, 1.25) {};
		\node [style={H box}] (89) at (0, 3.75) {$H$};
		\node [style=none] (90) at (0.5, 2.75) {};
		\node [style=none] (91) at (-1.25, 4.25) {};
		\node [style={H box}] (92) at (0, 2.25) {$H$};
		\node [style=none] (93) at (0, 1.25) {};
		\node [style=none] (94) at (-0.75, 6) {};
		\node [style=gsn] (95) at (1, 1.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (96) at (-0.5, 4.75) {$H$};
		\node [style=gn] (97) at (0.5, 2.75) {};
		\node [style={H box}] (98) at (-1, 4.75) {$H$};
		\node [style=gsn] (99) at (0, 1.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (100) at (1.25, 4.25) {$=$};
		\node [style=gn] (101) at (-0.75, 5.25) {};
		\node [style=none] (102) at (0.5, 1.75) {$\cdots$};
		\node [style=none] (103) at (-1.25, 1.75) {};
		\node [style=gn] (104) at (-1.25, 4.25) {};
		\node [style=gn] (105) at (-0.25, 4.25) {};
		\node [style=gn] (106) at (0.75, -3.5) {};
		\node [style={H box}] (107) at (-0.75, 4.25) {$H^{\dag}$};
		\node [style=rsn] (108) at (0.25, 3.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (109) at (3, 3.75) {$H$};
		\node [style={H box}] (110) at (2.5, 4.75) {$H$};
		\node [style=none] (111) at (1.75, 4.25) {};
		\node [style=none] (112) at (2, 4.75) {};
		\node [style=gn] (113) at (2.25, 5.25) {};
		\node [style=none] (114) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (115) at (-10.75, -7.75) {$=$};
		\node [style=gn] (116) at (1.75, 4.25) {};
		\node [style=none] (117) at (2.25, 6) {};
		\node [style={H box}] (118) at (3.75, 2.75) {$H$};
		\node [style={H box}] (119) at (2.25, 4.25) {$H^{\dag}$};
		\node [style=gn] (120) at (2.75, 4.25) {};
		\node [style=none] (121) at (2.75, 1.75) {};
		\node [style=none] (122) at (3.25, 3.25) {};
		\node [style=none] (123) at (1.75, 1.75) {};
		\node [style={H box}] (124) at (2, 4.75) {$H$};
		\node [style=none] (125) at (3.25, 2.75) {$\cdots$};
		\node [style={H box}] (126) at (2.75, 2.75) {$H$};
		\node [style=gn] (127) at (3.25, 3.25) {};
		\node [style=none] (128) at (3.75, 1.75) {};
		\node [style=none] (129) at (3.25, 1.5) {};
		\node [style=none] (130) at (2.75, 1.25) {};
		\node [style=none] (131) at (3.75, 1.25) {};
		\node [style=none] (132) at (3.25, 2) {};
		\node [style=none] (133) at (-9.75, -1) {};
		\node [style={H box}] (134) at (-9.75, -1) {$H$};
		\node [style={H box}] (135) at (-8.25, -2.5) {$H$};
		\node [style={H box}] (136) at (-9.25, -2.5) {$H$};
		\node [style=none] (137) at (-10.5, -2.25) {$=$};
		\node [style=none] (138) at (-8.75, -3.25) {};
		\node [style=none] (139) at (-9.5, 0.25) {};
		\node [style=none] (140) at (-8.25, -3.5) {};
		\node [style=none] (141) at (-8.75, -3.75) {};
		\node [style=none] (142) at (-8.25, -4) {};
		\node [style={H box}] (143) at (-8.25, -3) {$H$};
		\node [style=none] (144) at (-8.75, -2) {};
		\node [style=none] (145) at (-10, -4) {};
		\node [style=none] (146) at (-9.25, -4) {};
		\node [style=gn] (147) at (-9.5, -0.5) {};
		\node [style=none] (148) at (-8.75, -2.75) {$\cdots$};
		\node [style=gn] (149) at (-10, -1.5) {};
		\node [style=none] (150) at (-9.25, -3.5) {};
		\node [style={H box}] (151) at (-9.25, -1) {$H$};
		\node [style={H box}] (152) at (-9.5, -1.5) {$H^{\dag}$};
		\node [style=rn] (153) at (-8.75, -2) {};
		\node [style=none] (154) at (-8.75, -3.5) {$K_{n-2}$};
		\node [style=none] (155) at (-10, -1.5) {};
		\node [style=gn] (156) at (-9, -1.5) {};
		\node [style=none] (157) at (-8.75, -4) {$\cdots$};
		\node [style={H box}] (158) at (-9.25, -3) {$H$};
		\node [style=gn] (159) at (-6.75, -0.5) {};
		\node [style=none] (160) at (-6.5, -3.5) {};
		\node [style=none] (161) at (-7.25, -4) {};
		\node [style=none] (162) at (-6.75, 0.25) {};
		\node [style=none] (163) at (-6, -3.5) {$K_{n-2}$};
		\node [style={H box}] (164) at (-6.75, -1.5) {$H^{\dag}$};
		\node [style=none] (165) at (-6.5, -4) {};
		\node [style=none] (166) at (-6, -3.75) {};
		\node [style=gn] (167) at (-7.25, -1.5) {};
		\node [style=gn] (168) at (-6.25, -1.5) {};
		\node [style=none] (169) at (-6, -2.75) {$\cdots$};
		\node [style=none] (170) at (-5.5, -3.5) {};
		\node [style=none] (171) at (-7.75, -2.25) {$=$};
		\node [style=none] (172) at (-7.25, -1.5) {};
		\node [style={H box}] (173) at (-7, -1) {$H$};
		\node [style=none] (174) at (-6, -2) {};
		\node [style=none] (175) at (-6, -4) {$\cdots$};
		\node [style=none] (176) at (-7, -1) {};
		\node [style={H box}] (177) at (-6.5, -1) {$H$};
		\node [style=none] (178) at (-6, -3.25) {};
		\node [style=rn] (179) at (-6, -2) {};
		\node [style=none] (180) at (-5.5, -4) {};
		\node [style={H box}] (181) at (-0.25, -1.75) {$H$};
		\node [style={H box}] (182) at (-4.25, -1.75) {$H^{\dag}$};
		\node [style=none] (183) at (-4.75, -4) {};
		\node [style=none] (184) at (-2.75, -4) {$\cdots$};
		\node [style=none] (185) at (-4.75, -1.5) {};
		\node [style={H box}] (186) at (-4.5, -1) {$H$};
		\node [style=rn] (187) at (-2.75, -2) {};
		\node [style=none] (188) at (-2.75, -3.75) {};
		\node [style=gn] (189) at (-4.25, -0.5) {};
		\node [style={H box}] (190) at (-3.75, -1) {$H$};
		\node [style=none] (191) at (-2.75, -2.75) {$\cdots$};
		\node [style=none] (192) at (-4.25, 0.25) {};
		\node [style=none] (193) at (-2.75, -2) {};
		\node [style=none] (194) at (-3.25, -3.5) {};
		\node [style=none] (195) at (-2.75, -3.5) {$K_{n-2}$};
		\node [style=none] (196) at (-2.75, -3.25) {};
		\node [style=none] (197) at (-5.25, -2.25) {$=$};
		\node [style=none] (198) at (-4.5, -1) {};
		\node [style=none] (199) at (-3.25, -4) {};
		\node [style=none] (200) at (-2.25, -4) {};
		\node [style=gn] (201) at (-4.75, -1.5) {};
		\node [style=none] (202) at (-2.25, -3.5) {};
		\node [style=rn] (203) at (-3.75, -2) {};
		\node [style=none] (204) at (-0.25, -4) {};
		\node [style={H box}] (205) at (-0.75, -1.5) {$H$};
		\node [style=none] (206) at (0.25, -3.75) {};
		\node [style=none] (207) at (0.25, -3.5) {$K_{n-2}$};
		\node [style=gn] (208) at (-1.5, -1.5) {};
		\node [style=none] (209) at (0.25, -4) {$\cdots$};
		\node [style={H box}] (210) at (-1.25, -2.75) {$H^{\dag}$};
		\node [style=none] (211) at (0, -2.75) {$\cdots$};
		\node [style=none] (212) at (0.25, -3.25) {};
		\node [style=none] (213) at (-1.5, -1.5) {};
		\node [style=none] (214) at (-1, 0.25) {};
		\node [style=none] (215) at (-1.25, -1) {};
		\node [style=none] (216) at (-1.5, -4) {};
		\node [style=gn] (217) at (-1, -0.5) {};
		\node [style=none] (218) at (0.75, -4) {};
		\node [style={H box}] (219) at (-1.25, -1) {$H$};
		\node [style=none] (220) at (-0.25, -3.5) {};
		\node [style=none] (221) at (0.75, -3.5) {};
		\node [style=none] (222) at (-2, -2.25) {$=$};
		\node [style=gn] (223) at (-0.25, -3.5) {};
		\node [style={H box}] (224) at (-1, -2.25) {$H^{\dag}$};
		\node [style=none] (225) at (-8, -8.5) {$K_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (6) to (3.center);
		\draw (2.center) to (10);
		\draw (10) to (13.center);
		\draw (2.center) to (11);
		\draw (11) to (14.center);
		\draw (3.center) to (15.center);
		\draw (2.center) to (12);
		\draw (12) to (20.center);
		\draw (27) to (21.center);
		\draw (27) to (29.center);
		\draw (31.center) to (26);
		\draw (26) to (30.center);
		\draw (31.center) to (34);
		\draw (34) to (24.center);
		\draw (29.center) to (22.center);
		\draw (31.center) to (32);
		\draw (32) to (25.center);
		\draw (35.center) to (22.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (22.center) to (30.center);
		\draw (30.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (25.center) to (44.center);
		\draw (42.center) to (44.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (41.center);
		\draw (50) to (54.center);
		\draw (50) to (57.center);
		\draw (61.center) to (45);
		\draw (45) to (46.center);
		\draw (57.center) to (49.center);
		\draw (61.center) to (51);
		\draw (51) to (52.center);
		\draw (50) to (61.center);
		\draw (64) to (70.center);
		\draw (64) to (79.center);
		\draw (75.center) to (65);
		\draw (65) to (74.center);
		\draw (79.center) to (80.center);
		\draw (75.center) to (69);
		\draw (69) to (81.center);
		\draw (64) to (75.center);
		\draw (101) to (94.center);
		\draw (101) to (85.center);
		\draw (90.center) to (92);
		\draw (92) to (93.center);
		\draw (85.center) to (91.center);
		\draw (90.center) to (87);
		\draw (87) to (88.center);
		\draw (101) to (90.center);
		\draw (91.center) to (103.center);
		\draw (91.center) to (105);
		\draw (113) to (117.center);
		\draw (113) to (112.center);
		\draw (122.center) to (126);
		\draw (126) to (121.center);
		\draw (112.center) to (111.center);
		\draw (122.center) to (118);
		\draw (118) to (128.center);
		\draw (113) to (122.center);
		\draw (111.center) to (123.center);
		\draw (111.center) to (120);
		\draw [bend right=15, looseness=1.25] (129.center) to (128.center);
		\draw [bend right=15, looseness=1.25] (121.center) to (129.center);
		\draw (121.center) to (130.center);
		\draw (128.center) to (131.center);
		\draw [bend right=15, looseness=1.25] (132.center) to (121.center);
		\draw [bend left=15, looseness=1.25] (132.center) to (128.center);
		\draw (147) to (139.center);
		\draw (147) to (133.center);
		\draw (144.center) to (136);
		\draw (136) to (150.center);
		\draw (133.center) to (155.center);
		\draw (144.center) to (135);
		\draw (135) to (140.center);
		\draw (147) to (144.center);
		\draw (155.center) to (145.center);
		\draw (155.center) to (156);
		\draw [bend right=15, looseness=1.25] (141.center) to (140.center);
		\draw [bend right=15, looseness=1.25] (150.center) to (141.center);
		\draw (150.center) to (146.center);
		\draw (140.center) to (142.center);
		\draw [bend right=15, looseness=1.25] (138.center) to (150.center);
		\draw [bend left=15, looseness=1.25] (138.center) to (140.center);
		\draw (159) to (162.center);
		\draw (159) to (176.center);
		\draw (176.center) to (172.center);
		\draw (159) to (174.center);
		\draw (172.center) to (161.center);
		\draw (172.center) to (168);
		\draw [bend right=15, looseness=1.25] (166.center) to (170.center);
		\draw [bend right=15, looseness=1.25] (160.center) to (166.center);
		\draw (160.center) to (165.center);
		\draw (170.center) to (180.center);
		\draw [bend right=15, looseness=1.25] (178.center) to (160.center);
		\draw [bend left=15, looseness=1.25] (178.center) to (170.center);
		\draw (174.center) to (160.center);
		\draw (174.center) to (170.center);
		\draw (189) to (192.center);
		\draw (189) to (198.center);
		\draw (198.center) to (185.center);
		\draw (189) to (193.center);
		\draw (185.center) to (183.center);
		\draw [bend right=15, looseness=1.25] (188.center) to (202.center);
		\draw [bend right=15, looseness=1.25] (194.center) to (188.center);
		\draw (194.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw [bend right=15, looseness=1.25] (196.center) to (194.center);
		\draw [bend left=15, looseness=1.25] (196.center) to (202.center);
		\draw (193.center) to (194.center);
		\draw (193.center) to (202.center);
		\draw (185.center) to (182);
		\draw (182) to (203);
		\draw (203) to (194.center);
		\draw (203) to (202.center);
		\draw (217) to (214.center);
		\draw (217) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (216.center);
		\draw [bend right=15, looseness=1.25] (206.center) to (221.center);
		\draw [bend right=15, looseness=1.25] (220.center) to (206.center);
		\draw (220.center) to (204.center);
		\draw (221.center) to (218.center);
		\draw [bend right=15, looseness=1.25] (212.center) to (220.center);
		\draw [bend left=15, looseness=1.25] (212.center) to (221.center);
		\draw (213.center) to (210);
		\draw (217) to (221.center);
		\draw (217) to (220.center);
		\draw (210) to (220.center);
		\draw (208) to (224);
		\draw (224) to (106);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/sumgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=gn] (3) at (-0.5, 0.25) {};
		\node [style=rn] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4) to (0.center);
		\draw (5.center) to (4);
		\draw (3) to (1.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (2, 0.25) {$=$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=gn] (5) at (-4, 1) {};
		\node [style=gn] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {$=$};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=rn] (13) at (0, 1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (5) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend right=45, looseness=1.00] (13) to (9.center);
		\draw [bend left=45, looseness=1.00] (13) to (14.center);
		\draw [bend left=45, looseness=1.00] (15) to (11.center);
		\draw [bend right=45, looseness=1.00] (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapbendnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (0.75, 0.25) {$=$};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=gn] (5) at (-4, 1) {};
		\node [style=gn] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-2.25, 0.25) {$=$};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=rn] (13) at (-1, 1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=rn] (15) at (-1, -0.5) {};
		\node [style=gn] (16) at (6.5, 1) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=rn] (18) at (3.5, 1) {};
		\node [style=none] (19) at (1.75, 0.25) {$=$};
		\node [style=none] (20) at (4.75, 0.25) {$=$};
		\node [style=rn] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (7.25, 0.25) {};
		\node [style=none] (25) at (4.25, 0.25) {};
		\node [style=gn] (26) at (6.5, -0.5) {};
		\node [style=none] (27) at (5, 1.25) {};
		\node [style=none] (28) at (4.25, 0.25) {};
		\node [style=none] (29) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (5) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend right=45, looseness=1.00] (13) to (9.center);
		\draw [bend left=45, looseness=1.00] (13) to (14.center);
		\draw [bend left=45, looseness=1.00] (15) to (11.center);
		\draw [bend right=45, looseness=1.00] (15) to (12.center);
		\draw [bend left=45, looseness=1.00] (16) to (29.center);
		\draw [bend right=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.00] (26) to (24.center);
		\draw [bend left=45, looseness=1.00] (26) to (27.center);
		\draw [bend left=45, looseness=1.00] (18) to (28.center);
		\draw [bend right=45, looseness=1.00] (18) to (22.center);
		\draw [bend right=45, looseness=1.00] (21) to (25.center);
		\draw [bend left=45, looseness=1.00] (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapbendprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=gn] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (1, -0) {};
		\node [style=gn] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-3.75, 0.75) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=gn] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0) {};
		\node [style=none] (14) at (0, -0) {};
		\node [style=none] (15) at (-1.75, -0) {$=$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-4.75, 1.25) {};
		\node [style=none] (20) at (-4.25, -0) {$=$};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=gn] (22) at (-6.25, 1) {};
		\node [style=none] (23) at (-7, 0.25) {};
		\node [style=none] (24) at (-7, 0.25) {};
		\node [style=none] (25) at (2, -0) {$=$};
		\node [style=gn] (26) at (-6.25, -0.5) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (-4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (13.center);
		\draw (5.center) to (16.center);
		\draw [bend right=15, looseness=1.00] (18.center) to (13.center);
		\draw (21.center) to (27.center);
		\draw [bend right=45, looseness=1.00] (22) to (23.center);
		\draw [bend left=45, looseness=1.00] (22) to (28.center);
		\draw [bend left=45, looseness=1.00] (26) to (24.center);
		\draw [bend right=45, looseness=1.00] (26) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapcross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=rn] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=rn] (12) at (-1.25, -0) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=gn] (14) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (2.center);
		\draw [bend left, looseness=1.00] (4) to (6.center);
		\draw [bend right, looseness=1.00] (1.center) to (7.center);
		\draw (5.center) to (1.center);
		\draw (14) to (12);
		\draw [bend left, looseness=0.75] (12) to (9.center);
		\draw (12) to (10.center);
		\draw (8.center) to (13.center);
		\draw [bend left, looseness=1.00] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapcrossprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {$=$};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
		\node [style=rn] (4) at (4, 1) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (3.25, -0.75) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (-5, 0.25) {};
		\node [style=none] (9) at (-5, 1.75) {};
		\node [style=none] (10) at (-5.75, -0.5) {};
		\node [style=none] (11) at (-5.75, 1.75) {};
		\node [style=rn] (12) at (-5.75, 0.75) {};
		\node [style=none] (13) at (-5, -0.5) {};
		\node [style=gn] (14) at (-5, 0.25) {};
		\node [style=none] (15) at (-2.75, -0) {};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=gn] (17) at (-2.75, -0) {};
		\node [style=none] (18) at (-2, 0.5) {$=$};
		\node [style=none] (19) at (-3.75, 1.5) {};
		\node [style=none] (20) at (-3.75, -0.5) {};
		\node [style=rn] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-3, 2.25) {};
		\node [style=none] (23) at (-0.5, -0) {};
		\node [style=none] (24) at (-0.5, -0.75) {};
		\node [style=gn] (25) at (-0.5, -0) {};
		\node [style=none] (26) at (0.25, 0.25) {$=$};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=rn] (29) at (-0.25, 1.75) {};
		\node [style=none] (30) at (-0.25, 2.25) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=rn] (32) at (2, 1.75) {};
		\node [style=none] (33) at (2.5, 0.5) {$=$};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (0.75, 0.5) {};
		\node [style=gn] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (2.center);
		\draw [bend left, looseness=1.00] (4) to (6.center);
		\draw [bend right, looseness=1.00] (1.center) to (7.center);
		\draw (5.center) to (1.center);
		\draw (14) to (12);
		\draw [bend left, looseness=0.75] (12) to (9.center);
		\draw (12) to (10.center);
		\draw (8.center) to (13.center);
		\draw [bend left, looseness=1.00] (11.center) to (8.center);
		\draw [bend left, looseness=1.00] (17) to (21);
		\draw (21) to (22.center);
		\draw [bend right=15, looseness=1.00] (21) to (20.center);
		\draw (15.center) to (16.center);
		\draw [bend left, looseness=1.00] (19.center) to (15.center);
		\draw [bend right=15, looseness=1.00] (25) to (29);
		\draw (29) to (30.center);
		\draw [bend right=15, looseness=1.00] (29) to (28.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (23.center);
		\draw [bend right=45, looseness=1.00] (37) to (32);
		\draw (32) to (38.center);
		\draw (32) to (31.center);
		\draw (36.center) to (35.center);
		\draw [bend right=15, looseness=1.00] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swaprgcapcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.5) {};
		\node [style=none] (1) at (7, 0.25) {$=$};
		\node [style=none] (2) at (7.5, 1) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=rn] (5) at (-4, 1) {};
		\node [style=gn] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {$=$};
		\node [style=none] (10) at (0.75, 0.25) {$=$};
		\node [style=none] (11) at (4, 0.25) {$=$};
		\node [style={H box}] (12) at (7.5, -0) {$H$};
		\node [style={H box}] (13) at (7.5, 0.5) {$H$};
		\node [style=rn] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1.75, -0) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=gn] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=rn] (20) at (2.75, 1) {};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gn] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (3.5, 0.25) {};
		\node [style=none] (25) at (1.25, 1.25) {};
		\node [style=rn] (26) at (5.75, -0.75) {};
		\node [style=none] (27) at (6.5, -0) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=none] (29) at (4.25, -1) {};
		\node [style=none] (30) at (6.5, -0) {};
		\node [style=gn] (31) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (5) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend left=45, looseness=1.00] (14) to (15.center);
		\draw [bend right=45, looseness=1.00] (14) to (16.center);
		\draw [bend right=45, looseness=1.00] (17) to (18.center);
		\draw [bend left=45, looseness=1.00] (17) to (19.center);
		\draw [bend left=45, looseness=1.00] (20) to (21.center);
		\draw [bend right=45, looseness=1.00] (20) to (22.center);
		\draw [bend right=45, looseness=1.00] (23) to (24.center);
		\draw [bend left=45, looseness=1.00] (23) to (25.center);
		\draw [bend right=45, looseness=1.00] (26) to (27.center);
		\draw [bend left=45, looseness=1.00] (26) to (28.center);
		\draw [bend left=45, looseness=1.00] (31) to (30.center);
		\draw [bend right=45, looseness=1.00] (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swaprgcapcupprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0.5) {};
		\node [style=none] (1) at (4.25, 1) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=rn] (4) at (-4, 1) {};
		\node [style=gn] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-4.75, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.25) {$=$};
		\node [style={H box}] (9) at (4.25, -0) {$H$};
		\node [style={H box}] (10) at (4.25, 0.5) {$H$};
		\node [style=none] (11) at (0.75, 0.25) {$=$};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=gn] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=gn] (17) at (-1, 1) {};
		\node [style={H box}] (18) at (-1.5, 0.75) {$H$};
		\node [style={H box}] (19) at (-0.25, 0.75) {$H$};
		\node [style=gn] (20) at (2, 1) {};
		\node [style=none] (21) at (3.5, 1.25) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style={H box}] (23) at (3.5, 1) {$H$};
		\node [style=gn] (24) at (2, -0.5) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (3.75, 0.25) {$=$};
		\node [style=none] (27) at (1.25, 0.25) {};
		\node [style={H box}] (28) at (3.5, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (4) to (2.center);
		\draw [bend left=45, looseness=1.00] (4) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (7.center);
		\draw [bend right=45, looseness=1.00] (5) to (6.center);
		\draw [bend right=45, looseness=1.00] (17) to (12.center);
		\draw [bend left=45, looseness=1.00] (17) to (16.center);
		\draw [bend left=45, looseness=1.00] (15) to (14.center);
		\draw [bend right=45, looseness=1.00] (15) to (13.center);
		\draw [bend right=45, looseness=1.00] (20) to (27.center);
		\draw [bend left=45, looseness=1.00] (20) to (22.center);
		\draw [bend left=45, looseness=1.00] (24) to (25.center);
		\draw [bend right=45, looseness=1.00] (24) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (1) at (-3, -0.25) {};
		\node [style=dot] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-2, 1.25) {$1$};
		\node [style=none] (4) at (-3.25, -0.25) {$2$};
		\node [style=none] (5) at (-0.75, -0.25) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left, looseness=1.25] (0) to (2);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebila.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.25) {};
		\node [style=rsn] (1) at (-1.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=rn] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=rn] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=gsn] (12) at (1, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (13) at (2, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (14) at (1.5, 0.75) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (2);
		\draw (7.center) to (4);
		\draw (4) to (2);
		\draw (2) to (6.center);
		\draw (0) to (5.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.5) {};
		\node [style=rn] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-5.25, -1.25) {};
		\node [style=rsn] (3) at (-4.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=gn] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-3.25, -0) {$=$};
		\node [style=gn] (7) at (-5.25, -0.5) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=gn] (9) at (-2.5, -0.5) {};
		\node [style=rn] (10) at (-2.5, 0.25) {};
		\node [style=rsn] (11) at (-1.5, 1) {$1$\nodepart{lower}$1$};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -0) {$=$};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=gn] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=gn] (19) at (1, -0.5) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=gn] (22) at (0, -0.5) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=rsn] (24) at (1, 1) {$1$\nodepart{lower}$1$};
		\node [style=none] (25) at (0, -1.25) {};
		\node [style=rn] (26) at (0, 0.25) {};
		\node [style=gn] (27) at (2.25, -0.5) {};
		\node [style=none] (28) at (2.25, 1.5) {};
		\node [style=none] (29) at (2.25, -1.25) {};
		\node [style=gn] (30) at (3, 0.75) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=rsn] (32) at (3.25, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=rn] (33) at (3, -0) {};
		\node [style=none] (34) at (1.75, -0) {$=$};
		\node [style={H box}] (35) at (5.75, 0.75) {$H$};
		\node [style={H box}] (36) at (5.25, 0.25) {$H$};
		\node [style=gn] (37) at (6.25, 1.25) {};
		\node [style=rsn] (38) at (4.75, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (39) at (5, -0.75) {};
		\node [style=none] (40) at (6.25, 1.75) {};
		\node [style=none] (41) at (5, -1.5) {};
		\node [style=none] (42) at (6.75, -0.75) {};
		\node [style=none] (43) at (4, -0) {$=$};
		\node [style=rn] (44) at (6.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (7) to (5);
		\draw (4.center) to (1);
		\draw (1) to (5);
		\draw (5) to (0.center);
		\draw (7) to (2.center);
		\draw (9) to (10);
		\draw (8.center) to (10);
		\draw (9) to (12.center);
		\draw (16.center) to (15);
		\draw (17) to (18.center);
		\draw (10) to (17);
		\draw [bend left=15, looseness=1.25] (9) to (15);
		\draw (15) to (17);
		\draw [bend right=15, looseness=1.00] (9) to (15);
		\draw (22) to (26);
		\draw (21.center) to (26);
		\draw (22) to (25.center);
		\draw (19) to (20.center);
		\draw (26) to (19);
		\draw (22) to (14);
		\draw (14) to (19);
		\draw (23.center) to (14);
		\draw (22) to (23.center);
		\draw (30) to (33);
		\draw (31.center) to (33);
		\draw (30) to (28.center);
		\draw (27) to (29.center);
		\draw (33) to (27);
		\draw [bend left, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.25] (32) to (27);
		\draw (37) to (44);
		\draw (42.center) to (44);
		\draw (37) to (40.center);
		\draw (39) to (41.center);
		\draw (44) to (39);
		\draw (38) to (37);
		\draw [bend right, looseness=1.25] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$=$};
		\node [style={H box}] (1) at (-2, 0.25) {$H$};
		\node [style=rsn] (2) at (-2, -0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (3) at (-2, 0.75) {$H$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style={H box}] (6) at (-0.25, 0.75) {$H$};
		\node [style={H box}] (7) at (-0.25, -0.25) {$H$};
		\node [style=gsn] (8) at (-0.25, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style={H box}] (11) at (1.25, 1.25) {$H$};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=gsn] (14) at (1.25, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (15) at (0.5, 0.25) {$=$};
		\node [style=rsn] (16) at (1.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (17) at (1.25, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (1.25, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (2.5, 0.25) {$=$};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style={H box}] (21) at (3.5, 0.75) {$H$};
		\node [style=none] (22) at (3.5, 1.25) {};
		\node [style=rsn] (23) at (3.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (24) at (5.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (25) at (3.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (26) at (5.5, 1.25) {};
		\node [style=gsn] (27) at (5.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (28) at (5.5, 0.25) {$H$};
		\node [style=none] (29) at (5.5, -0.75) {};
		\node [style=none] (30) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (22.center) to (20.center);
		\draw (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-3, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (1) at (-4, -4.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (2) at (-3.75, 1) {$H$};
		\node [style={H box}] (3) at (-4.25, 0.5) {$H$};
		\node [style=gn] (4) at (-3.25, 1.5) {};
		\node [style=rsn] (5) at (-4.75, -0) {$1$\nodepart{lower}$1$};
		\node [style=gn] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-2.25, -0) {$=$};
		\node [style=rn] (11) at (-3.25, 0.25) {};
		\node [style=gsn] (12) at (-1, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (13) at (0, 1) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (14) at (-0.5, 0.5) {$H$};
		\node [style=none] (15) at (0.5, 2) {};
		\node [style=none] (16) at (1.5, 0.25) {$=$};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=gn] (18) at (-1.5, -0.5) {};
		\node [style=gn] (19) at (0.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=rn] (21) at (0.25, -0) {};
		\node [style=gsn] (22) at (2.25, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (23) at (-4.75, -3.75) {$=$};
		\node [style=gn] (24) at (2.25, -0) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style={H box}] (26) at (2.75, 0.5) {$H$};
		\node [style=gn] (27) at (3.25, 1) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=rn] (29) at (3.25, 0.25) {};
		\node [style=gsn] (30) at (3.25, 1.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (31) at (3.25, 2) {};
		\node [style=gn] (32) at (-3, -3) {};
		\node [style=rn] (33) at (-3, -3.75) {};
		\node [style=gn] (34) at (-4, -4) {};
		\node [style=none] (35) at (-2, -3.75) {$=$};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=none] (37) at (-4, -5) {};
		\node [style=none] (38) at (-2.25, -4.5) {};
		\node [style=rsn] (39) at (-3.5, -3.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (40) at (-1.25, -3) {$2$\nodepart{lower}$2$};
		\node [style=gn] (41) at (-1.25, -4) {};
		\node [style=none] (42) at (-0.25, -2) {};
		\node [style=none] (43) at (0.5, -4.5) {};
		\node [style=none] (44) at (0.75, -3.75) {$=$};
		\node [style=gsn] (45) at (-1.25, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (46) at (-1.25, -5) {};
		\node [style=gsn] (47) at (-0.25, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=rn] (48) at (-0.25, -3.75) {};
		\node [style=gn] (49) at (-0.25, -3) {};
		\node [style=rn] (50) at (-0.75, -3.5) {};
		\node [style=none] (51) at (1.5, -2.5) {};
		\node [style=none] (52) at (1.5, -5) {};
		\node [style={H box}] (53) at (2.75, -4.5) {$H$};
		\node [style=none] (54) at (3.25, -5) {};
		\node [style=gn] (55) at (1.5, -3.25) {};
		\node [style=none] (56) at (2.75, -2.75) {};
		\node [style=rn] (57) at (1.5, -4) {};
		\node [style={H box}] (58) at (2.25, -4) {$H$};
		\node [style=gsn] (59) at (2.25, -3.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (60) at (1.5, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (61) at (1.5, -2.5) {$2$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11);
		\draw (9.center) to (11);
		\draw (4) to (7.center);
		\draw (6) to (8.center);
		\draw (11) to (6);
		\draw (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (6);
		\draw (19) to (21);
		\draw (17.center) to (21);
		\draw (19) to (15.center);
		\draw (18) to (20.center);
		\draw (21) to (18);
		\draw (19) to (18);
		\draw (27) to (29);
		\draw (28.center) to (29);
		\draw (27) to (31.center);
		\draw (24) to (25.center);
		\draw (29) to (24);
		\draw (27) to (24);
		\draw (32) to (33);
		\draw (38.center) to (33);
		\draw (32) to (36.center);
		\draw (34) to (37.center);
		\draw (33) to (34);
		\draw (32) to (34);
		\draw (49) to (48);
		\draw (43.center) to (48);
		\draw (49) to (42.center);
		\draw (41) to (46.center);
		\draw (48) to (41);
		\draw (49) to (41);
		\draw (40) to (50);
		\draw (57) to (51.center);
		\draw (55) to (52.center);
		\draw (57) to (55);
		\draw (57) to (56.center);
		\draw (55) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-1.75, 1.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (1) at (-0.5, -0.5) {$H$};
		\node [style=gsn] (2) at (-1, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-2.5, 0.25) {$=$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=gsn] (7) at (-1.75, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=rn] (8) at (-1.75, -0) {};
		\node [style={H box}] (9) at (-1, -0) {$H$};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=gn] (11) at (-1.75, 0.75) {};
		\node [style=rn] (12) at (-4, 1) {};
		\node [style=none] (13) at (-4.75, -0.75) {};
		\node [style=gn] (14) at (-4.75, -0) {};
		\node [style=none] (15) at (-4, 1.75) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=gn] (17) at (-3.25, -0.5) {};
		\node [style=rsn] (18) at (-4, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (0.25, 0.25) {$=$};
		\node [style=rn] (20) at (1, 0.5) {};
		\node [style=gsn] (21) at (1, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (22) at (1, -1) {};
		\node [style={H box}] (23) at (2.5, -0.75) {$H$};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style={H box}] (26) at (3, -1.25) {$H$};
		\node [style=rsn] (27) at (2.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (28) at (1, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (29) at (2, -0.25) {};
		\node [style=none] (30) at (5.75, -0.75) {};
		\node [style=none] (31) at (4.25, -1) {};
		\node [style=gsn] (32) at (4.25, 1.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (33) at (5.75, 0.25) {$H$};
		\node [style=rn] (34) at (4.25, 0.5) {};
		\node [style=none] (35) at (4.25, 1.75) {};
		\node [style={H box}] (36) at (6.25, 0.75) {$H$};
		\node [style=gsn] (37) at (4.25, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (38) at (3.5, 0.25) {$=$};
		\node [style=rsn] (39) at (6.75, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=gn] (40) at (5.25, -0.25) {};
		\node [style=gn] (41) at (-2.75, -4) {};
		\node [style=gsn] (42) at (-3.75, -4) {$1$\nodepart{lower}$1$};
		\node [style=none] (43) at (-4.5, -3.5) {$=$};
		\node [style=none] (44) at (-2.25, -4.5) {};
		\node [style=gsn] (45) at (-3.75, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (46) at (-2.25, -3) {$2$\nodepart{lower}$2$};
		\node [style=none] (47) at (-3.75, -4.75) {};
		\node [style=rn] (48) at (-3.75, -3.25) {};
		\node [style=none] (49) at (-3.75, -2) {};
		\node [style=gsn] (50) at (-0.5, -4) {$1$\nodepart{lower}$1$};
		\node [style=none] (51) at (1, -4.25) {};
		\node [style=rn] (52) at (-0.5, -3.25) {};
		\node [style=gsn] (53) at (-0.5, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (54) at (-0.5, -2) {};
		\node [style=none] (55) at (-0.5, -4.75) {};
		\node [style=none] (56) at (-1.25, -3.5) {$=$};
		\node [style=gsn] (57) at (0.25, -3.75) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw (11) to (4.center);
		\draw (8) to (11);
		\draw (8) to (3.center);
		\draw (11) to (6.center);
		\draw (14) to (12);
		\draw (14) to (17);
		\draw (15.center) to (12);
		\draw (12) to (17);
		\draw (17) to (16.center);
		\draw (14) to (13.center);
		\draw (20) to (24.center);
		\draw (29) to (25.center);
		\draw (27) to (29);
		\draw [bend left=15, looseness=1.00] (29) to (20);
		\draw (20) to (28);
		\draw (28) to (22.center);
		\draw [bend left=15, looseness=1.00] (20) to (29);
		\draw (34) to (35.center);
		\draw (34) to (37);
		\draw (37) to (31.center);
		\draw (34) to (30.center);
		\draw (40) to (39);
		\draw (48) to (49.center);
		\draw (48) to (42);
		\draw (42) to (47.center);
		\draw (48) to (44.center);
		\draw (41) to (46);
		\draw (52) to (54.center);
		\draw (52) to (50);
		\draw (50) to (55.center);
		\draw (52) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglelocalcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -0.25) {};
		\node [style=none] (1) at (0, 1.25) {$1$};
		\node [style=none] (2) at (1.25, -0.25) {$3$};
		\node [style=dot] (3) at (0, 1) {};
		\node [style=dot] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (3) to (0);
		\draw (3) to (0);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglelocalcomstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=gn] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style={H box}] (5) at (-0.5, 0.25) {$H$};
		\node [style=none] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6.center);
		\draw (3) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.5, 0.25) {$H$};
		\node [style=gn] (1) at (-1, -0.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style={H box}] (3) at (0, -0.25) {$H$};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style={H box}] (6) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9.center);
		\draw (2) to (8.center);
		\draw (4) to (7.center);
		\draw (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolz3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (-0.5, 0.5) {};
		\node [style={H box}] (4) at (0, 0.5) {$H$};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style={H box}] (8) at (0, -0.25) {$H$};
		\node [style=none] (9) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (1);
		\draw (7) to (8);
		\draw (8) to (5);
		\draw (0.center) to (3);
		\draw (2.center) to (1);
		\draw (1) to (5);
		\draw (3) to (7);
		\draw (7) to (9.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolz32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (1, -0.5) {$H$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=gn] (2) at (0.5, -0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style={H box}] (5) at (1, -0) {$H$};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (4.center) to (2);
		\draw (1.center) to (3);
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolzprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -0.25) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style={H box}] (3) at (-3.25, 0.5) {$H$};
		\node [style=gn] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=gn] (7) at (-2.75, 0.5) {};
		\node [style={H box}] (8) at (-3.25, -0.25) {$H$};
		\node [style=gn] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-2.25, -0) {$=$};
		\node [style={H box}] (11) at (-1.25, 0.5) {$H$};
		\node [style=gn] (12) at (-0.75, 0.75) {};
		\node [style=gn] (13) at (-1.75, -0.25) {};
		\node [style=gn] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style={H box}] (16) at (-1.25, -0) {$H$};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=gn] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-0.25, -0) {$=$};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [style=gn] (22) at (1.25, 1) {};
		\node [style=rn] (23) at (0.25, -0) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=gn] (25) at (1.25, 1) {};
		\node [style=none] (26) at (1.25, 1.5) {};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=none] (28) at (1.25, -0.5) {};
		\node [style={H box}] (29) at (0.25, 0.5) {$H^\dagger$};
		\node [style={H box}] (30) at (0.25, -0.5) {$H$};
		\node [style=none] (31) at (1.75, -0) {$=$};
		\node [style=rn] (32) at (2.25, 0) {};
		\node [style={H box}] (33) at (2.25, 0.5) {$H^\dagger$};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style={H box}] (36) at (2.25, -0.5) {$H$};
		\node [style=none] (37) at (2.25, -0.75) {};
		\node [style=gn] (38) at (4.25, 0.75) {};
		\node [style=none] (39) at (4.25, 1.5) {};
		\node [style=none] (40) at (4.75, -0) {$=$};
		\node [style={H box}] (41) at (3, 0.25) {$H^\dagger$};
		\node [style={H box}] (42) at (3.5, 0.5) {$H^\dagger$};
		\node [style=none] (43) at (5.25, 0.75) {};
		\node [style=gn] (44) at (5.25, -0) {};
		\node [style=none] (45) at (5.25, -0.75) {};
		\node [style={H box}] (46) at (5.75, -0) {$H^\dagger$};
		\node [style=none] (47) at (6.5, -0.75) {};
		\node [style=none] (48) at (6.5, 0.75) {};
		\node [style=gn] (49) at (6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3);
		\draw (3) to (7);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (5.center) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4);
		\draw (9) to (0);
		\draw (0) to (6.center);
		\draw (4) to (1.center);
		\draw [bend left=15, looseness=1.25] (13) to (11);
		\draw (11) to (18);
		\draw (14) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (12);
		\draw (19.center) to (13);
		\draw (21.center) to (18);
		\draw (18) to (12);
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (12) to (17.center);
		\draw (26.center) to (25);
		\draw (25) to (22);
		\draw (23) to (27.center);
		\draw (22) to (28.center);
		\draw (24.center) to (23);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw [bend left=15, looseness=1.00] (22) to (23);
		\draw (39.center) to (38);
		\draw (32) to (37.center);
		\draw (35.center) to (32);
		\draw (32) to (41);
		\draw (41) to (42);
		\draw (42) to (38);
		\draw (38) to (34.center);
		\draw (43.center) to (44);
		\draw (44) to (45.center);
		\draw (48.center) to (49);
		\draw (49) to (47.center);
		\draw (44) to (46);
		\draw (46) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolzsquare3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style={H box}] (2) at (0, 0.25) {$H^{\dagger}$};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style={H box}] (8) at (0, -0.25) {$H^{\dagger}$};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (0.center) to (1);
		\draw (4.center) to (3);
		\draw (1) to (7);
		\draw (3) to (9);
		\draw (9) to (5.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolzsquare32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style={H box}] (2) at (1, -0.5) {$H^{\dagger}$};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style={H box}] (6) at (1, -0) {$H^{\dagger}$};
		\node [style=gn] (7) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (7);
		\draw (0.center) to (1);
		\draw (3.center) to (7);
		\draw (1) to (2);
		\draw (7) to (2);
		\draw (1) to (5.center);
		\draw (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/unamed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0.25) {};
		\node [style=rn] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=gn] (8) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (8) to (1);
		\draw [style=none, bend right, looseness=1.25] (1) to (8);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7.center) to (1);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/uvd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {$\cdots$};
		\node [style=gsn] (1) at (-1.25, 0) {$a_1$\nodepart{lower}$b_1$};
		\node [style=gsn] (2) at (0, 0) {$a_v$\nodepart{lower}$b_v$};
		\node [style=none] (3) at (0.5, 0) {$\cdots$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.75) {$G_1$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=rsn] (10) at (1, -0.75) {$c_n$\nodepart{lower}$d_n$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=rsn] (12) at (0, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (13) at (-1.25, -0.75) {$c_1$\nodepart{lower}$d_1$};
		\node [style=gsn] (14) at (1, 0) {$a_n$\nodepart{lower}$b_n$};
		\node [style=none] (15) at (1, -1.25) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (0, -1.5) {$v$};
		\node [style=none] (18) at (-0.5, -0.75) {$\cdots$};
		\node [style=none] (19) at (-0.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (6.center) to (11.center);
		\draw (6.center) to (11.center);
		\draw (9.center) to (16.center);
		\draw (8.center) to (7.center);
		\draw (4.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/uvd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (0.5, -0.75) {$\cdots$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.75) {$G_2$};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, -1.5) {$v$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {$\cdots$};
		\node [style=none] (12) at (-0.5, 0) {$\cdots$};
		\node [style=none] (13) at (-0.5, -0.75) {$\cdots$};
		\node [style=rsn] (14) at (-1.25, -0.75) {$s_1$\nodepart{lower}$t_1$};
		\node [style=gsn] (15) at (-1.25, 0) {$k_1$\nodepart{lower}$l_1$};
		\node [style=rsn] (16) at (1, -0.75) {$s_n$\nodepart{lower}$t_n$};
		\node [style=gsn] (17) at (1, 0) {$k_n$\nodepart{lower}$l_n$};
		\node [style=gsn] (18) at (0, -0.25) {$k_v$\nodepart{lower}$l_v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=0.75] (7.center) to (3.center);
		\draw (7.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (8.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/vxrgslc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=rn] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-2.5, 0) {$\overset{H2}{=}$};
		\node [style=H box] (3) at (-2, 0) {$H$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1.5, 0) {$\overset{EU}{=}$};
		\node [style=gn] (6) at (-2, 0.5) {};
		\node [style=gsn] (7) at (-0.75, 0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (8) at (-0.75, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (9) at (-0.75, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (0, 0) {$\overset{S1}{=}$};
		\node [style=gn] (12) at (-0.75, 1.25) {};
		\node [style=gn] (13) at (0.75, 1.25) {};
		\node [style=rsn] (14) at (0.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (15) at (1.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (16) at (0.75, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (17) at (0.75, -1) {};
		\node [style=rn] (18) at (0.75, 0.75) {};
		\node [style=gn] (19) at (2.75, 0.75) {};
		\node [style=rsn] (20) at (2.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (21) at (2.75, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (22) at (2, 0) {$\overset{B1}{=}$};
		\node [style=none] (23) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (6);
		\draw (10.center) to (12);
		\draw (17.center) to (13);
		\draw (18) to (15);
		\draw (23.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/vxrgslc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-2.75, 0.25) {$1$\nodepart{lower}$2$};
		\node [style=rsn] (1) at (-1.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-2.25, 0) {$\overset{S1}{=}$};
		\node [style=rsn] (4) at (-1.5, 0.75) {$2$\nodepart{lower}$0$};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=gsn] (6) at (0, 0.75) {$0$\nodepart{lower}$1$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=rsn] (8) at (0, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (9) at (-0.75, 0) {$\overset{\ref{singlestates0401}}{=}$};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=rsn] (11) at (1.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (12) at (1.5, 0.75) {$0$\nodepart{lower}$1$};
		\node [style=gn] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (0.75, 0) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (12) to (10.center);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/vxrgslc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0.5, 0.75) {$1$\nodepart{lower}$0$};
		\node [style=rsn] (1) at (-2.25, 0.25) {$2$\nodepart{lower}$1$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=gsn] (3) at (2, 0.75) {$1$\nodepart{lower}$0$};
		\node [style=rsn] (4) at (-1, 0.75) {$0$\nodepart{lower}$2$};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=rsn] (6) at (-1, 0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (7) at (2, 0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (8) at (0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=gn] (11) at (2, 1.25) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (1.25, 0) {$\overset{S1}{=}$};
		\node [style=none] (14) at (-1.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (15) at (-0.25, 0) {$\overset{\ref{singlestates0402}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (4) to (5.center);
		\draw (0) to (2.center);
		\draw (3) to (10.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/wud1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=gsn] (1) at (-0.5, 0.25) {$a_1$\nodepart{lower}$b_1$};
		\node [style=none] (2) at (0, 0) {$\cdots$};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=gsn] (4) at (0.5, 0.25) {$a_n$\nodepart{lower}$b_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/wud12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0.5, 0.25) {$k_n$\nodepart{lower}$l_n$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=gsn] (2) at (-0.5, 0.25) {$k_1$\nodepart{lower}$l_1$};
		\node [style=none] (3) at (0, 0) {$\cdots$};
		\node [style=none] (4) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/xpi_qubitEqu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.5) {$\pi$};
		\node [style=gn] (1) at (2, -0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (3.5, -0) {$=$};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=rn] (6) at (2.75, 0.5) {$\pi$};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=gn] (9) at (4.25, 0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (10) at (-1.25, -0) {$=$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (0.5, -0.25) {};
		\node [style=rn] (14) at (-2, 0.5) {$\pi$};
		\node [style=none] (15) at (-3.5, -0) {$=$};
		\node [style=rn] (16) at (-2.25, -0.5) {$\pi$};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=gn] (19) at (2.75, -0.25) {$\alpha$};
		\node [style=rn] (20) at (-4.25, 0.25) {$\pi$};
		\node [style=gn] (21) at (-2, -0) {};
		\node [style=none] (22) at (1.25, -0) {$=$};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=rn] (25) at (4.25, -0.25) {$\pi$};
		\node [style=rn] (26) at (-4.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (0.5, 0.25) {$\pi$};
		\node [style=none] (28) at (-4.25, 0.75) {};
		\node [style=none] (29) at (4.25, 1) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (4.25, -0.75) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=gn] (33) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (21) to (14);
		\draw (14) to (11.center);
		\draw (21) to (16);
		\draw (16) to (18.center);
		\draw (21) to (0);
		\draw (0) to (4.center);
		\draw (33) to (24.center);
		\draw (33) to (17.center);
		\draw (33) to (23.center);
		\draw (13) to (27);
		\draw (27) to (30.center);
		\draw (1) to (32.center);
		\draw (19) to (6);
		\draw (6) to (12.center);
		\draw (28.center) to (20);
		\draw (8.center) to (26);
		\draw (26) to (20);
		\draw (19) to (7.center);
		\draw (9) to (25);
		\draw (25) to (31.center);
		\draw (9) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (1) at (-0.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=gsn] (4) at (-0.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gsn] (6) at (0.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=rsn] (9) at (0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (10) at (0.5, -0.75) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (1);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=rsn] (1) at (-1.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (2) at (-2.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (3) at (-2.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=gsn] (6) at (-2.5, 1) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=rsn] (8) at (-1.5, 1) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (9) at (-1.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=rsn] (11) at (1.25, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=gsn] (14) at (1.25, 1) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (15) at (2.25, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (16) at (1.75, 0) {$=$};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (1.25, 1.5) {};
		\node [style=gsn] (19) at (1.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (20) at (2.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (21) at (2.25, 1) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3);
		\draw (0.center) to (3);
		\draw (7.center) to (9);
		\draw (4.center) to (9);
		\draw (18.center) to (11);
		\draw (13.center) to (11);
		\draw (17.center) to (15);
		\draw (12.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=rsn] (2) at (0.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (3) at (0.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=rsn] (5) at (-0.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (6) at (-0.5, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=rsn] (8) at (0.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5);
		\draw (9.center) to (5);
		\draw (4.center) to (3);
		\draw (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (1) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gsn] (3) at (-0.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=H box] (6) at (0.5, 0) {$H$};
		\node [style=H box] (7) at (0.5, -0.5) {$H$};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=rsn] (9) at (0.5, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (10) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (4.center) to (0);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=rsn] (1) at (-0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (2) at (0.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gsn] (4) at (-0.5, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=rsn] (6) at (0.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=gsn] (8) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (9) at (0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (10.center) to (1);
		\draw (5.center) to (9);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=gsn] (2) at (-0.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=rsn] (4) at (0.5, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gsn] (6) at (-0.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=rsn] (8) at (-0.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=gsn] (10) at (0.5, 0) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw (1.center) to (8);
		\draw (7.center) to (10);
		\draw (3.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=H box] (1) at (0.5, -0.5) {$H$};
		\node [style=rsn] (2) at (-0.5, 0) {$1$\nodepart{lower}$1$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=gsn] (4) at (-0.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=H box] (6) at (0.5, 0) {$H$};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=gsn] (9) at (-0.5, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (10) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (8.center) to (2);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=gsn] (2) at (-0.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=rsn] (4) at (0.5, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gsn] (6) at (-0.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=rsn] (8) at (-0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=gsn] (10) at (0.5, 0) {$2$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw (1.center) to (8);
		\draw (7.center) to (10);
		\draw (3.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=rsn] (1) at (-0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (2) at (-0.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (3) at (0.5, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (4) at (0.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gsn] (6) at (0.5, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=gsn] (8) at (-0.5, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (10.center) to (1);
		\draw (9.center) to (6);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz-xzx9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=rsn] (1) at (-3, 0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (2) at (-3, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (3) at (2.75, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (4) at (2.75, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (5) at (-2.5, 0) {$\overset{S1}{=}$     };
		\node [style=gsn] (6) at (2.75, 0) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=gsn] (8) at (-3, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (0.75, 0) {$\overset{EU,\ref{property8}}{=}$    };
		\node [style=none] (12) at (-1.5, 0) {$\overset{EU}{=}$     };
		\node [style=none] (13) at (-0.5, 0) {$\overset{H2^{\prime}}{=}$    };
		\node [style=gsn] (14) at (-2, 1) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (15) at (-2, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=none] (17) at (-2, 1.5) {};
		\node [style=rsn] (18) at (-2, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (19) at (-2, -1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=rsn] (22) at (0, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=H box] (23) at (0, -0.5) {$H$};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=H box] (25) at (-1, 0.25) {$H$};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=gsn] (27) at (-1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (28) at (1.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (29) at (1.5, -1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (30) at (1.5, -1.75) {};
		\node [style=none] (31) at (1.5, 1.5) {};
		\node [style=rsn] (32) at (1.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (33) at (1.5, 1) {$2$\nodepart{lower}$2$};
		\node [style=none] (34) at (2.25, 0) {$\overset{S1}{=}$     };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (10.center) to (1);
		\draw (9.center) to (6);
		\draw (7.center) to (6);
		\draw (17.center) to (18);
		\draw (16.center) to (18);
		\draw (21.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (31.center) to (28);
		\draw (30.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, -0.5) {$p_{31}$\nodepart{lower}$p_{32}$};
		\node [style=rsn] (1) at (0, 0.25) {$p_{21}$\nodepart{lower}$p_{22}$};
		\node [style=gsn] (2) at (0, 1) {$p_{11}$\nodepart{lower}$p_{12}$};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=gsn] (1) at (0, 0.25) {$\bar{p}_{21}$\nodepart{lower}$\bar{p}_{22}$};
		\node [style=rsn] (2) at (0, 1) {$\bar{p}_{11}$\nodepart{lower}$\bar{p}_{12}$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=rsn] (4) at (0, -0.5) {$\bar{p}_{31}$\nodepart{lower}$\bar{p}_{32}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=H box] (2) at (0, 0) {$H$};
		\node [style=H box] (3) at (0, -0.5) {$H$};
		\node [style=rsn] (4) at (0, 0.5) {$p_{41}$\nodepart{lower}$p_{42}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=rsn] (2) at (0, 1) {$x_1$\nodepart{lower}$y_1$};
		\node [style=rsn] (3) at (0, -0.5) {$x_3$\nodepart{lower}$y_3$};
		\node [style=gsn] (4) at (0, 0.25) {$x_2$\nodepart{lower}$y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 1) {$\bar{p}_{21}$\nodepart{lower}$\bar{p}_{22}$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=rsn] (3) at (0, 1.75) {$\bar{p}_{11}$\nodepart{lower}$\bar{p}_{12}$};
		\node [style=rsn] (4) at (0, 0.25) {$\bar{p}_{31}$\nodepart{lower}$\bar{p}_{32}$};
		\node [style=rsn] (5) at (0, -0.5) {$m_{21}$\nodepart{lower}$m_{22}$};
		\node [style=gsn] (6) at (0, -1.25) {$m_{41}$\nodepart{lower}$m_{42}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=H box] (1) at (0, 0.75) {$H$};
		\node [style=rsn] (2) at (0, 1.25) {$p_{41}$\nodepart{lower}$p_{42}$};
		\node [style=H box] (3) at (0, 0.25) {$H$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=rsn] (5) at (0, -0.25) {$m_{21}$\nodepart{lower}$m_{22}$};
		\node [style=gsn] (6) at (0, -1) {$m_{41}$\nodepart{lower}$m_{42}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 1) {$x_2$\nodepart{lower}$y_2$};
		\node [style=rsn] (1) at (0, 0.25) {$x_3$\nodepart{lower}$y_3$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=rsn] (4) at (0, 1.75) {$x_1$\nodepart{lower}$y_1$};
		\node [style=H box] (5) at (0, -0.25) {$H$};
		\node [style=H box] (6) at (0, -0.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 1) {$a_1$\nodepart{lower}$b_1$};
		\node [style=gsn] (1) at (0, -0.5) {$a_3$\nodepart{lower}$b_3$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=rsn] (3) at (0, 0.25) {$a_2$\nodepart{lower}$b_2$};
		\node [style=none] (4) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (0, 0) {$H$};
		\node [style=rsn] (1) at (0, 0.5) {$x$\nodepart{lower}$y$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=gsn] (3) at (0, 1.25) {$m_1$\nodepart{lower}$m_2$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=H box] (5) at (0, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (0, 0.5) {$\bar{x}$\nodepart{lower}$\bar{y}$};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gsn] (2) at (0, -0.25) {$\bar{a}$\nodepart{lower}$\bar{b}$};
		\node [style=none] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 1.25) {$p_{11}$\nodepart{lower}$p_{12}$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=gsn] (2) at (0, -0.25) {$s_{11}$\nodepart{lower}$s_{12}$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=rsn] (4) at (0, 0.5) {$t_{11}$\nodepart{lower}$t_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gsn] (2) at (0, -0.25) {$s_{21}$\nodepart{lower}$s_{22}$};
		\node [style=rsn] (3) at (0, 0.5) {$t_{11}$\nodepart{lower}$t_{12}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=gsn] (1) at (0, 1.25) {$p_{11}$\nodepart{lower}$p_{12}$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=gsn] (3) at (0, -0.25) {$s_{31}$\nodepart{lower}$s_{32}$};
		\node [style=rsn] (4) at (0, 0.5) {$p_{21}$\nodepart{lower}$p_{22}$};
		\node [style=rsn] (5) at (0, -1) {$m_{21}$\nodepart{lower}$m_{22}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=rsn] (1) at (-1, -1) {$m_{21}$\nodepart{lower}$m_{22}$};
		\node [style=gsn] (2) at (-1, -0.25) {$m_{31}$\nodepart{lower}$m_{32}$};
		\node [style=rsn] (3) at (-1, 0.5) {$p_{21}$\nodepart{lower}$p_{22}$};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=gsn] (5) at (-1, 1.25) {$p_{11}$\nodepart{lower}$p_{12}$};
		\node [style=none] (6) at (-0.5, 0) {$\overset{K2,S1}{=}$};
		\node [style=rsn] (7) at (0.25, -0.25) {$s_{41}$\nodepart{lower}$s_{42}$};
		\node [style=gsn] (8) at (0.25, 0.5) {$f_{11}$\nodepart{lower}$f_{12}$};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (4.center) to (3);
		\draw (10.center) to (7);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/zxz9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=rsn] (1) at (0, 0.75) {$p_{21}$\nodepart{lower}$p_{22}$};
		\node [style=gsn] (2) at (0, 0) {$p_{31}$\nodepart{lower}$p_{32}$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=rsn] (4) at (0, -0.75) {$m_{21}$\nodepart{lower}$m_{22}$};
		\node [style=gsn] (5) at (0, 1.5) {$p_{11}$\nodepart{lower}$p_{12}$};
		\node [style=gsn] (6) at (0, -1.5) {$m_{41}$\nodepart{lower}$m_{42}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/0plus0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.25, -0.75) {$0$};
		\node [style=H box] (1) at (1.25, 0) {$0$};
		\node [style=H box] (2) at (-0.25, 0.75) {$0$};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=vtriang] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=gn] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=vtriang] (8) at (-1.5, -0.75) {};
		\node [style=gn] (9) at (-0.75, -0.75) {};
		\node [style=rn] (10) at (-1.25, 0) {};
		\node [style=gn] (11) at (0.25, 0.75) {$\beta$};
		\node [style=gn] (12) at (0.25, -0.75) {$\alpha$};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=gn] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (6) to (3.center);
		\draw (6) to (10);
		\draw (10) to (14);
		\draw (10) to (9);
		\draw (14) to (11);
		\draw (9) to (12);
		\draw (13.center) to (7.center);
		\draw [bend left=45, looseness=1.00] (6) to (4);
		\draw (4) to (14);
		\draw [bend right=45, looseness=1.00] (6) to (8);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/0plus0ct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 1) {};
		\node [style=gn] (1) at (-2.25, 1) {};
		\node [style=triangle] (2) at (-3, 0) {};
		\node [style=triangle] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=rn] (5) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=H box] (7) at (-2.75, -0.5) {$0$};
		\node [style=H box] (8) at (-1.75, -0.5) {$0$};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-0.75, 0) {$=$};
		\node [style=rn] (12) at (-0.25, 0.25) {};
		\node [style=gn] (13) at (-0.25, 0.75) {};
		\node [style=H box] (14) at (0.25, 0.25) {$0$};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=rn] (17) at (1.75, 0.25) {};
		\node [style=gn] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (0.75, 0) {$=$};
		\node [style=rn] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=rn] (22) at (2.25, 0) {};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=rn] (24) at (1.25, -0.25) {};
		\node [style=gn] (25) at (1.25, 0.25) {};
		\node [style=rn] (26) at (1.75, -0.75) {};
		\node [style=gn] (27) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (4.center) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (6.center);
		\draw (1) to (5);
		\draw [bend left, looseness=1.00] (5) to (4.center);
		\draw [bend right, looseness=1.00] (5) to (6.center);
		\draw (9.center) to (1);
		\draw (1) to (10.center);
		\draw [bend right=45, looseness=1.50] (13) to (12);
		\draw [bend left=45, looseness=1.50] (13) to (12);
		\draw (12) to (13);
		\draw (15.center) to (16.center);
		\draw [bend right=45, looseness=1.50] (18) to (17);
		\draw [bend left=45, looseness=1.50] (18) to (17);
		\draw (17) to (18);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw [bend right=45, looseness=1.50] (25) to (24);
		\draw [bend left=45, looseness=1.50] (25) to (24);
		\draw (24) to (25);
		\draw [bend right=45, looseness=1.50] (27) to (26);
		\draw [bend left=45, looseness=1.50] (27) to (26);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangledeloop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.75) {};
		\node [style=triangle] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=triangle] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.75, 0.75) {};
		\node [style=gn] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (-2.25, -0.25) {};
		\node [style=rn] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=rn] (14) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=triangle] (16) at (1.75, 0.25) {};
		\node [style=triangle] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=gn] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11.center);
		\draw (10.center) to (7);
		\draw (7) to (13.center);
		\draw (3.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (2.center);
		\draw [bend right, looseness=0.75] (0) to (9.center);
		\draw (13.center) to (2.center);
		\draw (9.center) to (14);
		\draw (7) to (14);
		\draw (15.center) to (14);
		\draw (20.center) to (19);
		\draw [bend left, looseness=1.00] (19) to (18.center);
		\draw [bend right, looseness=0.75] (19) to (23.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangledeloop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.75) {$\pi$};
		\node [style=gn] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=triangle] (4) at (-0.75, 0) {};
		\node [style=triangle] (5) at (-1.75, 0) {};
		\node [style=gn] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=triangle] (13) at (1.75, 0.25) {};
		\node [style=gn] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=triangle] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (7.center);
		\draw (3.center) to (14);
		\draw [bend left, looseness=1.00] (14) to (17.center);
		\draw [bend right, looseness=0.75] (14) to (19.center);
		\draw (7.center) to (17.center);
		\draw (19.center) to (0);
		\draw (1) to (0);
		\draw (15.center) to (0);
		\draw (11.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (10.center);
		\draw [bend right, looseness=0.75] (6) to (12.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangledeloop_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.75) {};
		\node [style=triangle] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=triangle] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.75, -0.75) {};
		\node [style=gn] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-1.75, -1.25) {};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=rn] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=rn] (14) at (-0.75, -0.75) {$\pi$};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=triangle] (16) at (1.75, -0.25) {};
		\node [style=triangle] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=gn] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11.center);
		\draw (10.center) to (7);
		\draw (7) to (13.center);
		\draw (3.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (2.center);
		\draw [bend left, looseness=0.75] (0) to (9.center);
		\draw (13.center) to (2.center);
		\draw (9.center) to (14);
		\draw (7) to (14);
		\draw (15.center) to (14);
		\draw (20.center) to (19);
		\draw [bend right, looseness=1.00] (19) to (18.center);
		\draw [bend left, looseness=0.75] (19) to (23.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangledeloopnopi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=triangle] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=rn] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=triangle] (9) at (2.25, -0.25) {};
		\node [style=triangle] (10) at (-0.25, 0) {};
		\node [style=gn] (11) at (1.75, 0.5) {};
		\node [style=triangle] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=rn] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=gn] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (-1.25, -0.25) {};
		\node [style=gn] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=gn] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
		\draw (17.center) to (16);
		\draw [bend right, looseness=1.00] (16) to (13.center);
		\draw [bend left, looseness=0.75] (16) to (7.center);
		\draw (19.center) to (13.center);
		\draw (7.center) to (3);
		\draw (20) to (3);
		\draw (18.center) to (3);
		\draw (6.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (23.center);
		\draw [bend left, looseness=0.75] (11) to (2.center);
		\draw (15.center) to (23.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangledeloopnopi_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {};
		\node [style=triangle] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=rn] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=triangle] (9) at (2.25, 0.25) {};
		\node [style=triangle] (10) at (-0.25, 0) {};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=triangle] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=rn] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=gn] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, -1.25) {};
		\node [style=none] (18) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=gn] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (-1.25, 1.25) {};
		\node [style=gn] (22) at (-1.75, -0.25) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
		\draw (17.center) to (16);
		\draw [bend left, looseness=1.00] (16) to (13.center);
		\draw [bend right, looseness=0.75] (16) to (7.center);
		\draw (19.center) to (13.center);
		\draw (7.center) to (3);
		\draw (20) to (3);
		\draw (18.center) to (3);
		\draw (6.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (23.center);
		\draw [bend right, looseness=0.75] (11) to (2.center);
		\draw (15.center) to (23.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangledown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=gn] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=gn] (8) at (-0.75, 1) {};
		\node [style=triangle] (9) at (-0.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.5) {$\pi$};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=gn] (12) at (-0.75, -0.25) {};
		\node [style=rn] (13) at (-1.75, 0.5) {};
		\node [style=dtriangle] (14) at (-0.75, -0.75) {};
		\node [style=dtriangle] (15) at (1.25, -0.5) {};
		\node [style=gn] (16) at (1.25, 0) {$\pi$};
		\node [style=gn] (17) at (0.75, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=rn] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=H box] (21) at (2.25, 0) {$H$};
		\node [style=vtriang] (22) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (3.center);
		\draw (13) to (12);
		\draw (12) to (8);
		\draw (13) to (8);
		\draw (1.center) to (8);
		\draw (12) to (0.center);
		\draw (4) to (5.center);
		\draw (4) to (6);
		\draw (6) to (10);
		\draw (4) to (10);
		\draw (11.center) to (10);
		\draw (6) to (7.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangledown_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0, 0.25) {$=$};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=rn] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=gn] (6) at (2.25, 1) {};
		\node [style=none] (7) at (2.25, 1.5) {};
		\node [style=gn] (8) at (-0.75, -0.75) {};
		\node [style=triangle] (9) at (-0.75, 0) {};
		\node [style=gn] (10) at (2.25, -0.25) {$\pi$};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=gn] (12) at (-0.75, 0.5) {};
		\node [style=rn] (13) at (-1.75, -0.25) {};
		\node [style=dtriangle] (14) at (-0.75, 1) {};
		\node [style=dtriangle] (15) at (1.25, 0.75) {};
		\node [style=gn] (16) at (1.25, 0.25) {$\pi$};
		\node [style=gn] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=rn] (19) at (0.75, -0.25) {};
		\node [style=none] (20) at (0.75, -0.25) {};
		\node [style={H box}] (21) at (2.25, 0.25) {$H$};
		\node [style=vtriang] (22) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (3.center);
		\draw (13) to (12);
		\draw (12) to (8);
		\draw (13) to (8);
		\draw (1.center) to (8);
		\draw (12) to (0.center);
		\draw (4) to (5.center);
		\draw (4) to (6);
		\draw (6) to (10);
		\draw (4) to (10);
		\draw (11.center) to (10);
		\draw (6) to (7.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2trianglehopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=triangle] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=triangle] (13) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8.center);
		\draw (11.center) to (7);
		\draw [bend right, looseness=1.00] (7) to (12.center);
		\draw [bend left, looseness=0.75] (7) to (10.center);
		\draw (4.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (9.center);
		\draw (12.center) to (3.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2trianglehopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=triangle] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-1.25, -1.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=triangle] (13) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8.center);
		\draw (11.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (12.center);
		\draw [bend right, looseness=0.75] (7) to (10.center);
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (9.center);
		\draw (12.center) to (3.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangleup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=triangle] (2) at (-0.75, -1) {};
		\node [style=triangle] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=triangle] (9) at (1.25, 1) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=gn] (11) at (1.25, -0.75) {};
		\node [style=rn] (12) at (0.5, -0.25) {};
		\node [style=triangle] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=gn] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (4) to (1);
		\draw (1) to (0);
		\draw (4) to (0);
		\draw (5.center) to (0);
		\draw (1) to (6.center);
		\draw (12) to (16.center);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (12) to (15);
		\draw (14.center) to (15);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2triangleup_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.75) {};
		\node [style=gn] (1) at (-0.75, 0.5) {};
		\node [style=triangle] (2) at (-0.75, 1.25) {};
		\node [style=triangle] (3) at (-0.75, 0) {};
		\node [style=rn] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (0, 0.25) {$=$};
		\node [style=triangle] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=gn] (11) at (1.25, 1) {};
		\node [style=rn] (12) at (0.5, 0.5) {};
		\node [style=triangle] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=gn] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (4) to (1);
		\draw (1) to (0);
		\draw (4) to (0);
		\draw (5.center) to (0);
		\draw (1) to (6.center);
		\draw (12) to (16.center);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (12) to (15);
		\draw (14.center) to (15);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/2umaequivproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.75, 1.5) {};
		\node [style=none] (1) at (-4.75, 2.5) {};
		\node [style=none] (2) at (-4.25, 4) {};
		\node [style=gn] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-4.25, 3.75) {};
		\node [style=gn] (6) at (-5.75, 5) {};
		\node [style=gn] (7) at (-3.75, 4.5) {};
		\node [style=none] (8) at (-3.25, 5) {};
		\node [style=triangle] (9) at (-4.75, 2.75) {};
		\node [style=rn] (10) at (-3.75, 1) {};
		\node [style=none] (11) at (-5.75, 0.5) {};
		\node [style=none] (12) at (-5.25, 4) {};
		\node [style=rn] (13) at (-3.75, 5) {};
		\node [style=rn] (14) at (-3.75, 5.5) {$\pi$};
		\node [style=none] (15) at (-4.5, 3) {$-1$};
		\node [style=gn] (16) at (-4.75, 3.25) {};
		\node [style=triangle] (17) at (-4.25, 3.75) {};
		\node [style=rn] (18) at (-3.25, 2.25) {};
		\node [style=rn] (19) at (-3.75, 1.75) {$\pi$};
		\node [style=gn] (20) at (-5.75, 4.5) {};
		\node [style=none] (21) at (-3.75, 6) {};
		\node [style=none] (22) at (-5.75, 5.5) {};
		\node [style=gn] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.75, 0.5) {};
		\node [style=none] (25) at (-5.25, 3.75) {};
		\node [style=triangle] (26) at (-5.25, 3.75) {};
		\node [style=none] (27) at (-2.75, 3.25) {$=$};
		\node [style=none] (28) at (-1.75, 4) {};
		\node [style=rn] (29) at (-0.25, 1) {};
		\node [style=gn] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (0.75, 3.25) { $\overset{\ref{umapart}}{=}$};
		\node [style=none] (32) at (-1, 3) {$-1$};
		\node [style=rn] (33) at (-0.25, 1.75) {$\pi$};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=triangle] (36) at (-1.25, 2.75) {};
		\node [style=gn] (37) at (-1.25, 3.25) {};
		\node [style=gn] (38) at (-1.75, 4.5) {};
		\node [style=triangle] (39) at (-0.75, 3.75) {};
		\node [style=triangle] (40) at (-1.75, 3.75) {};
		\node [style=rn] (41) at (-1.5, 5.5) {$\pi$};
		\node [style=rn] (42) at (0.25, 2.25) {};
		\node [style=none] (43) at (0.25, 5) {};
		\node [style=rn] (44) at (-1.5, 5) {};
		\node [style=gn] (45) at (0.25, 1) {};
		\node [style=none] (46) at (-1.75, 3.75) {};
		\node [style=rn] (47) at (-2.25, 1.5) {};
		\node [style=none] (48) at (-0.75, 3.75) {};
		\node [style=none] (49) at (-2.25, 5.5) {};
		\node [style=none] (50) at (-1.25, 2.5) {};
		\node [style=gn] (51) at (-0.25, 4.5) {};
		\node [style=none] (52) at (-0.75, 4) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=none] (54) at (-1.5, 6) {};
		\node [style=gn] (55) at (-2.25, 4) {};
		\node [style=gn] (56) at (4, 1.5) {};
		\node [style=none] (57) at (1.25, 0.5) {};
		\node [style=none] (58) at (4, 5) {};
		\node [style=none] (59) at (3.5, 0.5) {};
		\node [style=rn] (60) at (4, 2.25) {};
		\node [style=none] (61) at (4, 0.5) {};
		\node [style=gn] (62) at (4, 1) {};
		\node [style=rn] (63) at (3.5, 1) {};
		\node [style=none] (64) at (1.25, 5.25) {};
		\node [style=none] (65) at (-6.25, -2.5) {$\overset{S1}{=}$  };
		\node [style=rn] (66) at (1.25, 1.5) {};
		\node [style=gn] (67) at (1.25, 2.5) {};
		\node [style=none] (68) at (2.75, 3.5) {$-1$};
		\node [style=gn] (69) at (3.5, 4.75) {};
		\node [style=none] (70) at (3, 4.5) {};
		\node [style=triangle] (71) at (2.5, 3.25) {};
		\node [style=none] (72) at (2.5, 3) {};
		\node [style=none] (73) at (3, 4.25) {};
		\node [style=none] (74) at (3.5, 0.5) {};
		\node [style=none] (75) at (1.25, 2.5) {};
		\node [style=none] (76) at (1.75, 3.75) {};
		\node [style=gn] (77) at (2.5, 3.75) {};
		\node [style=rn] (78) at (3.5, 3) {};
		\node [style=none] (79) at (3.5, 5.25) {};
		\node [style=gn] (80) at (1.75, 3) {};
		\node [style=none] (81) at (4, 2.25) {};
		\node [style=triangle] (82) at (3, 4.25) {};
		\node [style=dtriangle] (83) at (1.75, 3.5) {};
		\node [style=none] (84) at (-4.25, -2.25) {$-1$};
		\node [style=none] (85) at (-5.75, -3.25) {};
		\node [style=none] (86) at (-4, -1.25) {};
		\node [style=triangle] (87) at (-4.5, -2.5) {};
		\node [style=none] (88) at (-3, -3.25) {};
		\node [style=none] (89) at (-4, -1.5) {};
		\node [style=gn] (90) at (-5.75, -3.25) {};
		\node [style=none] (91) at (-3.5, -5.25) {};
		\node [style=none] (92) at (-3, -0.75) {};
		\node [style=gn] (93) at (-5.75, -3.25) {};
		\node [style=gn] (94) at (-3, -4.25) {};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=rn] (96) at (-3, -3.25) {};
		\node [style=none] (97) at (-2.5, -2.5) {$\overset{B2}{=}$  };
		\node [style=none] (98) at (-5.75, -0.5) {};
		\node [style=none] (99) at (-3, -5.25) {};
		\node [style=triangle] (100) at (-4, -1.5) {};
		\node [style=rn] (101) at (-3.5, -3.5) {};
		\node [style=gn] (102) at (-3.5, -1) {};
		\node [style=rn] (103) at (-5.75, -4.75) {};
		\node [style=gn] (104) at (-4.5, -2) {};
		\node [style=gn] (105) at (-3, -4.25) {};
		\node [style=dtriangle] (106) at (-5.25, -2.25) {};
		\node [style=none] (107) at (-4.5, -2.75) {};
		\node [style=rn] (108) at (-3.5, -3.5) {};
		\node [style=rn] (109) at (-3.5, -3.5) {};
		\node [style=none] (110) at (-5.75, -5.25) {};
		\node [style=none] (111) at (-3.5, -5.25) {};
		\node [style=none] (112) at (-5.25, -2) {};
		\node [style=gn] (113) at (-2, -4.5) {};
		\node [style=rn] (114) at (-2, -4) {};
		\node [style=none] (115) at (-2, -5.25) {};
		\node [style=gn] (116) at (0.75, -4) {};
		\node [style=none] (117) at (-0.25, -1.25) {};
		\node [style=rn] (118) at (0.75, -3.25) {};
		\node [style=dtriangle] (119) at (-1.5, -2.25) {};
		\node [style=none] (120) at (-0.5, -2.25) {$-1$};
		\node [style=gn] (121) at (-2, -3.25) {};
		\node [style=none] (122) at (-0.75, -2.75) {};
		\node [style=none] (123) at (0.25, -5.25) {};
		\node [style=gn] (124) at (0.25, -1) {};
		\node [style=none] (125) at (0.25, -5.25) {};
		\node [style=none] (126) at (1.25, -2.5) {$=$};
		\node [style=none] (127) at (0.75, -3.25) {};
		\node [style=none] (128) at (-2, -3.25) {};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -5.25) {};
		\node [style=gn] (131) at (-2, -3.25) {};
		\node [style=triangle] (132) at (-0.75, -2.5) {};
		\node [style=none] (133) at (-1.5, -2) {};
		\node [style=none] (134) at (-0.25, -1.5) {};
		\node [style=gn] (135) at (-0.75, -2) {};
		\node [style=none] (136) at (-2, -0.5) {};
		\node [style=triangle] (137) at (-0.25, -1.5) {};
		\node [style=none] (138) at (0.25, -0.5) {};
		\node [style=rn] (139) at (0.25, -4.5) {};
		\node [style=rn] (140) at (3.75, -4.5) {};
		\node [style=gn] (141) at (3.75, -1) {};
		\node [style=none] (142) at (4.25, -5.25) {};
		\node [style=none] (143) at (3.75, -0.5) {};
		\node [style=none] (144) at (4.25, -0.75) {};
		\node [style=none] (145) at (3.25, -1.25) {};
		\node [style=gn] (146) at (2.75, -2) {};
		\node [style=none] (147) at (2.25, -1.5) {};
		\node [style=gn] (148) at (1.75, -1) {};
		\node [style=rn] (149) at (4.25, -3.25) {};
		\node [style=gn] (150) at (4.25, -4) {};
		\node [style=triangle] (151) at (3.25, -1.5) {};
		\node [style=none] (152) at (1.75, -5.25) {};
		\node [style=none] (153) at (3.75, -5.25) {};
		\node [style=none] (154) at (2.75, -2.75) {};
		\node [style=none] (155) at (3.75, -5.25) {};
		\node [style=rn] (156) at (1.75, -4) {};
		\node [style=none] (157) at (1.75, -0.5) {};
		\node [style=none] (158) at (3, -2.25) {$-1$};
		\node [style=gn] (159) at (1.75, -4.5) {};
		\node [style=none] (160) at (3.25, -1.5) {};
		\node [style=none] (161) at (4.25, -3.25) {};
		\node [style=triangle] (162) at (2.75, -2.5) {};
		\node [style=triangle] (163) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (16);
		\draw [bend left=15, looseness=1.00] (16) to (25.center);
		\draw (25.center) to (12.center);
		\draw [bend right=15, looseness=1.25] (16) to (5.center);
		\draw (5.center) to (2.center);
		\draw (8.center) to (18);
		\draw (18) to (4.center);
		\draw [bend right=45, looseness=0.75] (1.center) to (18);
		\draw (22.center) to (20);
		\draw (20) to (11.center);
		\draw (21.center) to (7);
		\draw (7) to (24.center);
		\draw [bend left, looseness=1.00] (20) to (12.center);
		\draw [bend right, looseness=1.00] (7) to (2.center);
		\draw (0) to (3);
		\draw (23) to (10);
		\draw (6) to (13);
		\draw (50.center) to (37);
		\draw [bend left=15, looseness=1.00] (37) to (46.center);
		\draw (46.center) to (28.center);
		\draw [bend right=15, looseness=1.25] (37) to (48.center);
		\draw (48.center) to (52.center);
		\draw (43.center) to (42);
		\draw (42) to (35.center);
		\draw [bend right=45, looseness=0.75] (50.center) to (42);
		\draw (51) to (53.center);
		\draw [bend right, looseness=1.00] (51) to (52.center);
		\draw (47) to (30);
		\draw (45) to (29);
		\draw (38) to (44);
		\draw (54.center) to (44);
		\draw (44) to (51);
		\draw (38) to (28.center);
		\draw (38) to (55);
		\draw (49.center) to (34.center);
		\draw (58.center) to (60);
		\draw (60) to (61.center);
		\draw (66) to (56);
		\draw (62) to (63);
		\draw (64.center) to (57.center);
		\draw (72.center) to (77);
		\draw [bend right=15, looseness=1.25] (77) to (73.center);
		\draw (73.center) to (70.center);
		\draw (79.center) to (69);
		\draw (69) to (74.center);
		\draw [bend right, looseness=1.00] (69) to (70.center);
		\draw (80) to (78);
		\draw [bend right=15, looseness=1.25] (72.center) to (81.center);
		\draw (80) to (75.center);
		\draw (76.center) to (80);
		\draw (77) to (76.center);
		\draw (92.center) to (96);
		\draw (96) to (99.center);
		\draw (103) to (94);
		\draw (105) to (108);
		\draw (98.center) to (110.center);
		\draw (107.center) to (104);
		\draw [bend right=15, looseness=1.25] (104) to (89.center);
		\draw (89.center) to (86.center);
		\draw (95.center) to (102);
		\draw (102) to (91.center);
		\draw [bend right, looseness=1.00] (102) to (86.center);
		\draw [bend right=15, looseness=1.00] (90) to (101);
		\draw [bend right=15, looseness=1.00] (107.center) to (88.center);
		\draw (90) to (85.center);
		\draw [bend left, looseness=1.25] (112.center) to (90);
		\draw (104) to (112.center);
		\draw (129.center) to (118);
		\draw (118) to (130.center);
		\draw (136.center) to (115.center);
		\draw (122.center) to (135);
		\draw [bend right=15, looseness=1.25] (135) to (134.center);
		\draw (134.center) to (117.center);
		\draw (138.center) to (124);
		\draw (124) to (123.center);
		\draw [bend right, looseness=1.00] (124) to (117.center);
		\draw [bend right=15, looseness=0.75] (122.center) to (127.center);
		\draw (121) to (128.center);
		\draw [bend left, looseness=1.25] (133.center) to (121);
		\draw (135) to (133.center);
		\draw (114) to (116);
		\draw (113) to (115.center);
		\draw (113) to (115.center);
		\draw (139) to (113);
		\draw (139) to (124);
		\draw (144.center) to (149);
		\draw (149) to (142.center);
		\draw (157.center) to (152.center);
		\draw (154.center) to (146);
		\draw [bend right=15, looseness=1.25] (146) to (160.center);
		\draw (160.center) to (145.center);
		\draw (143.center) to (141);
		\draw (141) to (155.center);
		\draw [bend right, looseness=1.00] (141) to (145.center);
		\draw [bend right=15, looseness=1.00] (154.center) to (161.center);
		\draw [bend right=45, looseness=1.25] (147.center) to (148);
		\draw [bend left, looseness=1.00] (146) to (147.center);
		\draw (156) to (150);
		\draw (159) to (152.center);
		\draw (159) to (152.center);
		\draw (140) to (159);
		\draw (140) to (141);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/3crossings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (0.75, 1.75) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (1.75, -1.5) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (0.75, -1.5) {};
		\node [style=none] (21) at (1.75, 1.75) {};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw (3.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (11.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (23.center);
		\draw (23.center) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (13.center);
		\draw (13.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/5.1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=dn] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/5.2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (1.5, 0.9999999) {$=$};
		\node [style=none] (4) at (0.5, 0.9999999) {};
		\node [style=none] (5) at (0.2500001, 0.25) {};
		\node [style=none] (6) at (0.5, -0) {};
		\node [style=none] (7) at (0.2500001, 0.7499999) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=dn] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.9999999, 1.5) {};
		\node [style=none] (11) at (0.7500001, 1.75) {};
		\node [style=none] (12) at (0.7500001, 1.25) {};
		\node [style=none] (13) at (0.5, 0.9999999) {};
		\node [style=none] (14) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [in=90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (5.center);
		\draw [in=180, out=90, looseness=1.00] (13.center) to (11.center);
		\draw [in=-90, out=180, looseness=1.00] (12.center) to (14.center);
		\draw [in=0, out=-90, looseness=1.00] (10.center) to (12.center);
		\draw [in=0, out=90, looseness=1.00] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/5.4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=bn] (2) at (0, -0) {};
		\node [style=bn] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (1.center);
		\draw (2) to (3);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/HadaDecomSinglesrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.25) {};
		\node [style=rn] (1) at (0.75, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=gn] (3) at (1.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (4) at (1.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (0.75, -0.5) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (6) at (1.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (7) at (-0.25, 0.25) {};
		\node [style=gn] (8) at (-0.25, -0.5) {};
		\node [style=rn] (9) at (0.25, 0.25) {};
		\node [style=gn] (10) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (4);
		\draw (4) to (6);
		\draw (6) to (0.center);
		\draw (1) to (5);
		\draw [bend left=45, looseness=1.00] (7) to (8);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw (7) to (8);
		\draw [bend left=45, looseness=1.00] (9) to (10);
		\draw [bend right=45, looseness=1.00] (9) to (10);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/HadaDecomSinglesrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (1) at (0, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=rn] (3) at (0, 0) {};
		\node [style=gn] (4) at (0.75, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (5.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/Hadamardwhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=wn] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1, 0) {$\frac{\sqrt{2}-2}{2}$};
		\node [style=wn] (3) at (-0.25, 0.75) {};
		\node [style=wn] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=dn] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/Hadamardwhiteint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1, -0.75) {$\pi$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=H box] (3) at (-1, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=rn] (6) at (0, 0.25) {};
		\node [style=gn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=gn] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=H box] (16) at (1, -0.25) {$H$};
		\node [style=none] (17) at (1.5, -0.25) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=gn] (19) at (0.5, -0.75) {};
		\node [style=gn] (20) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (0) to (2.center);
		\draw [bend left=35, looseness=1.00] (12.center) to (5.center);
		\draw [bend right=35, looseness=1.00] (17.center) to (5.center);
		\draw [bend right=35, looseness=1.00] (15.center) to (5.center);
		\draw [bend left=35, looseness=1.00] (11.center) to (5.center);
		\draw (8.center) to (18.center);
		\draw (11.center) to (17.center);
		\draw (11.center) to (9.center);
		\draw (17.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/Hadamardwhiteint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=gn] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=gn] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=H box] (7) at (0, -0.25) {$H$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=gn] (9) at (-0.5, -0.75) {};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (8.center) to (1.center);
		\draw [bend right=35, looseness=1.00] (0.center) to (1.center);
		\draw [bend right=35, looseness=1.00] (6.center) to (1.center);
		\draw [bend left=35, looseness=1.00] (11.center) to (1.center);
		\draw (11.center) to (0.center);
		\draw (11.center) to (2.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/Hadamardxwx-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.25, 3.5) {};
		\node [style=rn] (1) at (-7.25, 3) {};
		\node [style=H box] (2) at (-3.25, 3.25) {$0$};
		\node [style=vtriang] (3) at (-4.25, 3.25) {};
		\node [style=gn] (4) at (-3.25, 3.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-8.25, 3.25) {$=$};
		\node [style=rn] (6) at (-5.5, 2.5) {};
		\node [style=gn] (7) at (-6.75, 3.75) {};
		\node [style=gn] (8) at (-7.25, 4) {};
		\node [style=gn] (9) at (-2.75, 3.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-7.75, 2.75) {};
		\node [style=none] (11) at (-7.75, 3.75) {};
		\node [style=gn] (12) at (-5.5, 3.75) {};
		\node [style=rn] (13) at (-4.25, 3.75) {};
		\node [style=H box] (14) at (-7.75, 3.25) {$H$};
		\node [style=gn] (15) at (-4.25, 4.5) {};
		\node [style=gn] (16) at (-2.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (17) at (-5.5, 3.75) {};
		\node [style=gn] (18) at (-5, 2.5) {};
		\node [style=H box] (19) at (-3.75, 3.75) {$\frac{1}{2}$};
		\node [style=gn] (20) at (-6.75, 3) {};
		\node [style=none] (21) at (-6.75, 2.25) {};
		\node [style=vtriang] (22) at (-4.75, 4.5) {};
		\node [style=H box] (23) at (-3.25, 2.5) {$\frac{1}{2}$};
		\node [style=vtriang] (24) at (-6, 3.75) {};
		\node [style=rn] (25) at (-3.75, 2.5) {};
		\node [style=gn] (26) at (-3.75, 3.25) {};
		\node [style=rn] (27) at (-7.25, 4.5) {};
		\node [style=gn] (28) at (-6.75, 2.25) {};
		\node [style=gn] (29) at (-7.25, 2.5) {};
		\node [style=none] (30) at (-6.75, 3.75) {};
		\node [style=gn] (31) at (-3.25, 4.5) {$\pi$};
		\node [style=gn] (32) at (0.75, 3.75) {};
		\node [style=vtriang] (33) at (0.25, 3.75) {};
		\node [style=vtriang] (34) at (1.5, 4.5) {};
		\node [style=rn] (35) at (0.75, 2.5) {};
		\node [style=none] (36) at (-0.5, 3.75) {};
		\node [style=none] (37) at (-2, 3.25) {$\overset{\substack{\ref{lem:6b},L5,\\S1,\ref{lemma0decom}}}{=}$ };
		\node [style=gn] (38) at (3.75, 2.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (39) at (-1.5, 2.75) {$H$};
		\node [style=gn] (40) at (-0.5, 2.25) {};
		\node [style=rn] (41) at (-1, 3.75) {};
		\node [style=gn] (42) at (-1, 3.25) {};
		\node [style=gn] (43) at (2.5, 3.25) {};
		\node [style=gn] (44) at (-0.5, 3.75) {};
		\node [style=gn] (45) at (3, 3.75) {$\frac{5\pi}{4}$};
		\node [style=gn] (46) at (-1, 2.25) {};
		\node [style=rn] (47) at (-1, 2.75) {};
		\node [style=gn] (48) at (2, 4.5) {};
		\node [style=rn] (49) at (2.5, 2.5) {};
		\node [style=rn] (50) at (2, 3.75) {};
		\node [style=vtriang] (51) at (2, 3.25) {};
		\node [style=H box] (52) at (3, 2.5) {$\frac{1}{2}$};
		\node [style=none] (53) at (-0.5, 2.25) {};
		\node [style=none] (54) at (-1.5, 2.25) {};
		\node [style=gn] (55) at (1.25, 2.5) {};
		\node [style=none] (56) at (-1.5, 3.25) {};
		\node [style=gn] (57) at (0.75, 3.75) {$\pi$};
		\node [style=H box] (58) at (2.5, 3.75) {$\frac{1}{2}$};
		\node [style=gn] (59) at (-0.5, 3) {};
		\node [style=rn] (60) at (3.5, 3.25) {};
		\node [style=gn] (61) at (4, 3.25) {$\frac{\pi}{2}$};
		\node [style=rn] (62) at (3, 3.25) {};
		\node [style=none] (63) at (-7.75, -0.75) {};
		\node [style=rn] (64) at (-7.25, 0.75) {};
		\node [style=gn] (65) at (-6.75, 0.75) {};
		\node [style=gn] (66) at (-7.25, 0.25) {};
		\node [style=rn] (67) at (-5.5, -0.5) {};
		\node [style=H box] (68) at (-4.5, 0.75) {$\frac{1}{2}$};
		\node [style=gn] (69) at (-6.75, -0.75) {};
		\node [style=none] (70) at (-6.75, -0.75) {};
		\node [style=gn] (71) at (-5.5, 0.75) {};
		\node [style=gn] (72) at (-4, 0.75) {$\frac{5\pi}{4}$};
		\node [style=none] (73) at (-7.75, 0.25) {};
		\node [style=none] (74) at (-5, -0.5) {};
		\node [style=gn] (75) at (-7.25, -0.75) {};
		\node [style=none] (76) at (-4.75, 0.75) {};
		\node [style=gn] (77) at (-6.75, 0) {};
		\node [style=gn] (78) at (-5.5, 0.75) {$\pi$};
		\node [style=H box] (79) at (-7.75, -0.25) {$H$};
		\node [style=gn] (80) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (81) at (-4.25, -0.5) {};
		\node [style=H box] (82) at (-4.75, -0.5) {$\frac{1}{2}$};
		\node [style=vtriang] (83) at (-6, 0.75) {};
		\node [style=none] (84) at (-6.75, 0.75) {};
		\node [style=rn] (85) at (-7.25, -0.25) {};
		\node [style=vtriang] (86) at (-5, 0.75) {};
		\node [style=none] (87) at (-8.5, 0) {$\overset{\substack{\ref{lem:3},TR7,\\B1,\ref{pbtsaa}}}{=}$ };
		\node [style=gn] (88) at (1, -0.5) {$\frac{3\pi}{4}$};
		\node [style=H box] (89) at (0.25, -0.5) {$\frac{1}{2}$};
		\node [style=rn] (90) at (-2.25, 0.75) {};
		\node [style=none] (91) at (0, -0.5) {};
		\node [style=none] (92) at (-3.5, 0) {$\overset{\substack{\ref{lem:6},L5,\\S1}}{=}$ };
		\node [style=none] (93) at (-1.75, 0.75) {};
		\node [style=vtriang] (94) at (0, 0.75) {};
		\node [style=H box] (95) at (0.5, 0.75) {$\frac{1}{2}$};
		\node [style=gn] (96) at (-1.75, 0.75) {};
		\node [style=none] (97) at (0.25, 0.75) {};
		\node [style=none] (98) at (-2.75, 0.25) {};
		\node [style=H box] (99) at (-2.75, -0.25) {$H$};
		\node [style=gn] (100) at (-2.25, 0.25) {};
		\node [style=vtriang] (101) at (-1, 0.75) {};
		\node [style=gn] (102) at (-1.75, -0.75) {};
		\node [style=gn] (103) at (-0.5, 0.75) {$\pi$};
		\node [style=gn] (104) at (-0.5, 0.75) {};
		\node [style=gn] (105) at (1, 0.75) {$\frac{5\pi}{4}$};
		\node [style=gn] (106) at (-2.25, -0.75) {};
		\node [style=rn] (107) at (-0.5, -0.5) {};
		\node [style=none] (108) at (-2.75, -0.75) {};
		\node [style=none] (109) at (-1.75, -0.75) {};
		\node [style=gn] (110) at (-1.75, 0) {$\pi$};
		\node [style=none] (111) at (0.75, -0.5) {};
		\node [style=rn] (112) at (-2.25, -0.25) {};
		\node [style=none] (113) at (6.25, 0.5) {};
		\node [style=gn] (114) at (2.75, 0.25) {};
		\node [style=vtriang] (115) at (5.25, 0.5) {};
		\node [style=none] (116) at (2.25, 0.25) {};
		\node [style=none] (117) at (2.25, -0.75) {};
		\node [style=H box] (118) at (2.25, -0.25) {$H$};
		\node [style=none] (119) at (3.25, 0) {};
		\node [style=gn] (120) at (5.75, 0.5) {};
		\node [style=gn] (121) at (2.75, -0.75) {};
		\node [style=gn] (122) at (5.75, 0.5) {};
		\node [style=gn] (123) at (6.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=gn] (124) at (6.25, 0.5) {$\frac{5\pi}{4}$};
		\node [style=H box] (125) at (4.25, 0) {$\frac{1}{2}$};
		\node [style=none] (126) at (6.25, -0.25) {};
		\node [style=rn] (127) at (2.75, 0.75) {};
		\node [style=gn] (128) at (4.75, 0) {};
		\node [style=vtriang] (129) at (3.75, 0) {};
		\node [style=none] (130) at (1.5, 0) {$\overset{\substack{TR8,TR13^{\prime},\\S1}}{=}$ };
		\node [style=rn] (131) at (5.75, -0.25) {};
		\node [style=rn] (132) at (2.75, -0.25) {};
		\node [style=gn] (133) at (3.25, 0) {$\pi$};
		\node [style=none] (134) at (-8.5, -2.25) {$\overset{\substack{\ref{greenpitriangl},\ref{halfbox},\\S1}}{=}$ };
		\node [style=gn] (135) at (-5, -2.25) {$\frac{5\pi}{4}$};
		\node [style=gn] (136) at (-6.75, -3) {};
		\node [style=vtriang] (137) at (-6, -2.25) {};
		\node [style=gn] (138) at (-6.75, -1.75) {};
		\node [style=none] (139) at (-7.75, -3) {};
		\node [style=gn] (140) at (-7.25, -2) {$\pi$};
		\node [style=triangle] (141) at (-6.75, -2.25) {};
		\node [style=H box] (142) at (-7.75, -2.5) {$H$};
		\node [style=rn] (143) at (-7.25, -3) {$\pi$};
		\node [style=rn] (144) at (-7.25, -2.5) {$\pi$};
		\node [style=gn] (145) at (-5.5, -2.25) {};
		\node [style=rn] (146) at (-5.5, -3) {};
		\node [style=gn] (147) at (-5, -3) {$\frac{3\pi}{4}$};
		\node [style=none] (148) at (-7.75, -2) {};
		\node [style=none] (149) at (-4, -2.5) {$\overset{\substack{\ref{lem:6b},TR3,\\\ref{redpilefttriangl}}}{=}$ };
		\node [style=gn] (150) at (-3, -2) {$\pi$};
		\node [style=rn] (151) at (-1.5, -2.75) {$\pi$};
		\node [style=rn] (152) at (-2.5, -2.5) {};
		\node [style=none] (153) at (-3.5, -2.25) {};
		\node [style=gn] (154) at (-1.5, -2) {$\frac{5\pi}{4}$};
		\node [style=rn] (155) at (-2, -2.5) {$\pi$};
		\node [style=gn] (156) at (-2, -3.5) {};
		\node [style=gn] (157) at (-1.5, -3.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (158) at (-2.5, -3.5) {};
		\node [style=gn] (159) at (-2.5, -2) {};
		\node [style=gn] (160) at (-2, -2) {};
		\node [style=H box] (161) at (-3.5, -2.75) {$H$};
		\node [style=rn] (162) at (-2, -3) {};
		\node [style=none] (163) at (-3.5, -3.25) {};
		\node [style=gn] (164) at (-2.5, -3) {};
		\node [style=rn] (165) at (-3, -2.5) {$\pi$};
		\node [style=gn] (166) at (0.25, -2.75) {$\pi$};
		\node [style=gn] (167) at (0.75, -3.75) {$\frac{3\pi}{4}$};
		\node [style=none] (168) at (-0.25, -2.5) {};
		\node [style=rn] (169) at (0.25, -3.25) {$\pi$};
		\node [style=rn] (170) at (0.75, -3) {$\pi$};
		\node [style=none] (171) at (-0.75, -2.75) {$\overset{\ref{emptypiby4sim},\ref{pbtsaa}}{=}$};
		\node [style=H box] (172) at (-0.25, -3) {$H$};
		\node [style=gn] (173) at (0.75, -2.25) {$\frac{5\pi}{4}$};
		\node [style=none] (174) at (-0.25, -3.5) {};
		\node [style=none] (175) at (1.75, -3) {$\overset{\ref{emptyvariant}}{=}$};
		\node [style=H box] (176) at (2.25, -3) {$H$};
		\node [style=none] (177) at (2.25, -2.5) {};
		\node [style=none] (178) at (2.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (13);
		\draw (13) to (15);
		\draw (15) to (31);
		\draw [bend left=45, looseness=1.00] (17) to (22);
		\draw (22) to (15);
		\draw (13) to (4);
		\draw (30.center) to (20);
		\draw (20) to (21.center);
		\draw [bend right=15, looseness=1.25] (20) to (6);
		\draw (6) to (12);
		\draw [bend left=45, looseness=1.00] (20) to (24);
		\draw (24) to (12);
		\draw (18) to (25);
		\draw (25) to (26);
		\draw (26) to (9);
		\draw [bend left=45, looseness=1.00] (18) to (3);
		\draw (3) to (26);
		\draw (25) to (16);
		\draw (6) to (18);
		\draw (29) to (1);
		\draw (8) to (27);
		\draw (11.center) to (10.center);
		\draw (32) to (50);
		\draw (50) to (48);
		\draw [bend left=45, looseness=1.00] (32) to (34);
		\draw (34) to (48);
		\draw (50) to (45);
		\draw (36.center) to (59);
		\draw (59) to (53.center);
		\draw [bend right=15, looseness=1.25] (59) to (35);
		\draw (35) to (57);
		\draw [bend left=45, looseness=1.00] (59) to (33);
		\draw (33) to (57);
		\draw (55) to (49);
		\draw (49) to (43);
		\draw [bend left=45, looseness=1.00] (55) to (51);
		\draw (51) to (43);
		\draw (49) to (38);
		\draw (35) to (55);
		\draw (46) to (47);
		\draw (42) to (41);
		\draw (56.center) to (54.center);
		\draw (60) to (61);
		\draw (43) to (62);
		\draw (71) to (76.center);
		\draw (76.center) to (72);
		\draw (84.center) to (77);
		\draw (77) to (70.center);
		\draw [bend right=15, looseness=1.25] (77) to (67);
		\draw (67) to (78);
		\draw [bend left=45, looseness=1.00] (77) to (83);
		\draw (83) to (78);
		\draw (74.center) to (81.center);
		\draw (81.center) to (80);
		\draw (67) to (74.center);
		\draw (75) to (85);
		\draw (66) to (64);
		\draw (73.center) to (63.center);
		\draw (104) to (97.center);
		\draw (97.center) to (105);
		\draw (93.center) to (110);
		\draw (110) to (109.center);
		\draw [bend right=15, looseness=1.25] (110) to (107);
		\draw (107) to (103);
		\draw [bend left=45, looseness=1.00] (110) to (101);
		\draw (101) to (103);
		\draw (91.center) to (111.center);
		\draw (111.center) to (88);
		\draw (107) to (91.center);
		\draw (106) to (112);
		\draw (100) to (90);
		\draw (98.center) to (108.center);
		\draw (120) to (113.center);
		\draw (113.center) to (124);
		\draw (119.center) to (128);
		\draw [bend right=15, looseness=1.25] (128) to (131);
		\draw (131) to (122);
		\draw [bend left=45, looseness=1.00] (128) to (115);
		\draw (115) to (122);
		\draw (131) to (126.center);
		\draw (121) to (132);
		\draw (114) to (127);
		\draw (116.center) to (117.center);
		\draw (148.center) to (139.center);
		\draw (136) to (146);
		\draw (146) to (145);
		\draw [bend left=45, looseness=1.00] (136) to (137);
		\draw (137) to (145);
		\draw (135) to (145);
		\draw (146) to (147);
		\draw (138) to (136);
		\draw [bend right=45, looseness=1.50] (140) to (144);
		\draw [bend left=45, looseness=1.50] (140) to (144);
		\draw (144) to (140);
		\draw (143) to (136);
		\draw (153.center) to (163.center);
		\draw (151) to (154);
		\draw (151) to (157);
		\draw [bend right=45, looseness=1.50] (150) to (165);
		\draw [bend left=45, looseness=1.50] (150) to (165);
		\draw (165) to (150);
		\draw [bend right=45, looseness=1.50] (164) to (158);
		\draw [bend left=45, looseness=1.50] (164) to (158);
		\draw (158) to (164);
		\draw [bend right=45, looseness=1.50] (159) to (152);
		\draw [bend left=45, looseness=1.50] (159) to (152);
		\draw (152) to (159);
		\draw (160) to (155);
		\draw (156) to (162);
		\draw (168.center) to (174.center);
		\draw (170) to (173);
		\draw (170) to (167);
		\draw [bend right=45, looseness=1.50] (166) to (169);
		\draw [bend left=45, looseness=1.50] (166) to (169);
		\draw (169) to (166);
		\draw (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/Hadamardxwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 4.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-3, 6.75) {};
		\node [style=none] (2) at (-5.5, 4.5) {};
		\node [style=H box] (3) at (-2, 4.75) {$\frac{1}{2}$};
		\node [style=gn] (4) at (-6, 5.75) {};
		\node [style=gn] (5) at (-2, 6.75) {$\pi$};
		\node [style=vtriang] (6) at (-3, 5.5) {};
		\node [style=rn] (7) at (-4.25, 4.75) {};
		\node [style=none] (8) at (-5.5, 6) {};
		\node [style=H box] (9) at (-2.5, 6) {$\frac{1}{2}$};
		\node [style=vtriang] (10) at (-3.5, 6.75) {};
		\node [style=gn] (11) at (-2, 6) {$\frac{\pi}{4}$};
		\node [style=H box] (12) at (-2, 5.5) {$0$};
		\node [style=gn] (13) at (-4.25, 6) {};
		\node [style=gn] (14) at (-2.5, 5.5) {};
		\node [style=vtriang] (15) at (-4.75, 6) {};
		\node [style=gn] (16) at (-4.25, 6) {};
		\node [style=rn] (17) at (-2.5, 4.75) {};
		\node [style=gn] (18) at (-3.75, 4.75) {};
		\node [style=rn] (19) at (-3, 6) {};
		\node [style=gn] (20) at (-1.5, 5.5) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (-5.5, 5.25) {};
		\node [style=rn] (22) at (-6, 5.25) {};
		\node [style=gn] (23) at (-6, 4.75) {};
		\node [style=none] (24) at (-1, 5.5) {$=$};
		\node [style=rn] (25) at (-6, 6.75) {};
		\node [style=none] (26) at (-6.5, 5) {};
		\node [style=H box] (27) at (-6.5, 5.5) {$H$};
		\node [style=none] (28) at (-6.5, 6) {};
		\node [style=gn] (29) at (-6, 6.25) {};
		\node [style=none] (30) at (-7, 5.5) {$=$};
		\node [style=rn] (31) at (0, 5.25) {};
		\node [style=H box] (32) at (6.25, 4.75) {$\frac{1}{2}$};
		\node [style=rn] (33) at (0, 6.75) {};
		\node [style=none] (34) at (0.5, 6) {};
		\node [style=rn] (35) at (1.75, 4.75) {};
		\node [style=H box] (36) at (6.25, 5.5) {$0$};
		\node [style=gn] (37) at (4.5, 4.75) {};
		\node [style=gn] (38) at (1.75, 6) {};
		\node [style=rn] (39) at (5.75, 4.75) {};
		\node [style=gn] (40) at (0, 5.75) {};
		\node [style=H box] (41) at (-0.5, 5.5) {$H$};
		\node [style=gn] (42) at (5.75, 5.5) {};
		\node [style=none] (43) at (-0.5, 5) {};
		\node [style=gn] (44) at (7, 4.75) {$\frac{-\pi}{4}$};
		\node [style=vtriang] (45) at (5.25, 5.5) {};
		\node [style=gn] (46) at (0.5, 5.25) {};
		\node [style=none] (47) at (0.5, 4.5) {};
		\node [style=gn] (48) at (0, 4.75) {};
		\node [style=none] (49) at (-0.5, 6) {};
		\node [style=gn] (50) at (0, 6.25) {};
		\node [style=vtriang] (51) at (1.25, 6) {};
		\node [style=none] (52) at (-7.25, 3.25) {$=$};
		\node [style=gn] (53) at (1.75, 6) {};
		\node [style=gn] (54) at (6.75, 5.5) {$\frac{\pi}{2}$};
		\node [style=gn] (55) at (3.5, 5.5) {};
		\node [style=vtriang] (56) at (3, 5.5) {};
		\node [style=gn] (57) at (2.25, 4.75) {};
		\node [style=rn] (58) at (3.5, 4.75) {};
		\node [style=gn] (59) at (2.25, 4.75) {};
		\node [style=H box] (60) at (4, 5.5) {$\frac{1}{2}$};
		\node [style=gn] (61) at (4.5, 5.5) {$\frac{\pi}{4}$};
		\node [style=gn] (62) at (2.75, 6) {$\pi$};
		\node [style=H box] (63) at (-0.5, 2.5) {$\frac{1}{2}$};
		\node [style=H box] (64) at (-6.75, 3.25) {$H$};
		\node [style=gn] (65) at (-5, 3.75) {$\pi$};
		\node [style=gn] (66) at (0.25, 2.5) {$\frac{-\pi}{4}$};
		\node [style=vtriang] (67) at (-1.5, 3.25) {};
		\node [style=gn] (68) at (-4.5, 2.5) {};
		\node [style=rn] (69) at (-3.25, 2.5) {};
		\node [style=H box] (70) at (-2.75, 3.25) {$\frac{1}{2}$};
		\node [style=gn] (71) at (-3.25, 3.25) {};
		\node [style=rn] (72) at (-5, 2.5) {};
		\node [style=gn] (73) at (-4.5, 2.5) {};
		\node [style=vtriang] (74) at (-3.75, 3.25) {};
		\node [style=gn] (75) at (-6.25, 3) {};
		\node [style=none] (76) at (-6.25, 3.75) {};
		\node [style=vtriang] (77) at (-5.5, 3.75) {};
		\node [style=gn] (78) at (-2.25, 2.5) {};
		\node [style=gn] (79) at (-2.25, 3.25) {$\frac{\pi}{4}$};
		\node [style=none] (80) at (-6.75, 3.75) {};
		\node [style=gn] (81) at (-4.25, 3.75) {};
		\node [style=none] (82) at (-6.25, 2.25) {};
		\node [style=none] (83) at (-6.75, 2.75) {};
		\node [style=rn] (84) at (-1, 2.5) {};
		\node [style=gn] (85) at (-1, 3.25) {};
		\node [style=gn] (86) at (0.5, 3.25) {$\frac{\pi}{2}$};
		\node [style=rn] (87) at (-0.5, 3.25) {};
		\node [style=rn] (88) at (0, 3.25) {};
		\node [style=gn] (89) at (6.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (90) at (6.5, 3.25) {$\frac{\pi}{4}$};
		\node [style=none] (91) at (1, 3) {$=$};
		\node [style=H box] (92) at (2, 3) {$H$};
		\node [style=none] (93) at (2, 2.5) {};
		\node [style=none] (94) at (2.5, 2.25) {};
		\node [style=gn] (95) at (4.25, 2.5) {};
		\node [style=gn] (96) at (5.5, 3.25) {};
		\node [style=H box] (97) at (6, 2.5) {$\frac{1}{2}$};
		\node [style=vtriang] (98) at (3.25, 3.75) {};
		\node [style=gn] (99) at (1.5, 3.5) {};
		\node [style=rn] (100) at (5.5, 2.5) {};
		\node [style=gn] (101) at (4.25, 2.5) {};
		\node [style=rn] (102) at (3.75, 2.5) {};
		\node [style=gn] (103) at (2.5, 3) {};
		\node [style=none] (104) at (2.5, 3.75) {};
		\node [style=none] (105) at (2, 3.5) {};
		\node [style=gn] (106) at (3.75, 3.75) {$\pi$};
		\node [style=vtriang] (107) at (5, 3.25) {};
		\node [style=H box] (108) at (6, 3.25) {$\frac{1}{2}$};
		\node [style=gn] (109) at (1.5, 2.5) {};
		\node [style=rn] (110) at (1.5, 3) {};
		\node [style=gn] (111) at (-6.75, 0.5) {};
		\node [style=gn] (112) at (-4.5, 1.75) {$\pi$};
		\node [style=gn] (113) at (-5.75, 1) {};
		\node [style=gn] (114) at (-3.5, 0.5) {};
		\node [style=rn] (115) at (-2.25, 0.5) {};
		\node [style=gn] (116) at (-2.25, 1.25) {};
		\node [style=none] (117) at (-5.75, 0.25) {};
		\node [style=gn] (118) at (-6.75, 1.5) {};
		\node [style=vtriang] (119) at (-2.75, 1.25) {};
		\node [style=gn] (120) at (-1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (121) at (-4.5, 0.5) {};
		\node [style=H box] (122) at (-6.25, 1) {$H$};
		\node [style=none] (123) at (-6.25, 1.5) {};
		\node [style=vtriang] (124) at (-5, 1.75) {};
		\node [style=none] (125) at (-6.25, 0.5) {};
		\node [style=gn] (126) at (-3.5, 0.5) {};
		\node [style=rn] (127) at (-6.75, 1) {};
		\node [style=H box] (128) at (-4, 0.5) {$\frac{1}{2}$};
		\node [style=none] (129) at (-5.75, 1.75) {};
		\node [style=gn] (130) at (-1.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (131) at (-7.25, 1) {$=$};
		\node [style=none] (132) at (0.5, 1.75) {};
		\node [style=gn] (133) at (4, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (134) at (0.5, 0.25) {};
		\node [style=gn] (135) at (3.5, 1.25) {};
		\node [style=none] (136) at (-1, 1) {$=$};
		\node [style=rn] (137) at (3.5, 0.5) {};
		\node [style=gn] (138) at (1.75, 1.75) {$\pi$};
		\node [style=vtriang] (139) at (1.25, 1.75) {};
		\node [style=gn] (140) at (4, 1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (141) at (1.75, 0.5) {};
		\node [style=gn] (142) at (2.25, 0.5) {};
		\node [style=H box] (143) at (0, 1) {$H$};
		\node [style=gn] (144) at (-0.5, 0.5) {};
		\node [style=rn] (145) at (-0.5, 1) {};
		\node [style=gn] (146) at (2.25, 0.5) {};
		\node [style=gn] (147) at (0.5, 1) {};
		\node [style=none] (148) at (0, 0.5) {};
		\node [style=none] (149) at (0, 1.5) {};
		\node [style=vtriang] (150) at (3, 1.25) {};
		\node [style=gn] (151) at (2.25, 1.75) {};
		\node [style=triangle] (152) at (2.25, 1.25) {};
		\node [style=none] (153) at (-7.25, -1) {$=$};
		\node [style=none] (154) at (-6.25, -1.5) {};
		\node [style=none] (155) at (-5.75, -1.75) {};
		\node [style=gn] (156) at (-4, -0.25) {};
		\node [style=vtriang] (157) at (-5, -0.75) {};
		\node [style=gn] (158) at (-2.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (159) at (-4.5, -1.5) {};
		\node [style=gn] (160) at (-5.75, -1) {$\pi$};
		\node [style=none] (161) at (-6.25, -0.5) {};
		\node [style=gn] (162) at (-4, -1.5) {$\pi$};
		\node [style=gn] (163) at (-2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (164) at (-2.75, -1.5) {};
		\node [style=none] (165) at (-5.75, -0.25) {};
		\node [style=triangle] (166) at (-4, -0.75) {};
		\node [style=vtriang] (167) at (-3.25, -0.75) {};
		\node [style=H box] (168) at (-6.25, -1) {$H$};
		\node [style=gn] (169) at (-2.75, -0.75) {};
		\node [style=rn] (170) at (-6.75, -1) {};
		\node [style=gn] (171) at (-6.75, -1.5) {};
		\node [style=gn] (172) at (-5.75, 1.75) {};
		\node [style=gn] (173) at (2, 2.5) {};
		\node [style=gn] (174) at (2.5, 3.75) {};
		\node [style=gn] (175) at (-6.25, 2.25) {};
		\node [style=gn] (176) at (-6.25, 3.75) {};
		\node [style=gn] (177) at (0.5, 6) {};
		\node [style=gn] (178) at (0.5, 4.5) {};
		\node [style=gn] (179) at (-5.5, 4.5) {};
		\node [style=gn] (180) at (-5.5, 6) {};
		\node [style=gn] (181) at (-5.75, -1.75) {};
		\node [style=gn] (182) at (-5.75, -0.25) {};
		\node [style=gn] (183) at (0.5, 1.75) {};
		\node [style=gn] (184) at (0.5, 0.25) {};
		\node [style=gn] (185) at (-5.75, 0.25) {};
		\node [style=gn] (186) at (-1.5, -1.75) {$\pi$};
		\node [style=none] (187) at (-1.25, -1.5) {};
		\node [style=triangle] (188) at (-0.5, -1) {};
		\node [style=none] (189) at (-1.25, -0.5) {};
		\node [style=gn] (190) at (0.75, -1) {};
		\node [style=gn] (191) at (-0.5, -1.75) {$\pi$};
		\node [style=rn] (192) at (0.75, -1.75) {};
		\node [style=none] (193) at (-1.75, -1) {$=$};
		\node [style=gn] (194) at (1.25, -1.75) {$\frac{-\pi}{4}$};
		\node [style=vtriang] (195) at (0.25, -1) {};
		\node [style=gn] (196) at (-0.5, -0.5) {};
		\node [style=gn] (197) at (1.25, -1) {$\frac{\pi}{4}$};
		\node [style=vtriang] (198) at (-1, -1.75) {};
		\node [style=H box] (199) at (-1.25, -1) {$H$};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=gn] (201) at (5.25, -1.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (202) at (5.25, -1) {$\frac{5\pi}{4}$};
		\node [style=rn] (203) at (4.75, -1.75) {};
		\node [style=H box] (204) at (2.25, -1) {$H$};
		\node [style=rn] (205) at (3, -1.75) {$\pi$};
		\node [style=gn] (206) at (3.5, -1.75) {};
		\node [style=none] (207) at (1.75, -1) {$=$};
		\node [style=none] (208) at (2.25, -0.5) {};
		\node [style=triangle] (209) at (3.5, -1) {};
		\node [style=vtriang] (210) at (4.25, -1) {};
		\node [style=gn] (211) at (3.5, -0.5) {};
		\node [style=gn] (212) at (4.75, -1) {};
		\node [style=rn] (213) at (2.75, -1.25) {$\pi$};
		\node [style=gn] (214) at (2.75, -0.75) {$\pi$};
		\node [style=none] (215) at (-6.75, -3) {};
		\node [style=none] (216) at (-6.75, -4) {};
		\node [style=vtriang] (217) at (-4.25, -3) {};
		\node [style=H box] (218) at (-6.75, -3.5) {$H$};
		\node [style=gn] (219) at (-3.25, -3.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (220) at (-3.75, -3) {$\frac{5\pi}{4}$};
		\node [style=none] (221) at (-7.25, -3.25) {$=$};
		\node [style=rn] (222) at (-6.25, -3.25) {$\pi$};
		\node [style=rn] (223) at (-3.75, -3.75) {$\pi$};
		\node [style=gn] (224) at (-6.25, -2.75) {$\pi$};
		\node [style=rn] (225) at (-5.75, -4.25) {};
		\node [style=gn] (226) at (-5.75, -3.75) {};
		\node [style=rn] (227) at (-5.75, -3.25) {};
		\node [style=gn] (228) at (-5.75, -2.75) {};
		\node [style=gn] (229) at (-5.25, -2.75) {};
		\node [style=triangle] (230) at (-5.25, -3.25) {};
		\node [style=rn] (231) at (-4.75, -3) {$\pi$};
		\node [style=rn] (232) at (-5.25, -3.75) {$\pi$};
		\node [style=rn] (233) at (-2, -3.25) {$\pi$};
		\node [style=gn] (234) at (-1.5, -2.75) {};
		\node [style=rn] (235) at (-1, -3.75) {$\pi$};
		\node [style=gn] (236) at (-2, -2.75) {$\pi$};
		\node [style=H box] (237) at (-2.5, -3.5) {$H$};
		\node [style=gn] (238) at (0, -4) {$\frac{3\pi}{4}$};
		\node [style=rn] (239) at (-1.5, -3.25) {};
		\node [style=gn] (240) at (-1, -3) {};
		\node [style=none] (241) at (-2.5, -4) {};
		\node [style=none] (242) at (-2.5, -3) {};
		\node [style=gn] (243) at (0, -3) {$\frac{5\pi}{4}$};
		\node [style=rn] (244) at (-1.5, -4.25) {};
		\node [style=gn] (245) at (-1.5, -3.75) {};
		\node [style=none] (246) at (-3, -3.25) {$=$};
		\node [style=rn] (247) at (0, -3.5) {$\pi$};
		\node [style=gn] (248) at (-0.5, -3.5) {};
		\node [style=rn] (249) at (-0.5, -3) {};
		\node [style=gn] (250) at (2.75, -3) {$\frac{-3\pi}{4}$};
		\node [style=H box] (251) at (1, -3.5) {$H$};
		\node [style=gn] (252) at (1.5, -3.5) {$\pi$};
		\node [style=none] (253) at (1, -4) {};
		\node [style=rn] (254) at (2.25, -4) {$\pi$};
		\node [style=rn] (255) at (1.5, -4) {$\pi$};
		\node [style=gn] (256) at (1.75, -3) {$\frac{3\pi}{4}$};
		\node [style=none] (257) at (0.5, -3.25) {$=$};
		\node [style=none] (258) at (1, -3) {};
		\node [style=gn] (259) at (4.25, -3.5) {$\pi$};
		\node [style=none] (260) at (3.75, -3) {};
		\node [style=rn] (261) at (5, -4) {};
		\node [style=none] (262) at (3.25, -3.25) {$=$};
		\node [style=gn] (263) at (4.75, -3.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (264) at (5.5, -3.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (265) at (4.25, -4) {};
		\node [style=none] (266) at (3.75, -4) {};
		\node [style=H box] (267) at (3.75, -3.5) {$H$};
		\node [style=gn] (268) at (4.75, -4.5) {};
		\node [style=rn] (269) at (4.75, -5) {$\pi$};
		\node [style=gn] (270) at (5, -2.5) {};
		\node [style=rn] (271) at (5, -3) {};
		\node [style=gn] (272) at (5.25, -5) {};
		\node [style=rn] (273) at (5.25, -4.5) {};
		\node [style=gn] (274) at (5.75, -5) {};
		\node [style=rn] (275) at (5.75, -4.5) {};
		\node [style=gn] (276) at (-5.5, -5.75) {$\frac{-3\pi}{4}$};
		\node [style=gn] (277) at (-6, -4.75) {};
		\node [style=rn] (278) at (-6, -6.25) {};
		\node [style=gn] (279) at (-6.25, -5.75) {$\frac{3\pi}{4}$};
		\node [style=none] (280) at (-6.75, -5.5) {};
		\node [style=none] (281) at (-6.75, -6.5) {};
		\node [style=rn] (282) at (-6.25, -7.25) {$\pi$};
		\node [style=none] (283) at (-7.25, -6) {$=$};
		\node [style=H box] (284) at (-6.75, -6) {$H$};
		\node [style=gn] (285) at (-6.25, -6.75) {$\pi$};
		\node [style=rn] (286) at (-6, -5.25) {};
		\node [style=rn] (287) at (-3.5, -6.75) {$\pi$};
		\node [style=none] (288) at (-4.25, -5.5) {};
		\node [style=rn] (289) at (-3.5, -5.75) {};
		\node [style=gn] (290) at (-3.75, -6.25) {$\frac{-\pi}{4}$};
		\node [style=H box] (291) at (-4.25, -6) {$H$};
		\node [style=gn] (292) at (-3.5, -5.25) {};
		\node [style=none] (293) at (-4.25, -6.5) {};
		\node [style=gn] (294) at (-3, -6.25) {$\frac{\pi}{4}$};
		\node [style=none] (295) at (-4.75, -6) {$=$};
		\node [style=gn] (296) at (-1.25, -6.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (297) at (-1.75, -6) {$H$};
		\node [style=gn] (298) at (-1.25, -5.5) {$\frac{\pi}{4}$};
		\node [style=none] (299) at (-1.75, -5.5) {};
		\node [style=none] (300) at (-1.75, -6.5) {};
		\node [style=rn] (301) at (-1.25, -6) {$\pi$};
		\node [style=none] (302) at (-2.25, -6) {$=$};
		\node [style=rn] (303) at (-0.75, -6.25) {};
		\node [style=gn] (304) at (-0.75, -5.75) {};
		\node [style=none] (305) at (0.25, -5.5) {};
		\node [style=H box] (306) at (0.25, -6) {$H$};
		\node [style=none] (307) at (-0.25, -6) {$=$};
		\node [style=none] (308) at (0.25, -6.5) {};
		\node [style=gn] (309) at (2.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (19);
		\draw (19) to (1);
		\draw (1) to (5);
		\draw [bend left=45, looseness=1.00] (16) to (10);
		\draw (10) to (1);
		\draw (19) to (11);
		\draw (8.center) to (21);
		\draw (21) to (2.center);
		\draw [bend right=15, looseness=1.25] (21) to (7);
		\draw (7) to (13);
		\draw [bend left=45, looseness=1.00] (21) to (15);
		\draw (15) to (13);
		\draw (18) to (17);
		\draw (17) to (14);
		\draw (14) to (20);
		\draw [bend left=45, looseness=1.00] (18) to (6);
		\draw (6) to (14);
		\draw (17) to (0);
		\draw (7) to (18);
		\draw (23) to (22);
		\draw (29) to (25);
		\draw (28.center) to (26.center);
		\draw (34.center) to (46);
		\draw (46) to (47.center);
		\draw [bend right=15, looseness=1.25] (46) to (35);
		\draw (35) to (38);
		\draw [bend left=45, looseness=1.00] (46) to (51);
		\draw (51) to (38);
		\draw (37) to (39);
		\draw (39) to (42);
		\draw (42) to (54);
		\draw [bend left=45, looseness=1.00] (37) to (45);
		\draw (45) to (42);
		\draw (39) to (44);
		\draw (35) to (37);
		\draw (48) to (31);
		\draw (50) to (33);
		\draw (49.center) to (43.center);
		\draw (59) to (58);
		\draw (58) to (55);
		\draw [bend left=45, looseness=1.00] (59) to (56);
		\draw (56) to (55);
		\draw (61) to (55);
		\draw (53) to (62);
		\draw (76.center) to (75);
		\draw (75) to (82.center);
		\draw [bend right=15, looseness=1.25] (75) to (72);
		\draw (72) to (65);
		\draw [bend left=45, looseness=1.00] (75) to (77);
		\draw (77) to (65);
		\draw (78) to (84);
		\draw (84) to (85);
		\draw [bend left=45, looseness=1.00] (78) to (67);
		\draw (67) to (85);
		\draw (84) to (66);
		\draw (72) to (78);
		\draw (80.center) to (83.center);
		\draw (73) to (69);
		\draw (69) to (71);
		\draw [bend left=45, looseness=1.00] (73) to (74);
		\draw (74) to (71);
		\draw (79) to (71);
		\draw (87) to (85);
		\draw (104.center) to (103);
		\draw (103) to (94.center);
		\draw [bend right=15, looseness=1.25] (103) to (102);
		\draw (102) to (106);
		\draw [bend left=45, looseness=1.00] (103) to (98);
		\draw (98) to (106);
		\draw (105.center) to (93.center);
		\draw (101) to (100);
		\draw (100) to (96);
		\draw [bend left=45, looseness=1.00] (101) to (107);
		\draw (107) to (96);
		\draw (90) to (96);
		\draw (88) to (86);
		\draw (109) to (110);
		\draw (100) to (89);
		\draw (102) to (101);
		\draw (129.center) to (113);
		\draw (113) to (117.center);
		\draw [bend right=15, looseness=1.25] (113) to (121);
		\draw (121) to (112);
		\draw [bend left=45, looseness=1.00] (113) to (124);
		\draw (124) to (112);
		\draw (123.center) to (125.center);
		\draw (126) to (115);
		\draw (115) to (116);
		\draw [bend left=45, looseness=1.00] (126) to (119);
		\draw (119) to (116);
		\draw (130) to (116);
		\draw (111) to (127);
		\draw (115) to (120);
		\draw (121) to (126);
		\draw (132.center) to (147);
		\draw (147) to (134.center);
		\draw [bend right=15, looseness=1.25] (147) to (141);
		\draw (141) to (138);
		\draw [bend left=45, looseness=1.00] (147) to (139);
		\draw (139) to (138);
		\draw (149.center) to (148.center);
		\draw (142) to (137);
		\draw (137) to (135);
		\draw [bend left=45, looseness=1.00] (142) to (150);
		\draw (150) to (135);
		\draw (140) to (135);
		\draw (144) to (145);
		\draw (137) to (133);
		\draw (141) to (142);
		\draw (146) to (151);
		\draw (165.center) to (160);
		\draw (160) to (155.center);
		\draw [bend right=15, looseness=1.25] (160) to (159);
		\draw [bend left=15, looseness=1.25] (160) to (157);
		\draw (161.center) to (154.center);
		\draw (162) to (164);
		\draw (164) to (169);
		\draw [bend left=45, looseness=1.00] (162) to (167);
		\draw (167) to (169);
		\draw (163) to (169);
		\draw (171) to (170);
		\draw (164) to (158);
		\draw (159) to (162);
		\draw [bend left=60, looseness=1.50] (157) to (159);
		\draw (156) to (162);
		\draw (186) to (198);
		\draw (189.center) to (187.center);
		\draw (191) to (192);
		\draw (192) to (190);
		\draw [bend left=45, looseness=1.00] (191) to (195);
		\draw (195) to (190);
		\draw (197) to (190);
		\draw (192) to (194);
		\draw (196) to (191);
		\draw (191) to (198);
		\draw (208.center) to (200.center);
		\draw (206) to (203);
		\draw (203) to (212);
		\draw [bend left=45, looseness=1.00] (206) to (210);
		\draw (210) to (212);
		\draw (202) to (212);
		\draw (203) to (201);
		\draw (211) to (206);
		\draw [bend right=45, looseness=1.50] (214) to (213);
		\draw [bend left=45, looseness=1.50] (214) to (213);
		\draw (213) to (214);
		\draw (205) to (206);
		\draw (215.center) to (216.center);
		\draw (223) to (220);
		\draw (217) to (220);
		\draw (223) to (219);
		\draw [bend right=45, looseness=1.50] (224) to (222);
		\draw [bend left=45, looseness=1.50] (224) to (222);
		\draw (222) to (224);
		\draw [bend right=45, looseness=1.50] (226) to (225);
		\draw [bend left=45, looseness=1.50] (226) to (225);
		\draw (225) to (226);
		\draw [bend right=45, looseness=1.50] (228) to (227);
		\draw [bend left=45, looseness=1.50] (228) to (227);
		\draw (227) to (228);
		\draw (229) to (232);
		\draw (231) to (217);
		\draw (242.center) to (241.center);
		\draw (247) to (243);
		\draw (247) to (238);
		\draw [bend right=45, looseness=1.50] (236) to (233);
		\draw [bend left=45, looseness=1.50] (236) to (233);
		\draw (233) to (236);
		\draw [bend right=45, looseness=1.50] (245) to (244);
		\draw [bend left=45, looseness=1.50] (245) to (244);
		\draw (244) to (245);
		\draw [bend right=45, looseness=1.50] (234) to (239);
		\draw [bend left=45, looseness=1.50] (234) to (239);
		\draw (239) to (234);
		\draw (240) to (235);
		\draw (248) to (249);
		\draw (258.center) to (253.center);
		\draw [bend right=15, looseness=1.00] (254) to (250);
		\draw [bend left=15, looseness=1.25] (254) to (256);
		\draw [bend right=45, looseness=1.50] (252) to (255);
		\draw [bend left=45, looseness=1.50] (252) to (255);
		\draw (255) to (252);
		\draw (260.center) to (266.center);
		\draw [bend right=15, looseness=1.00] (261) to (264);
		\draw [bend left=15, looseness=1.25] (261) to (263);
		\draw [bend right=45, looseness=1.50] (259) to (265);
		\draw [bend left=45, looseness=1.50] (259) to (265);
		\draw (265) to (259);
		\draw (268) to (269);
		\draw (265) to (268);
		\draw (261) to (268);
		\draw (270) to (271);
		\draw (271) to (263);
		\draw (271) to (264);
		\draw (272) to (273);
		\draw (274) to (275);
		\draw (280.center) to (281.center);
		\draw [bend right=15, looseness=1.00] (278) to (276);
		\draw [bend left=15, looseness=1.25] (278) to (279);
		\draw (285) to (282);
		\draw (278) to (285);
		\draw (277) to (286);
		\draw (286) to (279);
		\draw (286) to (276);
		\draw (288.center) to (293.center);
		\draw [bend right=15, looseness=1.00] (287) to (294);
		\draw [bend left=15, looseness=1.25] (287) to (290);
		\draw (292) to (289);
		\draw (289) to (290);
		\draw (289) to (294);
		\draw (299.center) to (300.center);
		\draw (301) to (298);
		\draw (301) to (296);
		\draw [bend right=45, looseness=1.50] (304) to (303);
		\draw [bend left=45, looseness=1.50] (304) to (303);
		\draw (303) to (304);
		\draw (305.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/Hadascalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 0.25) {};
		\node [style=gn] (1) at (-0.25, -0.25) {};
		\node [style=H box] (2) at (0.25, 0) {$H$};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR10derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-2.25, 0) {$\overset{\substack{S1,S2,\\H}}{=}$};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=gn] (4) at (-3.25, -0.75) {};
		\node [style=triangle] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-3.75, -0.25) {};
		\node [style=gn] (8) at (-3.25, 0.75) {};
		\node [style=triangle] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) { $\overset{TR12,\ref{lem:inv}}{=}$ };
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=gn] (14) at (-1.25, -0.75) {};
		\node [style=triangle] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=gn] (18) at (-1.25, 0.75) {};
		\node [style=triangle] (19) at (-1.75, 0) {};
		\node [style=none] (20) at (-1.25, -1.25) {};
		\node [style=rn] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=rn] (23) at (-0.75, -1.25) {};
		\node [style=rn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=gn] (31) at (1.25, 0.5) {};
		\node [style=triangle] (32) at (0.75, -0.25) {};
		\node [style=triangle] (33) at (1.75, -0.25) {};
		\node [style=rn] (34) at (1.75, -0.75) {};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=none] (36) at (2.25, 0) { $\overset{\ref{lem:3},\ref{lem:inv}}{=}$  };
		\node [style=none] (37) at (3.25, 1) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=gn] (39) at (3.25, 0.5) {};
		\node [style=none] (40) at (3.75, 0) {};
		\node [style=triangle] (41) at (2.75, -0.25) {};
		\node [style=gn] (42) at (3.75, 0) {};
		\node [style=triangle] (43) at (4.75, 0) {};
		\node [style=none] (44) at (4.75, 0.75) {};
		\node [style=none] (45) at (4.75, -0.75) {};
		\node [style=none] (46) at (4.25, 0) {$\overset{S1,S2}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (3.center);
		\draw [bend left, looseness=0.75] (8) to (0.center);
		\draw (10.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (7.center);
		\draw [bend right, looseness=0.75] (4) to (1.center);
		\draw (3.center) to (7.center);
		\draw (0.center) to (1.center);
		\draw (16.center) to (18);
		\draw [bend right, looseness=1.00] (18) to (13.center);
		\draw [bend left=45, looseness=0.75] (18) to (11.center);
		\draw (20.center) to (14);
		\draw [bend left, looseness=1.00] (14) to (17.center);
		\draw (13.center) to (17.center);
		\draw (14) to (11.center);
		\draw (22.center) to (23);
		\draw [bend right=45, looseness=1.50] (25) to (24);
		\draw [bend left=45, looseness=1.50] (25) to (24);
		\draw (24) to (25);
		\draw (30.center) to (31);
		\draw [bend right, looseness=1.00] (31) to (28.center);
		\draw [bend left, looseness=0.75] (31) to (29.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (37.center) to (39);
		\draw [bend right, looseness=1.00] (39) to (35.center);
		\draw [bend left, looseness=0.75] (39) to (40.center);
		\draw (35.center) to (38.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR10primederive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.75, 0) {$\pi$};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=none] (2) at (-7.75, -0.5) {};
		\node [style=none] (3) at (-7, 0) {$\overset{\ref{lem:3},S1}{=}$};
		\node [style=none] (4) at (-4.5, -1.25) {};
		\node [style=none] (5) at (-3.5, 2) {};
		\node [style=triangle] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-3.5, -1.25) {};
		\node [style=gn] (8) at (-3.5, -0.25) {};
		\node [style=rn] (9) at (-4.5, 0.5) {};
		\node [style=gn] (10) at (-3.5, 1) {};
		\node [style=dtriangle] (11) at (-3.5, -0.75) {};
		\node [style=triangle] (12) at (-6, 0) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=gn] (14) at (-6, 0.5) {};
		\node [style=none] (15) at (-6.5, -0.75) {};
		\node [style=gn] (16) at (-6.5, 0.75) {};
		\node [style=rn] (17) at (-6.5, 0.25) {};
		\node [style=rn] (18) at (-6, -0.5) {};
		\node [style=gn] (19) at (-6, 1) {$\pi$};
		\node [style=gn] (20) at (-3.5, 1.5) {$\pi$};
		\node [style=none] (21) at (-5.25, 0) {$\overset{TR2,B1}{=}$};
		\node [style=rn] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-2.75, 0) {$\overset{TR9}{=}$};
		\node [style=gn] (24) at (-0.75, 0.75) {$\pi$};
		\node [style=rn] (25) at (-1.75, 0.75) {};
		\node [style=vtriang] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=dtriangle] (30) at (-1.75, -0.25) {};
		\node [style=H box] (31) at (-0.75, 0.25) {$H$};
		\node [style=gn] (32) at (-0.75, -0.5) {};
		\node [style=gn] (33) at (-1.75, 0.25) {$\pi$};
		\node [style=rn] (34) at (-0.75, -1) {};
		\node [style=gn] (35) at (-0.75, 1.25) {$\pi$};
		\node [style=none] (36) at (2, 1.5) {};
		\node [style=gn] (37) at (1, 0.25) {$\pi$};
		\node [style=rn] (38) at (1, 0.75) {};
		\node [style=dtriangle] (39) at (1, -0.25) {};
		\node [style=vtriang] (40) at (1.5, 0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (0, 0) {$\overset{B1,S1,H}{=}$};
		\node [style=gn] (43) at (2, 0.75) {};
		\node [style=none] (44) at (3.5, 1.25) {};
		\node [style=gn] (45) at (3.5, 0.25) {$\pi$};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (3.5, 0.75) {};
		\node [style=dtriangle] (48) at (3.5, 0.75) {};
		\node [style=dtriangle] (49) at (3.5, -0.25) {};
		\node [style=none] (50) at (2.75, 0) {$\overset{S2}{=}$};
		\node [style=none] (51) at (-7.5, -2.75) {$\Rightarrow$};
		\node [style=gn] (52) at (-6.5, -2.75) {$\pi$};
		\node [style=none] (53) at (-6.5, -3.25) {};
		\node [style=none] (54) at (-6.5, -2.25) {};
		\node [style=none] (55) at (-5.75, -2.75) {$=$};
		\node [style=gn] (56) at (-1.5, -3) {$\pi$};
		\node [style=none] (57) at (-1.5, -2.75) {};
		\node [style=none] (58) at (-1.5, -3.5) {};
		\node [style=none] (59) at (-2.25, -2.75) {};
		\node [style=none] (60) at (-0.75, -3.5) {};
		\node [style=gn] (61) at (-4.5, -3) {$\pi$};
		\node [style=none] (62) at (-4.5, -3) {};
		\node [style=none] (63) at (-4.5, -3.25) {};
		\node [style=none] (64) at (-5.25, -3) {};
		\node [style=none] (65) at (-3.75, -3.25) {};
		\node [style=none] (66) at (-3, -2.75) {$=$};
		\node [style=dtriangle] (67) at (-1.5, -2.5) {};
		\node [style=dtriangle] (68) at (-1.5, -3.5) {};
		\node [style=none] (69) at (0.5, -2.5) {};
		\node [style=none] (70) at (0.5, -2) {};
		\node [style=triangle] (71) at (0.5, -3.5) {};
		\node [style=gn] (72) at (0.5, -3) {$\pi$};
		\node [style=triangle] (73) at (0.5, -2.5) {};
		\node [style=none] (74) at (0.5, -4) {};
		\node [style=none] (75) at (-0.25, -3) {$=$};
		\node [style=gn] (76) at (-1.75, 1.25) {};
		\node [style=rn] (77) at (-1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (2.center);
		\draw (9) to (4.center);
		\draw (9) to (8);
		\draw (8) to (10);
		\draw (9) to (10);
		\draw (5.center) to (10);
		\draw (8) to (7.center);
		\draw (13.center) to (14);
		\draw [bend right=45, looseness=1.50] (16) to (17);
		\draw [bend left=45, looseness=1.50] (16) to (17);
		\draw (17) to (16);
		\draw [bend right=15, looseness=1.00] (14) to (15.center);
		\draw (14) to (18);
		\draw (25) to (27.center);
		\draw (25) to (32);
		\draw (32) to (24);
		\draw (25) to (24);
		\draw (28.center) to (24);
		\draw (32) to (29.center);
		\draw (38) to (41.center);
		\draw (38) to (43);
		\draw (36.center) to (43);
		\draw (46.center) to (45);
		\draw (44.center) to (45);
		\draw (53.center) to (52);
		\draw (54.center) to (53.center);
		\draw (58.center) to (56);
		\draw (57.center) to (58.center);
		\draw [bend left=90, looseness=3.25] (59.center) to (57.center);
		\draw [bend right=90, looseness=2.25] (58.center) to (60.center);
		\draw (63.center) to (61);
		\draw (62.center) to (63.center);
		\draw [bend left=90, looseness=3.25] (64.center) to (62.center);
		\draw [bend right=90, looseness=2.50] (63.center) to (65.center);
		\draw (74.center) to (72);
		\draw (70.center) to (72);
		\draw (76) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR10primederive22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1.5) {};
		\node [style=vtriang] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (6.25, 1.25) {};
		\node [style=vtriang] (6) at (4.25, 0.75) {};
		\node [style=gn] (7) at (2, 1.25) {$\pi$};
		\node [style=none] (8) at (6.25, 0.75) {};
		\node [style=rn] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=rn] (11) at (2, -1) {};
		\node [style=gn] (12) at (-5.25, 0) {$\pi$};
		\node [style=dtriangle] (13) at (3.75, -0.25) {};
		\node [style=gn] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (0, 0) {$\overset{TR9}{=}$};
		\node [style=gn] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-5.25, -0.5) {};
		\node [style=rn] (18) at (1, 1.75) {};
		\node [style=dtriangle] (19) at (6.25, -0.25) {};
		\node [style=rn] (20) at (3.75, 0.75) {};
		\node [style=gn] (21) at (-3.75, 0.75) {};
		\node [style=dtriangle] (22) at (-0.75, -0.75) {};
		\node [style=dtriangle] (23) at (1, -0.25) {};
		\node [style=gn] (24) at (1, 1.25) {};
		\node [style=rn] (25) at (-3.75, 0.25) {};
		\node [style=none] (26) at (6.25, -0.75) {};
		\node [style=gn] (27) at (-3.25, 1) {$\pi$};
		\node [style=none] (28) at (-3.75, -0.75) {};
		\node [style=none] (29) at (-4.5, 0) {$\overset{\ref{lem:3},S1}{=}$};
		\node [style=none] (30) at (3.75, -0.75) {};
		\node [style=gn] (31) at (2, 0.75) {$\pi$};
		\node [style=none] (32) at (2.75, 0) {$\overset{B1,S1,H}{=}$};
		\node [style=gn] (33) at (6.25, 0.25) {$\pi$};
		\node [style=triangle] (34) at (-3.25, 0) {};
		\node [style=none] (35) at (-5.25, 0.5) {};
		\node [style=triangle] (36) at (-0.75, 0.25) {};
		\node [style=rn] (37) at (1, 0.75) {};
		\node [style=gn] (38) at (-0.75, 1) {};
		\node [style=gn] (39) at (4.75, 0.75) {};
		\node [style=gn] (40) at (3.75, 0.25) {$\pi$};
		\node [style=rn] (41) at (-1.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -1.25) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=gn] (44) at (-0.75, 1.5) {$\pi$};
		\node [style=H box] (45) at (2, 0.25) {$H$};
		\node [style=rn] (46) at (-3.25, -0.5) {};
		\node [style=none] (47) at (5.25, 0) {$\overset{S2}{=}$};
		\node [style=dtriangle] (48) at (6.25, 0.75) {};
		\node [style=gn] (49) at (2, -0.5) {};
		\node [style=gn] (50) at (1, 0.25) {$\pi$};
		\node [style=none] (51) at (-2.5, 0) {$\overset{TR2,B1}{=}$};
		\node [style=none] (52) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (12);
		\draw (35.center) to (17.center);
		\draw (41) to (43.center);
		\draw (41) to (14);
		\draw (14) to (38);
		\draw (41) to (38);
		\draw (4.center) to (38);
		\draw (14) to (42.center);
		\draw (2.center) to (16);
		\draw [bend right=45, looseness=1.50] (21) to (25);
		\draw [bend left=45, looseness=1.50] (21) to (25);
		\draw (25) to (21);
		\draw [bend right=15, looseness=1.00] (16) to (28.center);
		\draw (16) to (46);
		\draw (37) to (3.center);
		\draw (37) to (49);
		\draw (49) to (31);
		\draw (37) to (31);
		\draw (52.center) to (31);
		\draw (49) to (10.center);
		\draw (20) to (30.center);
		\draw (20) to (39);
		\draw (0.center) to (39);
		\draw (26.center) to (33);
		\draw (5.center) to (33);
		\draw (24) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR10primederive23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -0.75) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=triangle] (3) at (4.5, -1.75) {};
		\node [style=none] (4) at (4.5, -0.25) {};
		\node [style=triangle] (5) at (4.5, -0.75) {};
		\node [style=none] (6) at (4, 0.75) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=dtriangle] (9) at (3.25, 0.75) {};
		\node [style=none] (10) at (4.5, -2.25) {};
		\node [style=none] (11) at (0.75, 1.5) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=gn] (13) at (3.25, 1.25) {$\pi$};
		\node [style=dtriangle] (14) at (3.25, 1.75) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=gn] (18) at (-4, 1.5) {$\pi$};
		\node [style=gn] (19) at (4.5, -1.25) {$\pi$};
		\node [style=gn] (20) at (0.75, 1.5) {$\pi$};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=gn] (22) at (-2, 1.5) {$\pi$};
		\node [style=none] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-3.25, 1.5) {$\overset{S1}{=}$};
		\node [style=gn] (27) at (-2.5, 2.25) {};
		\node [style=gn] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (-0.75, 1.5) {$\overset{S3}{=}$};
		\node [style=none] (30) at (2, 1.5) {$\overset{\ref{TR10primederive2}}{=}$};
		\node [style=gn] (31) at (-2.75, -1.5) {$\pi$};
		\node [style=none] (32) at (-3.5, -1.25) {};
		\node [style=none] (33) at (-2.75, -1.25) {};
		\node [style=none] (34) at (-2, -2) {};
		\node [style=none] (35) at (-2.75, -2) {};
		\node [style=none] (36) at (-3.5, -1.5) {};
		\node [style=triangle] (37) at (-3.5, -1.25) {};
		\node [style=triangle] (38) at (-2, -2) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (1.75, -1) {};
		\node [style=triangle] (42) at (1.75, -1.5) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (3.25, -1.75) {};
		\node [style=triangle] (45) at (3.25, -1.75) {};
		\node [style=none] (46) at (1.75, -1.75) {};
		\node [style=none] (47) at (3.25, -1.25) {};
		\node [style=gn] (48) at (1.75, -1) {$\pi$};
		\node [style=none] (49) at (-0.25, -1.25) {};
		\node [style=gn] (50) at (-0.25, -1.5) {$\pi$};
		\node [style=none] (51) at (-1, -1.25) {};
		\node [style=triangle] (52) at (-1, -1.25) {};
		\node [style=none] (53) at (-0.25, -2) {};
		\node [style=none] (54) at (0.5, -2) {};
		\node [style=triangle] (55) at (0.5, -2) {};
		\node [style=none] (56) at (-1, -1.5) {};
		\node [style=none] (57) at (0.5, -1.5) {};
		\node [style=gn] (58) at (-0.75, -0.5) {};
		\node [style=none] (59) at (-4, -1.25) {$\overset{\ref{downtriangledef}}{=}$};
		\node [style=none] (60) at (-1.5, -1.25) {$\overset{S3}{=}$};
		\node [style=none] (61) at (1, -1.25) {$\overset{S1,S3}{=}$};
		\node [style=none] (62) at (3.75, -1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (18);
		\draw (16.center) to (12.center);
		\draw (8.center) to (13);
		\draw (1.center) to (8.center);
		\draw [bend left=90, looseness=3.25] (17.center) to (1.center);
		\draw [bend right=90, looseness=2.25] (8.center) to (6.center);
		\draw (2.center) to (20);
		\draw (11.center) to (2.center);
		\draw [bend left=90, looseness=3.25] (15.center) to (11.center);
		\draw [bend right=90, looseness=2.50] (2.center) to (7.center);
		\draw (10.center) to (19);
		\draw (4.center) to (19);
		\draw (24.center) to (22);
		\draw (23.center) to (24.center);
		\draw [bend left=90, looseness=3.25] (21.center) to (23.center);
		\draw [bend right=90, looseness=2.50] (24.center) to (25.center);
		\draw (35.center) to (31);
		\draw (33.center) to (35.center);
		\draw [bend left=90, looseness=3.25] (32.center) to (33.center);
		\draw [bend right=90, looseness=2.25] (35.center) to (34.center);
		\draw (32.center) to (36.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (43.center);
		\draw [bend left=90, looseness=3.25] (41.center) to (40.center);
		\draw [bend right=90, looseness=2.25] (43.center) to (44.center);
		\draw (41.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (53.center) to (50);
		\draw (49.center) to (53.center);
		\draw [bend left=90, looseness=3.25] (51.center) to (49.center);
		\draw [bend right=90, looseness=2.25] (53.center) to (54.center);
		\draw (51.center) to (56.center);
		\draw (57.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR11derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1) {};
		\node [style=none] (1) at (-6.25, 2) {};
		\node [style=gn] (2) at (-5.75, 0) {};
		\node [style=none] (3) at (-6.75, 0.5) {};
		\node [style=gn] (4) at (-6.75, 0.5) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-5.75, -0.5) {};
		\node [style=none] (7) at (-6.25, 1) {};
		\node [style=gn] (8) at (-6.25, 1.5) {};
		\node [style=triangle] (9) at (-5.25, 0.75) {};
		\node [style=triangle] (10) at (-6.25, 0.75) {};
		\node [style=rn] (11) at (-6.75, 1) {};
		\node [style=none] (12) at (-5.25, 0.5) {};
		\node [style=rn] (13) at (-5.25, 1.5) {$\pi$};
		\node [style=none] (14) at (-5.25, 2) {};
		\node [style=none] (15) at (-4.75, 0.75) {  $\overset{TR1}{=}$ };
		\node [style=none] (16) at (-4.25, 1) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=gn] (18) at (-3.25, 0) {};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=gn] (20) at (-4.25, 0.5) {};
		\node [style=none] (21) at (-3.75, 0.5) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-3.75, 1) {};
		\node [style=gn] (24) at (-3.75, 1.5) {};
		\node [style=triangle] (25) at (-3.75, 0.75) {};
		\node [style=rn] (26) at (-4.25, 1) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=rn] (28) at (-2.75, 1.5) {};
		\node [style=none] (29) at (-2.75, 2) {};
		\node [style=none] (30) at (-2, 0.75) { $\overset{\ref{lem:6b},TR1}{=}$};
		\node [style=dtriangle] (31) at (-2.75, 1) {};
		\node [style=rn] (32) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (33) at (-1.25, 0.5) {};
		\node [style=dtriangle] (34) at (0.25, 0.75) {};
		\node [style=none] (35) at (-0.75, 2) {};
		\node [style=rn] (36) at (-1.25, 1) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-0.25, -0.75) {};
		\node [style=none] (39) at (-1.25, 0.5) {};
		\node [style=none] (40) at (-0.75, 1) {};
		\node [style=none] (41) at (0.25, 2) {};
		\node [style=rn] (42) at (0.25, 1.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=rn] (44) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (45) at (-1.25, 1) {};
		\node [style=none] (46) at (0.75, 0.75) { $\overset{\ref{lem:6b}}{=}$};
		\node [style=gn] (47) at (-0.75, 1.5) {};
		\node [style=gn] (48) at (-0.25, 0) {};
		\node [style=rn] (49) at (-0.75, 1) {$\pi$};
		\node [style=dtriangle] (50) at (-0.75, 0.5) {};
		\node [style=rn] (51) at (1.25, 1) {};
		\node [style=gn] (52) at (1.25, 0.5) {};
		\node [style=none] (53) at (-6.75, -2.5) { $\overset{TR12}{=}$};
		\node [style=none] (54) at (1.25, 0.5) {};
		\node [style=rn] (55) at (2.5, 1.25) {};
		\node [style=gn] (56) at (1.75, 1.25) {};
		\node [style=dtriangle] (57) at (2.5, 0.75) {};
		\node [style=none] (58) at (1.75, 0.5) {};
		\node [style=gn] (59) at (2.25, 0) {};
		\node [style=dtriangle] (60) at (1.75, 0.75) {};
		\node [style=none] (61) at (2.5, 0.5) {};
		\node [style=none] (62) at (2.25, -0.75) {};
		\node [style=none] (63) at (1.75, 2) {};
		\node [style=none] (64) at (1.75, 1) {};
		\node [style=rn] (65) at (1.75, 1.75) {$\pi$};
		\node [style=rn] (66) at (2.25, -0.5) {$\pi$};
		\node [style=none] (67) at (1.25, 1) {};
		\node [style=none] (68) at (2.5, 2) {};
		\node [style=rn] (69) at (2.5, 1.75) {$\pi$};
		\node [style=rn] (70) at (-5.25, -1.75) {$\pi$};
		\node [style=none] (71) at (-4.5, -2.5) { $\overset{TR1}{=}$};
		\node [style=none] (72) at (-6.25, -2.5) {};
		\node [style=rn] (73) at (-6.25, -1.75) {$\pi$};
		\node [style=none] (74) at (-5.25, -1.25) {};
		\node [style=gn] (75) at (-5.75, -3) {};
		\node [style=none] (76) at (-6.25, -1.25) {};
		\node [style=none] (77) at (-5.25, -2.5) {};
		\node [style=rn] (78) at (-5.75, -3.5) {$\pi$};
		\node [style=dtriangle] (79) at (-6.25, -2.25) {};
		\node [style=none] (80) at (-5.75, -3.75) {};
		\node [style=dtriangle] (81) at (-5.25, -2.25) {};
		\node [style=none] (82) at (-4, -1.5) {};
		\node [style=none] (83) at (-3.5, -3.75) {};
		\node [style=gn] (84) at (-3.5, -3) {};
		\node [style=rn] (85) at (-4, -2.5) {$\pi$};
		\node [style=none] (86) at (-4, -2.5) {};
		\node [style=rn] (87) at (-3, -2.5) {$\pi$};
		\node [style=none] (88) at (-3, -2.5) {};
		\node [style=rn] (89) at (-3.5, -3.5) {$\pi$};
		\node [style=none] (90) at (-3, -1.5) {};
		\node [style=triangle] (91) at (-4, -2) {};
		\node [style=triangle] (92) at (-3, -2) {};
		\node [style=none] (93) at (-2, -1.75) {};
		\node [style=none] (94) at (-1, -1.75) {};
		\node [style=none] (95) at (-2, -2.5) {};
		\node [style=none] (96) at (-1, -2.5) {};
		\node [style=triangle] (97) at (-2, -2.25) {};
		\node [style=gn] (98) at (-1.5, -3) {};
		\node [style=triangle] (99) at (-1, -2.25) {};
		\node [style=none] (100) at (-1.5, -3.5) {};
		\node [style=none] (101) at (-2.5, -2.5) { $\overset{\ref{lem:6b}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (8);
		\draw (8) to (7.center);
		\draw (6.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (5.center);
		\draw [bend right, looseness=0.75] (2) to (12.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (13);
		\draw (8) to (13);
		\draw (14.center) to (13);
		\draw (16.center) to (19.center);
		\draw (17.center) to (24);
		\draw (24) to (23.center);
		\draw (22.center) to (18);
		\draw [bend left, looseness=1.00] (18) to (21.center);
		\draw [bend right, looseness=0.75] (18) to (27.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28);
		\draw (24) to (28);
		\draw (29.center) to (28);
		\draw (45.center) to (39.center);
		\draw (35.center) to (47);
		\draw (47) to (40.center);
		\draw (38.center) to (48);
		\draw [bend left, looseness=1.00] (48) to (37.center);
		\draw [bend right, looseness=0.75] (48) to (43.center);
		\draw (40.center) to (37.center);
		\draw (43.center) to (42);
		\draw (47) to (42);
		\draw (41.center) to (42);
		\draw (67.center) to (54.center);
		\draw (63.center) to (56);
		\draw (56) to (64.center);
		\draw (62.center) to (59);
		\draw [bend left, looseness=1.00] (59) to (58.center);
		\draw [bend right, looseness=0.75] (59) to (61.center);
		\draw (64.center) to (58.center);
		\draw (61.center) to (55);
		\draw (56) to (55);
		\draw (68.center) to (55);
		\draw (80.center) to (75);
		\draw [bend left, looseness=1.00] (75) to (72.center);
		\draw [bend right, looseness=0.75] (75) to (77.center);
		\draw (76.center) to (72.center);
		\draw (74.center) to (77.center);
		\draw (83.center) to (84);
		\draw [bend left, looseness=1.00] (84) to (86.center);
		\draw [bend right, looseness=0.75] (84) to (88.center);
		\draw (82.center) to (86.center);
		\draw (90.center) to (88.center);
		\draw (100.center) to (98);
		\draw [bend left, looseness=1.00] (98) to (95.center);
		\draw [bend right, looseness=0.75] (98) to (96.center);
		\draw (93.center) to (95.center);
		\draw (94.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR1314combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.75, -0.75) {$\lambda$};
		\node [style=gn] (1) at (-0.75, 1) {};
		\node [style=H box] (2) at (1.5, 0.5) {$\lambda$};
		\node [style=gn] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=gn] (5) at (1.5, -1.25) {};
		\node [style=gn] (6) at (1.5, 0) {};
		\node [style=triangle] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=rn] (10) at (0.5, -0.5) {};
		\node [style=triangle] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=rn] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=H box] (17) at (-1.75, -0.75) {$\lambda$};
		\node [style=gn] (18) at (-1.75, -1.25) {$\alpha$};
		\node [style=gn] (19) at (-0.75, -1.25) {$\alpha$};
		\node [style=gn] (20) at (1.5, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw (13) to (3);
		\draw (3) to (1);
		\draw (13) to (1);
		\draw (4.center) to (1);
		\draw (3) to (14.center);
		\draw (10) to (9.center);
		\draw (10) to (5);
		\draw (5) to (6);
		\draw (10) to (6);
		\draw (12.center) to (6);
		\draw (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR4derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=gn] (1) at (-3, -0.25) {};
		\node [style=rn] (2) at (-3, 0.25) {};
		\node [style=gn] (3) at (-2.5, 0.5) {$\pi$};
		\node [style=none] (4) at (-2, 0) {$\overset{S1}{=}$ };
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=dtriangle] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=dtriangle] (10) at (-1, 0) {};
		\node [style=gn] (11) at (-1, 0.5) {$\pi$};
		\node [style=rn] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=gn] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=gn] (17) at (-1, 1) {};
		\node [style=gn] (18) at (0, 0.25) {$\pi$};
		\node [style=dtriangle] (19) at (0, -0.25) {};
		\node [style=none] (20) at (-0.5, 0) {$\overset{TR3}{=}$ };
		\node [style=rn] (21) at (0, 1.25) {$\pi$};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=triangle] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0.5, 0) {$\overset{TR6}{=}$ };
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=triangle] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=rn] (29) at (1, 0.75) {$\pi$};
		\node [style=rn] (30) at (1, 0.25) {$\pi$};
		\node [style=none] (31) at (1.5, 0) {$\overset{S1,H}{=}$ };
		\node [style=triangle] (32) at (2, 0) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=rn] (35) at (2, 0.5) {};
		\node [style=none] (36) at (2.5, 0) {$\overset{TR2}{=}$ };
		\node [style=none] (37) at (3, -0.25) {};
		\node [style=rn] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (17) to (15.center);
		\draw (23.center) to (22.center);
		\draw (21) to (23.center);
		\draw (28.center) to (26.center);
		\draw (29) to (28.center);
		\draw (33.center) to (34.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR5derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=gn] (1) at (-6.25, -0.75) {};
		\node [style=none] (2) at (-6.25, -1.25) {};
		\node [style=none] (3) at (-6.75, 0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-6.25, 1.25) {};
		\node [style=none] (6) at (-7.25, -0.25) {};
		\node [style=rn] (7) at (-7.25, 0.25) {};
		\node [style=H box] (8) at (-6.75, 0) {$H$};
		\node [style=gn] (9) at (-6.25, 0.75) {};
		\node [style=none] (10) at (-5.75, 0.25) {};
		\node [style=gn] (11) at (-7.25, -0.25) {};
		\node [style=none] (12) at (-6.75, -0.25) {};
		\node [style=none] (13) at (-5.75, -0.25) {};
		\node [style=triangle] (14) at (-5.75, 0) {};
		\node [style=gn] (15) at (6.75, 0) {$\pi$};
		\node [style=triangle] (16) at (6.75, 0.5) {};
		\node [style=none] (17) at (6.75, -0.5) {};
		\node [style=none] (18) at (6.75, 1) {};
		\node [style=none] (19) at (-4.75, -0.25) {};
		\node [style=none] (20) at (-4.25, -0.25) {};
		\node [style=none] (21) at (-2.5, 0) {$\overset{\substack{S1,S2,\\H}}{=}$};
		\node [style=none] (22) at (-4.75, 0.25) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=gn] (24) at (-3.75, 0.75) {};
		\node [style=none] (25) at (-4.25, 0.25) {};
		\node [style=H box] (26) at (-3.25, 0) {$H$};
		\node [style=rn] (27) at (-4.75, 0.25) {};
		\node [style=gn] (28) at (-3.75, -0.75) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=triangle] (30) at (-4.25, 0) {};
		\node [style=none] (31) at (-3.75, 1.25) {};
		\node [style=gn] (32) at (-4.75, -0.25) {};
		\node [style=none] (33) at (-3.25, -0.25) {};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=none] (35) at (-1.75, 0.25) {};
		\node [style=triangle] (36) at (-1.25, 0) {};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=H box] (38) at (-0.25, 0) {$H$};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=rn] (41) at (-1.75, 0.25) {};
		\node [style=gn] (42) at (-0.75, 0.75) {};
		\node [style=none] (43) at (-0.25, 0.25) {};
		\node [style=gn] (44) at (-1.75, -0.25) {};
		\node [style=gn] (45) at (-0.75, -0.75) {};
		\node [style=none] (46) at (0.25, 0) {$\overset{\ref{TR5derived2}}{=}$};
		\node [style=none] (47) at (-1.25, 0.25) {};
		\node [style=none] (48) at (-0.25, -0.25) {};
		\node [style=rn] (49) at (-1.25, -0.5) {};
		\node [style=rn] (50) at (-1.5, -1) {};
		\node [style=rn] (51) at (0.75, 0) {};
		\node [style=gn] (52) at (1.25, -0.25) {};
		\node [style=none] (53) at (1.25, 2.25) {};
		\node [style=none] (54) at (0.75, 0) {};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=rn] (56) at (0.75, -1.5) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=triangle] (58) at (1.75, 0.5) {};
		\node [style=none] (59) at (1.25, -2.25) {};
		\node [style=gn] (60) at (1.25, 1.25) {};
		\node [style=none] (61) at (1.75, 0.25) {};
		\node [style=rn] (62) at (1.25, 1.75) {$\pi$};
		\node [style=dtriangle] (63) at (0.75, -1) {};
		\node [style=dtriangle] (64) at (1.25, -0.75) {};
		\node [style=rn] (65) at (1.25, -1.25) {$\pi$};
		\node [style=gn] (66) at (1.25, -1.75) {$\pi$};
		\node [style=gn] (67) at (0.75, -0.5) {$\pi$};
		\node [style=rn] (68) at (3.5, -1.25) {$\pi$};
		\node [style=dtriangle] (69) at (3.5, -0.75) {};
		\node [style=none] (70) at (3.5, 2.25) {};
		\node [style=gn] (71) at (3.5, 1.25) {};
		\node [style=none] (72) at (3.5, -2.25) {};
		\node [style=none] (73) at (4.5, 0) {$\overset{\ref{TR5derived3}}{=}$};
		\node [style=gn] (74) at (3.5, -1.75) {$\pi$};
		\node [style=gn] (75) at (3.5, -0.25) {};
		\node [style=none] (76) at (4, 0.75) {};
		\node [style=none] (77) at (3, 0.75) {};
		\node [style=none] (78) at (3, 0.75) {};
		\node [style=none] (79) at (4, 0.25) {};
		\node [style=triangle] (80) at (4, 0.5) {};
		\node [style=rn] (81) at (3.5, 1.75) {$\pi$};
		\node [style=rn] (82) at (5.25, 0.75) {$\pi$};
		\node [style=rn] (83) at (5.25, -0.25) {$\pi$};
		\node [style=dtriangle] (84) at (5.25, 0.25) {};
		\node [style=none] (85) at (5.25, -1.25) {};
		\node [style=none] (86) at (5.25, 1.25) {};
		\node [style=gn] (87) at (5.25, -0.75) {$\pi$};
		\node [style=none] (88) at (6, 0) {$\overset{\substack{TR1,S1,\\S2}}{=}$};
		\node [style=none] (89) at (2.25, 0) {$\overset{\substack{\ref{lem:6b},S2,\\S1}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (9);
		\draw [bend right, looseness=1.00] (9) to (3.center);
		\draw [bend left, looseness=0.75] (9) to (10.center);
		\draw (2.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (12.center);
		\draw [bend right, looseness=0.75] (1) to (13.center);
		\draw (3.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (19.center);
		\draw (31.center) to (24);
		\draw [bend right, looseness=1.00] (24) to (25.center);
		\draw [bend left, looseness=0.75] (24) to (29.center);
		\draw (23.center) to (28);
		\draw [bend left, looseness=1.00] (28) to (20.center);
		\draw [bend right, looseness=0.75] (28) to (33.center);
		\draw (25.center) to (20.center);
		\draw (29.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (42);
		\draw [bend right, looseness=1.00] (42) to (47.center);
		\draw [bend left, looseness=0.75] (42) to (43.center);
		\draw (37.center) to (45);
		\draw [bend left, looseness=1.00] (45) to (39.center);
		\draw [bend right, looseness=0.75] (45) to (48.center);
		\draw (47.center) to (39.center);
		\draw (43.center) to (48.center);
		\draw (50) to (49);
		\draw (53.center) to (60);
		\draw [bend right, looseness=1.00] (60) to (57.center);
		\draw [bend left, looseness=0.75] (60) to (55.center);
		\draw (59.center) to (52);
		\draw [bend left, looseness=1.00] (52) to (54.center);
		\draw [bend right, looseness=0.75] (52) to (61.center);
		\draw (57.center) to (54.center);
		\draw (55.center) to (61.center);
		\draw (56) to (51);
		\draw (70.center) to (71);
		\draw [bend right, looseness=1.00] (71) to (78.center);
		\draw [bend left, looseness=0.75] (71) to (76.center);
		\draw (72.center) to (75);
		\draw [bend left, looseness=1.00] (75) to (77.center);
		\draw [bend right, looseness=0.75] (75) to (79.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (79.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR5derive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=rn] (1) at (-5, 0.75) {};
		\node [style=gn] (2) at (-5.5, 1) {};
		\node [style=gn] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (-4.5, 2.5) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=rn] (6) at (-5.5, 1.5) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-3.5, 1.25) { $\overset{S1}{=}$ };
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-5.5, 1) {};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=triangle] (12) at (-5, 1.25) {};
		\node [style=none] (13) at (-4.25, 0.25) {};
		\node [style=gn] (14) at (-4.5, 2) {};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-0.75, 1.25) { $\overset{H,\ref{lem:6b}}{=}$};
		\node [style=none] (17) at (1.75, 1.25) { $\overset{TR1}{=}$ };
		\node [style=gn] (18) at (-4.75, -4.25) {$\pi$};
		\node [style=gn] (19) at (6, 0.5) {$\pi$};
		\node [style=dtriangle] (20) at (2.75, 1.25) {};
		\node [style=gn] (21) at (-2, 2.75) {$\pi$};
		\node [style=gn] (22) at (-1.5, 1.75) {$\pi$};
		\node [style=rn] (23) at (-3, 1.75) {};
		\node [style=gn] (24) at (-1.75, 0.75) {};
		\node [style=rn] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=H box] (27) at (-1.5, 1.25) {$H$};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=gn] (30) at (-2, 2.25) {};
		\node [style=none] (31) at (-1.5, 1.25) {};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (33) at (-1.75, 0.25) {};
		\node [style=none] (34) at (-1.5, 1.75) {};
		\node [style=none] (35) at (-3, 1.75) {};
		\node [style=gn] (36) at (-3, 1.25) {};
		\node [style=triangle] (37) at (-2.5, 1.5) {};
		\node [style=none] (38) at (-2.5, 1.75) {};
		\node [style=none] (39) at (1.25, 1.75) {};
		\node [style=none] (40) at (-0.25, 1.75) {};
		\node [style=none] (41) at (0.25, 2) {};
		\node [style=none] (42) at (1.25, 1.5) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=triangle] (44) at (0.25, 1.75) {};
		\node [style=rn] (45) at (-0.25, 1.75) {};
		\node [style=H box] (46) at (1.25, 1.75) {$H$};
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (48) at (0.25, 0.25) {};
		\node [style=rn] (49) at (0.25, 0.75) {};
		\node [style=gn] (50) at (1, 1) {};
		\node [style=none] (51) at (0.25, 0.75) {};
		\node [style=gn] (52) at (-0.25, 1.25) {};
		\node [style=none] (53) at (0.75, 3.25) {};
		\node [style=gn] (54) at (0.75, 2.75) {$\pi$};
		\node [style=gn] (55) at (0.75, 2.25) {};
		\node [style=rn] (56) at (0.25, 1.25) {$\pi$};
		\node [style=rn] (57) at (1, 0.5) {$\pi$};
		\node [style=rn] (58) at (3.5, 0.5) {$\pi$};
		\node [style=gn] (59) at (3.25, 2.25) {};
		\node [style=gn] (60) at (3.5, 1) {};
		\node [style=rn] (61) at (2.25, 1.75) {};
		\node [style=H box] (62) at (3.75, 1.75) {$H$};
		\node [style=none] (63) at (3.5, 0.25) {};
		\node [style=none] (64) at (2.25, 1.25) {};
		\node [style=none] (65) at (2.75, 0.25) {};
		\node [style=none] (66) at (3.75, 1.5) {};
		\node [style=rn] (67) at (2.75, 0.75) {};
		\node [style=gn] (68) at (2.25, 1.25) {};
		\node [style=none] (69) at (2.25, 1.75) {};
		\node [style=rn] (70) at (2.75, 2) {$\pi$};
		\node [style=none] (71) at (2.75, 0.75) {};
		\node [style=none] (72) at (2.75, 2) {};
		\node [style=gn] (73) at (3.25, 2.75) {$\pi$};
		\node [style=none] (74) at (3.25, 3.25) {};
		\node [style=none] (75) at (3.75, 1.75) {};
		\node [style=gn] (76) at (6, 1) {};
		\node [style=gn] (77) at (5.75, 3.25) {$\pi$};
		\node [style=none] (78) at (5.25, 0.75) {};
		\node [style=none] (79) at (6.25, 1.5) {};
		\node [style=none] (80) at (6, -0.25) {};
		\node [style=gn] (81) at (4.75, 1.25) {};
		\node [style=none] (82) at (5.75, 3.75) {};
		\node [style=none] (83) at (5.25, 0.25) {};
		\node [style=none] (84) at (5.25, 1.5) {};
		\node [style=rn] (85) at (6, 0) {$\pi$};
		\node [style=rn] (86) at (5.25, 0.75) {};
		\node [style=none] (87) at (4.75, 1.25) {};
		\node [style=gn] (88) at (5.75, 2.25) {};
		\node [style=dtriangle] (89) at (5.25, 1.25) {};
		\node [style=H box] (90) at (6.25, 1.5) {$H$};
		\node [style=rn] (91) at (5.75, 2.75) {$\pi$};
		\node [style=none] (92) at (6.25, 1.5) {};
		\node [style=none] (93) at (4.75, 1.75) {};
		\node [style=rn] (94) at (4.75, 1.75) {};
		\node [style=gn] (95) at (-4, -4) {$\pi$};
		\node [style=gn] (96) at (-4, -3.5) {};
		\node [style=rn] (97) at (-4, -4.5) {$\pi$};
		\node [style=gn] (98) at (-4.25, -2.25) {};
		\node [style=none] (99) at (-4.75, -5.25) {};
		\node [style=none] (100) at (-3.75, -3) {};
		\node [style=none] (101) at (-3.75, -3) {};
		\node [style=rn] (102) at (-4.25, -1.25) {$\pi$};
		\node [style=rn] (103) at (-4.75, -3.75) {};
		\node [style=none] (104) at (-4, -4.75) {};
		\node [style=none] (105) at (-4.75, -3.75) {};
		\node [style=H box] (106) at (-3.75, -3) {$H$};
		\node [style=none] (107) at (-4.25, -0.75) {};
		\node [style=dtriangle] (108) at (-4.75, -3.25) {};
		\node [style=none] (109) at (-4.75, -3) {};
		\node [style=gn] (110) at (-4.25, -1.75) {$\pi$};
		\node [style=gn] (111) at (-5.25, -3) {$\pi$};
		\node [style=rn] (112) at (-5.25, -2.5) {$\pi$};
		\node [style=gn] (113) at (-4.75, -4.75) {$\pi$};
		\node [style=none] (114) at (-1, -4.25) {};
		\node [style=none] (115) at (-3, -2.75) { $\overset{\ref{lem:inv},TR10^{\prime}}{=}$};
		\node [style=gn] (116) at (-2.25, -2.75) {$\pi$};
		\node [style=none] (117) at (-1.75, -2.5) {};
		\node [style=gn] (118) at (-1, -3) {};
		\node [style=none] (119) at (-1.75, -3.25) {};
		\node [style=rn] (120) at (-2.25, -2.25) {$\pi$};
		\node [style=dtriangle] (121) at (-1.75, -2.75) {};
		\node [style=gn] (122) at (-1, -3.5) {$\pi$};
		\node [style=rn] (123) at (-1, -4) {$\pi$};
		\node [style=gn] (124) at (-1.75, -3.75) {$\pi$};
		\node [style=gn] (125) at (-1.75, -4.75) {$\pi$};
		\node [style=none] (126) at (-1.25, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.5) {};
		\node [style=none] (128) at (-1.75, -5.75) {};
		\node [style=H box] (129) at (-0.75, -2.5) {$H$};
		\node [style=rn] (130) at (-1.75, -3.25) {};
		\node [style=gn] (131) at (-1.25, -1.75) {$\pi$};
		\node [style=none] (132) at (-0.75, -2.5) {};
		\node [style=rn] (133) at (-1.25, -1.25) {$\pi$};
		\node [style=dtriangle] (134) at (-1.75, -4.25) {};
		\node [style=dtriangle] (135) at (-1.75, -5.25) {};
		\node [style=none] (136) at (0.75, -2.5) {};
		\node [style=none] (137) at (1.75, -2.25) {};
		\node [style=none] (138) at (1.5, -5) {};
		\node [style=rn] (139) at (1.5, -4.5) {$\pi$};
		\node [style=rn] (140) at (1.25, -1.25) {$\pi$};
		\node [style=gn] (141) at (0.75, -3.75) {$\pi$};
		\node [style=gn] (142) at (0.25, -2.75) {$\pi$};
		\node [style=gn] (143) at (1.25, -1.75) {};
		\node [style=none] (144) at (0.75, -4.75) {};
		\node [style=none] (145) at (1.25, -0.75) {};
		\node [style=rn] (146) at (0.25, -2.25) {$\pi$};
		\node [style=none] (147) at (1.75, -2.5) {};
		\node [style=dtriangle] (148) at (0.75, -4.25) {};
		\node [style=none] (149) at (0.75, -3.25) {};
		\node [style=rn] (150) at (0.75, -3.25) {};
		\node [style=gn] (151) at (1.5, -3) {};
		\node [style=dtriangle] (152) at (1.5, -3.5) {};
		\node [style=gn] (153) at (1.5, -4) {$\pi$};
		\node [style=none] (154) at (-2.25, -1.75) {};
		\node [style=rn] (155) at (-2.25, -1.25) {};
		\node [style=gn] (156) at (-2.25, -1.75) {};
		\node [style=none] (157) at (-2.25, -1.25) {};
		\node [style=gn] (158) at (-2.25, -3.25) {};
		\node [style=rn] (159) at (-2.25, -3.75) {};
		\node [style=gn] (160) at (0.25, -3.25) {};
		\node [style=rn] (161) at (0.25, -3.75) {};
		\node [style=triangle] (162) at (1.75, -2.5) {};
		\node [style=none] (163) at (3, -3.25) {};
		\node [style=triangle] (164) at (4, -2.5) {};
		\node [style=none] (165) at (3, -4.75) {};
		\node [style=rn] (166) at (3.5, -1.25) {$\pi$};
		\node [style=none] (167) at (3.5, -0.75) {};
		\node [style=rn] (168) at (3, -3.25) {};
		\node [style=none] (169) at (4, -2.5) {};
		\node [style=gn] (170) at (3.75, -3) {};
		\node [style=dtriangle] (171) at (3.75, -3.5) {};
		\node [style=gn] (172) at (3, -3.75) {$\pi$};
		\node [style=none] (173) at (3.75, -5) {};
		\node [style=none] (174) at (4, -2.25) {};
		\node [style=none] (175) at (3, -2.5) {};
		\node [style=dtriangle] (176) at (3, -4.25) {};
		\node [style=rn] (177) at (3.75, -4) {$\pi$};
		\node [style=gn] (178) at (3.75, -4.5) {$\pi$};
		\node [style=gn] (179) at (3.5, -1.75) {};
		\node [style=H box] (180) at (-4, 1.5) {$H$};
		\node [style=none] (181) at (4.25, 1.25) { $\overset{\ref{lem:6b},H}{=}$};
		\node [style=none] (182) at (-6, -2.75) { $\overset{K2,S1}{=}$ };
		\node [style=none] (183) at (-0.25, -2.75) { $\overset{TR9}{=}$ };
		\node [style=none] (184) at (2.5, -2.75) { $\overset{K2,\ref{lem:inv}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw (4.center) to (14);
		\draw [bend right, looseness=1.00] (14) to (11.center);
		\draw [bend left, looseness=0.75] (14) to (7.center);
		\draw (13.center) to (3);
		\draw (3) to (5.center);
		\draw [bend right, looseness=0.75] (3) to (15.center);
		\draw (11.center) to (5.center);
		\draw (7.center) to (15.center);
		\draw (9.center) to (1);
		\draw (35.center) to (32.center);
		\draw (26.center) to (30);
		\draw [bend right, looseness=1.00] (30) to (38.center);
		\draw [bend left, looseness=0.75] (30) to (34.center);
		\draw (33.center) to (24);
		\draw [bend left, looseness=1.00] (24) to (28.center);
		\draw [bend right, looseness=0.75] (24) to (31.center);
		\draw (38.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (29.center) to (25);
		\draw (40.center) to (47.center);
		\draw (53.center) to (55);
		\draw [bend right, looseness=1.00] (55) to (41.center);
		\draw [bend left, looseness=0.75] (55) to (39.center);
		\draw (43.center) to (50);
		\draw [bend left, looseness=1.00] (50) to (51.center);
		\draw [bend right, looseness=0.75] (50) to (42.center);
		\draw (41.center) to (51.center);
		\draw (39.center) to (42.center);
		\draw (48.center) to (49);
		\draw (69.center) to (64.center);
		\draw (74.center) to (59);
		\draw [bend right, looseness=1.00] (59) to (72.center);
		\draw [bend left, looseness=0.75] (59) to (75.center);
		\draw (63.center) to (60);
		\draw [bend left, looseness=1.00] (60) to (71.center);
		\draw [bend right, looseness=0.75] (60) to (66.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (66.center);
		\draw (65.center) to (67);
		\draw (93.center) to (87.center);
		\draw (82.center) to (88);
		\draw [bend right, looseness=1.00] (88) to (84.center);
		\draw [bend left, looseness=0.75] (88) to (79.center);
		\draw (80.center) to (76);
		\draw [bend left, looseness=1.00] (76) to (78.center);
		\draw [bend right, looseness=0.75] (76) to (92.center);
		\draw (84.center) to (78.center);
		\draw (79.center) to (92.center);
		\draw (83.center) to (86);
		\draw (107.center) to (98);
		\draw [bend right, looseness=1.00] (98) to (109.center);
		\draw [bend left, looseness=0.75] (98) to (101.center);
		\draw (104.center) to (96);
		\draw [bend left, looseness=1.00] (96) to (105.center);
		\draw [bend right, looseness=0.75] (96) to (100.center);
		\draw (109.center) to (105.center);
		\draw (101.center) to (100.center);
		\draw (99.center) to (103);
		\draw (112) to (111);
		\draw (126.center) to (131);
		\draw [bend right, looseness=1.00] (131) to (117.center);
		\draw [bend left, looseness=0.75] (131) to (132.center);
		\draw (114.center) to (118);
		\draw [bend left, looseness=1.00] (118) to (119.center);
		\draw [bend right, looseness=0.75] (118) to (127.center);
		\draw (117.center) to (119.center);
		\draw (132.center) to (127.center);
		\draw (128.center) to (130);
		\draw (120) to (116);
		\draw (145.center) to (143);
		\draw [bend right, looseness=1.00] (143) to (136.center);
		\draw [bend left, looseness=0.75] (143) to (137.center);
		\draw (138.center) to (151);
		\draw [bend left, looseness=1.00] (151) to (149.center);
		\draw [bend right, looseness=0.75] (151) to (147.center);
		\draw (136.center) to (149.center);
		\draw (137.center) to (147.center);
		\draw (144.center) to (150);
		\draw (146) to (142);
		\draw (157.center) to (154.center);
		\draw [bend right=45, looseness=1.50] (158) to (159);
		\draw [bend left=45, looseness=1.50] (158) to (159);
		\draw (159) to (158);
		\draw [bend right=45, looseness=1.50] (160) to (161);
		\draw [bend left=45, looseness=1.50] (160) to (161);
		\draw (161) to (160);
		\draw (167.center) to (179);
		\draw [bend right, looseness=1.00] (179) to (175.center);
		\draw [bend left, looseness=0.75] (179) to (174.center);
		\draw (173.center) to (170);
		\draw [bend left, looseness=1.00] (170) to (163.center);
		\draw [bend right, looseness=0.75] (170) to (169.center);
		\draw (175.center) to (163.center);
		\draw (174.center) to (169.center);
		\draw (165.center) to (168);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR5derivepre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=triangle] (2) at (-1.5, 0) {};
		\node [style=H box] (3) at (-0.5, 0.25) {$H$};
		\node [style=gn] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=gn] (9) at (-2, -0.25) {};
		\node [style=gn] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, -0.25) {};
		\node [style=rn] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=rn] (16) at (-2, 0.25) {};
		\node [style=rn] (17) at (1.5, -1) {$\pi$};
		\node [style=gn] (18) at (1.5, 0) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (1.25, 2.25) {};
		\node [style=rn] (21) at (0.75, -0.25) {};
		\node [style=rn] (22) at (1.25, 1.75) {$\pi$};
		\node [style=gn] (23) at (1.5, -1.5) {$\pi$};
		\node [style=dtriangle] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=dtriangle] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (0.75, -1.75) {};
		\node [style=gn] (28) at (1.25, 1.25) {};
		\node [style=triangle] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (1.5, -2) {};
		\node [style=gn] (31) at (0.75, -0.75) {$\pi$};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (33) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (0.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (5.center);
		\draw [bend left, looseness=0.75] (4) to (15.center);
		\draw (7.center) to (10);
		\draw (10) to (6.center);
		\draw [bend right, looseness=0.75] (10) to (1.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (1.center);
		\draw (8.center) to (13);
		\draw (20.center) to (28);
		\draw [bend right, looseness=1.00] (28) to (19.center);
		\draw [bend left, looseness=0.75] (28) to (32.center);
		\draw (30.center) to (18);
		\draw [bend left, looseness=1.00] (18) to (25.center);
		\draw [bend right, looseness=0.75] (18) to (33.center);
		\draw (19.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (27.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR5derivepre2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=gn] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=gn] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (9.center);
		\draw [bend left, looseness=0.75] (4) to (3.center);
		\draw (7.center) to (8);
		\draw [bend left, looseness=1.00] (8) to (2.center);
		\draw [bend right, looseness=0.75] (8) to (1.center);
		\draw (9.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR5derivepre2proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.5) {};
		\node [style=gn] (1) at (-5.75, -0.5) {};
		\node [style=triangle] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (6.25, 1.25) {};
		\node [style=none] (6) at (-5.75, -1) {};
		\node [style=gn] (7) at (-5.75, 1) {};
		\node [style=none] (8) at (-4.5, 0.25) {  $\overset{S1,S2}{=}$};
		\node [style=none] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-5.75, 1.5) {};
		\node [style=none] (11) at (6.25, -0.25) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=rn] (13) at (-3.75, -0.25) {};
		\node [style=triangle] (14) at (-2.75, 0.25) {};
		\node [style=gn] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-3.75, -0.25) {};
		\node [style=gn] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-3.75, 0.5) {};
		\node [style=rn] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-2.75, 0.5) {};
		\node [style=none] (22) at (-3.25, 1.5) {};
		\node [style=gn] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-2, 0.25) { $\overset{\ref{lem:4}}{=}$};
		\node [style=rn] (25) at (-0.25, -0.25) {};
		\node [style=none] (26) at (-0.25, 0.5) {};
		\node [style=none] (27) at (-0.25, -0.25) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (-1.25, -0.75) {};
		\node [style=gn] (31) at (-0.75, -0.5) {};
		\node [style=none] (32) at (-0.75, 1.5) {};
		\node [style=triangle] (33) at (-1.25, 0.25) {};
		\node [style=rn] (34) at (-1.25, -0.75) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=none] (36) at (2.25, -0.25) {};
		\node [style=none] (37) at (0.5, 0.25) { $\overset{\ref{lem:4}}{=}$};
		\node [style=gn] (38) at (1.75, 1) {};
		\node [style=rn] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=none] (42) at (2.25, 0.5) {};
		\node [style=none] (43) at (1.75, 1.5) {};
		\node [style=triangle] (44) at (1.25, 0.25) {};
		\node [style=rn] (45) at (1.25, -0.25) {};
		\node [style=none] (46) at (2.25, -0.75) {};
		\node [style=gn] (47) at (1, 1.25) {};
		\node [style=rn] (48) at (1, 0.75) {};
		\node [style=none] (49) at (3, 0.25) {$\overset{\ref{lem:3},\ref{lem:inv},S2}{=}$};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (4.5, 1.5) {};
		\node [style=gn] (53) at (4.5, 1) {};
		\node [style=none] (54) at (5, -0.25) {};
		\node [style=gn] (55) at (4, 0.5) {};
		\node [style=none] (56) at (5.75, 0.25) {$\overset{S1,S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [bend right, looseness=1.00] (7) to (0.center);
		\draw [bend left, looseness=0.75] (7) to (9.center);
		\draw (6.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw [bend right, looseness=0.75] (1) to (4.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (11.center);
		\draw [bend right, looseness=1.00] (15) to (18.center);
		\draw [bend left, looseness=0.75] (15) to (21.center);
		\draw (20.center) to (17);
		\draw [bend left, looseness=1.00] (17) to (16.center);
		\draw [bend right, looseness=0.75] (17) to (12.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (12.center);
		\draw (19) to (13);
		\draw (22.center) to (15);
		\draw [bend left, looseness=1.00] (23) to (26.center);
		\draw [bend right, looseness=0.75] (23) to (28.center);
		\draw (30.center) to (31);
		\draw [bend right, looseness=1.00] (31) to (27.center);
		\draw [bend left, looseness=0.75] (31) to (29.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (23);
		\draw (35.center) to (27.center);
		\draw [bend left, looseness=1.00] (38) to (42.center);
		\draw [bend right, looseness=0.75] (38) to (40.center);
		\draw (42.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (38);
		\draw (46.center) to (36.center);
		\draw [bend right=45, looseness=1.50] (47) to (48);
		\draw [bend left=45, looseness=1.50] (47) to (48);
		\draw (48) to (47);
		\draw [bend left, looseness=1.00] (53) to (51.center);
		\draw [bend right, looseness=0.75] (53) to (50.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/TR7derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.25) {$\overset{S3}{=}$  };
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-5.75, 0) {};
		\node [style=rn] (3) at (-4.75, -0.5) {};
		\node [style=none] (4) at (-5.75, 0.5) {};
		\node [style=gn] (5) at (-5.75, 0) {};
		\node [style=rn] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=none] (8) at (-5.25, 0.25) {};
		\node [style=triangle] (9) at (-4.25, 0.25) {};
		\node [style=triangle] (10) at (6, 0.25) {};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=none] (12) at (-5.25, 0.25) {};
		\node [style=none] (13) at (6, 1) {};
		\node [style=none] (14) at (6, -0.5) {};
		\node [style=gn] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=gn] (17) at (-2.75, 0) {};
		\node [style=gn] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=rn] (20) at (-2, -0.25) {};
		\node [style=rn] (21) at (-2.75, 0.5) {};
		\node [style=triangle] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=none] (24) at (-2.75, 0.5) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=gn] (30) at (-1.5, -0.5) {};
		\node [style=triangle] (31) at (0.75, -0.5) {};
		\node [style=rn] (32) at (0, 0.5) {};
		\node [style=none] (33) at (-0.5, 0.25) {$\overset{\ref{lem:3}}{=}$};
		\node [style=none] (34) at (0.75, -1) {};
		\node [style=gn] (35) at (0.75, 0) {};
		\node [style=none] (36) at (0.75, 1.75) {};
		\node [style=gn] (37) at (0.75, 1.25) {};
		\node [style=triangle] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=rn] (40) at (0.75, -1) {};
		\node [style=none] (41) at (1.5, 0.25) {$\overset{TR8}{=}$ };
		\node [style=rn] (42) at (2, 0) {};
		\node [style=none] (43) at (2.75, -1) {};
		\node [style=triangle] (44) at (2.75, 0) {};
		\node [style=triangle] (45) at (2.75, 1.25) {};
		\node [style=gn] (46) at (2.75, 0.75) {};
		\node [style=gn] (47) at (2.75, -0.5) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (2.75, 1.75) {};
		\node [style=rn] (50) at (2.75, -1) {};
		\node [style=none] (51) at (3.25, 0.25) {$\overset{B1}{=}$ };
		\node [style=rn] (52) at (4.5, -0.5) {};
		\node [style=none] (53) at (4.5, 1.75) {};
		\node [style=triangle] (54) at (4.5, 1.25) {};
		\node [style=rn] (55) at (3.75, 0) {};
		\node [style=triangle] (56) at (4.5, 0) {};
		\node [style=none] (57) at (3.75, -0.75) {};
		\node [style=gn] (58) at (4.5, 0.75) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=gn] (60) at (4, 0.75) {};
		\node [style=rn] (61) at (4, 1.25) {};
		\node [style=none] (62) at (4, 0.75) {};
		\node [style=none] (63) at (5.25, 0.25) { $\overset{\ref{lem:3},S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (4.center) to (2.center);
		\draw (11.center) to (15);
		\draw [bend right, looseness=1.00] (15) to (8.center);
		\draw [bend left, looseness=0.75] (15) to (1.center);
		\draw (16.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (12.center);
		\draw [bend right, looseness=0.75] (3) to (7.center);
		\draw (8.center) to (12.center);
		\draw (1.center) to (7.center);
		\draw (24.center) to (26.center);
		\draw (23.center) to (18);
		\draw [bend right, looseness=1.00] (18) to (28.center);
		\draw [bend left, looseness=0.75] (18) to (27.center);
		\draw (19.center) to (20);
		\draw [bend left, looseness=1.00] (20) to (25.center);
		\draw [bend right=75, looseness=1.50] (20) to (29.center);
		\draw (28.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (32) to (39.center);
		\draw (32) to (35);
		\draw (35) to (37);
		\draw (32) to (37);
		\draw (36.center) to (37);
		\draw (35) to (34.center);
		\draw (42) to (48.center);
		\draw (42) to (47);
		\draw (47) to (46);
		\draw (42) to (46);
		\draw (49.center) to (46);
		\draw (47) to (43.center);
		\draw (55) to (57.center);
		\draw (55) to (58);
		\draw (53.center) to (58);
		\draw (58) to (52);
		\draw [bend left=60, looseness=1.50] (59.center) to (62.center);
		\draw [bend right=45, looseness=1.25] (59.center) to (60);
		\draw (59.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/UMAgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-7.25, 5) {};
		\node [style=none] (1) at (-8.25, 5) {};
		\node [style=none] (2) at (-7.5, 4.25) {$-1$};
		\node [style=none] (3) at (-7.25, 5) {};
		\node [style=triangle] (4) at (-8.25, 5) {};
		\node [style=gn] (5) at (-6.75, 5.75) {};
		\node [style=gn] (6) at (-7.75, 4.5) {};
		\node [style=none] (7) at (-5.75, 4.5) {$=$};
		\node [style=none] (8) at (-6.25, 2) {};
		\node [style=none] (9) at (-7.25, 5.25) {};
		\node [style=none] (10) at (-7.75, 3.75) {};
		\node [style=triangle] (11) at (-7.75, 4) {};
		\node [style=none] (12) at (-8.75, 6.25) {};
		\node [style=none] (13) at (-6.75, 6.25) {};
		\node [style=gn] (14) at (-8.75, 5.75) {};
		\node [style=none] (15) at (-8.25, 5.25) {};
		\node [style=none] (16) at (-6.75, 2) {};
		\node [style=none] (17) at (-8.75, 2) {};
		\node [style=rn] (18) at (-6.25, 3.5) {};
		\node [style=none] (19) at (-6.25, 6.25) {};
		\node [style=gn] (20) at (-8.75, 2.5) {};
		\node [style=rn] (21) at (-6.75, 2.5) {};
		\node [style=gn] (22) at (-6.25, 3) {};
		\node [style=rn] (23) at (-8.75, 3) {};
		\node [style=rn] (24) at (-8.75, 6.25) {};
		\node [style=gn] (25) at (-5, 4.25) {};
		\node [style=rn] (26) at (-5, 3.75) {};
		\node [style=none] (27) at (-2.5, 6.25) {};
		\node [style=gn] (28) at (-3, 5.75) {};
		\node [style=none] (29) at (-4, 3.75) {};
		\node [style=none] (30) at (-3.75, 4.25) {$-1$};
		\node [style=rn] (31) at (-2.5, 3.5) {};
		\node [style=none] (32) at (-3, 2) {};
		\node [style=none] (33) at (-4.5, 5.5) {};
		\node [style=rn] (34) at (-5, 3) {};
		\node [style=rn] (35) at (-3, 2.5) {};
		\node [style=none] (36) at (-2, 4.5) {$=$};
		\node [style=gn] (37) at (-4, 4.5) {};
		\node [style=none] (38) at (-3.5, 5.25) {};
		\node [style=none] (39) at (-4.5, 5) {};
		\node [style=triangle] (40) at (-4, 4) {};
		\node [style=rn] (41) at (-4.5, 5.5) {};
		\node [style=none] (42) at (-3.5, 5) {};
		\node [style=gn] (43) at (-2.5, 3) {};
		\node [style=none] (44) at (-2.5, 2) {};
		\node [style=none] (45) at (-5, 2) {};
		\node [style=none] (46) at (-3, 6.25) {};
		\node [style=triangle] (47) at (-3.5, 5) {};
		\node [style=triangle] (48) at (-4.5, 5) {};
		\node [style=gn] (49) at (-5, 2.5) {};
		\node [style=rn] (50) at (-1.5, 3.75) {};
		\node [style=rn] (51) at (-1.5, 3) {};
		\node [style=none] (52) at (0.5, 6.25) {};
		\node [style=none] (53) at (0, 5) {};
		\node [style=none] (54) at (1, 6.25) {};
		\node [style=gn] (55) at (-1.5, 4.25) {};
		\node [style=rn] (56) at (-1, 5) {};
		\node [style=gn] (57) at (-0.5, 4.5) {};
		\node [style=none] (58) at (0, 5.25) {};
		\node [style=none] (59) at (-0.5, 3.75) {};
		\node [style=none] (60) at (0.5, 2) {};
		\node [style=none] (61) at (-0.25, 4.25) {$-1$};
		\node [style=triangle] (62) at (0, 5) {};
		\node [style=gn] (63) at (-1.5, 2.5) {};
		\node [style=gn] (64) at (0.5, 5.75) {};
		\node [style=none] (65) at (-1.5, 2) {};
		\node [style=none] (66) at (-8.75, -0.5) {$=$};
		\node [style=gn] (67) at (1, 3) {};
		\node [style=rn] (68) at (1, 3.5) {};
		\node [style=rn] (69) at (0.5, 2.5) {};
		\node [style=none] (70) at (-1, 5) {};
		\node [style=triangle] (71) at (-0.5, 4) {};
		\node [style=none] (72) at (1, 2) {};
		\node [style=none] (73) at (-6.25, 1.25) {};
		\node [style=none] (74) at (-7.25, -1.25) {};
		\node [style=none] (75) at (-6.25, -3) {};
		\node [style=gn] (76) at (-5.75, -2) {};
		\node [style=rn] (77) at (-6.25, -2.5) {};
		\node [style=none] (78) at (-6.75, 0.25) {};
		\node [style=rn] (79) at (-6.75, -0.5) {};
		\node [style=triangle] (80) at (-6.75, 0) {};
		\node [style=rn] (81) at (-8.25, -1.25) {};
		\node [style=gn] (82) at (-6.25, 0.75) {};
		\node [style=none] (83) at (-5.5, -0.75) {$=$};
		\node [style=none] (84) at (-5.75, 1.25) {};
		\node [style=none] (85) at (-7, -0.75) {$-1$};
		\node [style=none] (86) at (-6.75, 0) {};
		\node [style=triangle] (87) at (-7.25, -1) {};
		\node [style=none] (88) at (-8.25, -3) {};
		\node [style=rn] (89) at (-8.25, -2) {};
		\node [style=gn] (90) at (-8.25, -2.5) {};
		\node [style=none] (91) at (-5.75, -3) {};
		\node [style=rn] (92) at (-5.75, -1.5) {};
		\node [style=gn] (93) at (-8.25, -0.75) {};
		\node [style=gn] (94) at (-8.25, 0.25) {};
		\node [style=rn] (95) at (-8.25, -0.25) {};
		\node [style=rn] (96) at (-7.25, -0.5) {};
		\node [style=gn] (97) at (-5, -2) {};
		\node [style=none] (98) at (-4, -2.5) {};
		\node [style=none] (99) at (-3.5, 0.5) {};
		\node [style=rn] (100) at (-5, -0.75) {};
		\node [style=gn] (101) at (-3.5, -1.5) {};
		\node [style=rn] (102) at (-5, -1.5) {};
		\node [style=rn] (103) at (-3.5, -0.75) {};
		\node [style=gn] (104) at (-5, -0.25) {};
		\node [style=gn] (105) at (-4, 0) {};
		\node [style=none] (106) at (-4, 0.5) {};
		\node [style=rn] (107) at (-4, -2) {};
		\node [style=none] (108) at (-3.5, -2.5) {};
		\node [style=none] (109) at (-5, -2.5) {};
		\node [style=none] (110) at (-1.25, -2.5) {};
		\node [style=none] (111) at (-1.75, 0.5) {};
		\node [style=gn] (112) at (-1.25, -1.5) {};
		\node [style=none] (113) at (-2.75, -2.5) {};
		\node [style=none] (114) at (-3, -0.75) {$=$};
		\node [style=rn] (115) at (-1.75, -2) {};
		\node [style=none] (116) at (-1.25, 0.5) {};
		\node [style=rn] (117) at (-2.5, -1) {};
		\node [style=gn] (118) at (-2.5, -0.5) {};
		\node [style=none] (119) at (-1.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (1.center);
		\draw (1.center) to (15.center);
		\draw [bend right=15, looseness=1.25] (6) to (3.center);
		\draw (3.center) to (9.center);
		\draw (19.center) to (18);
		\draw (18) to (8.center);
		\draw [bend right=45, looseness=0.75] (10.center) to (18);
		\draw (12.center) to (14);
		\draw (14) to (17.center);
		\draw (13.center) to (5);
		\draw (5) to (16.center);
		\draw [bend left, looseness=1.00] (14) to (15.center);
		\draw [bend right, looseness=1.00] (5) to (9.center);
		\draw (23) to (22);
		\draw (20) to (21);
		\draw [bend right=45, looseness=1.50] (25) to (26);
		\draw [bend left=45, looseness=1.50] (25) to (26);
		\draw (26) to (25);
		\draw (29.center) to (37);
		\draw [bend left=15, looseness=1.00] (37) to (39.center);
		\draw (39.center) to (33.center);
		\draw [bend right=15, looseness=1.25] (37) to (42.center);
		\draw (42.center) to (38.center);
		\draw (27.center) to (31);
		\draw (31) to (44.center);
		\draw [bend right=45, looseness=0.75] (29.center) to (31);
		\draw (46.center) to (28);
		\draw (28) to (32.center);
		\draw [bend right, looseness=1.00] (28) to (38.center);
		\draw (34) to (43);
		\draw (49) to (35);
		\draw (34) to (45.center);
		\draw [bend right=45, looseness=1.50] (55) to (50);
		\draw [bend left=45, looseness=1.50] (55) to (50);
		\draw (50) to (55);
		\draw (59.center) to (57);
		\draw [bend left=15, looseness=1.00] (57) to (70.center);
		\draw [bend right=15, looseness=1.25] (57) to (53.center);
		\draw (53.center) to (58.center);
		\draw (54.center) to (68);
		\draw (68) to (72.center);
		\draw [bend right=45, looseness=0.75] (59.center) to (68);
		\draw (52.center) to (64);
		\draw (64) to (60.center);
		\draw [bend right, looseness=1.00] (64) to (58.center);
		\draw (51) to (67);
		\draw (63) to (69);
		\draw (51) to (65.center);
		\draw [bend right=45, looseness=1.50] (93) to (81);
		\draw [bend left=45, looseness=1.50] (93) to (81);
		\draw (81) to (93);
		\draw (86.center) to (78.center);
		\draw (84.center) to (92);
		\draw (92) to (91.center);
		\draw [bend right=45, looseness=0.75] (74.center) to (92);
		\draw (73.center) to (82);
		\draw (82) to (75.center);
		\draw [bend right, looseness=1.00] (82) to (78.center);
		\draw (89) to (76);
		\draw (90) to (77);
		\draw (89) to (88.center);
		\draw [bend right=45, looseness=1.50] (94) to (95);
		\draw [bend left=45, looseness=1.50] (94) to (95);
		\draw (95) to (94);
		\draw (96) to (74.center);
		\draw (79) to (78.center);
		\draw [bend right=45, looseness=1.50] (104) to (100);
		\draw [bend left=45, looseness=1.50] (104) to (100);
		\draw (100) to (104);
		\draw (99.center) to (103);
		\draw (103) to (108.center);
		\draw (106.center) to (105);
		\draw (105) to (98.center);
		\draw (102) to (101);
		\draw (97) to (107);
		\draw (102) to (109.center);
		\draw [bend right=45, looseness=1.50] (118) to (117);
		\draw [bend left=45, looseness=1.50] (118) to (117);
		\draw (117) to (118);
		\draw (116.center) to (110.center);
		\draw (112) to (115);
		\draw [bend right, looseness=1.25] (112) to (113.center);
		\draw (111.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/UMAgate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 4.75) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=gn] (2) at (-6.25, 4) {};
		\node [style=rn] (3) at (-7.5, 3.25) {};
		\node [style=none] (4) at (-8.75, 4) {$-1$};
		\node [style=none] (5) at (-8, 1.75) {};
		\node [style=gn] (6) at (-10, 5.5) {};
		\node [style=gn] (7) at (-9, 4.25) {};
		\node [style=triangle] (8) at (-1.75, 3.75) {};
		\node [style=none] (9) at (-5.75, 5.25) {};
		\node [style=none] (10) at (-9.5, -1) {};
		\node [style=none] (11) at (-7.5, 6) {};
		\node [style=rn] (12) at (-6.25, 3.5) {};
		\node [style=none] (13) at (-3.75, 6) {};
		\node [style=rn] (14) at (-0.75, 2.25) {};
		\node [style=gn] (15) at (-0.25, 2.75) {};
		\node [style=none] (16) at (-8.75, -1) {};
		\node [style=gn] (17) at (-5.25, 4.25) {};
		\node [style=rn] (18) at (-9.5, 0) {$\pi$};
		\node [style=none] (19) at (-0.25, 6) {};
		\node [style=none] (20) at (-4.25, 1.75) {};
		\node [style=none] (21) at (-1.25, 4.75) {};
		\node [style=gn] (22) at (-8.75, 0.5) {};
		\node [style=none] (23) at (-5, 4) {$-1$};
		\node [style=none] (24) at (-8.75, 1) {};
		\node [style=none] (25) at (-3.25, 4.25) {$=$};
		\node [style=none] (26) at (-7.5, 1.75) {};
		\node [style=none] (27) at (-8, 6) {};
		\node [style=triangle] (28) at (-8.5, 4.75) {};
		\node [style=rn] (29) at (-2.75, 2.75) {$\pi$};
		\node [style=rn] (30) at (-3.75, 3.25) {};
		\node [style=gn] (31) at (-2.75, 2.25) {};
		\node [style=triangle] (32) at (-5.25, 3.75) {};
		\node [style=none] (33) at (-0.75, 6) {};
		\node [style=gn] (34) at (-9.5, -0.5) {};
		\node [style=rn] (35) at (-6.25, 2.75) {$\pi$};
		\node [style=none] (36) at (-4.25, 6) {};
		\node [style=gn] (37) at (-8, 5.5) {};
		\node [style=none] (38) at (-8.25, 0.5) {};
		\node [style=none] (39) at (-9, 3.5) {};
		\node [style=triangle] (40) at (-1.25, 4.75) {};
		\node [style=rn] (41) at (-8.25, 0.5) {};
		\node [style=none] (42) at (-5.25, 3.5) {};
		\node [style=none] (43) at (-7, 4.25) {$=$};
		\node [style=none] (44) at (-8.5, 5) {};
		\node [style=triangle] (45) at (-4.75, 4.75) {};
		\node [style=gn] (46) at (-6.25, 2.25) {};
		\node [style=none] (47) at (-6.25, 1.75) {};
		\node [style=none] (48) at (-8.5, 4.75) {};
		\node [style=none] (49) at (-2.75, 1.75) {};
		\node [style=gn] (50) at (-3.75, 2.75) {};
		\node [style=triangle] (51) at (-9.5, 4.75) {};
		\node [style=gn] (52) at (-10, 2.25) {};
		\node [style=rn] (53) at (-8.75, -0.5) {};
		\node [style=none] (54) at (-8.25, -1) {};
		\node [style=rn] (55) at (-0.25, 3.25) {};
		\node [style=none] (56) at (-3.75, 1.75) {};
		\node [style=triangle] (57) at (-5.75, 4.75) {};
		\node [style=none] (58) at (-1.75, 3.5) {};
		\node [style=none] (59) at (-8.25, 1) {};
		\node [style=gn] (60) at (-8.25, 0) {};
		\node [style=none] (61) at (-9.5, 5) {};
		\node [style=none] (62) at (-1.25, 5) {};
		\node [style=gn] (63) at (-0.75, 5.5) {};
		\node [style=none] (64) at (-10, 0.25) {$=$};
		\node [style=rn] (65) at (-10, 2.75) {};
		\node [style=none] (66) at (-4.75, 5) {};
		\node [style=rn] (67) at (-8, 2.25) {};
		\node [style=none] (68) at (-1.5, 4) {$-1$};
		\node [style=none] (69) at (-9.5, 4.75) {};
		\node [style=triangle] (70) at (-9, 3.75) {};
		\node [style=gn] (71) at (-4.25, 5.5) {};
		\node [style=gn] (72) at (-7.5, 2.75) {};
		\node [style=none] (73) at (-10, 1.75) {};
		\node [style=rn] (74) at (-4.25, 2.25) {};
		\node [style=none] (75) at (-10, 6) {};
		\node [style=gn] (76) at (-1.75, 4.25) {};
		\node [style=none] (77) at (-5.75, 4.75) {};
		\node [style=none] (78) at (-0.25, 1.75) {};
		\node [style=rn] (79) at (-10, 6) {$\pi$};
		\node [style=rn] (80) at (-5.75, 5.25) {$\pi$};
		\node [style=rn] (81) at (-6, 0.5) {};
		\node [style=none] (82) at (-6, 0.5) {};
		\node [style=gn] (83) at (-6.5, 0.5) {};
		\node [style=none] (84) at (-6.5, 1) {};
		\node [style=none] (85) at (-6, -1) {};
		\node [style=rn] (86) at (-6.5, -0.5) {};
		\node [style=none] (87) at (-7.75, 0.25) {$=$};
		\node [style=gn] (88) at (-6, 0) {};
		\node [style=none] (89) at (-6, 1) {};
		\node [style=none] (90) at (-7.25, -1) {};
		\node [style=none] (91) at (-6.5, -1.5) {};
		\node [style=rn] (92) at (-7.25, -0.5) {$\pi$};
		\node [style=rn] (93) at (-6.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (69.center);
		\draw (69.center) to (61.center);
		\draw [bend right=15, looseness=1.25] (7) to (48.center);
		\draw (48.center) to (44.center);
		\draw (11.center) to (3);
		\draw (3) to (26.center);
		\draw [bend right=45, looseness=0.75] (39.center) to (3);
		\draw (75.center) to (6);
		\draw (6) to (73.center);
		\draw (27.center) to (37);
		\draw (37) to (5.center);
		\draw [bend left, looseness=1.00] (6) to (61.center);
		\draw [bend right, looseness=1.00] (37) to (44.center);
		\draw (65) to (72);
		\draw (52) to (67);
		\draw [bend right=45, looseness=1.50] (2) to (12);
		\draw [bend left=45, looseness=1.50] (2) to (12);
		\draw (12) to (2);
		\draw (42.center) to (17);
		\draw [bend left=15, looseness=1.00] (17) to (77.center);
		\draw (77.center) to (9.center);
		\draw [bend right=15, looseness=1.25] (17) to (0.center);
		\draw (0.center) to (66.center);
		\draw (13.center) to (30);
		\draw (30) to (56.center);
		\draw [bend right=45, looseness=0.75] (42.center) to (30);
		\draw (36.center) to (71);
		\draw (71) to (20.center);
		\draw [bend right, looseness=1.00] (71) to (66.center);
		\draw (35) to (50);
		\draw (46) to (74);
		\draw (35) to (47.center);
		\draw (58.center) to (76);
		\draw [bend right=15, looseness=1.25] (76) to (21.center);
		\draw (21.center) to (62.center);
		\draw (19.center) to (55);
		\draw (55) to (78.center);
		\draw [bend right=45, looseness=0.75] (58.center) to (55);
		\draw (33.center) to (63);
		\draw (63) to (1.center);
		\draw [bend right, looseness=1.00] (63) to (62.center);
		\draw (29) to (15);
		\draw (31) to (14);
		\draw (29) to (49.center);
		\draw (59.center) to (41);
		\draw (41) to (54.center);
		\draw (24.center) to (22);
		\draw (22) to (16.center);
		\draw (22) to (38.center);
		\draw (18) to (60);
		\draw (34) to (53);
		\draw (18) to (10.center);
		\draw (89.center) to (81);
		\draw (81) to (85.center);
		\draw (84.center) to (83);
		\draw (83) to (91.center);
		\draw (83) to (82.center);
		\draw (88) to (92);
		\draw (92) to (90.center);
		\draw (88) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/UMAgate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 5) {};
		\node [style=gn] (1) at (-6.75, 4.5) {};
		\node [style=none] (2) at (-7.75, 2.5) {};
		\node [style=none] (3) at (-7.5, 3) {$-1$};
		\node [style=rn] (4) at (-6.25, 2.25) {};
		\node [style=none] (5) at (-6.75, 0.5) {};
		\node [style=none] (6) at (-8.25, 4) {};
		\node [style=rn] (7) at (-8.75, 1.5) {};
		\node [style=gn] (8) at (-8.75, 4.5) {};
		\node [style=rn] (9) at (-6.75, 1) {};
		\node [style=none] (10) at (-5.75, 3.25) {$=$};
		\node [style=gn] (11) at (-7.75, 3.25) {};
		\node [style=none] (12) at (-7.25, 4) {};
		\node [style=none] (13) at (-8.25, 3.75) {};
		\node [style=triangle] (14) at (-7.75, 2.75) {};
		\node [style=rn] (15) at (-6.75, 5) {};
		\node [style=none] (16) at (-7.25, 3.75) {};
		\node [style=gn] (17) at (-6.25, 1.5) {};
		\node [style=none] (18) at (-6.25, 0.5) {};
		\node [style=none] (19) at (-8.75, 0.5) {};
		\node [style=none] (20) at (-6.75, 6) {};
		\node [style=triangle] (21) at (-7.25, 3.75) {};
		\node [style=triangle] (22) at (-8.25, 3.75) {};
		\node [style=gn] (23) at (-6.25, 1) {};
		\node [style=none] (24) at (-8.75, 5.5) {};
		\node [style=rn] (25) at (-6.75, 5.5) {$\pi$};
		\node [style=rn] (26) at (-6.75, 1.75) {$\pi$};
		\node [style=gn] (27) at (-8.75, 5) {};
		\node [style=rn] (28) at (-8.75, 5.5) {};
		\node [style=none] (29) at (-3, 0.5) {};
		\node [style=gn] (30) at (-4, 3.25) {};
		\node [style=triangle] (31) at (-3.5, 3.75) {};
		\node [style=rn] (32) at (-5, 1.5) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=rn] (34) at (-2.5, 2.25) {};
		\node [style=none] (35) at (-5, 0.5) {};
		\node [style=triangle] (36) at (-4, 2.75) {};
		\node [style=rn] (37) at (-3, 5.5) {$\pi$};
		\node [style=rn] (38) at (-3, 5) {};
		\node [style=gn] (39) at (-2.5, 1) {};
		\node [style=gn] (40) at (-3, 4.5) {};
		\node [style=none] (41) at (-4.5, 3.75) {};
		\node [style=rn] (42) at (-3, 1.75) {$\pi$};
		\node [style=rn] (43) at (-4.5, 4.5) {};
		\node [style=none] (44) at (-3.75, 3) {$-1$};
		\node [style=rn] (45) at (-3, 1) {};
		\node [style=none] (46) at (-4, 2.5) {};
		\node [style=none] (47) at (-3, 6) {};
		\node [style=none] (48) at (-2.25, 3.25) {$=$};
		\node [style=none] (49) at (-4.5, 4) {};
		\node [style=none] (50) at (-3.5, 3.75) {};
		\node [style=gn] (51) at (-2.5, 1.5) {};
		\node [style=triangle] (52) at (-4.5, 3.75) {};
		\node [style=none] (53) at (-3.5, 4) {};
		\node [style=none] (54) at (-2.5, 5) {};
		\node [style=gn] (55) at (-5.25, 3.5) {};
		\node [style=rn] (56) at (-5.25, 3) {};
		\node [style=gn] (57) at (-5.25, 2.5) {};
		\node [style=rn] (58) at (-5.25, 2) {};
		\node [style=gn] (59) at (-0.25, 3.25) {};
		\node [style=triangle] (60) at (-0.25, 2.75) {};
		\node [style=none] (61) at (-0.25, 2.5) {};
		\node [style=rn] (62) at (-1.5, 2) {};
		\node [style=none] (63) at (0.75, 0.5) {};
		\node [style=gn] (64) at (1.25, 1) {};
		\node [style=rn] (65) at (-1.5, 3) {};
		\node [style=none] (66) at (-0.5, 3.75) {};
		\node [style=none] (67) at (0.75, 6) {};
		\node [style=triangle] (68) at (0.25, 3.75) {};
		\node [style=none] (69) at (1.75, 3.25) {$=$};
		\node [style=rn] (70) at (-0.5, 3.75) {};
		\node [style=none] (71) at (0.25, 3.75) {};
		\node [style=none] (72) at (0, 3) {$-1$};
		\node [style=rn] (73) at (0.75, 1.75) {$\pi$};
		\node [style=rn] (74) at (0.75, 1) {};
		\node [style=none] (75) at (-1.25, 0.5) {};
		\node [style=rn] (76) at (0.75, 5.5) {$\pi$};
		\node [style=gn] (77) at (-1.5, 2.5) {};
		\node [style=none] (78) at (0.25, 4) {};
		\node [style=gn] (79) at (-1.5, 3.5) {};
		\node [style=none] (80) at (1.25, 0.5) {};
		\node [style=gn] (81) at (1.25, 1.5) {};
		\node [style=none] (82) at (1.25, 5) {};
		\node [style=rn] (83) at (0.75, 5) {};
		\node [style=rn] (84) at (-1.25, 1.5) {};
		\node [style=rn] (85) at (1.25, 2.25) {};
		\node [style=gn] (86) at (0.75, 4.5) {};
		\node [style=none] (87) at (3.75, 3) {$-1$};
		\node [style=rn] (88) at (4.5, 5.5) {$\pi$};
		\node [style=none] (89) at (4.5, 0.5) {};
		\node [style=none] (90) at (5, 0.5) {};
		\node [style=rn] (91) at (2.25, 2) {};
		\node [style=rn] (92) at (4.5, 1) {};
		\node [style=rn] (93) at (4.5, 1.75) {$\pi$};
		\node [style=rn] (94) at (5, 2.25) {};
		\node [style=none] (95) at (4, 4) {};
		\node [style=none] (96) at (4, 3.75) {};
		\node [style=none] (97) at (2.5, 0.5) {};
		\node [style=none] (98) at (-9, -2.75) {$=$};
		\node [style=rn] (99) at (4, 3.25) {};
		\node [style=rn] (100) at (4.5, 5) {};
		\node [style=gn] (101) at (4.5, 4.5) {};
		\node [style=triangle] (102) at (4, 3.75) {};
		\node [style=gn] (103) at (2.25, 3.5) {};
		\node [style=triangle] (104) at (3.5, 2.75) {};
		\node [style=gn] (105) at (5, 1) {};
		\node [style=rn] (106) at (2.25, 3) {};
		\node [style=rn] (107) at (2.5, 1.5) {};
		\node [style=none] (108) at (3.5, 2.5) {};
		\node [style=gn] (109) at (2.25, 2.5) {};
		\node [style=none] (110) at (5, 5) {};
		\node [style=none] (111) at (4.5, 6) {};
		\node [style=gn] (112) at (5, 1.5) {};
		\node [style=rn] (113) at (2.25, 4) {};
		\node [style=gn] (114) at (2.25, 4.5) {};
		\node [style=rn] (115) at (3.5, 3.25) {};
		\node [style=gn] (116) at (-7, -3.75) {};
		\node [style=none] (117) at (-7.5, -0.5) {};
		\node [style=rn] (118) at (-7.5, -3.75) {};
		\node [style=gn] (119) at (-7.5, -2) {};
		\node [style=rn] (120) at (-7.5, -3) {$\pi$};
		\node [style=none] (121) at (-8.25, -4.25) {};
		\node [style=none] (122) at (-7.5, -4.25) {};
		\node [style=rn] (123) at (-7.5, -1.5) {};
		\node [style=rn] (124) at (-8.5, -2.75) {};
		\node [style=rn] (125) at (-8.25, -3.25) {};
		\node [style=gn] (126) at (-8.5, -1.25) {};
		\node [style=none] (127) at (-7, -1.5) {};
		\node [style=rn] (128) at (-7.5, -1) {$\pi$};
		\node [style=rn] (129) at (-8.5, -1.75) {};
		\node [style=gn] (130) at (-7, -3.25) {};
		\node [style=gn] (131) at (-8.5, -2.25) {};
		\node [style=none] (132) at (-7, -4.25) {};
		\node [style=rn] (133) at (-7, -2.5) {};
		\node [style=none] (134) at (-6.5, -2.75) {$=$};
		\node [style=none] (135) at (-5, -2.25) {};
		\node [style=rn] (136) at (-5, -3.25) {};
		\node [style=gn] (137) at (-4.5, -2.75) {};
		\node [style=none] (138) at (-5.75, -3.75) {};
		\node [style=none] (139) at (-4.5, -3.75) {};
		\node [style=rn] (140) at (-6, -2.25) {};
		\node [style=gn] (141) at (-6, -2.75) {};
		\node [style=rn] (142) at (-6, -3.25) {};
		\node [style=none] (143) at (-4.5, -2.25) {};
		\node [style=gn] (144) at (-4.5, -2.75) {};
		\node [style=none] (145) at (-5, -3.75) {};
		\node [style=gn] (146) at (-6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw [bend left=15, looseness=1.00] (11) to (13.center);
		\draw (13.center) to (6.center);
		\draw [bend right=15, looseness=1.25] (11) to (16.center);
		\draw (16.center) to (12.center);
		\draw (0.center) to (4);
		\draw (4) to (18.center);
		\draw [bend right=45, looseness=0.75] (2.center) to (4);
		\draw (24.center) to (8);
		\draw (8) to (19.center);
		\draw (20.center) to (1);
		\draw (1) to (5.center);
		\draw [bend left, looseness=1.00] (8) to (6.center);
		\draw [bend right, looseness=1.00] (1) to (12.center);
		\draw (7) to (17);
		\draw (23) to (9);
		\draw (27) to (15);
		\draw (46.center) to (30);
		\draw [bend left=15, looseness=1.00] (30) to (41.center);
		\draw (41.center) to (49.center);
		\draw [bend right=15, looseness=1.25] (30) to (50.center);
		\draw (50.center) to (53.center);
		\draw (54.center) to (34);
		\draw (34) to (33.center);
		\draw [bend right=45, looseness=0.75] (46.center) to (34);
		\draw (47.center) to (40);
		\draw (40) to (29.center);
		\draw [bend right, looseness=1.00] (40) to (53.center);
		\draw (32) to (51);
		\draw (39) to (45);
		\draw [bend right=45, looseness=1.50] (55) to (56);
		\draw [bend left=45, looseness=1.50] (55) to (56);
		\draw (56) to (55);
		\draw [bend right=45, looseness=1.50] (57) to (58);
		\draw [bend left=45, looseness=1.50] (57) to (58);
		\draw (58) to (57);
		\draw (43) to (41.center);
		\draw (32) to (35.center);
		\draw (61.center) to (59);
		\draw [bend left=15, looseness=1.00] (59) to (66.center);
		\draw [bend right=15, looseness=1.25] (59) to (71.center);
		\draw (71.center) to (78.center);
		\draw (82.center) to (85);
		\draw (85) to (80.center);
		\draw [bend right=45, looseness=0.75] (61.center) to (85);
		\draw (67.center) to (86);
		\draw (86) to (63.center);
		\draw [bend right, looseness=1.00] (86) to (78.center);
		\draw (84) to (81);
		\draw (64) to (74);
		\draw [bend right=45, looseness=1.50] (79) to (65);
		\draw [bend left=45, looseness=1.50] (79) to (65);
		\draw (65) to (79);
		\draw [bend right=45, looseness=1.50] (77) to (62);
		\draw [bend left=45, looseness=1.50] (77) to (62);
		\draw (62) to (77);
		\draw (70) to (66.center);
		\draw (84) to (75.center);
		\draw (96.center) to (95.center);
		\draw (110.center) to (94);
		\draw (94) to (90.center);
		\draw [bend right=45, looseness=0.75] (108.center) to (94);
		\draw (111.center) to (101);
		\draw (101) to (89.center);
		\draw [bend right, looseness=1.00] (101) to (95.center);
		\draw (107) to (112);
		\draw (105) to (92);
		\draw [bend right=45, looseness=1.50] (103) to (106);
		\draw [bend left=45, looseness=1.50] (103) to (106);
		\draw (106) to (103);
		\draw [bend right=45, looseness=1.50] (109) to (91);
		\draw [bend left=45, looseness=1.50] (109) to (91);
		\draw (91) to (109);
		\draw (107) to (97.center);
		\draw [bend right=45, looseness=1.50] (114) to (113);
		\draw [bend left=45, looseness=1.50] (114) to (113);
		\draw (113) to (114);
		\draw (99) to (96.center);
		\draw (115) to (108.center);
		\draw (127.center) to (133);
		\draw (133) to (132.center);
		\draw (117.center) to (119);
		\draw (119) to (122.center);
		\draw (125) to (130);
		\draw (116) to (118);
		\draw [bend right=45, looseness=1.50] (126) to (129);
		\draw [bend left=45, looseness=1.50] (126) to (129);
		\draw (129) to (126);
		\draw [bend right=45, looseness=1.50] (131) to (124);
		\draw [bend left=45, looseness=1.50] (131) to (124);
		\draw (124) to (131);
		\draw (125) to (121.center);
		\draw (137) to (136);
		\draw [bend right=45, looseness=1.50] (146) to (140);
		\draw [bend left=45, looseness=1.50] (146) to (140);
		\draw (140) to (146);
		\draw [bend right=45, looseness=1.50] (141) to (142);
		\draw [bend left=45, looseness=1.50] (141) to (142);
		\draw (142) to (141);
		\draw (135.center) to (145.center);
		\draw (143.center) to (139.center);
		\draw [bend right, looseness=1.25] (144) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/UMAgate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 4) {};
		\node [style=none] (1) at (-5.75, 3.25) {$=$};
		\node [style=none] (2) at (-3.5, 3.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-7.75, 2.5) {};
		\node [style=gn] (5) at (-6.25, 1) {};
		\node [style=triangle] (6) at (-8.25, 3.75) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=triangle] (8) at (-0.25, 3.75) {};
		\node [style=none] (9) at (-6.75, 6) {};
		\node [style=gn] (10) at (-5.25, 2.5) {};
		\node [style=triangle] (11) at (-4.5, 3.75) {};
		\node [style=none] (12) at (-8.75, 0.5) {};
		\node [style=rn] (13) at (-6.75, 5.5) {$\pi$};
		\node [style=rn] (14) at (-5, 1.5) {$\pi$};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-0.25, 3.75) {};
		\node [style=none] (17) at (-0.75, 2.5) {};
		\node [style=none] (18) at (-4.5, 3.75) {};
		\node [style=rn] (19) at (-4.5, 4.25) {$\pi$};
		\node [style=triangle] (20) at (-0.75, 2.75) {};
		\node [style=rn] (21) at (-3, 1.75) {$\pi$};
		\node [style=none] (22) at (-7.5, 3) {$-1$};
		\node [style=none] (23) at (-4.5, 4) {};
		\node [style=rn] (24) at (-1.25, 2) {};
		\node [style=none] (25) at (0.25, 5) {};
		\node [style=none] (26) at (-0.5, 3) {$-1$};
		\node [style=none] (27) at (-4, 2.5) {};
		\node [style=gn] (28) at (-7.75, 3.25) {};
		\node [style=none] (29) at (-7.25, 3.75) {};
		\node [style=gn] (30) at (0.75, 1.5) {};
		\node [style=gn] (31) at (-0.75, 3.25) {};
		\node [style=gn] (32) at (-6.25, 1.5) {};
		\node [style=gn] (33) at (-5.25, 3.5) {};
		\node [style=rn] (34) at (-6.75, 5) {};
		\node [style=gn] (35) at (-8.75, 4.5) {};
		\node [style=gn] (36) at (-8.75, 5) {};
		\node [style=none] (37) at (-3.5, 4) {};
		\node [style=none] (38) at (0.75, 5) {};
		\node [style=none] (39) at (-8.75, 5.5) {};
		\node [style=gn] (40) at (-1.25, 2.5) {};
		\node [style=none] (41) at (-3.75, 3) {$-1$};
		\node [style=none] (42) at (-8.25, 3.75) {};
		\node [style=none] (43) at (-6.75, 0.5) {};
		\node [style=gn] (44) at (-4, 3.25) {};
		\node [style=none] (45) at (-2.5, 5) {};
		\node [style=triangle] (46) at (-7.75, 2.75) {};
		\node [style=rn] (47) at (-6.25, 2.25) {};
		\node [style=none] (48) at (-6.25, 0.5) {};
		\node [style=triangle] (49) at (-3.5, 3.75) {};
		\node [style=none] (50) at (-1.25, 0.5) {};
		\node [style=rn] (51) at (-1.25, 1.5) {$\pi$};
		\node [style=none] (52) at (-3, 6) {};
		\node [style=rn] (53) at (0.75, 2.25) {};
		\node [style=rn] (54) at (-2.5, 2.25) {};
		\node [style=rn] (55) at (-6.75, 1.75) {$\pi$};
		\node [style=none] (56) at (-7.25, 4) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=triangle] (58) at (-4, 2.75) {};
		\node [style=rn] (59) at (0.25, 1) {};
		\node [style=none] (60) at (-8.75, -1.5) {$=$};
		\node [style=none] (61) at (-5, 0.5) {};
		\node [style=rn] (62) at (-5.25, 2) {};
		\node [style=none] (63) at (-2.25, 3.25) {$=$};
		\node [style=rn] (64) at (-3, 1) {};
		\node [style=rn] (65) at (-3, 5.5) {$\pi$};
		\node [style=rn] (66) at (0.25, 1.75) {$\pi$};
		\node [style=rn] (67) at (-6.75, 1) {};
		\node [style=gn] (68) at (-3, 4.5) {};
		\node [style=gn] (69) at (-6.75, 4.5) {};
		\node [style=none] (70) at (-6.25, 5) {};
		\node [style=gn] (71) at (-2.5, 1) {};
		\node [style=rn] (72) at (-8.75, 1.5) {};
		\node [style=gn] (73) at (0.25, 4.5) {};
		\node [style=gn] (74) at (0.75, 1) {};
		\node [style=rn] (75) at (-5.25, 3) {};
		\node [style=triangle] (76) at (-7.25, 3.75) {};
		\node [style=none] (77) at (-8.25, 4) {};
		\node [style=gn] (78) at (-2.5, 1.5) {};
		\node [style=rn] (79) at (-8.75, 5.5) {$\pi$};
		\node [style=rn] (80) at (-3, 5) {$\pi$};
		\node [style=gn] (81) at (-6.5, -2) {};
		\node [style=rn] (82) at (-6.5, -1.25) {};
		\node [style=gn] (83) at (-7, -0.75) {};
		\node [style=rn] (84) at (-7, -2.5) {};
		\node [style=rn] (85) at (-8, -1.5) {};
		\node [style=rn] (86) at (-7, -1.75) {$\pi$};
		\node [style=gn] (87) at (-8, -1) {};
		\node [style=none] (88) at (-7, -3) {};
		\node [style=none] (89) at (-6.5, -0.25) {};
		\node [style=gn] (90) at (-6.5, -2.5) {};
		\node [style=none] (91) at (-7, -0.25) {};
		\node [style=none] (92) at (-8, -3) {};
		\node [style=none] (93) at (-6.5, -3) {};
		\node [style=rn] (94) at (-8, -2) {$\pi$};
		\node [style=gn] (95) at (-3.75, -1.75) {};
		\node [style=rn] (96) at (-5.25, -2) {$\pi$};
		\node [style=rn] (97) at (-4.25, -2.5) {};
		\node [style=none] (98) at (-3.75, -0.75) {};
		\node [style=rn] (99) at (-5.25, -1.5) {};
		\node [style=gn] (100) at (-5.25, -1) {};
		\node [style=rn] (101) at (-3.75, -1.25) {};
		\node [style=none] (102) at (-5.25, -3) {};
		\node [style=none] (103) at (-4.25, -3.5) {};
		\node [style=gn] (104) at (-3.75, -1.75) {};
		\node [style=gn] (105) at (-4.25, -1.25) {};
		\node [style=none] (106) at (-4.25, -0.75) {};
		\node [style=rn] (107) at (-4.25, -3) {$\pi$};
		\node [style=none] (108) at (-6, -1.5) {$=$};
		\node [style=none] (109) at (-3.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (28);
		\draw [bend left=15, looseness=1.00] (28) to (42.center);
		\draw (42.center) to (77.center);
		\draw [bend right=15, looseness=1.25] (28) to (29.center);
		\draw (29.center) to (56.center);
		\draw (70.center) to (47);
		\draw (47) to (48.center);
		\draw [bend right=45, looseness=0.75] (4.center) to (47);
		\draw (39.center) to (35);
		\draw (35) to (12.center);
		\draw (9.center) to (69);
		\draw (69) to (43.center);
		\draw [bend left, looseness=1.00] (35) to (77.center);
		\draw [bend right, looseness=1.00] (69) to (56.center);
		\draw (72) to (32);
		\draw (5) to (67);
		\draw (36) to (34);
		\draw (27.center) to (44);
		\draw [bend left=15, looseness=1.00] (44) to (18.center);
		\draw (18.center) to (23.center);
		\draw [bend right=15, looseness=1.25] (44) to (2.center);
		\draw (2.center) to (37.center);
		\draw (45.center) to (54);
		\draw (54) to (7.center);
		\draw [bend right=45, looseness=0.75] (27.center) to (54);
		\draw (52.center) to (68);
		\draw (68) to (15.center);
		\draw [bend right, looseness=1.00] (68) to (37.center);
		\draw (14) to (78);
		\draw (71) to (64);
		\draw [bend right=45, looseness=1.50] (33) to (75);
		\draw [bend left=45, looseness=1.50] (33) to (75);
		\draw (75) to (33);
		\draw [bend right=45, looseness=1.50] (10) to (62);
		\draw [bend left=45, looseness=1.50] (10) to (62);
		\draw (62) to (10);
		\draw (19) to (18.center);
		\draw (14) to (61.center);
		\draw (17.center) to (31);
		\draw [bend right=15, looseness=1.25] (31) to (16.center);
		\draw (16.center) to (0.center);
		\draw (38.center) to (53);
		\draw (53) to (57.center);
		\draw [bend right=45, looseness=0.75] (17.center) to (53);
		\draw (25.center) to (73);
		\draw (73) to (3.center);
		\draw [bend right, looseness=1.00] (73) to (0.center);
		\draw (51) to (30);
		\draw (74) to (59);
		\draw [bend right=45, looseness=1.50] (40) to (24);
		\draw [bend left=45, looseness=1.50] (40) to (24);
		\draw (24) to (40);
		\draw (51) to (50.center);
		\draw (89.center) to (82);
		\draw (82) to (93.center);
		\draw (91.center) to (83);
		\draw (83) to (88.center);
		\draw (94) to (81);
		\draw (90) to (84);
		\draw [bend right=45, looseness=1.50] (87) to (85);
		\draw [bend left=45, looseness=1.50] (87) to (85);
		\draw (85) to (87);
		\draw (94) to (92.center);
		\draw (83) to (82);
		\draw (98.center) to (101);
		\draw (101) to (109.center);
		\draw (106.center) to (105);
		\draw (105) to (103.center);
		\draw (96) to (104);
		\draw (95) to (97);
		\draw [bend right=45, looseness=1.50] (100) to (99);
		\draw [bend left=45, looseness=1.50] (100) to (99);
		\draw (99) to (100);
		\draw (96) to (102.center);
		\draw (105) to (101);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/UMAgatederive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-7.75, 1.75) {};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=triangle] (2) at (-8, 2.75) {};
		\node [style=none] (3) at (-8, 2.75) {};
		\node [style=none] (4) at (-7.75, 4.5) {};
		\node [style=gn] (5) at (-7.75, 2.25) {};
		\node [style=gn] (6) at (-8.5, 3.5) {};
		\node [style=gn] (7) at (-8.5, 3.5) {};
		\node [style=none] (8) at (-7.75, 1.25) {};
		\node [style=none] (9) at (-7.5, 2.75) {};
		\node [style=none] (10) at (-6.5, 2.5) {$\overset{B2}{=}$  };
		\node [style=none] (11) at (-8, 3) {};
		\node [style=triangle] (12) at (-7.5, 2.75) {};
		\node [style=none] (13) at (-7.5, 3) {};
		\node [style=rn] (14) at (-7.75, 4) {};
		\node [style=none] (15) at (-7.5, 2) {$-1$};
		\node [style=gn] (16) at (-7, 3.5) {};
		\node [style=none] (17) at (-7, 2) {};
		\node [style=none] (18) at (-7.75, 1.5) {};
		\node [style=gn] (19) at (-5.25, 4) {};
		\node [style=rn] (20) at (-6, 3.25) {};
		\node [style=gn] (21) at (-6, 4) {};
		\node [style=rn] (22) at (-5.5, 3) {};
		\node [style=none] (23) at (-4.75, 2.5) {};
		\node [style=none] (24) at (-5.25, 2.75) {};
		\node [style=none] (25) at (-4.75, 2.75) {};
		\node [style=none] (26) at (-6, 4.5) {};
		\node [style=none] (27) at (-3.75, 2.5) {$\overset{S1}{=}$  };
		\node [style=none] (28) at (-4.75, 1.75) {$-1$};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=none] (30) at (-5.25, 2.5) {};
		\node [style=none] (31) at (-5, 1) {};
		\node [style=gn] (32) at (-5, 2) {};
		\node [style=none] (33) at (-4.25, 1.75) {};
		\node [style=triangle] (34) at (-5, 1.5) {};
		\node [style=gn] (35) at (-4.25, 3.25) {};
		\node [style=triangle] (36) at (-5.25, 2.5) {};
		\node [style=none] (37) at (-5.75, 1.75) {};
		\node [style=triangle] (38) at (-4.75, 2.5) {};
		\node [style=triangle] (39) at (-2, 2.5) {};
		\node [style=rn] (40) at (-2.75, 3.25) {};
		\node [style=triangle] (41) at (-2.5, 2.5) {};
		\node [style=none] (42) at (-2.5, 2.75) {};
		\node [style=triangle] (43) at (-2.25, 1.5) {};
		\node [style=none] (44) at (-2, 2.75) {};
		\node [style=none] (45) at (-2.25, 1) {};
		\node [style=none] (46) at (-3.25, 4.5) {};
		\node [style=gn] (47) at (-1.75, 3.25) {};
		\node [style=gn] (48) at (-2.25, 2) {};
		\node [style=none] (49) at (-2.25, 1.25) {};
		\node [style=rn] (50) at (-3.25, 3.25) {};
		\node [style=none] (51) at (-3, 1.75) {};
		\node [style=none] (52) at (-2, 1.75) {$-1$};
		\node [style=none] (53) at (-0.75, 2.5) {$\overset{TR11}{=}$  };
		\node [style=none] (54) at (-2, 2.5) {};
		\node [style=gn] (55) at (-3.25, 4) {};
		\node [style=none] (56) at (-2.5, 2.5) {};
		\node [style=gn] (57) at (-2.5, 4) {};
		\node [style=none] (58) at (-1.5, 1.75) {};
		\node [style=none] (59) at (1.5, 2.5) {$\overset{\ref{lem:6b}}{=}$ };
		\node [style=triangle] (60) at (0.5, 1.5) {};
		\node [style=rn] (61) at (0, 3.25) {$\pi$};
		\node [style=rn] (62) at (-0.5, 3.25) {};
		\node [style=none] (63) at (0.25, 2.5) {};
		\node [style=none] (64) at (0.75, 1.75) {$-1$};
		\node [style=none] (65) at (0.5, 1.25) {};
		\node [style=none] (66) at (-0.25, 1.75) {};
		\node [style=none] (67) at (0.75, 2.75) {};
		\node [style=triangle] (68) at (0.25, 2.5) {};
		\node [style=none] (69) at (0.75, 2.5) {};
		\node [style=gn] (70) at (-0.5, 4) {};
		\node [style=triangle] (71) at (0.75, 2.5) {};
		\node [style=none] (72) at (1.25, 1.75) {};
		\node [style=gn] (73) at (0.25, 4) {};
		\node [style=gn] (74) at (0.5, 2) {};
		\node [style=none] (75) at (-0.5, 4.5) {};
		\node [style=none] (76) at (0.25, 2.75) {};
		\node [style=none] (77) at (0.5, 1) {};
		\node [style=rn] (78) at (2.25, 4.25) {$\pi$};
		\node [style=gn] (79) at (3, 2.25) {};
		\node [style=none] (80) at (3, 1.25) {};
		\node [style=none] (81) at (3.75, 1.5) {};
		\node [style=none] (82) at (2.75, 2.75) {};
		\node [style=triangle] (83) at (3, 1.75) {};
		\node [style=none] (84) at (3.25, 2) {$-1$};
		\node [style=gn] (85) at (3, 3.75) {};
		\node [style=triangle] (86) at (2.75, 2.75) {};
		\node [style=none] (87) at (3, 1.5) {};
		\node [style=gn] (88) at (2.25, 3.75) {};
		\node [style=none] (89) at (2.75, 3) {};
		\node [style=none] (90) at (2.25, 4.75) {};
		\node [style=none] (91) at (3.25, 3) {};
		\node [style=triangle] (92) at (3.25, 2.75) {};
		\node [style=none] (93) at (2.25, 1.75) {};
		\node [style=rn] (94) at (2.25, 3) {};
		\node [style=none] (95) at (3.25, 2.75) {};
		\node [style=rn] (96) at (2.25, 2.5) {$\pi$};
		\node [style=rn] (97) at (5.25, 5.25) {$\pi$};
		\node [style=none] (98) at (4, 2.5) {$=$};
		\node [style=none] (99) at (6.25, 1.5) {};
		\node [style=none] (100) at (5.25, 2.75) {};
		\node [style=rn] (101) at (4.75, 2.25) {$\pi$};
		\node [style=none] (102) at (5.75, 2.5) {};
		\node [style=triangle] (103) at (5.5, 1.5) {};
		\node [style=none] (104) at (5.25, 2.5) {};
		\node [style=none] (105) at (5.25, 5.75) {};
		\node [style=gn] (106) at (5.5, 2) {};
		\node [style=triangle] (107) at (5.25, 2.5) {};
		\node [style=none] (108) at (5.75, 2.75) {};
		\node [style=none] (109) at (5.5, 1.25) {};
		\node [style=gn] (110) at (5.25, 4.75) {};
		\node [style=none] (111) at (5.75, 1.75) {$-1$};
		\node [style=gn] (112) at (4.75, 4.25) {};
		\node [style=none] (113) at (4.75, 1.5) {};
		\node [style=none] (114) at (5.5, 1) {};
		\node [style=triangle] (115) at (5.75, 2.5) {};
		\node [style=rn] (116) at (4.75, 2.75) {};
		\node [style=none] (117) at (-8.75, -2.25) {$=$};
		\node [style=rn] (118) at (-6.75, -2.5) {};
		\node [style=none] (119) at (-8, 0) {};
		\node [style=none] (120) at (-8, -3.25) {};
		\node [style=gn] (121) at (-8.5, -1.5) {};
		\node [style=triangle] (122) at (-8, -3.25) {};
		\node [style=rn] (123) at (-8.25, -3.75) {$\pi$};
		\node [style=none] (124) at (-7.5, -3.25) {};
		\node [style=none] (125) at (-8.75, -4.25) {};
		\node [style=none] (126) at (-7.5, -3) {};
		\node [style=none] (127) at (-7.5, -4) {$-1$};
		\node [style=none] (128) at (-7.75, -4.5) {};
		\node [style=none] (129) at (-7.75, -4.75) {};
		\node [style=rn] (130) at (-8, -0.5) {$\pi$};
		\node [style=triangle] (131) at (-7.75, -4.25) {};
		\node [style=triangle] (132) at (-7.5, -3.25) {};
		\node [style=gn] (133) at (-7.75, -3.75) {};
		\node [style=none] (134) at (-8, -3) {};
		\node [style=none] (135) at (-6.5, -3.75) {};
		\node [style=gn] (136) at (-8, -1) {};
		\node [style=rn] (137) at (-5, -3.75) {$\pi$};
		\node [style=rn] (138) at (-4.75, -0.5) {$\pi$};
		\node [style=gn] (139) at (-4.75, -1) {};
		\node [style=none] (140) at (-4.75, -2) {};
		\node [style=none] (141) at (-4.5, -4.75) {};
		\node [style=none] (142) at (-3.25, -4) {};
		\node [style=triangle] (143) at (-4.5, -4.25) {};
		\node [style=none] (144) at (-5.75, -2.25) {};
		\node [style=triangle] (145) at (-5.75, -2.25) {};
		\node [style=none] (146) at (-6.25, -2.25) {$=$};
		\node [style=rn] (147) at (-3.5, -2.5) {};
		\node [style=none] (148) at (-4.75, 0) {};
		\node [style=triangle] (149) at (-4.75, -1.5) {};
		\node [style=gn] (150) at (-5.75, -1.5) {};
		\node [style=none] (151) at (-4.25, -3.25) {};
		\node [style=none] (152) at (-5.5, -4.25) {};
		\node [style=none] (153) at (-4.75, -2) {};
		\node [style=gn] (154) at (-4.5, -3.75) {};
		\node [style=none] (155) at (-4.25, -4) {$-1$};
		\node [style=none] (156) at (-4.5, -4.5) {};
		\node [style=triangle] (157) at (-1.5, -1.25) {};
		\node [style=rn] (158) at (-1.5, -0.25) {$\pi$};
		\node [style=triangle] (159) at (-2.5, -1.75) {};
		\node [style=none] (160) at (-2.5, -1.75) {};
		\node [style=none] (161) at (0, -3.75) {};
		\node [style=rn] (162) at (-0.25, -2.25) {};
		\node [style=gn] (163) at (-1.5, -0.75) {};
		\node [style=rn] (164) at (-1.75, -3.5) {$\pi$};
		\node [style=none] (165) at (-1.5, -1.75) {};
		\node [style=none] (166) at (-1.5, 0.25) {};
		\node [style=none] (167) at (-3, -2.25) {$=$};
		\node [style=gn] (168) at (-2.5, -1.25) {};
		\node [style=none] (169) at (-1.5, -1.75) {};
		\node [style=none] (170) at (-1, -3.25) {$-1$};
		\node [style=none] (171) at (-2.25, -4) {};
		\node [style=triangle] (172) at (-1.25, -3.5) {};
		\node [style=none] (173) at (-1.25, -4) {};
		\node [style=gn] (174) at (-1.5, -2.5) {};
		\node [style=none] (175) at (1.25, -4) {};
		\node [style=none] (176) at (0.5, -2.25) {$\overset{S1}{=}$ };
		\node [style=none] (177) at (2, -4) {};
		\node [style=none] (178) at (3.25, -4) {};
		\node [style=gn] (179) at (2, -0.75) {};
		\node [style=gn] (180) at (2, -1.75) {};
		\node [style=none] (181) at (2.25, -2) {$-1$};
		\node [style=rn] (182) at (2, -0.25) {$\pi$};
		\node [style=none] (183) at (2, -1.75) {};
		\node [style=triangle] (184) at (2, -1.25) {};
		\node [style=rn] (185) at (3.25, -3.25) {};
		\node [style=triangle] (186) at (2, -2.25) {};
		\node [style=none] (187) at (2, -1.75) {};
		\node [style=rn] (188) at (3.25, -3.25) {$\pi$};
		\node [style=none] (189) at (2, 0.25) {};
		\node [style=gn] (190) at (1, -3.25) {};
		\node [style=dtriangle] (191) at (1, -2.75) {};
		\node [style=none] (192) at (3.5, -2.25) {$\overset{\ref{umagatedr2}}{=}$  };
		\node [style=triangle] (193) at (5, -1.25) {};
		\node [style=dtriangle] (194) at (4, -2.75) {};
		\node [style=rn] (195) at (6.25, -3.25) {};
		\node [style=rn] (196) at (5, -0.25) {$\pi$};
		\node [style=none] (197) at (5, 0.25) {};
		\node [style=none] (198) at (5, -4) {};
		\node [style=none] (199) at (5.25, -2) {$-1$};
		\node [style=gn] (200) at (5, -1.75) {};
		\node [style=none] (201) at (4, -3.75) {};
		\node [style=triangle] (202) at (5, -2.25) {};
		\node [style=none] (203) at (6.25, -4.25) {};
		\node [style=gn] (204) at (5, -0.75) {};
		\node [style=none] (205) at (5, -1.75) {};
		\node [style=none] (206) at (5, -1.75) {};
		\node [style=gn] (207) at (4, -3.25) {};
		\node [style=rn] (208) at (6.25, -3.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (3.center);
		\draw (3.center) to (11.center);
		\draw [bend right=15, looseness=1.25] (5) to (9.center);
		\draw (9.center) to (13.center);
		\draw (7) to (1.center);
		\draw (16) to (17.center);
		\draw [bend left, looseness=1.00] (7) to (11.center);
		\draw [bend right, looseness=1.00] (16) to (13.center);
		\draw (6) to (14);
		\draw (8.center) to (18.center);
		\draw (14) to (16);
		\draw (4.center) to (14);
		\draw (21) to (20);
		\draw (20) to (19);
		\draw (21) to (22);
		\draw (19) to (22);
		\draw (31.center) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (30.center);
		\draw (30.center) to (24.center);
		\draw [bend right=15, looseness=1.25] (32) to (23.center);
		\draw (23.center) to (25.center);
		\draw (35) to (33.center);
		\draw [bend right, looseness=1.00] (35) to (25.center);
		\draw (31.center) to (29.center);
		\draw (20) to (37.center);
		\draw (22) to (24.center);
		\draw (21) to (26.center);
		\draw (19) to (35);
		\draw (55) to (50);
		\draw (55) to (40);
		\draw (45.center) to (48);
		\draw [bend left=15, looseness=1.00] (48) to (56.center);
		\draw (56.center) to (42.center);
		\draw [bend right=15, looseness=1.25] (48) to (54.center);
		\draw (54.center) to (44.center);
		\draw (47) to (44.center);
		\draw (45.center) to (49.center);
		\draw (50) to (51.center);
		\draw (40) to (42.center);
		\draw (55) to (46.center);
		\draw (57) to (50);
		\draw (57) to (47);
		\draw (40) to (47);
		\draw [bend left=60, looseness=1.25] (57) to (58.center);
		\draw (70) to (62);
		\draw (70) to (61);
		\draw (77.center) to (74);
		\draw [bend left=15, looseness=1.00] (74) to (63.center);
		\draw (63.center) to (76.center);
		\draw [bend right=15, looseness=1.25] (74) to (69.center);
		\draw (69.center) to (67.center);
		\draw (77.center) to (65.center);
		\draw (62) to (66.center);
		\draw (61) to (76.center);
		\draw (70) to (75.center);
		\draw (73) to (62);
		\draw [bend left=15, looseness=1.25] (73) to (72.center);
		\draw (73) to (71);
		\draw (88) to (94);
		\draw (80.center) to (79);
		\draw [bend left=15, looseness=1.00] (79) to (82.center);
		\draw (82.center) to (89.center);
		\draw [bend right=15, looseness=1.25] (79) to (95.center);
		\draw (95.center) to (91.center);
		\draw (80.center) to (87.center);
		\draw (94) to (93.center);
		\draw (88) to (90.center);
		\draw (85) to (94);
		\draw [bend left=15, looseness=1.25] (85) to (81.center);
		\draw (85) to (92);
		\draw (88) to (89.center);
		\draw (110) to (116);
		\draw (114.center) to (106);
		\draw [bend left=15, looseness=1.00] (106) to (104.center);
		\draw (104.center) to (100.center);
		\draw [bend right=15, looseness=1.25] (106) to (102.center);
		\draw (102.center) to (108.center);
		\draw (114.center) to (109.center);
		\draw (116) to (113.center);
		\draw (110) to (105.center);
		\draw (112) to (116);
		\draw [bend left=15, looseness=1.25] (112) to (99.center);
		\draw (112) to (115);
		\draw (110) to (100.center);
		\draw (136) to (118);
		\draw (129.center) to (133);
		\draw [bend left=15, looseness=1.00] (133) to (120.center);
		\draw (120.center) to (134.center);
		\draw [bend right=15, looseness=1.25] (133) to (124.center);
		\draw (124.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (118) to (125.center);
		\draw (136) to (119.center);
		\draw (121) to (118);
		\draw [bend left=15, looseness=1.25] (121) to (135.center);
		\draw [bend left, looseness=0.75] (121) to (132);
		\draw (136) to (134.center);
		\draw (139) to (147);
		\draw (141.center) to (154);
		\draw [bend left=15, looseness=1.00] (154) to (140.center);
		\draw (140.center) to (153.center);
		\draw [bend right=15, looseness=1.25] (154) to (151.center);
		\draw [bend left=45, looseness=0.75] (151.center) to (144.center);
		\draw (141.center) to (156.center);
		\draw (147) to (152.center);
		\draw (139) to (148.center);
		\draw (150) to (147);
		\draw [bend left=15, looseness=1.25] (150) to (142.center);
		\draw (150) to (145);
		\draw (139) to (153.center);
		\draw (163) to (162);
		\draw (165.center) to (169.center);
		\draw (162) to (171.center);
		\draw (163) to (166.center);
		\draw (168) to (162);
		\draw [bend left=15, looseness=1.25] (168) to (161.center);
		\draw (168) to (159);
		\draw (163) to (169.center);
		\draw (157) to (174);
		\draw [bend right=15, looseness=1.25] (160.center) to (174);
		\draw [bend left=15, looseness=1.00] (174) to (172);
		\draw (173.center) to (172);
		\draw (179) to (185);
		\draw (187.center) to (183.center);
		\draw (185) to (175.center);
		\draw (179) to (189.center);
		\draw (179) to (183.center);
		\draw (184) to (180);
		\draw (180) to (186);
		\draw (177.center) to (186);
		\draw (190) to (178.center);
		\draw (190) to (188);
		\draw [bend right, looseness=1.25] (180) to (190);
		\draw (204) to (195);
		\draw (206.center) to (205.center);
		\draw (195) to (203.center);
		\draw (204) to (197.center);
		\draw (204) to (205.center);
		\draw (193) to (200);
		\draw (200) to (202);
		\draw (198.center) to (202);
		\draw (207) to (201.center);
		\draw [bend right, looseness=1.25] (200) to (207);
		\draw (207) to (195);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/UMAgatederive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=triangle] (3) at (-3.75, 0.25) {};
		\node [style=triangle] (4) at (-4.25, 0.25) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=gn] (7) at (-4, -0.25) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=gn] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=gn] (12) at (-3.25, 1) {};
		\node [style=rn] (13) at (-4, 1.5) {};
		\node [style=gn] (14) at (-4.75, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-3.75, -0.5) {$-1$};
		\node [style=none] (17) at (-2.75, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=triangle] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (-3.25, -1.5) {};
		\node [style=none] (20) at (-4.75, -1.5) {};
		\node [style=triangle] (21) at (-1.5, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=gn] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (-1, -0.75) {$-1$};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (-1.25, -1.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=triangle] (31) at (-1, 0) {};
		\node [style=gn] (32) at (-2, 1) {};
		\node [style=triangle] (33) at (-1.25, -1) {};
		\node [style=none] (34) at (-2, -1.75) {};
		\node [style=none] (35) at (-0.5, -1.75) {};
		\node [style=gn] (36) at (-1.25, -0.5) {};
		\node [style=gn] (37) at (-2, 1) {};
		\node [style=rn] (38) at (-1.25, 2) {};
		\node [style=none] (39) at (-1.25, 2.5) {};
		\node [style=none] (40) at (-1.75, 1.5) {};
		\node [style=none] (41) at (-0.75, 1.5) {};
		\node [style=none] (42) at (-2, 1) {};
		\node [style=none] (43) at (-0.5, 1) {};
		\node [style=none] (44) at (-1.5, 0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (2, 2.5) {};
		\node [style=none] (47) at (1.75, 0) {};
		\node [style=none] (48) at (1.25, -1.75) {};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=gn] (50) at (3.25, 1) {};
		\node [style=none] (51) at (2, -1.75) {};
		\node [style=rn] (52) at (2, 2) {};
		\node [style=none] (53) at (1.5, 1.5) {};
		\node [style=gn] (54) at (0.75, 1) {};
		\node [style=none] (55) at (2, -1.25) {};
		\node [style=none] (56) at (2.25, 0.5) {};
		\node [style=none] (57) at (3.75, 0) {$=$};
		\node [style=triangle] (58) at (2.25, 0) {};
		\node [style=none] (59) at (3.25, 1) {};
		\node [style=none] (60) at (2.25, 0) {};
		\node [style=none] (61) at (3.25, -0.75) {};
		\node [style=triangle] (62) at (2, -1) {};
		\node [style=none] (63) at (2.25, -0.75) {$-1$};
		\node [style=none] (64) at (1.75, 0.5) {};
		\node [style=gn] (65) at (2, -0.5) {};
		\node [style=triangle] (66) at (1.75, 0) {};
		\node [style=none] (67) at (0.75, 1) {};
		\node [style=gn] (68) at (3.25, 1) {};
		\node [style=none] (69) at (0.75, -0.75) {};
		\node [style=none] (70) at (2.75, -1.75) {};
		\node [style=none] (71) at (4.75, 0.25) {};
		\node [style=none] (72) at (5.25, 0.25) {};
		\node [style=none] (73) at (5, -1.25) {};
		\node [style=triangle] (74) at (5.25, 0.25) {};
		\node [style=triangle] (75) at (4.75, 0.25) {};
		\node [style=none] (76) at (5, -1) {};
		\node [style=none] (77) at (4.75, 0.5) {};
		\node [style=gn] (78) at (5, -0.25) {};
		\node [style=none] (79) at (4.25, -0.5) {};
		\node [style=none] (80) at (5.25, 0.5) {};
		\node [style=gn] (81) at (4.25, 1) {};
		\node [style=none] (82) at (5.75, -0.5) {};
		\node [style=gn] (83) at (5.75, 1) {};
		\node [style=rn] (84) at (5, 1.5) {};
		\node [style=gn] (85) at (4.25, 1) {};
		\node [style=none] (86) at (5, 2) {};
		\node [style=none] (87) at (5.25, -0.5) {$-1$};
		\node [style=triangle] (88) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (0.center);
		\draw (0.center) to (6.center);
		\draw [bend right=15, looseness=1.25] (7) to (1.center);
		\draw (1.center) to (9.center);
		\draw (10) to (8.center);
		\draw (12) to (11.center);
		\draw [bend left, looseness=1.00] (10) to (6.center);
		\draw [bend right, looseness=1.00] (12) to (9.center);
		\draw (14) to (13);
		\draw (2.center) to (5.center);
		\draw (13) to (12);
		\draw (15.center) to (13);
		\draw [bend left, looseness=0.75] (11.center) to (20.center);
		\draw [bend right, looseness=0.75] (8.center) to (19.center);
		\draw (28.center) to (36);
		\draw [bend left=15, looseness=1.00] (36) to (22.center);
		\draw [bend right=15, looseness=1.25] (36) to (26.center);
		\draw (32) to (27.center);
		\draw (24) to (29.center);
		\draw (28.center) to (23.center);
		\draw [bend left, looseness=0.75] (29.center) to (34.center);
		\draw [bend right, looseness=0.75] (27.center) to (35.center);
		\draw (39.center) to (38);
		\draw (38) to (40.center);
		\draw (38) to (41.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (22.center);
		\draw (44.center) to (24);
		\draw (45.center) to (31);
		\draw (37) to (45.center);
		\draw (51.center) to (65);
		\draw [bend left=15, looseness=1.00] (65) to (47.center);
		\draw [bend right=15, looseness=1.25] (65) to (60.center);
		\draw (50) to (61.center);
		\draw (54) to (69.center);
		\draw (51.center) to (55.center);
		\draw [bend left, looseness=0.75] (69.center) to (48.center);
		\draw [bend right, looseness=0.75] (61.center) to (70.center);
		\draw (46.center) to (52);
		\draw (52) to (53.center);
		\draw (52) to (49.center);
		\draw (53.center) to (67.center);
		\draw (49.center) to (59.center);
		\draw (64.center) to (47.center);
		\draw (64.center) to (54);
		\draw (56.center) to (58);
		\draw (68) to (56.center);
		\draw (73.center) to (78);
		\draw [bend left=15, looseness=1.00] (78) to (71.center);
		\draw (71.center) to (77.center);
		\draw [bend right=15, looseness=1.25] (78) to (72.center);
		\draw (72.center) to (80.center);
		\draw (81) to (79.center);
		\draw (83) to (82.center);
		\draw [bend left, looseness=1.00] (81) to (77.center);
		\draw [bend right, looseness=1.00] (83) to (80.center);
		\draw (85) to (84);
		\draw (73.center) to (76.center);
		\draw (84) to (83);
		\draw (86.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/UMAgatederive22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=triangle] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=gn] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=gn] (7) at (-2, 1) {};
		\node [style=triangle] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=triangle] (11) at (-1, 0.25) {};
		\node [style=gn] (12) at (-2, 1) {};
		\node [style=none] (13) at (-1, -0.5) {$-1$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=rn] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-1.25, -1.5) {};
		\node [style=triangle] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gn] (23) at (0.5, 1) {};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=gn] (25) at (0.5, 1) {};
		\node [style=gn] (26) at (2, 1) {};
		\node [style=none] (27) at (1.5, 0.25) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {$-1$};
		\node [style=triangle] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=gn] (36) at (1.25, -0.25) {};
		\node [style=triangle] (37) at (1, 0.25) {};
		\node [style=rn] (38) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (16);
		\draw [bend left=15, looseness=1.00] (16) to (0.center);
		\draw (0.center) to (14.center);
		\draw [bend right=15, looseness=1.25] (16) to (10.center);
		\draw (10.center) to (3.center);
		\draw (7) to (5.center);
		\draw (4) to (17.center);
		\draw [bend left, looseness=1.00] (7) to (14.center);
		\draw [bend right, looseness=1.00] (4) to (3.center);
		\draw (12) to (19);
		\draw (20.center) to (6.center);
		\draw (19) to (4);
		\draw (1.center) to (19);
		\draw [bend left, looseness=0.75] (17.center) to (18.center);
		\draw [bend right, looseness=0.75] (5.center) to (9.center);
		\draw (33.center) to (36);
		\draw [bend left=15, looseness=1.00] (36) to (31.center);
		\draw (31.center) to (32.center);
		\draw [bend right=15, looseness=1.25] (36) to (27.center);
		\draw (27.center) to (28.center);
		\draw (23) to (35.center);
		\draw (26) to (34.center);
		\draw [bend left, looseness=1.00] (23) to (32.center);
		\draw [bend right, looseness=1.00] (26) to (28.center);
		\draw (25) to (38);
		\draw (33.center) to (22.center);
		\draw (38) to (26);
		\draw (24.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/adjL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5000002, 1) {};
		\node [style=none] (2) at (0.9999999, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0.9999999, -0) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (3.5, -0) {};
		\node [style=none] (7) at (1.75, 1) {$\overset{adj_L}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/adjR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=none] (4) at (3.5, 2) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1.75, 1) {$\overset{adj_R}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/alphacopyw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0.25) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=rn] (5) at (-1.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (-1.75, -0.75) {$\alpha$};
		\node [style=gn] (9) at (-0.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=rn] (11) at (0.5, 0) {};
		\node [style=gn] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=gn] (14) at (1.5, 0.5) {};
		\node [style=triangle] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=gn] (17) at (1.5, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (5) to (6);
		\draw (3.center) to (6);
		\draw (1) to (2.center);
		\draw (11) to (10.center);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (11) to (14);
		\draw (13.center) to (14);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/alphacopyw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.75, 0) {};
		\node [style=gn] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=rn] (5) at (-1.75, -0.25) {};
		\node [style=gn] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0, 0.25) {$=$};
		\node [style=gn] (8) at (-1.75, 1) {$\alpha$};
		\node [style=gn] (9) at (-0.75, 1) {$\alpha$};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=rn] (11) at (0.5, 0.25) {};
		\node [style=gn] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=gn] (14) at (1.5, -0.25) {};
		\node [style=triangle] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=gn] (17) at (1.5, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (5) to (6);
		\draw (3.center) to (6);
		\draw (1) to (2.center);
		\draw (11) to (10.center);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (11) to (14);
		\draw (13.center) to (14);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/alphadeletestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=rn] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/alphadrvct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0.75) {};
		\node [style=gn] (1) at (-4.75, -0.5) {};
		\node [style=gn] (2) at (-4.25, 0) {};
		\node [style=H box] (3) at (-2.75, 2.5) {$0$};
		\node [style=gn] (4) at (-4.75, 0.5) {};
		\node [style=gn] (5) at (-2.25, -0.75) {};
		\node [style=gn] (6) at (-1.75, 2.5) {$\alpha$};
		\node [style=gn] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-4.25, -1) {};
		\node [style=gn] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-4.25, 1) {};
		\node [style=dtriangle] (12) at (-3, 1.75) {};
		\node [style=vtriang] (13) at (-3.5, -0.75) {};
		\node [style=vtriang] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 1.75) {};
		\node [style=dtriangle] (16) at (-1.5, 1.75) {};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=rn] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-4.75, -0.5) {};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=rn] (21) at (-2.25, 2.75) {};
		\node [style=triangle] (22) at (-1.5, -1.75) {};
		\node [style=rn] (23) at (-4.75, 0) {};
		\node [style=triangle] (24) at (-3, -1.75) {};
		\node [style=rn] (25) at (-2.25, -2.75) {};
		\node [style=H box] (26) at (-2.75, -2.25) {$0$};
		\node [style=H box] (27) at (-1.75, -2.25) {$0$};
		\node [style=none] (28) at (-1, 0) {$=$};
		\node [style=gn] (29) at (1.5, 0.5) {};
		\node [style=gn] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=none] (32) at (0.75, 1.5) {};
		\node [style=vtriang] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (2.25, 1.5) {};
		\node [style=dtriangle] (36) at (2.25, 1.5) {};
		\node [style=dtriangle] (37) at (0.75, 1.5) {};
		\node [style=gn] (38) at (2, 2.25) {$\alpha$};
		\node [style=vtriang] (39) at (0.25, -1) {};
		\node [style=rn] (40) at (2.25, -0.25) {};
		\node [style=gn] (41) at (-0.5, -0.25) {};
		\node [style=none] (42) at (2.75, 0) {$=$};
		\node [style=rn] (43) at (1.5, -1) {};
		\node [style=rn] (44) at (1, -1) {};
		\node [style=gn] (45) at (0.25, 2.5) {};
		\node [style=rn] (46) at (0.25, 1) {};
		\node [style=rn] (47) at (0.25, 2) {};
		\node [style=gn] (48) at (0.25, 1.5) {};
		\node [style=rn] (49) at (0.75, 2) {};
		\node [style=rn] (50) at (1.5, 2.75) {};
		\node [style=rn] (51) at (0.75, 2.5) {};
		\node [style=gn] (52) at (3.25, 0) {};
		\node [style=none] (53) at (4.75, 0) {$=$};
		\node [style=dtriangle] (54) at (4.25, 1) {};
		\node [style=gn] (55) at (4, 2) {$\alpha$};
		\node [style=none] (56) at (3.25, -1) {};
		\node [style=vtriang] (57) at (3.75, 0.5) {};
		\node [style=gn] (58) at (4.25, 0.5) {};
		\node [style=none] (59) at (3.25, 1) {};
		\node [style=gn] (60) at (4.25, 0.5) {};
		\node [style=none] (61) at (4.25, 1) {};
		\node [style=gn] (62) at (5.25, 0) {$\alpha$};
		\node [style=none] (63) at (5.25, 1) {};
		\node [style=none] (64) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (2);
		\draw (2) to (9.center);
		\draw (2) to (18);
		\draw [bend right=15, looseness=1.00] (18) to (7);
		\draw [bend left=15, looseness=1.00] (18) to (5);
		\draw [bend left=45, looseness=1.00] (2) to (14);
		\draw (14) to (7);
		\draw [bend right=45, looseness=1.00] (2) to (13);
		\draw (13) to (5);
		\draw [bend right=45, looseness=1.00] (8.center) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (15.center);
		\draw (0) to (21);
		\draw (19.center) to (23);
		\draw [bend right, looseness=1.00] (21) to (8.center);
		\draw [bend left, looseness=1.00] (21) to (15.center);
		\draw [bend left=45, looseness=1.00] (20.center) to (10);
		\draw [bend left=45, looseness=1.25] (10) to (17.center);
		\draw (10) to (25);
		\draw [bend left, looseness=1.00] (25) to (20.center);
		\draw [bend right, looseness=1.00] (25) to (17.center);
		\draw (31.center) to (41);
		\draw (41) to (34.center);
		\draw (41) to (40);
		\draw [bend right=15, looseness=1.00] (40) to (29);
		\draw [bend left=45, looseness=1.00] (41) to (33);
		\draw (33) to (29);
		\draw [bend right=45, looseness=1.00] (41) to (39);
		\draw [bend right=45, looseness=1.00] (32.center) to (30);
		\draw [bend right=45, looseness=1.25] (30) to (35.center);
		\draw (39) to (44);
		\draw [bend left, looseness=1.00] (40) to (43);
		\draw [bend right=45, looseness=1.50] (45) to (47);
		\draw [bend left=45, looseness=1.50] (45) to (47);
		\draw (47) to (45);
		\draw [bend right=45, looseness=1.50] (48) to (46);
		\draw [bend left=45, looseness=1.50] (48) to (46);
		\draw (46) to (48);
		\draw (49) to (37);
		\draw (50) to (30);
		\draw [bend left, looseness=0.75] (50) to (36);
		\draw [bend left=15, looseness=1.00] (51) to (50);
		\draw (59.center) to (52);
		\draw (52) to (56.center);
		\draw [bend left=45, looseness=1.00] (52) to (57);
		\draw (57) to (60);
		\draw (58) to (61.center);
		\draw [bend right=15, looseness=1.00] (52) to (58);
		\draw [bend left, looseness=1.00] (55) to (54);
		\draw [bend right, looseness=1.25] (55) to (58);
		\draw (63.center) to (62);
		\draw (62) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/alphadrvctnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, 1.75) {};
		\node [style=H box] (1) at (-1.25, 0.5) {$0$};
		\node [style=gn] (2) at (-2.25, 2.5) {};
		\node [style=rn] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-4.75, 2) {};
		\node [style=rn] (5) at (-3.5, 0.5) {};
		\node [style=H box] (6) at (-1.25, 1.25) {$0$};
		\node [style=gn] (7) at (-3.5, 1.75) {};
		\node [style=rn] (8) at (-1.75, 0.5) {};
		\node [style=gn] (9) at (-5.25, 0.5) {};
		\node [style=gn] (10) at (-3, 0.5) {};
		\node [style=gn] (11) at (-0.75, 0.5) {};
		\node [style=vtriang] (12) at (-2.75, 2.5) {};
		\node [style=gn] (13) at (-1.75, 1.25) {};
		\node [style=vtriang] (14) at (-2.25, 1.25) {};
		\node [style=gn] (15) at (-1.25, 1.75) {$\alpha $};
		\node [style=H box] (16) at (-1.75, 2.5) {$0$};
		\node [style=gn] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-4.75, 0.25) {};
		\node [style=gn] (19) at (-5.25, 1) {};
		\node [style=gn] (20) at (-1.25, 2.5) {};
		\node [style=vtriang] (21) at (-4, 1.75) {};
		\node [style=none] (22) at (-0.25, 1.25) {$\overset{\ref{lemma0decom}}{=}$};
		\node [style=gn] (23) at (-0.75, 1.25) {};
		\node [style=gn] (24) at (-3.5, 1.75) {};
		\node [style=rn] (25) at (4, 0.5) {};
		\node [style=gn] (26) at (4, 1.25) {};
		\node [style=gn] (27) at (4.5, 1.75) {$\alpha $};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=gn] (29) at (2.25, 1.75) {};
		\node [style=vtriang] (30) at (3, 2.5) {};
		\node [style=gn] (31) at (2.25, 1.75) {};
		\node [style=gn] (32) at (2.75, 0.5) {};
		\node [style=vtriang] (33) at (1.75, 1.75) {};
		\node [style=rn] (34) at (2.25, 0.5) {};
		\node [style=rn] (35) at (3.5, 1.75) {};
		\node [style=vtriang] (36) at (3.5, 1.25) {};
		\node [style=gn] (37) at (3.5, 2.5) {};
		\node [style=none] (38) at (-5.75, -1.5) {$\overset{B1,\ref{emptypiby4sim}}{=}$};
		\node [style=gn] (39) at (1, 1) {};
		\node [style=none] (40) at (1, 2) {};
		\node [style=rn] (41) at (4.5, 2.5) {};
		\node [style=none] (42) at (3.5, 2.5) {};
		\node [style=none] (43) at (5, 2.5) {};
		\node [style=rn] (44) at (4, 2.5) {};
		\node [style=rn] (45) at (5, 1.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (5.5, 1.25) {};
		\node [style=rn] (48) at (4.5, 1.25) {};
		\node [style=rn] (49) at (5, 0.5) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (51) at (5.5, 0.5) {};
		\node [style=rn] (52) at (4.5, 0.5) {};
		\node [style=rn] (53) at (0.5, 2.25) {};
		\node [style=gn] (54) at (0.5, 2.75) {};
		\node [style=rn] (55) at (0.5, 0.25) {};
		\node [style=gn] (56) at (0.5, 0.75) {};
		\node [style=rn] (57) at (0.5, 1.25) {};
		\node [style=gn] (58) at (0.5, 1.75) {};
		\node [style=gn] (59) at (5, 2.5) {};
		\node [style=gn] (60) at (5.5, 1.25) {};
		\node [style=gn] (61) at (5.5, 0.5) {};
		\node [style=vtriang] (62) at (-2.25, -1.5) {};
		\node [style=none] (63) at (-4.75, -0.75) {};
		\node [style=none] (64) at (-3.5, -1) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (-4.75, -2.5) {};
		\node [style=gn] (67) at (-3.5, -1) {};
		\node [style=vtriang] (68) at (-4, -1) {};
		\node [style=none] (69) at (-2.75, -0.25) {};
		\node [style=none] (70) at (-0.75, -1.5) {$\overset{\substack{\ref{lem:3},\ref{emptypiby4sim}\\B1}}{=}$};
		\node [style=gn] (71) at (-3.5, -1) {};
		\node [style=rn] (72) at (-2.25, -0.25) {};
		\node [style=gn] (73) at (-2.75, -1) {$\alpha $};
		\node [style=none] (74) at (-3, -2.25) {};
		\node [style=rn] (75) at (-1.5, -1.5) {};
		\node [style=gn] (76) at (-3, -2.25) {};
		\node [style=gn] (77) at (-4.75, -1.75) {};
		\node [style=rn] (78) at (-1.5, -2.25) {};
		\node [style=rn] (79) at (-3.5, -2.25) {};
		\node [style=vtriang] (80) at (-2.75, -0.25) {};
		\node [style=rn] (81) at (-5.25, -1.5) {};
		\node [style=rn] (82) at (-5.25, -2.5) {};
		\node [style=gn] (83) at (-5.25, -2) {};
		\node [style=gn] (84) at (-5.25, -1) {};
		\node [style=vtriang] (85) at (0.75, -0.75) {};
		\node [style=none] (86) at (0, -2.25) {};
		\node [style=gn] (87) at (1.25, -0.75) {};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=none] (89) at (1.25, -0.75) {};
		\node [style=rn] (90) at (1.25, -2) {};
		\node [style=gn] (91) at (1.25, -0.75) {};
		\node [style=gn] (92) at (0, -1.5) {};
		\node [style=gn] (93) at (2, -0.75) {$\alpha $};
		\node [style=gn] (94) at (4, -1.5) {$\alpha $};
		\node [style=none] (95) at (2.5, -1.5) {$\overset{S2,\ref{TR5derived3}}{=}$};
		\node [style=none] (96) at (3, -2.25) {};
		\node [style=gn] (97) at (3, -1.5) {};
		\node [style=none] (98) at (3, -0.75) {};
		\node [style=none] (99) at (4.5, -1.5) {$\overset{S1}{=}$};
		\node [style=none] (100) at (5, -0.75) {};
		\node [style=none] (101) at (5, -2.25) {};
		\node [style=gn] (102) at (5, -1.5) {$\alpha$};
		\node [style=none] (103) at (-5.75, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (0);
		\draw (0) to (2);
		\draw (2) to (20);
		\draw [bend left=45, looseness=1.00] (24) to (12);
		\draw (12) to (2);
		\draw (0) to (15);
		\draw (4.center) to (17);
		\draw (17) to (18.center);
		\draw [bend right=15, looseness=1.25] (17) to (5);
		\draw (5) to (7);
		\draw [bend left=45, looseness=1.00] (17) to (21);
		\draw (21) to (7);
		\draw (10) to (8);
		\draw (8) to (13);
		\draw (13) to (23);
		\draw [bend left=45, looseness=1.00] (10) to (14);
		\draw (14) to (13);
		\draw (8) to (11);
		\draw (5) to (10);
		\draw (19) to (3);
		\draw (31) to (35);
		\draw (35) to (37);
		\draw [bend left=45, looseness=1.00] (31) to (30);
		\draw (30) to (37);
		\draw (35) to (27);
		\draw (40.center) to (39);
		\draw (39) to (28.center);
		\draw [bend right=15, looseness=1.25] (39) to (34);
		\draw (34) to (29);
		\draw [bend left=45, looseness=1.00] (39) to (33);
		\draw (33) to (29);
		\draw (32) to (25);
		\draw (25) to (26);
		\draw [bend left=45, looseness=1.00] (32) to (36);
		\draw (36) to (26);
		\draw (34) to (32);
		\draw (43.center) to (41);
		\draw (42.center) to (44);
		\draw (47.center) to (45);
		\draw (46.center) to (48);
		\draw (51.center) to (49);
		\draw (50.center) to (52);
		\draw [bend right=45, looseness=1.50] (54) to (53);
		\draw [bend left=45, looseness=1.50] (54) to (53);
		\draw (53) to (54);
		\draw [bend right=45, looseness=1.50] (56) to (55);
		\draw [bend left=45, looseness=1.50] (56) to (55);
		\draw (55) to (56);
		\draw [bend right=45, looseness=1.50] (58) to (57);
		\draw [bend left=45, looseness=1.50] (58) to (57);
		\draw (57) to (58);
		\draw (67) to (64.center);
		\draw [bend left=45, looseness=1.00] (67) to (80);
		\draw (64.center) to (73);
		\draw (63.center) to (77);
		\draw (77) to (66.center);
		\draw [bend right=15, looseness=1.25] (77) to (79);
		\draw (79) to (71);
		\draw [bend left=45, looseness=1.00] (77) to (68);
		\draw (68) to (71);
		\draw [bend left=45, looseness=1.00] (76) to (62);
		\draw (79) to (76);
		\draw (69.center) to (72);
		\draw (65.center) to (75);
		\draw (74.center) to (78);
		\draw [bend right=45, looseness=1.50] (83) to (82);
		\draw [bend left=45, looseness=1.50] (83) to (82);
		\draw (82) to (83);
		\draw [bend right=45, looseness=1.50] (84) to (81);
		\draw [bend left=45, looseness=1.50] (84) to (81);
		\draw (81) to (84);
		\draw (91) to (89.center);
		\draw (89.center) to (93);
		\draw (88.center) to (92);
		\draw (92) to (86.center);
		\draw [bend right=15, looseness=1.25] (92) to (90);
		\draw (90) to (87);
		\draw [bend left=45, looseness=1.00] (92) to (85);
		\draw (85) to (87);
		\draw (98.center) to (97);
		\draw (97) to (96.center);
		\draw (97) to (94);
		\draw (100.center) to (102);
		\draw (102) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgategeneralise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.25, 0) {$QAND_n$};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (1, -0.25) {$-1$};
		\node [style=triangle] (12) at (1.25, 0.5) {};
		\node [style=gn] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=triangle] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0.25, 1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=triangle] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (0.75, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (5.center);
		\draw (18.center) to (13);
		\draw [bend left=15, looseness=1.00] (13) to (14.center);
		\draw (14.center) to (17.center);
		\draw [bend right=15, looseness=1.25] (13) to (19.center);
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=gn] (1) at (-0.5, 1.5) {};
		\node [style=rn] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-1.5, 2) {};
		\node [style=dtriangle] (4) at (-0.5, 1) {};
		\node [style=triangle] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=gn] (7) at (-0.5, 0.5) {};
		\node [style=gn] (8) at (-0.5, -0.5) {};
		\node [style=gn] (9) at (-0.5, -1.5) {};
		\node [style=triangle] (10) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw [bend left, looseness=1.00] (1) to (2);
		\draw (7) to (8);
		\draw [bend left=15, looseness=1.00] (2) to (8);
		\draw [bend right=15, looseness=1.00] (3.center) to (8);
		\draw (8) to (9);
		\draw [bend left, looseness=1.00] (2) to (9);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0, -1.75) {};
		\node [style=triangle] (4) at (0, 0.25) {};
		\node [style=triangle] (5) at (0, -0.75) {};
		\node [style=rn] (6) at (0.75, 0.75) {};
		\node [style=triangle] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=gn] (10) at (0, -1.25) {};
		\node [style=gn] (11) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (1.center) to (0);
		\draw (6) to (2.center);
		\draw [bend left=15, looseness=1.00] (6) to (0);
		\draw (8.center) to (9.center);
		\draw [bend right=15, looseness=1.25] (9.center) to (10);
		\draw (3.center) to (10);
		\draw [bend right, looseness=1.00] (10) to (6);
		\draw (10) to (0);
		\draw (11) to (6);
		\draw (11) to (0);
		\draw [bend right=15, looseness=1.25] (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtsimple2forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=gn] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, -1.5) {};
		\node [style=triangle] (5) at (-2, -0.25) {};
		\node [style=dtriangle] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn] (11) at (-1, -0.5) {$\pi$};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=gn] (14) at (2, -0.25) {$\pi$};
		\node [style=triangle] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (2, -1.75) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=triangle] (19) at (2, -0.75) {};
		\node [style=triangle] (20) at (1.5, 0.25) {};
		\node [style=gn] (21) at (2, -1.25) {$\pi$};
		\node [style=none] (22) at (0.5, -0.25) {$=$};
		\node [style=none] (23) at (3, -0.25) {$\overset{TR10^{\prime}}{=}$ };
		\node [style=none] (24) at (4, 0.25) {};
		\node [style=triangle] (25) at (4, 0.25) {};
		\node [style=triangle] (26) at (5, 0.25) {};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (4, 0.75) {};
		\node [style=none] (29) at (4.5, -1.25) {};
		\node [style=none] (30) at (5, 0.75) {};
		\node [style=triangle] (31) at (4.5, -0.75) {};
		\node [style=gn] (32) at (4.5, -0.25) {};
		\node [style=none] (33) at (4.75, -0.5) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (4.center);
		\draw [bend right=15, looseness=1.00] (0) to (7.center);
		\draw (8.center) to (3);
		\draw (7.center) to (8.center);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
		\draw (2.center) to (9.center);
		\draw (3) to (9.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (10.center);
		\draw (16.center) to (14);
		\draw [bend left=15, looseness=1.00] (14) to (18.center);
		\draw (18.center) to (12.center);
		\draw [bend right=15, looseness=1.25] (14) to (17.center);
		\draw (17.center) to (13.center);
		\draw (29.center) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (24.center);
		\draw (24.center) to (28.center);
		\draw [bend right=15, looseness=1.25] (32) to (27.center);
		\draw (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtsimplederive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.5, 1.5) {};
		\node [style=gn] (1) at (-6.5, 2) {};
		\node [style=none] (2) at (-8.5, 4.75) {};
		\node [style=gn] (3) at (-6.5, 1) {};
		\node [style=dtriangle] (4) at (-7, 3.75) {};
		\node [style=none] (5) at (-6.5, 5) {};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=gn] (7) at (-6.5, 4.5) {};
		\node [style=gn] (8) at (-7.25, 3.25) {};
		\node [style=triangle] (9) at (-7, 2.75) {};
		\node [style=gn] (10) at (-7.75, 4) {};
		\node [style=rn] (11) at (-4.75, 3.5) {};
		\node [style=rn] (12) at (-6.75, 4) {};
		\node [style=triangle] (13) at (-2.25, 1.5) {};
		\node [style=triangle] (14) at (-2.25, 2.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=gn] (16) at (-2.25, 3) {};
		\node [style=none] (17) at (-3, 5.5) {};
		\node [style=dtriangle] (18) at (-2.25, 4) {};
		\node [style=gn] (19) at (-2.25, 2) {};
		\node [style=gn] (20) at (-2.25, 1) {};
		\node [style=gn] (21) at (-2.25, 3) {};
		\node [style=none] (22) at (-4.5, 4.5) {};
		\node [style=none] (23) at (-4.25, 2.5) {$=$};
		\node [style=rn] (24) at (-3.25, 4) {};
		\node [style=gn] (25) at (-2.25, 4.75) {};
		\node [style=rn] (26) at (-1, 4.5) {};
		\node [style=none] (27) at (1.75, 0.5) {};
		\node [style=gn] (28) at (1.75, 3) {};
		\node [style=gn] (29) at (1.75, 2) {};
		\node [style=dtriangle] (30) at (1.75, 3.5) {};
		\node [style=gn] (31) at (1.75, 3) {};
		\node [style=none] (32) at (-0.25, 2.5) {$=$};
		\node [style=none] (33) at (-0.25, 4.75) {};
		\node [style=rn] (34) at (0.75, 4) {};
		\node [style=triangle] (35) at (1.75, 1.5) {};
		\node [style=gn] (36) at (1.75, 1) {};
		\node [style=triangle] (37) at (1.75, 2.5) {};
		\node [style=gn] (38) at (1.75, 4.75) {};
		\node [style=none] (39) at (1, 5.5) {};
		\node [style=triangle] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (4, 4.75) {};
		\node [style=gn] (42) at (5.5, 2.25) {};
		\node [style=gn] (43) at (5.5, 3.25) {};
		\node [style=triangle] (44) at (5.5, 2.75) {};
		\node [style=none] (45) at (5.5, 0.75) {};
		\node [style=none] (46) at (3.5, 2.75) {$=$};
		\node [style=rn] (47) at (6.25, 4.25) {};
		\node [style=gn] (48) at (5.5, 1.25) {};
		\node [style=none] (49) at (6.25, 5) {};
		\node [style=gn] (50) at (5.5, 3.25) {};
		\node [style=triangle] (51) at (4.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7);
		\draw (7) to (8);
		\draw (8) to (1);
		\draw [bend right=15, looseness=1.00] (2.center) to (1);
		\draw (1) to (3);
		\draw (6.center) to (3);
		\draw (10) to (8);
		\draw (11) to (1);
		\draw (11) to (7);
		\draw (11) to (3);
		\draw (10) to (11);
		\draw (12) to (1);
		\draw (21) to (19);
		\draw [bend right, looseness=1.00] (22.center) to (19);
		\draw (19) to (20);
		\draw (15.center) to (20);
		\draw (16) to (21);
		\draw [bend left, looseness=1.50] (24) to (25);
		\draw (24) to (17.center);
		\draw (24) to (19);
		\draw (25) to (18);
		\draw (18) to (21);
		\draw (16) to (26);
		\draw [bend left=45, looseness=1.00] (26) to (20);
		\draw (26) to (25);
		\draw (31) to (29);
		\draw [bend right, looseness=1.00] (33.center) to (29);
		\draw (29) to (36);
		\draw (27.center) to (36);
		\draw (28) to (31);
		\draw [bend left, looseness=1.50] (34) to (38);
		\draw (34) to (39.center);
		\draw (34) to (29);
		\draw (38) to (30);
		\draw (30) to (31);
		\draw (34) to (31);
		\draw [bend left=45, looseness=1.00] (38) to (36);
		\draw (43) to (42);
		\draw [bend right, looseness=1.00] (41.center) to (42);
		\draw (42) to (48);
		\draw (45.center) to (48);
		\draw (50) to (43);
		\draw (47) to (49.center);
		\draw [bend left=15, looseness=1.00] (47) to (42);
		\draw (47) to (43);
		\draw [bend left, looseness=1.25] (47) to (48);
		\draw [bend right=45, looseness=1.75] (43) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtsimplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=gn] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=triangle] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=triangle] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.25, -0.25) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw [bend left=15, looseness=1.00] (4) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bend right=15, looseness=1.25] (4) to (2.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtsimpleverify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.75, 2) {};
		\node [style=gn] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-8.25, 4.5) {};
		\node [style=gn] (3) at (-6.75, 3) {};
		\node [style=none] (4) at (-6, 4.75) {};
		\node [style=none] (5) at (-5.25, 2.5) {$=$};
		\node [style=gn] (6) at (-6.75, 3) {};
		\node [style=none] (7) at (-6.75, 0.5) {};
		\node [style=triangle] (8) at (-7.5, 2) {};
		\node [style=triangle] (9) at (-6.75, 2.5) {};
		\node [style=triangle] (10) at (-6.75, 1.5) {};
		\node [style=rn] (11) at (-6, 4) {};
		\node [style=rn] (12) at (-8.25, 4.5) {};
		\node [style=gn] (13) at (-3.25, 3.5) {};
		\node [style=gn] (14) at (-3.25, 0.75) {};
		\node [style=gn] (15) at (-3.25, 3.5) {};
		\node [style=triangle] (16) at (-3.25, 3) {};
		\node [style=none] (17) at (-2.5, 4.75) {};
		\node [style=rn] (18) at (-2.5, 4) {};
		\node [style=triangle] (19) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, 0.25) {};
		\node [style=triangle] (21) at (-4.25, 2.25) {};
		\node [style=none] (22) at (-1.75, 2.5) {$=$};
		\node [style=gn] (23) at (2, 3) {};
		\node [style=rn] (24) at (2, 2.5) {};
		\node [style=gn] (25) at (-4.75, 1.75) {};
		\node [style=rn] (26) at (-4.75, 1.25) {};
		\node [style=gn] (27) at (-4.75, 2.75) {};
		\node [style=rn] (28) at (-4.75, 2.25) {};
		\node [style=rn] (29) at (-3.25, 2.5) {};
		\node [style=rn] (30) at (-3.25, 2) {};
		\node [style=none] (31) at (0.25, 4.75) {};
		\node [style=gn] (32) at (0.25, 0.75) {};
		\node [style=gn] (33) at (2.5, 3.25) {};
		\node [style=none] (34) at (1.5, 2.5) {$=$};
		\node [style=gn] (35) at (-0.5, 3.5) {};
		\node [style=gn] (36) at (-0.5, 3.5) {};
		\node [style=gn] (37) at (-1.25, 1.75) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=rn] (39) at (-1.25, 1.25) {};
		\node [style=rn] (40) at (2.5, 2.75) {};
		\node [style=triangle] (41) at (-0.5, 2.5) {};
		\node [style=rn] (42) at (0.25, 1.5) {};
		\node [style=rn] (43) at (0.25, 4) {};
		\node [style=gn] (44) at (2.25, 1.75) {};
		\node [style=gn] (45) at (3, 3.5) {};
		\node [style=gn] (46) at (3, 3.5) {};
		\node [style=triangle] (47) at (3, 2.5) {};
		\node [style=none] (48) at (4.5, 2.5) {$=$};
		\node [style=rn] (49) at (3.5, 4) {};
		\node [style=none] (50) at (3.75, 4.75) {};
		\node [style=rn] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (3.75, 2.25) {};
		\node [style=rn] (53) at (3.75, 3) {};
		\node [style=rn] (54) at (3, 1.75) {};
		\node [style=none] (55) at (5.75, 1.75) {};
		\node [style=gn] (56) at (5.25, 2.25) {};
		\node [style=gn] (57) at (5.25, 3.25) {};
		\node [style=none] (58) at (5.75, 3.25) {};
		\node [style=gn] (59) at (5.75, 2.75) {};
		\node [style=rn] (60) at (5.25, 2.75) {};
		\node [style=rn] (61) at (5.25, 1.75) {};
		\node [style=rn] (62) at (5.75, 2.25) {};
		\node [style=none] (63) at (-2.75, -0.25) {};
		\node [style=gn] (64) at (-1.5, -2) {};
		\node [style=none] (65) at (-8.5, -0.5) {};
		\node [style=rn] (66) at (-3.5, -2.5) {$\pi$};
		\node [style=gn] (67) at (-1, -1.5) {};
		\node [style=gn] (68) at (-0.25, -3.5) {};
		\node [style=none] (69) at (-3.5, -4.75) {};
		\node [style=triangle] (70) at (-7, -3.5) {};
		\node [style=triangle] (71) at (-7.75, -3) {};
		\node [style=none] (72) at (-5.5, -2.5) {$=$};
		\node [style=rn] (73) at (-8.5, -0.5) {$\pi$};
		\node [style=gn] (74) at (-7, -4) {};
		\node [style=gn] (75) at (-3.5, -4.25) {};
		\node [style=gn] (76) at (-1, -1.5) {};
		\node [style=gn] (77) at (-5, -3.25) {};
		\node [style=rn] (78) at (-0.25, -1) {$\pi$};
		\node [style=none] (79) at (-0.25, -0.25) {};
		\node [style=none] (80) at (-6.25, -0.25) {};
		\node [style=none] (81) at (0.75, -2.5) {$=$};
		\node [style=triangle] (82) at (-7, -2.5) {};
		\node [style=rn] (83) at (-1.5, -2.5) {};
		\node [style=rn] (84) at (-5, -2.75) {};
		\node [style=none] (85) at (-0.25, -4.75) {};
		\node [style=triangle] (86) at (-4.5, -2.75) {};
		\node [style=triangle] (87) at (-3.5, -3.75) {};
		\node [style=gn] (88) at (-7, -2) {};
		\node [style=gn] (89) at (-0.25, -4.25) {};
		\node [style=gn] (90) at (-7, -2) {};
		\node [style=gn] (91) at (-5, -2.25) {};
		\node [style=gn] (92) at (-3.5, -1.5) {};
		\node [style=rn] (93) at (-5, -3.75) {};
		\node [style=none] (94) at (-7, -4.5) {};
		\node [style=none] (95) at (-2, -2.5) {$=$};
		\node [style=gn] (96) at (-7, -3) {};
		\node [style=triangle] (97) at (-1, -2.5) {};
		\node [style=gn] (98) at (-3.5, -1.5) {};
		\node [style=rn] (99) at (-6.25, -1) {};
		\node [style=triangle] (100) at (-3.5, -2) {};
		\node [style=rn] (101) at (-3.5, -3) {$\pi$};
		\node [style=rn] (102) at (-2.75, -1) {$\pi$};
		\node [style=rn] (103) at (-0.5, -2.25) {$\pi$};
		\node [style=rn] (104) at (2, -1.75) {};
		\node [style=rn] (105) at (1.25, -2.75) {};
		\node [style=none] (106) at (1.75, -1) {};
		\node [style=rn] (107) at (1.75, -2.5) {$\pi$};
		\node [style=gn] (108) at (1.75, -3.75) {};
		\node [style=none] (109) at (2.5, -2.5) {$=$};
		\node [style=triangle] (110) at (1.75, -3) {};
		\node [style=gn] (111) at (1.25, -2.25) {};
		\node [style=none] (112) at (1.75, -4.25) {};
		\node [style=rn] (113) at (1.25, -3.75) {};
		\node [style=gn] (114) at (1.25, -3.25) {};
		\node [style=gn] (115) at (3, -3) {};
		\node [style=gn] (116) at (3.5, -3.5) {};
		\node [style=rn] (117) at (3.5, -1.5) {};
		\node [style=none] (118) at (3.5, -4) {};
		\node [style=none] (119) at (4.25, -2.5) {$=$};
		\node [style=rn] (120) at (3, -3.5) {};
		\node [style=none] (121) at (3.5, -0.75) {};
		\node [style=none] (122) at (5.25, -1.75) {};
		\node [style=gn] (123) at (4.75, -2.25) {};
		\node [style=rn] (124) at (4.75, -2.75) {};
		\node [style=none] (125) at (5.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw (0) to (1);
		\draw (7.center) to (1);
		\draw (6) to (3);
		\draw (11) to (4.center);
		\draw [bend left=15, looseness=1.00] (11) to (0);
		\draw (11) to (3);
		\draw [bend left, looseness=1.25] (11) to (1);
		\draw [bend right=45, looseness=1.75] (3) to (1);
		\draw (20.center) to (14);
		\draw (13) to (15);
		\draw (18) to (17.center);
		\draw (18) to (15);
		\draw [bend left, looseness=1.25] (18) to (14);
		\draw [bend right=45, looseness=1.75] (15) to (14);
		\draw [bend right=45, looseness=1.50] (23) to (24);
		\draw [bend left=45, looseness=1.50] (23) to (24);
		\draw (24) to (23);
		\draw [bend right=45, looseness=1.50] (25) to (26);
		\draw [bend left=45, looseness=1.50] (25) to (26);
		\draw (26) to (25);
		\draw [bend right=45, looseness=1.50] (27) to (28);
		\draw [bend left=45, looseness=1.50] (27) to (28);
		\draw (28) to (27);
		\draw (29) to (15);
		\draw (30) to (14);
		\draw (38.center) to (32);
		\draw (35) to (36);
		\draw (43) to (31.center);
		\draw (43) to (36);
		\draw [bend left, looseness=1.25] (43) to (32);
		\draw [bend right=15, looseness=1.50] (36) to (32);
		\draw [bend right=45, looseness=1.50] (37) to (39);
		\draw [bend left=45, looseness=1.50] (37) to (39);
		\draw (39) to (37);
		\draw [bend right=45, looseness=1.50] (33) to (40);
		\draw [bend left=45, looseness=1.50] (33) to (40);
		\draw (40) to (33);
		\draw (42) to (32);
		\draw (45) to (46);
		\draw (49) to (50.center);
		\draw (49) to (46);
		\draw [bend right=45, looseness=1.50] (44) to (51);
		\draw [bend left=45, looseness=1.50] (44) to (51);
		\draw (51) to (44);
		\draw (53) to (52.center);
		\draw (54) to (46);
		\draw [bend right=45, looseness=1.50] (57) to (60);
		\draw [bend left=45, looseness=1.50] (57) to (60);
		\draw (60) to (57);
		\draw [bend right=45, looseness=1.50] (56) to (61);
		\draw [bend left=45, looseness=1.50] (56) to (61);
		\draw (61) to (56);
		\draw (62) to (55.center);
		\draw (58.center) to (59);
		\draw (90) to (96);
		\draw [bend right, looseness=1.00] (65.center) to (96);
		\draw (96) to (74);
		\draw (94.center) to (74);
		\draw (88) to (90);
		\draw (99) to (80.center);
		\draw [bend left=15, looseness=1.00] (99) to (96);
		\draw (99) to (90);
		\draw [bend left, looseness=1.25] (99) to (74);
		\draw [bend right=45, looseness=1.75] (90) to (74);
		\draw (69.center) to (75);
		\draw (92) to (98);
		\draw (102) to (63.center);
		\draw (102) to (98);
		\draw [bend left, looseness=1.25] (102) to (75);
		\draw [bend right=45, looseness=1.75] (98) to (75);
		\draw [bend right=45, looseness=1.50] (77) to (93);
		\draw [bend left=45, looseness=1.50] (77) to (93);
		\draw (93) to (77);
		\draw [bend right=45, looseness=1.50] (91) to (84);
		\draw [bend left=45, looseness=1.50] (91) to (84);
		\draw (84) to (91);
		\draw (66) to (98);
		\draw (101) to (75);
		\draw (85.center) to (89);
		\draw (76) to (67);
		\draw (78) to (79.center);
		\draw (78) to (67);
		\draw [bend left, looseness=1.25] (78) to (89);
		\draw [bend right=15, looseness=1.50] (67) to (89);
		\draw [bend right=45, looseness=1.50] (64) to (83);
		\draw [bend left=45, looseness=1.50] (64) to (83);
		\draw (83) to (64);
		\draw (68) to (89);
		\draw (76) to (103);
		\draw (112.center) to (108);
		\draw (104) to (106.center);
		\draw [bend left, looseness=1.25] (104) to (108);
		\draw [bend right=45, looseness=1.50] (111) to (105);
		\draw [bend left=45, looseness=1.50] (111) to (105);
		\draw (105) to (111);
		\draw [bend right=45, looseness=1.50] (114) to (113);
		\draw [bend left=45, looseness=1.50] (114) to (113);
		\draw (113) to (114);
		\draw (107) to (108);
		\draw (118.center) to (116);
		\draw (117) to (121.center);
		\draw [bend left, looseness=1.25] (117) to (116);
		\draw [bend right=45, looseness=1.50] (115) to (120);
		\draw [bend left=45, looseness=1.50] (115) to (120);
		\draw (120) to (115);
		\draw [bend right=45, looseness=1.50] (123) to (124);
		\draw [bend left=45, looseness=1.50] (123) to (124);
		\draw (124) to (123);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtvery0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.75, 1.75) {};
		\node [style=gn] (1) at (-6.75, 2.25) {};
		\node [style=dtriangle] (2) at (-6.75, 2.75) {};
		\node [style=triangle] (3) at (-6.75, 0.75) {};
		\node [style=gn] (4) at (-6.75, 3.25) {};
		\node [style=gn] (5) at (-6.75, 1.25) {};
		\node [style=none] (6) at (-6.75, -0.25) {};
		\node [style=gn] (7) at (-6.75, 0.25) {};
		\node [style=rn] (8) at (-6, 2.25) {};
		\node [style=none] (9) at (-7.75, 3.75) {};
		\node [style=none] (10) at (-6.75, 4) {};
		\node [style=none] (11) at (-5.5, 1.75) {$=$};
		\node [style=rn] (12) at (-7.75, 3.75) {};
		\node [style=rn] (13) at (-4.25, 1.5) {};
		\node [style=rn] (14) at (-4.25, 1) {};
		\node [style=rn] (15) at (-3.75, 2.5) {};
		\node [style=triangle] (16) at (-4.25, 0.5) {};
		\node [style=gn] (17) at (-4.25, 0) {};
		\node [style=dtriangle] (18) at (-4.25, 3) {};
		\node [style=none] (19) at (-4.25, -0.5) {};
		\node [style=rn] (20) at (-4.75, 2.5) {};
		\node [style=gn] (21) at (-4.75, 2) {};
		\node [style=triangle] (22) at (-4.25, 2) {};
		\node [style=gn] (23) at (-4.75, 3) {};
		\node [style=gn] (24) at (-4.25, 2.5) {};
		\node [style=none] (25) at (-4.25, 4) {};
		\node [style=gn] (26) at (-4.25, 3.5) {};
		\node [style=rn] (27) at (-4.75, 1.5) {};
		\node [style=dtriangle] (28) at (-2, 3.25) {};
		\node [style=rn] (29) at (-2, 1.25) {};
		\node [style=gn] (30) at (-2.5, 2.25) {};
		\node [style=gn] (31) at (-2, 2.25) {};
		\node [style=none] (32) at (-2, 4.25) {};
		\node [style=gn] (33) at (-2, 3.75) {};
		\node [style=none] (34) at (-2, -0.25) {};
		\node [style=gn] (35) at (-2, 2.75) {};
		\node [style=rn] (36) at (-2.5, 1.75) {};
		\node [style=gn] (37) at (-2, 0.25) {};
		\node [style=none] (38) at (-3, 1.75) {$=$};
		\node [style=rn] (39) at (-1.5, 2.75) {};
		\node [style=gn] (40) at (-0.5, 2.5) {};
		\node [style=gn] (41) at (-0.5, 1.5) {};
		\node [style=none] (42) at (0, 3.25) {};
		\node [style=gn] (43) at (0, 1.75) {};
		\node [style=rn] (44) at (0.5, 1.75) {};
		\node [style=dtriangle] (45) at (0, 2.25) {};
		\node [style=gn] (46) at (0, 1.75) {};
		\node [style=rn] (47) at (-0.5, 1) {};
		\node [style=rn] (48) at (-0.5, 2) {};
		\node [style=gn] (49) at (0, 2.75) {};
		\node [style=none] (50) at (-1, 1.75) {$=$};
		\node [style=none] (51) at (0, 0.75) {};
		\node [style=rn] (52) at (0, 1.25) {};
		\node [style=gn] (53) at (2.5, 1.75) {};
		\node [style=rn] (54) at (1.5, 2.25) {};
		\node [style=dtriangle] (55) at (2.5, 2.25) {};
		\node [style=rn] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (2.5, 3.25) {};
		\node [style=gn] (58) at (1.5, 1.75) {};
		\node [style=none] (59) at (2, 1.25) {};
		\node [style=rn] (60) at (2, 2.25) {};
		\node [style=gn] (61) at (2.5, 2.75) {};
		\node [style=gn] (62) at (2.5, 1.25) {};
		\node [style=gn] (63) at (1.5, 2.75) {};
		\node [style=none] (64) at (1, 1.75) {$=$};
		\node [style=none] (65) at (4, 2.75) {};
		\node [style=none] (66) at (3, 1.75) {$=$};
		\node [style=gn] (67) at (4, 2.25) {};
		\node [style=rn] (68) at (3.5, 2.25) {};
		\node [style=none] (69) at (4, 1.25) {};
		\node [style=gn] (70) at (3.5, 1.75) {};
		\node [style=gn] (71) at (3.5, 2.75) {};
		\node [style=rn] (72) at (3.5, 1.25) {};
		\node [style=rn] (73) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4);
		\draw (4) to (1);
		\draw (1) to (8);
		\draw [bend left, looseness=1.00] (4) to (8);
		\draw (1) to (5);
		\draw [bend left=15, looseness=1.00] (8) to (5);
		\draw [bend right=15, looseness=1.00] (9.center) to (5);
		\draw (5) to (7);
		\draw [bend left, looseness=1.00] (8) to (7);
		\draw (6.center) to (7);
		\draw (25.center) to (26);
		\draw (26) to (24);
		\draw (24) to (15);
		\draw [bend left, looseness=1.00] (26) to (15);
		\draw [bend left, looseness=1.00] (15) to (17);
		\draw (13) to (24);
		\draw (17) to (14);
		\draw [bend right=45, looseness=1.50] (21) to (27);
		\draw [bend left=45, looseness=1.50] (21) to (27);
		\draw (27) to (21);
		\draw [bend right=45, looseness=1.50] (23) to (20);
		\draw [bend left=45, looseness=1.50] (23) to (20);
		\draw (20) to (23);
		\draw (17) to (19.center);
		\draw (32.center) to (33);
		\draw (33) to (35);
		\draw (35) to (39);
		\draw [bend left, looseness=1.00] (33) to (39);
		\draw [bend left, looseness=1.00] (39) to (37);
		\draw (31) to (35);
		\draw (37) to (29);
		\draw [bend right=45, looseness=1.50] (30) to (36);
		\draw [bend left=45, looseness=1.50] (30) to (36);
		\draw (36) to (30);
		\draw (37) to (34.center);
		\draw (42.center) to (49);
		\draw (49) to (43);
		\draw (43) to (44);
		\draw [bend left, looseness=1.00] (49) to (44);
		\draw (46) to (43);
		\draw [bend right=45, looseness=1.50] (41) to (47);
		\draw [bend left=45, looseness=1.50] (41) to (47);
		\draw (47) to (41);
		\draw [bend right=45, looseness=1.50] (40) to (48);
		\draw [bend left=45, looseness=1.50] (40) to (48);
		\draw (48) to (40);
		\draw (52) to (51.center);
		\draw (60) to (59.center);
		\draw (57.center) to (61);
		\draw [bend left=45, looseness=1.25] (61) to (53);
		\draw (61) to (53);
		\draw (53) to (62);
		\draw [bend right=45, looseness=1.50] (58) to (56);
		\draw [bend left=45, looseness=1.50] (58) to (56);
		\draw (56) to (58);
		\draw [bend right=45, looseness=1.50] (63) to (54);
		\draw [bend left=45, looseness=1.50] (63) to (54);
		\draw (54) to (63);
		\draw (73) to (69.center);
		\draw [bend right=45, looseness=1.50] (70) to (72);
		\draw [bend left=45, looseness=1.50] (70) to (72);
		\draw (72) to (70);
		\draw [bend right=45, looseness=1.50] (71) to (68);
		\draw [bend left=45, looseness=1.50] (71) to (68);
		\draw (68) to (71);
		\draw (67) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtvery02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) { $\overset{TR2}{=}$};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-2.25, 1.5) {$-1$};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=triangle] (4) at (-2.5, 1.25) {};
		\node [style=triangle] (5) at (-2, 2.25) {};
		\node [style=triangle] (6) at (-3, 2.25) {};
		\node [style=gn] (7) at (-2.5, 1.75) {};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-3, 2.25) {};
		\node [style=rn] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (0, 2.75) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=triangle] (14) at (0, 2.25) {};
		\node [style=rn] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (-0.25, 1.5) {$-1$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (0.25, 1.75) { $\overset{B1}{=}$};
		\node [style=triangle] (20) at (-0.5, 1.25) {};
		\node [style=gn] (21) at (-0.5, 1.75) {};
		\node [style=gn] (22) at (1, 2) {};
		\node [style=rn] (23) at (1, 1.5) {};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (25) at (1.5, 3) {};
		\node [style=triangle] (26) at (1.5, 2.5) {};
		\node [style=rn] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.75, 1.25) {$-1$};
		\node [style=triangle] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, 0.75) {};
		\node [style=rn] (31) at (1.5, 1.5) {};
		\node [style=none] (32) at (2.5, 1.75) {$\overset{\substack{TR10^{\prime},TR2,\\\ref{lem:3}}}{=}$ };
		\node [style=none] (33) at (3.5, 1) {};
		\node [style=none] (34) at (3.5, 2.5) {};
		\node [style=none] (35) at (3.5, 2) {};
		\node [style=rn] (36) at (3.5, 1.5) {};
		\node [style=gn] (37) at (3.5, 2) {};
		\node [style=none] (38) at (-3, -0.75) {};
		\node [style=rn] (39) at (-3, -0.75) {$\pi$};
		\node [style=none] (40) at (0.5, -1.75) {$\overset{S1}{=}$     };
		\node [style=none] (41) at (0, -2) {$-1$};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=gn] (43) at (-0.25, -1.75) {};
		\node [style=none] (44) at (0.25, -0.75) {};
		\node [style=none] (45) at (-2.25, -2) {$-1$};
		\node [style=none] (46) at (1.75, -0.75) {};
		\node [style=none] (47) at (-0.75, -1) {};
		\node [style=gn] (48) at (-2.5, -1.75) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=none] (50) at (2, -1.75) {$-1$};
		\node [style=none] (51) at (-2.5, -2.75) {};
		\node [style=triangle] (52) at (-0.25, -2.25) {};
		\node [style=none] (53) at (-2, -1.25) {};
		\node [style=triangle] (54) at (-2.5, -2.25) {};
		\node [style=none] (55) at (1.75, -2.75) {};
		\node [style=none] (56) at (-2, -0.75) {};
		\node [style=triangle] (57) at (-2, -1.25) {};
		\node [style=triangle] (58) at (1.75, -1.25) {};
		\node [style=triangle] (59) at (1.75, -2) {};
		\node [style=triangle] (60) at (-3, -1.25) {};
		\node [style=none] (61) at (-1.5, -1.75) {$\overset{TR3}{=}$     };
		\node [style=triangle] (62) at (0.25, -1.25) {};
		\node [style=none] (63) at (-0.25, -2.75) {};
		\node [style=gn] (64) at (-0.75, -1) {};
		\node [style=none] (65) at (-0.75, -2.25) {};
		\node [style=gn] (66) at (-0.75, -2.25) {};
		\node [style=rn] (67) at (-0.75, -1.75) {};
		\node [style=none] (68) at (3.75, -1.25) {};
		\node [style=none] (69) at (2.5, -1.75) {$=$};
		\node [style=none] (70) at (3.75, -2.25) {};
		\node [style=none] (71) at (3.25, -2) {};
		\node [style=rn] (72) at (3.25, -1.5) {};
		\node [style=gn] (73) at (3.25, -2) {};
		\node [style=none] (74) at (1.25, -2) {};
		\node [style=rn] (75) at (1.25, -1.5) {};
		\node [style=gn] (76) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (10.center);
		\draw (10.center) to (1.center);
		\draw [bend right=15, looseness=1.25] (7) to (3.center);
		\draw (3.center) to (8.center);
		\draw (17.center) to (21);
		\draw [bend left=15, looseness=1.00] (21) to (13.center);
		\draw [bend right=15, looseness=1.25] (21) to (18.center);
		\draw (18.center) to (12.center);
		\draw [bend right=45, looseness=1.50] (22) to (23);
		\draw [bend left=45, looseness=1.50] (22) to (23);
		\draw (23) to (22);
		\draw (24.center) to (25.center);
		\draw (31) to (30.center);
		\draw (35.center) to (34.center);
		\draw (36) to (33.center);
		\draw (51.center) to (48);
		\draw [bend left=15, looseness=1.00] (48) to (49.center);
		\draw (49.center) to (38.center);
		\draw [bend right=15, looseness=1.25] (48) to (53.center);
		\draw (53.center) to (56.center);
		\draw (63.center) to (43);
		\draw [bend left=15, looseness=1.00] (43) to (47.center);
		\draw [bend right=15, looseness=1.25] (43) to (42.center);
		\draw (42.center) to (44.center);
		\draw (55.center) to (46.center);
		\draw (67) to (65.center);
		\draw (70.center) to (68.center);
		\draw (72) to (71.center);
		\draw (75) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtvery1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1.75) {$=$};
		\node [style=gn] (1) at (-2.5, 3.25) {};
		\node [style=rn] (2) at (2, 2.75) {$\pi$};
		\node [style=none] (3) at (-5.5, -1.25) {};
		\node [style=none] (4) at (0.5, 1.75) {$=$};
		\node [style=rn] (5) at (-1, 2.75) {$\pi$};
		\node [style=triangle] (6) at (-1.5, 0.75) {};
		\node [style=rn] (7) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (8) at (-1.5, 4.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=rn] (10) at (-2.5, 2.75) {};
		\node [style=none] (11) at (-4, -2) {$=$};
		\node [style=gn] (12) at (-6, -2) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-4.5, -3.25) {};
		\node [style=rn] (15) at (1, 2) {};
		\node [style=gn] (16) at (-5.5, -1.75) {};
		\node [style=gn] (17) at (-2.5, 2.25) {};
		\node [style=none] (18) at (-3.25, 2) {$=$};
		\node [style=dtriangle] (19) at (-1.5, 3.25) {};
		\node [style=gn] (20) at (-1.5, 3.75) {};
		\node [style=rn] (21) at (-6, 4) {$\pi$};
		\node [style=gn] (22) at (1.5, 3.75) {};
		\node [style=gn] (23) at (1.5, 2.75) {};
		\node [style=none] (24) at (-6.5, -2.25) {$=$};
		\node [style=rn] (25) at (-1.5, 1.75) {$\pi$};
		\node [style=gn] (26) at (1.5, 1.25) {};
		\node [style=gn] (27) at (1.5, 0.25) {};
		\node [style=rn] (28) at (1.5, 2.25) {$\pi$};
		\node [style=rn] (29) at (-2.5, 1.75) {};
		\node [style=rn] (30) at (-6, -2.5) {};
		\node [style=gn] (31) at (1, 2.5) {};
		\node [style=triangle] (32) at (-1.5, 2.25) {};
		\node [style=gn] (33) at (-1.5, 0.25) {};
		\node [style=gn] (34) at (-5.5, -2.5) {};
		\node [style=none] (35) at (1.5, 4.25) {};
		\node [style=dtriangle] (36) at (1.5, 3.25) {};
		\node [style=gn] (37) at (-1.5, 2.75) {};
		\node [style=triangle] (38) at (-5, 2) {};
		\node [style=gn] (39) at (-5, 2.5) {};
		\node [style=dtriangle] (40) at (-5, 3) {};
		\node [style=triangle] (41) at (-5, 1) {};
		\node [style=gn] (42) at (-5, 3.5) {};
		\node [style=gn] (43) at (-5, 1.5) {};
		\node [style=none] (44) at (-5, 0) {};
		\node [style=gn] (45) at (-5, 0.5) {};
		\node [style=rn] (46) at (-4.25, 2.5) {};
		\node [style=none] (47) at (-6, 4) {};
		\node [style=none] (48) at (-5, 4) {};
		\node [style=none] (49) at (4.5, 1.5) {};
		\node [style=none] (50) at (4, 4.25) {};
		\node [style=dtriangle] (51) at (4, 3.25) {};
		\node [style=gn] (52) at (4, 2.75) {};
		\node [style=gn] (53) at (4, 3.75) {};
		\node [style=rn] (54) at (3.5, 2) {};
		\node [style=rn] (55) at (4.5, 2.75) {$\pi$};
		\node [style=gn] (56) at (3.5, 2.5) {};
		\node [style=rn] (57) at (4, 2.25) {$\pi$};
		\node [style=none] (58) at (-2.5, -3) {};
		\node [style=none] (59) at (-2.5, -1.25) {};
		\node [style=rn] (60) at (-3, -2.5) {};
		\node [style=gn] (61) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (20);
		\draw (20) to (37);
		\draw (37) to (5);
		\draw [bend left, looseness=1.00] (20) to (5);
		\draw [bend left, looseness=1.00] (5) to (33);
		\draw (25) to (37);
		\draw (33) to (7);
		\draw (35.center) to (22);
		\draw (22) to (23);
		\draw (23) to (2);
		\draw [bend left, looseness=1.00] (22) to (2);
		\draw [bend left, looseness=1.00] (2) to (27);
		\draw (28) to (23);
		\draw (27) to (26);
		\draw (3.center) to (16);
		\draw [bend left, looseness=1.00] (16) to (14.center);
		\draw (16) to (34);
		\draw [bend right=45, looseness=1.50] (17) to (29);
		\draw [bend left=45, looseness=1.50] (17) to (29);
		\draw (29) to (17);
		\draw [bend right=45, looseness=1.50] (1) to (10);
		\draw [bend left=45, looseness=1.50] (1) to (10);
		\draw (10) to (1);
		\draw [bend right=45, looseness=1.50] (31) to (15);
		\draw [bend left=45, looseness=1.50] (31) to (15);
		\draw (15) to (31);
		\draw [bend right=45, looseness=1.50] (12) to (30);
		\draw [bend left=45, looseness=1.50] (12) to (30);
		\draw (30) to (12);
		\draw (48.center) to (42);
		\draw (42) to (39);
		\draw (39) to (46);
		\draw [bend left, looseness=1.00] (42) to (46);
		\draw (39) to (43);
		\draw [bend left=15, looseness=1.00] (46) to (43);
		\draw [bend right=15, looseness=1.00] (47.center) to (43);
		\draw (43) to (45);
		\draw [bend left, looseness=1.00] (46) to (45);
		\draw (44.center) to (45);
		\draw (13.center) to (33);
		\draw (27) to (9.center);
		\draw (50.center) to (53);
		\draw (53) to (52);
		\draw (52) to (55);
		\draw [bend left, looseness=1.00] (53) to (55);
		\draw (57) to (52);
		\draw [bend right=45, looseness=1.50] (56) to (54);
		\draw [bend left=45, looseness=1.50] (56) to (54);
		\draw (54) to (56);
		\draw (55) to (49.center);
		\draw [bend right=45, looseness=1.50] (61) to (60);
		\draw [bend left=45, looseness=1.50] (61) to (60);
		\draw (60) to (61);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/andgtvery12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, 3) {};
		\node [style=gn] (1) at (1, 1.75) {};
		\node [style=rn] (2) at (1, 1.25) {};
		\node [style=rn] (3) at (-3.25, 2) {};
		\node [style=gn] (4) at (-4, 2) {};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-2.25, 1.5) {$=$};
		\node [style=rn] (7) at (-4, 3.5) {$\pi$};
		\node [style=none] (8) at (-5, 3.5) {};
		\node [style=dtriangle] (9) at (-4, 2.5) {};
		\node [style=triangle] (10) at (-4, 1.5) {};
		\node [style=gn] (11) at (-1.75, 2) {};
		\node [style=gn] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=gn] (14) at (-4, 1) {};
		\node [style=rn] (15) at (-1.75, 1.5) {};
		\node [style=triangle] (16) at (-4, 0.5) {};
		\node [style=triangle] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (-1.5, 3.25) {};
		\node [style=gn] (19) at (-0.75, 2.25) {};
		\node [style=gn] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=triangle] (22) at (-0.75, 0.75) {};
		\node [style=gn] (23) at (-0.75, 1.25) {};
		\node [style=rn] (24) at (-0.75, 3.25) {$\pi$};
		\node [style=dtriangle] (25) at (-0.75, 2.75) {};
		\node [style=rn] (26) at (0, 2.25) {$\pi$};
		\node [style=rn] (27) at (2.5, 2.25) {$\pi$};
		\node [style=gn] (28) at (1.75, 0.25) {};
		\node [style=gn] (29) at (1.75, 1.25) {};
		\node [style=triangle] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=rn] (32) at (1.75, 2.75) {$\pi$};
		\node [style=none] (33) at (0.5, 1.5) {$=$};
		\node [style=triangle] (34) at (1.75, 1.75) {};
		\node [style=gn] (35) at (1.75, 2.25) {};
		\node [style=none] (36) at (1, 3.25) {};
		\node [style=gn] (37) at (4.25, 1.25) {};
		\node [style=none] (38) at (3, 1.5) {$=$};
		\node [style=triangle] (39) at (4.25, 0.75) {};
		\node [style=none] (40) at (4.25, -0.25) {};
		\node [style=gn] (41) at (4.25, 0.25) {};
		\node [style=rn] (42) at (3.5, 1.25) {};
		\node [style=triangle] (43) at (4.25, 1.75) {};
		\node [style=gn] (44) at (3.5, 1.75) {};
		\node [style=rn] (45) at (4.25, 2.25) {$\pi$};
		\node [style=none] (46) at (3.5, 3.25) {};
		\node [style=rn] (47) at (5, 2.25) {};
		\node [style=rn] (48) at (3.5, 0.25) {};
		\node [style=gn] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (6, 3.25) {};
		\node [style=rn] (51) at (6, 1.25) {};
		\node [style=gn] (52) at (6.75, 0.25) {};
		\node [style=none] (53) at (5.5, 1.5) {$=$};
		\node [style=gn] (54) at (6.75, 1.25) {};
		\node [style=triangle] (55) at (6.75, 0.75) {};
		\node [style=gn] (56) at (6, 1.75) {};
		\node [style=gn] (57) at (6.75, 2) {};
		\node [style=none] (58) at (6.75, -0.25) {};
		\node [style=rn] (59) at (7.5, 2.25) {};
		\node [style=gn] (60) at (-4.5, -2) {};
		\node [style=gn] (61) at (-4, -2) {};
		\node [style=none] (62) at (-5.25, -2.25) {$=$};
		\node [style=none] (63) at (-4, -1.5) {};
		\node [style=gn] (64) at (-4, -3) {};
		\node [style=none] (65) at (-4, -3.5) {};
		\node [style=triangle] (66) at (-4, -2.5) {};
		\node [style=rn] (67) at (-4.5, -2.5) {};
		\node [style=gn] (68) at (-1.75, -2) {};
		\node [style=gn] (69) at (-1.75, -3) {};
		\node [style=rn] (70) at (-2.25, -2.5) {};
		\node [style=triangle] (71) at (-1.75, -2.5) {};
		\node [style=none] (72) at (-3, -2.25) {$=$};
		\node [style=gn] (73) at (-2.25, -2) {};
		\node [style=none] (74) at (-1.75, -1.5) {};
		\node [style=none] (75) at (-1.75, -3.5) {};
		\node [style=none] (76) at (0.5, -2) {};
		\node [style=none] (77) at (0.5, -3.25) {};
		\node [style=none] (78) at (-0.75, -2.25) {$=$};
		\node [style=rn] (79) at (0, -2.75) {};
		\node [style=gn] (80) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (11) to (15);
		\draw [bend left=45, looseness=1.50] (11) to (15);
		\draw (15) to (11);
		\draw (13.center) to (0);
		\draw (0) to (4);
		\draw (4) to (3);
		\draw [bend left, looseness=1.00] (0) to (3);
		\draw (4) to (14);
		\draw [bend left=15, looseness=1.00] (3) to (14);
		\draw [bend right=15, looseness=1.00] (8.center) to (14);
		\draw (14) to (12);
		\draw [bend left, looseness=1.00] (3) to (12);
		\draw (5.center) to (12);
		\draw [bend right=45, looseness=1.50] (1) to (2);
		\draw [bend left=45, looseness=1.50] (1) to (2);
		\draw (2) to (1);
		\draw (19) to (26);
		\draw (19) to (23);
		\draw [bend left=15, looseness=1.00] (26) to (23);
		\draw [bend right=15, looseness=1.00] (18.center) to (23);
		\draw (23) to (20);
		\draw [bend left, looseness=1.00] (26) to (20);
		\draw (21.center) to (20);
		\draw (24) to (19);
		\draw (35) to (27);
		\draw (35) to (29);
		\draw [bend left=15, looseness=1.00] (27) to (29);
		\draw [bend right=15, looseness=1.00] (36.center) to (29);
		\draw (29) to (28);
		\draw [bend left, looseness=1.00] (27) to (28);
		\draw (31.center) to (28);
		\draw (32) to (35);
		\draw [bend right=45, looseness=1.50] (44) to (42);
		\draw [bend left=45, looseness=1.50] (44) to (42);
		\draw (42) to (44);
		\draw [bend left=15, looseness=1.00] (47) to (37);
		\draw [bend right=15, looseness=1.00] (46.center) to (37);
		\draw (37) to (41);
		\draw [bend left, looseness=1.00] (47) to (41);
		\draw (40.center) to (41);
		\draw [bend right=45, looseness=1.50] (49) to (48);
		\draw [bend left=45, looseness=1.50] (49) to (48);
		\draw (48) to (49);
		\draw (45) to (37);
		\draw [bend right=45, looseness=1.50] (56) to (51);
		\draw [bend left=45, looseness=1.50] (56) to (51);
		\draw (51) to (56);
		\draw [bend left=15, looseness=1.00] (59) to (54);
		\draw [bend right=15, looseness=1.00] (50.center) to (54);
		\draw (54) to (52);
		\draw [bend left, looseness=1.00] (59) to (52);
		\draw (58.center) to (52);
		\draw (57) to (54);
		\draw [bend right=45, looseness=1.50] (60) to (67);
		\draw [bend left=45, looseness=1.50] (60) to (67);
		\draw (67) to (60);
		\draw (63.center) to (61);
		\draw [bend left=75, looseness=1.50] (61) to (64);
		\draw (65.center) to (64);
		\draw (61) to (64);
		\draw [bend right=45, looseness=1.50] (73) to (70);
		\draw [bend left=45, looseness=1.50] (73) to (70);
		\draw (70) to (73);
		\draw (74.center) to (68);
		\draw [bend left=75, looseness=1.50] (68) to (69);
		\draw (75.center) to (69);
		\draw (68) to (69);
		\draw [bend right=45, looseness=1.50] (80) to (79);
		\draw [bend left=45, looseness=1.50] (80) to (79);
		\draw (79) to (80);
		\draw (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/antnx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=bn] (6) at (0.75, 1) {};
		\node [style=dn] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (3.5, 1.5) {};
		\node [style=none] (9) at (3, -0) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=bn] (11) at (3, 0.5) {};
		\node [style=none] (12) at (1.75, 0.75) {$\overset{ant^n_x}{=}$};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=none] (14) at (2.25, -0) {};
		\node [style=dn] (15) at (2.375, 0.25) {};
		\node [style=dn] (16) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (8.center);
		\draw (11) to (9.center);
		\draw (11) to (10.center);
		\draw [in=-90, out=-90, looseness=1.25] (3.center) to (13.center);
		\draw [in=90, out=90, looseness=1.25] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/antnx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=bn] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/antnx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, -0.7499999) {};
		\node [style=none] (1) at (0.2500001, 0.75) {};
		\node [style=none] (2) at (0, -0.5000001) {};
		\node [style=dn] (3) at (0.2500001, 0.25) {};
		\node [style=none] (4) at (0.7499999, 0.75) {};
		\node [style=dn] (5) at (-0.375, -0.4999999) {};
		\node [style=bn] (6) at (0.2500001, -0.2499999) {};
		\node [style=none] (7) at (-0.5000001, -0.25) {};
		\node [style=none] (8) at (-0.5000001, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (4.center);
		\draw (6) to (0.center);
		\draw (6) to (1.center);
		\draw [in=-90, out=-90, looseness=1.25] (7.center) to (2.center);
		\draw [in=90, out=90, looseness=1.25] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/antnx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.25, 1) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=bn] (6) at (0.75, 0.5) {};
		\node [style=dn] (7) at (0.75, 1) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (3, 1.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=bn] (11) at (3, 1) {};
		\node [style=none] (12) at (1.75, 0.75) {$\overset{ant^n_x}{=}$};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=dn] (15) at (2.375, 1.25) {};
		\node [style=dn] (16) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw (11) to (9.center);
		\draw (11) to (10.center);
		\draw [in=90, out=90, looseness=1.25] (3.center) to (13.center);
		\draw [in=-90, out=-90, looseness=1.25] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/antnxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=bn] (1) at (-5.25, 0.25) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-5.75, -0.75) {};
		\node [style=none] (5) at (-5.25, 0.75) {};
		\node [style=dn] (6) at (-5.25, -0.25) {};
		\node [style=none] (7) at (5.75, -0.5) {};
		\node [style=none] (8) at (5, -0.5) {};
		\node [style=dn] (9) at (5, -0.25) {};
		\node [style=none] (10) at (6.25, 1) {};
		\node [style=none] (11) at (5.75, 1) {};
		\node [style=bn] (12) at (5.75, 0) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (5.5, -0.25) {};
		\node [style=dn] (15) at (5.75, 0.5) {};
		\node [style=none] (16) at (-4.25, 0) {$\mapsto$};
		\node [style=gn] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=gn] (19) at (-2.25, -0.25) {};
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=gn] (21) at (-3.25, -0.25) {};
		\node [style=H box] (22) at (-2.75, -0.25) {$H$};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style=none] (24) at (-3.25, 0.75) {};
		\node [style=none] (25) at (-2.25, -0.75) {};
		\node [style=rn] (26) at (-3.75, -0.75) {};
		\node [style=rn] (27) at (-3.25, 0.75) {$\pi$};
		\node [style=none] (28) at (4.5, 0) {$\mapsfrom$};
		\node [style=H box] (29) at (3.25, 0.25) {$H$};
		\node [style=gn] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (2.75, 1.25) {};
		\node [style=rn] (32) at (3.75, -0.25) {$\pi$};
		\node [style=none] (33) at (2.75, 1.25) {};
		\node [style=none] (34) at (2.75, -0.5) {};
		\node [style=gn] (35) at (2.75, 0.25) {};
		\node [style=gn] (36) at (3.75, 0.25) {};
		\node [style=none] (37) at (3.75, 1.25) {};
		\node [style=rn] (38) at (2.25, 0.25) {};
		\node [style=none] (39) at (3.75, -1.25) {};
		\node [style=none] (40) at (2.75, -0.75) {};
		\node [style=none] (41) at (2.75, -0.75) {};
		\node [style=gn] (42) at (2.75, -0.75) {};
		\node [style=none] (43) at (2.75, -0.75) {};
		\node [style=none] (44) at (2.75, -0.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=H box] (46) at (3.5, -0.75) {$H$};
		\node [style=none] (47) at (2.75, -0.75) {};
		\node [style=none] (48) at (2.75, -0.75) {};
		\node [style=none] (49) at (2.75, -0.75) {};
		\node [style=rn] (50) at (2.25, -0.75) {};
		\node [style=gn] (51) at (2.25, -0.25) {};
		\node [style=none] (52) at (1.5, 0) {$\overset{\ref{lem:6}}{=}$};
		\node [style=rn] (53) at (-0.75, -0.5) {};
		\node [style=none] (54) at (-0.25, 1.25) {};
		\node [style=H box] (55) at (0.25, 0.25) {$H$};
		\node [style=gn] (56) at (-0.25, 0.25) {};
		\node [style=rn] (57) at (0.75, -0.25) {$\pi$};
		\node [style=none] (58) at (0.75, -0.75) {};
		\node [style=gn] (59) at (0.75, 0.25) {};
		\node [style=gn] (60) at (-0.75, 0) {};
		\node [style=none] (61) at (0.75, 1.25) {};
		\node [style=none] (62) at (-0.25, -0.75) {};
		\node [style=none] (63) at (-0.25, 1.25) {};
		\node [style=gn] (64) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (65) at (-1.5, 0) {$\overset{\ref{lem:6b},H}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (1) to (2.center);
		\draw (1) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (10.center);
		\draw (12) to (7.center);
		\draw (12) to (11.center);
		\draw [in=-90, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [in=90, out=90, looseness=1.25] (8.center) to (14.center);
		\draw (20.center) to (21);
		\draw (21) to (22);
		\draw (22) to (19);
		\draw [in=-90, out=90, looseness=1.00] (19) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (21) to (18.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (19);
		\draw (17) to (26);
		\draw (34.center) to (35);
		\draw (35) to (29);
		\draw (29) to (36);
		\draw [in=-90, out=90, looseness=1.00] (36) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (35) to (37.center);
		\draw (31.center) to (33.center);
		\draw (39.center) to (36);
		\draw (30) to (38);
		\draw (47.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (49.center) to (42);
		\draw [bend left=60, looseness=1.50] (42) to (46);
		\draw (42) to (40.center);
		\draw [bend left=60, looseness=1.50] (46) to (42);
		\draw (51) to (50);
		\draw (56) to (55);
		\draw (55) to (59);
		\draw [in=-90, out=90, looseness=1.00] (59) to (54.center);
		\draw [in=-90, out=90, looseness=1.00] (56) to (61.center);
		\draw (54.center) to (63.center);
		\draw (58.center) to (59);
		\draw (60) to (53);
		\draw (56) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/associaz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (1.25, -0.75) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$\overset{asso_z}{=}$};
		\node [style=wn] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=wn] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=wn] (13) at (-0.5, -0.25) {};
		\node [style=wn] (14) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (14) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend right=15, looseness=1.25] (13) to (11.center);
		\draw [bend left=15, looseness=1.25] (13) to (7.center);
		\draw [bend left, looseness=1.00] (4) to (10.center);
		\draw (10.center) to (1.center);
		\draw [bend left=15, looseness=1.25] (6) to (0.center);
		\draw [bend right=15, looseness=1.25] (6) to (9.center);
		\draw (8.center) to (14);
		\draw [bend left, looseness=1.25] (14) to (13);
		\draw (4) to (12.center);
		\draw [bend right=15, looseness=1.25] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/assowproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, -2.75) {};
		\node [style=none] (1) at (8.75, -2.75) {};
		\node [style=bn] (2) at (8, -1.25) {};
		\node [style=bn] (3) at (8, -1.5) {};
		\node [style=none] (4) at (8, -1) {};
		\node [style=none] (5) at (7.75, -2) {};
		\node [style=none] (6) at (7.75, -2.75) {};
		\node [style=bn] (7) at (8.5, -2) {};
		\node [style=bn] (8) at (8.5, -2.25) {};
		\node [style=bn] (9) at (-5.75, 2.25) {};
		\node [style=none] (10) at (-5.5, 1.5) {};
		\node [style=bn] (11) at (-5.25, 3) {};
		\node [style=bn] (12) at (-5.75, 2) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (14) at (-5, 1.5) {};
		\node [style=none] (15) at (-5, 2.25) {};
		\node [style=none] (16) at (-5.25, 3.25) {};
		\node [style=bn] (17) at (-5.25, 2.75) {};
		\node [style=none] (18) at (7.25, -2) {$\mapsfrom$};
		\node [style=none] (19) at (-4.5, 2.25) {$\mapsto$};
		\node [style=rn] (20) at (-3.75, 3.25) {};
		\node [style=gn] (21) at (-3.75, 3.75) {};
		\node [style=rn] (22) at (-3.75, 2.25) {};
		\node [style=gn] (23) at (-3.75, 2.75) {};
		\node [style=none] (24) at (-2.75, 3.75) {};
		\node [style=rn] (25) at (-3.25, 2.75) {};
		\node [style=gn] (26) at (-2.75, 3.25) {};
		\node [style=none] (27) at (-2.75, 1.75) {};
		\node [style=triangle] (28) at (-2.75, 2.75) {};
		\node [style=gn] (29) at (-2.75, 2.25) {};
		\node [style=none] (30) at (-3.25, 2.25) {};
		\node [style=none] (31) at (-3.25, 0.75) {};
		\node [style=none] (32) at (-3.75, 1.25) {};
		\node [style=gn] (33) at (-3.25, 2.25) {};
		\node [style=triangle] (34) at (-3.25, 1.75) {};
		\node [style=gn] (35) at (-3.25, 1.25) {};
		\node [style=none] (36) at (-3.25, 2.25) {};
		\node [style=rn] (37) at (-3.75, 1.75) {};
		\node [style=none] (38) at (-2, 2.25) { $\overset{B2}{=}$};
		\node [style=gn] (39) at (-1.25, 2.25) {};
		\node [style=gn] (40) at (-1.25, 3.25) {};
		\node [style=rn] (41) at (-1.25, 2.75) {};
		\node [style=rn] (42) at (-1.25, 1.75) {};
		\node [style=gn] (43) at (-0.75, 2.75) {};
		\node [style=none] (44) at (0.25, 3.75) {};
		\node [style=gn] (45) at (-0.25, 2.75) {};
		\node [style=none] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (-0.75, 1.75) {};
		\node [style=rn] (48) at (-0.75, 2.25) {};
		\node [style=none] (49) at (-0.25, 1.25) {};
		\node [style=rn] (50) at (-0.25, 2.25) {};
		\node [style=gn] (51) at (-1.25, 1.25) {};
		\node [style=rn] (52) at (-1.25, 0.75) {};
		\node [style=triangle] (53) at (0.25, 3.25) {};
		\node [style=gn] (54) at (0.25, 2.75) {};
		\node [style=gn] (55) at (0.25, 3.75) {};
		\node [style=none] (56) at (0.25, 4.25) {};
		\node [style=none] (57) at (0.25, 2.25) {};
		\node [style=triangle] (58) at (-0.25, 1.75) {};
		\node [style=rn] (59) at (-0.75, 1.75) {};
		\node [style=none] (60) at (-0.75, 1.25) {};
		\node [style=none] (61) at (-0.25, 0.75) {};
		\node [style=gn] (62) at (-0.25, 1.25) {};
		\node [style=triangle] (63) at (3.25, 3.25) {};
		\node [style=rn] (64) at (2.75, 2.25) {};
		\node [style=none] (65) at (2.75, 0.75) {};
		\node [style=rn] (66) at (1.75, 1.75) {};
		\node [style=none] (67) at (3.25, 4.25) {};
		\node [style=rn] (68) at (2.25, 2.25) {};
		\node [style=gn] (69) at (1.75, 2.25) {};
		\node [style=gn] (70) at (3.25, 2.75) {};
		\node [style=none] (71) at (3.25, 3.75) {};
		\node [style=rn] (72) at (2.25, 2.25) {};
		\node [style=triangle] (73) at (2.75, 1.75) {};
		\node [style=rn] (74) at (1.75, 2.75) {};
		\node [style=gn] (75) at (3.25, 3.75) {};
		\node [style=gn] (76) at (1.75, 3.25) {};
		\node [style=rn] (77) at (1.75, 0.75) {};
		\node [style=none] (78) at (1, 2.25) { $\overset{S1}{=}$};
		\node [style=gn] (79) at (1.75, 1.25) {};
		\node [style=none] (80) at (2.75, 1.25) {};
		\node [style=none] (81) at (3.25, 2.75) {};
		\node [style=gn] (82) at (2.75, 1.25) {};
		\node [style=gn] (83) at (3.25, 2.75) {};
		\node [style=none] (84) at (3.25, 2.25) {};
		\node [style=none] (85) at (2.25, 1.75) {};
		\node [style=gn] (86) at (3.25, 3.75) {};
		\node [style=rn] (87) at (4.25, 1.75) {};
		\node [style=rn] (88) at (4.25, 0.75) {};
		\node [style=none] (89) at (5.75, 4) {};
		\node [style=gn] (90) at (4.25, 2.25) {};
		\node [style=gn] (91) at (5.75, 3.5) {};
		\node [style=rn] (92) at (4.25, 2.75) {};
		\node [style=triangle] (93) at (5.75, 2.5) {};
		\node [style=none] (94) at (5.75, 1) {};
		\node [style=gn] (95) at (5.25, 1.25) {};
		\node [style=rn] (96) at (4.75, 2) {};
		\node [style=triangle] (97) at (5.25, 1.75) {};
		\node [style=gn] (98) at (5.75, 3) {};
		\node [style=none] (99) at (4.75, 1) {};
		\node [style=none] (100) at (5.25, 0.75) {};
		\node [style=none] (101) at (5.75, 3) {};
		\node [style=rn] (102) at (4.75, 2) {};
		\node [style=gn] (103) at (5.75, 1.5) {};
		\node [style=gn] (104) at (4.25, 3.25) {};
		\node [style=gn] (105) at (4.25, 1.25) {};
		\node [style=gn] (106) at (5.75, 2) {};
		\node [style=rn] (107) at (5.25, 2.25) {};
		\node [style=none] (108) at (-4.25, -3.75) {};
		\node [style=gn] (109) at (-5.5, -1) {};
		\node [style=gn] (110) at (-5.5, -2) {};
		\node [style=rn] (111) at (-5.5, -1.5) {};
		\node [style=gn] (112) at (-4.25, -1.25) {};
		\node [style=none] (113) at (-5, -2.75) {};
		\node [style=gn] (114) at (-4.25, -2.25) {};
		\node [style=triangle] (115) at (-4.25, -1.75) {};
		\node [style=rn] (116) at (-5.5, -3.5) {};
		\node [style=rn] (117) at (-5, -2) {};
		\node [style=none] (118) at (-6, -2) { $\overset{\ref{lem:4}}{=}$};
		\node [style=triangle] (119) at (-4.25, -2.75) {};
		\node [style=gn] (120) at (-4.25, -0.75) {};
		\node [style=none] (121) at (-4.25, -1.25) {};
		\node [style=rn] (122) at (-5.5, -2.5) {};
		\node [style=gn] (123) at (-4.25, -3.25) {};
		\node [style=rn] (124) at (-5, -2) {};
		\node [style=gn] (125) at (-5.5, -3) {};
		\node [style=none] (126) at (-4.25, -0.25) {};
		\node [style=none] (127) at (3.75, 2.25) { $\overset{S1}{=}$};
		\node [style=rn] (128) at (-3.75, -2) {};
		\node [style=gn] (129) at (-3.75, -2.75) {};
		\node [style=none] (130) at (-3.75, -3.25) {};
		\node [style=gn] (131) at (-1.25, -2.75) {};
		\node [style=triangle] (132) at (-1.25, -2.25) {};
		\node [style=gn] (133) at (-1.25, -0.75) {};
		\node [style=none] (134) at (-1.25, -0.25) {};
		\node [style=none] (135) at (-0.75, -3.75) {};
		\node [style=gn] (136) at (-2.5, -1.25) {};
		\node [style=rn] (137) at (-2, -2.75) {};
		\node [style=none] (138) at (-3, -2) { $\overset{\ref{lem:5},S1}{=}$};
		\node [style=triangle] (139) at (-1.25, -1.25) {};
		\node [style=rn] (140) at (-2, -2.75) {};
		\node [style=gn] (141) at (-1.25, -1.75) {};
		\node [style=none] (142) at (-1.25, -1.75) {};
		\node [style=rn] (143) at (-2.5, -3.75) {};
		\node [style=gn] (144) at (-2.5, -3.25) {};
		\node [style=gn] (145) at (-1.25, -2.75) {};
		\node [style=gn] (146) at (-2.5, -2.25) {};
		\node [style=none] (147) at (-1.25, -3.75) {};
		\node [style=none] (148) at (-2, -3.25) {};
		\node [style=rn] (149) at (-2.5, -2.75) {};
		\node [style=gn] (150) at (-0.75, -3.25) {};
		\node [style=rn] (151) at (-2.5, -1.75) {};
		\node [style=rn] (152) at (-0.75, -2.5) {};
		\node [style=rn] (153) at (0.25, -2.75) {};
		\node [style=gn] (154) at (1, -2.25) {};
		\node [style=none] (155) at (2, -3) {};
		\node [style=gn] (156) at (1.5, -1.75) {};
		\node [style=gn] (157) at (0.25, -1.25) {};
		\node [style=rn] (158) at (0.75, -2.75) {};
		\node [style=triangle] (159) at (1.5, -2.25) {};
		\node [style=none] (160) at (0.75, -3.25) {};
		\node [style=none] (161) at (1.5, -3.5) {};
		\node [style=rn] (162) at (0.25, -1.75) {};
		\node [style=rn] (163) at (0.75, -2.75) {};
		\node [style=none] (164) at (1.5, -0.25) {};
		\node [style=gn] (165) at (1.5, -0.75) {};
		\node [style=gn] (166) at (0.25, -2.25) {};
		\node [style=triangle] (167) at (1.5, -1.25) {};
		\node [style=none] (168) at (1.5, -1.75) {};
		\node [style=none] (169) at (-0.25, -2) { $\overset{B2}{=}$};
		\node [style=gn] (170) at (1.5, -3) {};
		\node [style=rn] (171) at (2, -2.5) {};
		\node [style=gn] (172) at (2.75, -2.25) {};
		\node [style=none] (173) at (4, -0.25) {};
		\node [style=rn] (174) at (3.25, -2.75) {};
		\node [style=none] (175) at (2.25, -2) { $\overset{S1}{=}$};
		\node [style=gn] (176) at (2.75, -1.25) {};
		\node [style=none] (177) at (4, -3.5) {};
		\node [style=triangle] (178) at (4, -2.25) {};
		\node [style=rn] (179) at (4.5, -2.5) {};
		\node [style=none] (180) at (4, -1.75) {};
		\node [style=gn] (181) at (4, -3) {};
		\node [style=none] (182) at (3.25, -3.25) {};
		\node [style=rn] (183) at (2.75, -2.75) {};
		\node [style=gn] (184) at (4, -1.75) {};
		\node [style=none] (185) at (4.5, -3) {};
		\node [style=gn] (186) at (4, -0.75) {};
		\node [style=rn] (187) at (3.25, -2.75) {};
		\node [style=rn] (188) at (2.75, -1.75) {};
		\node [style=triangle] (189) at (4, -1.25) {};
		\node [style=gn] (190) at (4, -1.75) {};
		\node [style=gn] (191) at (6.75, -0.75) {};
		\node [style=rn] (192) at (5.5, -2.75) {};
		\node [style=triangle] (193) at (6.75, -1.25) {};
		\node [style=none] (194) at (6.75, -1.75) {};
		\node [style=gn] (195) at (6.75, -3) {};
		\node [style=rn] (196) at (6, -1.75) {};
		\node [style=none] (197) at (6.75, -0.25) {};
		\node [style=rn] (198) at (5.5, -1.75) {};
		\node [style=none] (199) at (6.75, -3.5) {};
		\node [style=triangle] (200) at (6.75, -2.5) {};
		\node [style=none] (201) at (6, -2.25) {};
		\node [style=gn] (202) at (6.75, -1.75) {};
		\node [style=none] (203) at (6.25, -3) {};
		\node [style=gn] (204) at (5.5, -2.25) {};
		\node [style=rn] (205) at (6, -1.75) {};
		\node [style=gn] (206) at (5.5, -1.25) {};
		\node [style=gn] (207) at (6.75, -1.75) {};
		\node [style=rn] (208) at (6.25, -2.5) {};
		\node [style=none] (209) at (4.75, -2) { $\overset{\ref{lem:4}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (3);
		\draw [bend right, looseness=1.00] (3) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right, looseness=1.00] (7) to (3);
		\draw (7) to (8);
		\draw [bend right=15, looseness=1.25] (8) to (0.center);
		\draw [bend left=15, looseness=1.25] (8) to (1.center);
		\draw (16.center) to (11);
		\draw (11) to (17);
		\draw [bend left, looseness=1.00] (17) to (15.center);
		\draw (15.center) to (14.center);
		\draw [bend left, looseness=1.00] (9) to (17);
		\draw (9) to (12);
		\draw [bend left=15, looseness=1.25] (12) to (10.center);
		\draw [bend right=15, looseness=1.25] (12) to (13.center);
		\draw (20) to (21);
		\draw (22) to (23);
		\draw (25) to (29);
		\draw (29) to (26);
		\draw (25) to (26);
		\draw (24.center) to (26);
		\draw (25) to (30.center);
		\draw (27.center) to (29);
		\draw (37) to (35);
		\draw (35) to (33);
		\draw (37) to (33);
		\draw (36.center) to (33);
		\draw (37) to (32.center);
		\draw (31.center) to (35);
		\draw (42) to (39);
		\draw (41) to (40);
		\draw (44.center) to (43);
		\draw (46.center) to (45);
		\draw (48) to (47.center);
		\draw (50) to (49.center);
		\draw (43) to (48);
		\draw (45) to (50);
		\draw (43) to (50);
		\draw (45) to (48);
		\draw (52) to (51);
		\draw (54) to (55);
		\draw (56.center) to (55);
		\draw (57.center) to (54);
		\draw (59) to (62);
		\draw (59) to (60.center);
		\draw (61.center) to (62);
		\draw (66) to (69);
		\draw (74) to (76);
		\draw (71.center) to (75);
		\draw (81.center) to (70);
		\draw (68) to (85.center);
		\draw (64) to (80.center);
		\draw [bend right, looseness=1.00] (75) to (68);
		\draw (70) to (64);
		\draw [bend right=15, looseness=1.00] (75) to (64);
		\draw [bend right, looseness=1.00] (70) to (68);
		\draw (77) to (79);
		\draw (83) to (86);
		\draw (67.center) to (86);
		\draw (84.center) to (83);
		\draw [bend right=15, looseness=1.00] (72) to (82);
		\draw (65.center) to (82);
		\draw (87) to (90);
		\draw (92) to (104);
		\draw (101.center) to (91);
		\draw (96) to (99.center);
		\draw [bend right, looseness=1.00] (91) to (96);
		\draw [bend right, looseness=1.00] (103) to (96);
		\draw (88) to (105);
		\draw (106) to (98);
		\draw (89.center) to (98);
		\draw (94.center) to (106);
		\draw [bend right=15, looseness=1.00] (102) to (95);
		\draw (100.center) to (95);
		\draw (101.center) to (107);
		\draw (107) to (106);
		\draw (107) to (95);
		\draw (122) to (110);
		\draw (111) to (109);
		\draw (121.center) to (120);
		\draw (117) to (113.center);
		\draw [bend right, looseness=1.00] (120) to (117);
		\draw (116) to (125);
		\draw (114) to (112);
		\draw (126.center) to (112);
		\draw [bend right=15, looseness=1.00] (124) to (123);
		\draw (108.center) to (123);
		\draw (121.center) to (128);
		\draw (114) to (128);
		\draw (123) to (114);
		\draw (128) to (130.center);
		\draw (124) to (129);
		\draw (149) to (146);
		\draw (151) to (136);
		\draw (142.center) to (133);
		\draw (137) to (148.center);
		\draw [bend right, looseness=1.00] (133) to (137);
		\draw (143) to (144);
		\draw (131) to (141);
		\draw (134.center) to (141);
		\draw [bend right=15, looseness=1.00] (140) to (145);
		\draw (147.center) to (145);
		\draw (142.center) to (152);
		\draw (131) to (152);
		\draw (145) to (131);
		\draw (152) to (135.center);
		\draw (140) to (150);
		\draw (153) to (166);
		\draw (162) to (157);
		\draw (168.center) to (165);
		\draw (163) to (160.center);
		\draw [bend right, looseness=1.00] (165) to (163);
		\draw (164.center) to (156);
		\draw (158) to (154);
		\draw (154) to (156);
		\draw (170) to (161.center);
		\draw (170) to (159);
		\draw (156) to (159);
		\draw (171) to (155.center);
		\draw (170) to (171);
		\draw [bend right, looseness=1.00] (154) to (171);
		\draw (183) to (172);
		\draw (188) to (176);
		\draw (180.center) to (186);
		\draw (174) to (182.center);
		\draw [bend right, looseness=1.00] (186) to (174);
		\draw (173.center) to (190);
		\draw (187) to (184);
		\draw (184) to (190);
		\draw (181) to (177.center);
		\draw (181) to (178);
		\draw (190) to (178);
		\draw (179) to (185.center);
		\draw (181) to (179);
		\draw [bend left=15, looseness=1.00] (184) to (179);
		\draw (192) to (204);
		\draw (198) to (206);
		\draw (194.center) to (191);
		\draw (196) to (201.center);
		\draw [bend right, looseness=1.00] (191) to (196);
		\draw (197.center) to (207);
		\draw (205) to (202);
		\draw (202) to (207);
		\draw (195) to (199.center);
		\draw (195) to (200);
		\draw (207) to (200);
		\draw (208) to (203.center);
		\draw (195) to (208);
		\draw [bend right=15, looseness=1.00] (202) to (208);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/assoz_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=wn] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.25, 1) {};
		\node [style=wn] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4) to (2.center);
		\draw (2.center) to (5.center);
		\draw [bend right=15, looseness=1.25] (1) to (0.center);
		\draw [bend left=15, looseness=1.25] (1) to (6.center);
		\draw (3.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/assoz_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wn] (1) at (0, 0.5) {};
		\node [style=wn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw (3.center) to (6.center);
		\draw [bend left=15, looseness=1.25] (2) to (5.center);
		\draw [bend right=15, looseness=1.25] (2) to (4.center);
		\draw (1) to (0.center);
		\draw [bend right=15, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/assozdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=wn] (1) at (-3.75, -0.25) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=wn] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=wn] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.75, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=wn] (10) at (2, -0.25) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (-3.25, 0) {$\mapsto$};
		\node [style=none] (14) at (1.5, 0) {$\mapsfrom$};
		\node [style=gn] (15) at (-2.5, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=gn] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (-1, 0) {$\overset{S1}{=}$};
		\node [style=none] (22) at (0.25, -0.75) {};
		\node [style=none] (23) at (-0.25, -0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=gn] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=gn] (27) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4) to (5.center);
		\draw (5.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (1) to (3.center);
		\draw [bend left=15, looseness=1.25] (1) to (6.center);
		\draw (2.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (1);
		\draw [bend left=15, looseness=1.00] (7) to (8.center);
		\draw [bend left=15, looseness=1.25] (10) to (11.center);
		\draw [bend right=15, looseness=1.25] (10) to (9.center);
		\draw (7) to (12.center);
		\draw [bend right=15, looseness=1.25] (7) to (10);
		\draw [bend right=15, looseness=1.00] (15) to (20.center);
		\draw [bend right=15, looseness=1.25] (19) to (16.center);
		\draw [bend left=15, looseness=1.25] (19) to (18.center);
		\draw (17.center) to (15);
		\draw [bend left, looseness=1.25] (15) to (19);
		\draw [bend left=15, looseness=1.00] (27) to (24.center);
		\draw [bend left=15, looseness=1.25] (25) to (22.center);
		\draw [bend right=15, looseness=1.25] (25) to (23.center);
		\draw (27) to (26.center);
		\draw [bend right=15, looseness=1.25] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=rn] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=rn] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1) to (0.center);
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
		\draw (6) to (5.center);
		\draw (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw[bend right=23]  [style=none] (0) to (2.center);
		\draw[bend left=23]  [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b1slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (0.5, -0.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b1slt_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=rn] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (5.center);
		\draw [bend left=45, looseness=1.00] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b1srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=rn] (2) at (-0.25, 0.25) {};
		\node [style=rn] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=gn] (2) at (-0.25, 0.5) {};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=rn] (11) at (1, 0.25) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=gn] (14) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0);
		\draw [style=none] (1.center) to (3);
		\draw [style=none] (2) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (2);
		\draw [style=none] (6) to (7.center);
		\draw [style=none, bend left=23, looseness=1.00] (3) to (6);
		\draw (6) to (0);
		\draw (2) to (3);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (14);
		\draw [style=none] (14) to (11);
		\draw [style=none, bend left=23, looseness=1.00] (11) to (9.center);
		\draw [style=none, bend right=23, looseness=1.00] (11) to (10.center);
		\draw [bend right=23, looseness=1.00] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=gn] (4) at (-0.5, 0.5) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=gn] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=rn] (8) at (-1.75, 0.25) {};
		\node [style=gn] (9) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (5);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (4) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (6);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/b2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=rn] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4.center) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/boxof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=H box] (2) at (-3, 0) {$2$};
		\node [style=none] (3) at (-2.5, 0) {$\overset{AD^{\prime}}{=}$  };
		\node [style=gn] (4) at (-2, 0) {};
		\node [style=rn] (5) at (-0.75, 0) {};
		\node [style=vtriang] (6) at (-1.25, 0.75) {};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=gn] (8) at (-0.25, 0) {};
		\node [style=gn] (9) at (-0.25, 0.75) {};
		\node [style=gn] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=gn] (13) at (1.75, 0) {};
		\node [style=none] (14) at (0.25, 0) {$\overset{B1,S1}{=}$  };
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=gn] (17) at (0.75, 0) {};
		\node [style=gn] (18) at (0.75, 0) {};
		\node [style=vtriang] (19) at (1.25, 0) {};
		\node [style=rn] (20) at (-1.5, -0.25) {};
		\node [style=gn] (21) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (4) to (5);
		\draw (5) to (10);
		\draw (10) to (9);
		\draw [bend left=45, looseness=1.00] (4) to (6);
		\draw (6) to (10);
		\draw (5) to (8);
		\draw (7) to (11.center);
		\draw (7) to (12.center);
		\draw (17) to (16.center);
		\draw (17) to (15.center);
		\draw (21) to (20);
		\draw (13) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/boxof2timehalf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.25) {};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=H box] (2) at (-5.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (3) at (-5.25, -0.75) {};
		\node [style=none] (4) at (-5.25, -0.25) {};
		\node [style=H box] (5) at (-5.25, -0.25) {$2$};
		\node [style=none] (6) at (-4.75, 0) {$=$};
		\node [style=dtriangle] (7) at (-2.75, 0.5) {};
		\node [style=rn] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=gn] (10) at (-2.75, 0) {};
		\node [style=rn] (11) at (-4.25, -0.75) {};
		\node [style=gn] (12) at (-2.75, 1) {};
		\node [style=gn] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=gn] (15) at (-4.25, 0.75) {};
		\node [style=gn] (16) at (-2.75, -0.5) {};
		\node [style=vtriang] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-3.75, 0) {};
		\node [style=gn] (19) at (-3.75, -0.5) {};
		\node [style=gn] (20) at (-3.75, -0.5) {};
		\node [style=none] (21) at (-3.75, -1.25) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=gn] (25) at (1, -0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=rn] (27) at (-1.25, 0.25) {};
		\node [style=gn] (28) at (-1.25, -0.25) {};
		\node [style=dtriangle] (29) at (0.5, -0.25) {};
		\node [style=none] (30) at (-2.25, 0) {$\overset{B1,S1}{=}$   };
		\node [style=gn] (31) at (-0.75, 0) {};
		\node [style=vtriang] (32) at (0, -0.75) {};
		\node [style=gn] (33) at (-0.75, 0) {};
		\node [style=gn] (34) at (-1.25, 0.75) {};
		\node [style=rn] (35) at (-1.25, -0.75) {};
		\node [style=rn] (36) at (0.5, -0.75) {};
		\node [style=gn] (37) at (-1.75, -0.5) {};
		\node [style=rn] (38) at (-1.75, 0) {};
		\node [style=rn] (39) at (2.25, 0) {};
		\node [style=gn] (40) at (2.75, -0.25) {};
		\node [style=rn] (41) at (2.75, 0.25) {};
		\node [style=gn] (42) at (2.25, -0.5) {};
		\node [style=rn] (43) at (2.75, -0.75) {};
		\node [style=none] (44) at (1.5, 0) {$\overset{TR5^{\prime},S1}{=}$   };
		\node [style=gn] (45) at (2.75, 0.75) {};
		\node [style=none] (46) at (3.25, 0.75) {};
		\node [style=gn] (47) at (3.25, 0) {};
		\node [style=none] (48) at (3.25, 0) {};
		\node [style=none] (49) at (3.25, -0.75) {};
		\node [style=none] (50) at (3.25, 0) {};
		\node [style=gn] (51) at (3.25, 0) {};
		\node [style=gn] (52) at (3.75, 0) {};
		\node [style=none] (53) at (5, 0.5) {};
		\node [style=none] (54) at (4.5, 0) { $\overset{\ref{emptypiby4sim},S2}{=}$};
		\node [style=none] (55) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (4.center) to (5);
		\draw (5) to (3.center);
		\draw [bend right=45, looseness=1.50] (13) to (11);
		\draw [bend left=45, looseness=1.50] (13) to (11);
		\draw (11) to (13);
		\draw [bend right=45, looseness=1.50] (15) to (8);
		\draw [bend left=45, looseness=1.50] (15) to (8);
		\draw (8) to (15);
		\draw (12) to (9.center);
		\draw [bend right=15, looseness=1.00] (12) to (14.center);
		\draw (12) to (10);
		\draw (19) to (18.center);
		\draw (19) to (21.center);
		\draw (16) to (19);
		\draw [bend right=45, looseness=1.50] (28) to (35);
		\draw [bend left=45, looseness=1.50] (28) to (35);
		\draw (35) to (28);
		\draw [bend right=45, looseness=1.50] (34) to (27);
		\draw [bend left=45, looseness=1.50] (34) to (27);
		\draw (27) to (34);
		\draw (31) to (22.center);
		\draw [bend right=15, looseness=1.00] (31) to (23.center);
		\draw (33) to (24.center);
		\draw (33) to (26.center);
		\draw [bend left=60, looseness=2.00] (31) to (36);
		\draw (37) to (38);
		\draw [bend right=45, looseness=1.25] (31) to (32);
		\draw (36) to (32);
		\draw (36) to (25);
		\draw [bend right=45, looseness=1.50] (40) to (43);
		\draw [bend left=45, looseness=1.50] (40) to (43);
		\draw (43) to (40);
		\draw [bend right=45, looseness=1.50] (45) to (41);
		\draw [bend left=45, looseness=1.50] (45) to (41);
		\draw (41) to (45);
		\draw (42) to (39);
		\draw (51) to (46.center);
		\draw [bend right=15, looseness=1.00] (51) to (50.center);
		\draw (47) to (48.center);
		\draw (47) to (49.center);
		\draw (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/bspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (0.9999999, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=bn] (3) at (0.9999999, 0.9999999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (0.center) to (3);
		\draw (3) to (1.center);
		\draw [in=90, out=0, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/clchge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=rn] (6) at (-1, 0) {\,$\alpha$\,};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=gn] (8) at (1, 0) {$\alpha$};
		\node [style=none] (9) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=H box] (10) at (0.5, -0.5) {$H$};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=H box] (13) at (1.5, 0.5) {$H$};
		\node [style=H box] (14) at (0.5, 0.5) {$H$};
		\node [style=none] (15) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (16) at (1.5, -0.5) {$H$};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (6) to (3.center);
		\draw [bend right, looseness=1.00] (6) to (5.center);
		\draw [bend right, looseness=1.00] (6) to (2.center);
		\draw [bend left, looseness=1.00] (6) to (0.center);
		\draw [bend right, looseness=1.00] (8) to (10);
		\draw [bend left, looseness=1.25] (8) to (16);
		\draw (16) to (7.center);
		\draw (10) to (11.center);
		\draw [bend left=15, looseness=1.25] (8) to (14);
		\draw [bend right, looseness=1.00] (8) to (13);
		\draw (13) to (12.center);
		\draw (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/clswapaa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=rn] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-1.5, -0.75) {$(-1)^s\mu$};
		\node [style=gn] (4) at (0.75, 0) {$\delta$};
		\node [style=rn] (5) at (0.75, 0.75) {$\gamma$};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=rn] (7) at (-0.75, 0) {$\nu$};
		\node [style=gn] (8) at (-0.75, 0.75) {$\mu$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=gn] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {$\gamma+s\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cnotgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=rn] (1) at (0.25, 0) {};
		\node [style=gn] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4.center) to (1);
		\draw (1) to (0.center);
		\draw (2) to (1);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cnotswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=rn] (2) at (-1.5, 0) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=rn] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=gn] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3) to (1.center);
		\draw (3) to (6.center);
		\draw (2) to (5.center);
		\draw (10) to (12.center);
		\draw (7) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (10) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7);
		\draw (2) to (3);
		\draw (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/cntswap_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-4, 0) {$\overset{H}{=}$};
		\node [style=rn] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=gn] (6) at (-4.5, 0) {};
		\node [style=gn] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=gn] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-2, 0) {$=$};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=H box] (14) at (-3.5, -0.5) {$H$};
		\node [style=H box] (15) at (-3.25, 0.5) {$H$};
		\node [style=H box] (16) at (-3, 0) {$H$};
		\node [style=H box] (17) at (-1, 0) {$H$};
		\node [style=H box] (18) at (-1.5, -0.5) {$H$};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (0, 0) {$\overset{\ref{lem:1}}{=}$};
		\node [style=gn] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=H box] (25) at (-0.25, 1) {$H$};
		\node [style=gn] (26) at (-0.5, 0) {};
		\node [style=H box] (27) at (1, 0.25) {$H$};
		\node [style=gn] (28) at (1.5, 0.25) {};
		\node [style=none] (29) at (0.5, -1) {};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=gn] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (1.5, -1) {};
		\node [style=none] (33) at (0.5, 0.75) {};
		\node [style=H box] (34) at (0.5, -0.75) {$H$};
		\node [style=H box] (35) at (1.5, 0.75) {$H$};
		\node [style=none] (36) at (2.5, -1) {};
		\node [style=H box] (37) at (3.5, 0.75) {$H$};
		\node [style=none] (38) at (2, 0) {$=$};
		\node [style=gn] (39) at (3.5, 0.25) {};
		\node [style=gn] (40) at (2.5, 0.25) {};
		\node [style=H box] (41) at (3.25, -0.25) {$H$};
		\node [style=none] (42) at (3.5, 1.25) {};
		\node [style=none] (43) at (2.5, 0.75) {};
		\node [style=H box] (44) at (3, 0.25) {$H$};
		\node [style=none] (45) at (3.5, -1) {};
		\node [style=none] (46) at (4, 0) {$\overset{H}{=}$};
		\node [style=gn] (47) at (4.5, 0.25) {};
		\node [style=rn] (48) at (5.5, 0.25) {};
		\node [style=none] (49) at (4.5, -1) {};
		\node [style=none] (50) at (4.5, 0.75) {};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (52) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (3) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (6) to (4.center);
		\draw (6) to (0.center);
		\draw (3) to (5.center);
		\draw (3) to (6);
		\draw [in=-90, out=90, looseness=1.00] (9) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (7) to (10.center);
		\draw (7) to (11.center);
		\draw (9) to (8.center);
		\draw (9) to (7);
		\draw [in=-90, out=90, looseness=1.00] (22) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (26) to (24.center);
		\draw (26) to (23.center);
		\draw (22) to (20.center);
		\draw (22) to (26);
		\draw (31) to (33.center);
		\draw (28) to (30.center);
		\draw (28) to (27);
		\draw (27) to (31);
		\draw [in=90, out=-90, looseness=1.00] (31) to (32.center);
		\draw [in=-90, out=90, looseness=1.00] (29.center) to (28);
		\draw (40) to (43.center);
		\draw (39) to (42.center);
		\draw (39) to (44);
		\draw (44) to (40);
		\draw [in=90, out=-90, looseness=1.00] (40) to (45.center);
		\draw [in=-90, out=90, looseness=1.00] (36.center) to (39);
		\draw (47) to (50.center);
		\draw (48) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (47) to (52.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (48);
		\draw (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/com.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (7) at (3.25, 1.25) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{com}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/comco.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1, -0) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{com^{co}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (0.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/comcow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 1.75) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=bn] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0.9999999) {};
		\node [style=bn] (6) at (3, 1.5) {};
		\node [style=bn] (7) at (3, 1.75) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (3.5, 0.9999999) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (1, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=none] (13) at (3.5, -0) {};
		\node [style=dn] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.75, 0.9999999) {$\overset{com^{co}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (3.center) to (4);
		\draw [in=90, out=-15, looseness=0.75] (4) to (2.center);
		\draw (4) to (0);
		\draw (0) to (1.center);
		\draw [in=-165, out=90, looseness=0.75] (5.center) to (6);
		\draw [in=90, out=-15, looseness=0.75] (6) to (9.center);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (11.center);
		\draw (12.center) to (5.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/comcow_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=dn] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (0.center) to (4);
		\draw [in=90, out=-15, looseness=0.75] (4) to (7.center);
		\draw (4) to (2);
		\draw (2) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/comcow_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=bn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.5, -0) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=0.75] (6.center) to (3);
		\draw [in=90, out=-15, looseness=0.75] (3) to (4.center);
		\draw (3) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/comcow_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 6.25) {};
		\node [style=rn] (1) at (-3.25, 5.75) {$\pi$};
		\node [style=rn] (2) at (-3.25, 5.25) {$\pi$};
		\node [style=gn] (3) at (-3.25, 4.75) {};
		\node [style=rn] (4) at (-4.25, 3.75) {};
		\node [style=gn] (5) at (-3.25, 3.75) {};
		\node [style=gn] (6) at (-4.25, 2.25) {};
		\node [style=gn] (7) at (-3.25, 2.25) {};
		\node [style=none] (8) at (-4.25, 3.25) {};
		\node [style=none] (9) at (-3.25, 3.25) {};
		\node [style=H box] (10) at (-3.75, 2.25) {$H$};
		\node [style=triangle] (11) at (-3.25, 4.25) {};
		\node [style=none] (12) at (-4.25, 1.75) {};
		\node [style=none] (13) at (-3.25, 1.75) {};
		\node [style=gn] (14) at (-2.75, 4.5) {};
		\node [style=gn] (15) at (-2.75, 3.5) {};
		\node [style=rn] (16) at (-2.75, 4) {};
		\node [style=rn] (17) at (-2.75, 3) {};
		\node [style=gn] (18) at (-1.25, 2.75) {};
		\node [style=rn] (19) at (-1.25, 3.25) {};
		\node [style=none] (20) at (-0.25, 5) {};
		\node [style=gn] (21) at (0.25, 4.5) {};
		\node [style=gn] (22) at (-0.25, 3.25) {};
		\node [style=gn] (23) at (0.25, 3.5) {};
		\node [style=H box] (24) at (-0.75, 2.75) {$H$};
		\node [style=gn] (25) at (-0.25, 2.75) {};
		\node [style=gn] (26) at (-0.25, 4.25) {};
		\node [style=rn] (27) at (0.25, 4) {};
		\node [style=triangle] (28) at (-0.25, 3.75) {};
		\node [style=rn] (29) at (0.25, 3) {};
		\node [style=none] (30) at (-1.25, 1.75) {};
		\node [style=none] (31) at (-0.25, 1.75) {};
		\node [style=none] (32) at (-2, 3.75) {$\overset{\ref{lem:1}}{=}$};
		\node [style=rn] (33) at (3.75, 3) {};
		\node [style=H box] (34) at (2.75, 2.75) {$H$};
		\node [style=none] (35) at (3.25, 1.75) {};
		\node [style=rn] (36) at (3.75, 4) {};
		\node [style=gn] (37) at (3.75, 4.5) {};
		\node [style=gn] (38) at (3.75, 3.5) {};
		\node [style=gn] (39) at (3.25, 4.5) {};
		\node [style=triangle] (40) at (3.25, 3.75) {};
		\node [style=gn] (41) at (3.25, 2.75) {};
		\node [style=none] (42) at (2.25, 1.75) {};
		\node [style=none] (43) at (3.25, 5) {};
		\node [style=gn] (44) at (3.25, 3.25) {};
		\node [style=gn] (45) at (1.75, 3.25) {};
		\node [style=gn] (46) at (2.25, 3.25) {};
		\node [style=rn] (47) at (1.75, 2.75) {};
		\node [style=rn] (48) at (2.25, 2.75) {};
		\node [style=none] (49) at (1, 3.75) {$\overset{B2}{=}$};
		\node [style=gn] (50) at (3.75, 2.5) {};
		\node [style=rn] (51) at (3.75, 2) {};
		\node [style=none] (52) at (6.25, 5.25) {};
		\node [style=gn] (53) at (6.75, 2.75) {};
		\node [style=none] (54) at (5.25, 2) {};
		\node [style=gn] (55) at (6.75, 4.75) {};
		\node [style=rn] (56) at (6.75, 3.25) {};
		\node [style=gn] (57) at (6.75, 3.75) {};
		\node [style=triangle] (58) at (6.25, 4) {};
		\node [style=gn] (59) at (6.25, 3.5) {};
		\node [style=rn] (60) at (6.75, 4.25) {};
		\node [style=none] (61) at (6.25, 2) {};
		\node [style=rn] (62) at (6.75, 2.25) {};
		\node [style=gn] (63) at (6.25, 4.75) {};
		\node [style=H box] (64) at (5.75, 3.25) {$H$};
		\node [style=rn] (65) at (5.25, 3.5) {};
		\node [style=gn] (66) at (4.75, 3.5) {};
		\node [style=rn] (67) at (4.75, 2.5) {};
		\node [style=none] (68) at (4.25, 3.75) {$\overset{S1}{=}$};
		\node [style=none] (69) at (-4, -2) {};
		\node [style=H box] (70) at (-4.5, -0.75) {$H$};
		\node [style=triangle] (71) at (-4, -0.25) {};
		\node [style=gn] (72) at (-3.5, 0.5) {};
		\node [style=gn] (73) at (-3.5, -0.5) {};
		\node [style=gn] (74) at (-4, -0.75) {$\pi$};
		\node [style=rn] (75) at (-5, -1.25) {};
		\node [style=none] (76) at (-4, 1) {};
		\node [style=gn] (77) at (-4, 0.5) {};
		\node [style=rn] (78) at (-3.5, -1) {};
		\node [style=none] (79) at (-5.75, -0.25) {$\overset{\ref{lem:6}}{=}$};
		\node [style=rn] (80) at (-3.5, 0) {};
		\node [style=gn] (81) at (-5, -0.75) {};
		\node [style=none] (82) at (-5, -2) {};
		\node [style=gn] (83) at (-1.25, -0.75) {};
		\node [style=gn] (84) at (-0.75, 0.5) {};
		\node [style=gn] (85) at (-1.25, 0.5) {};
		\node [style=rn] (86) at (-0.75, 0) {};
		\node [style=triangle] (87) at (-1.25, -0.25) {};
		\node [style=none] (88) at (-1.25, 1) {};
		\node [style=rn] (89) at (-2, -0.75) {};
		\node [style=none] (90) at (-1.25, -2) {};
		\node [style=none] (91) at (-2, -2) {};
		\node [style=none] (92) at (-2.75, -0.25) {$\overset{S1, TR5}{=}$};
		\node [style=none] (93) at (-5.75, 3.25) {};
		\node [style=bn] (94) at (-6.5, 4) {};
		\node [style=none] (95) at (-7.25, 1.75) {};
		\node [style=none] (96) at (-7.25, 3.25) {};
		\node [style=bn] (97) at (-6.5, 4.5) {};
		\node [style=none] (98) at (-6.5, 4.75) {};
		\node [style=dn] (99) at (-6.5, 2.5) {};
		\node [style=none] (100) at (-5.75, 1.75) {};
		\node [style=none] (101) at (-5, 3.75) {$\mapsto$};
		\node [style=none] (102) at (3.5, -0.75) {};
		\node [style=none] (103) at (5, -2) {};
		\node [style=none] (104) at (4.25, 1) {};
		\node [style=bn] (105) at (4.25, 0) {};
		\node [style=bn] (106) at (4.25, 0.5) {};
		\node [style=none] (107) at (5, -0.75) {};
		\node [style=none] (108) at (3.5, -2) {};
		\node [style=none] (109) at (2.75, -0.5) {$\mapsfrom$};
		\node [style=rn] (110) at (0.75, -0.75) {};
		\node [style=gn] (111) at (2, 0.5) {};
		\node [style=none] (112) at (0.75, -2) {};
		\node [style=none] (113) at (1.5, -2) {};
		\node [style=gn] (114) at (1.5, 0.5) {};
		\node [style=none] (115) at (1.5, 1) {};
		\node [style=gn] (116) at (1.5, -0.75) {};
		\node [style=rn] (117) at (2, 0) {};
		\node [style=triangle] (118) at (1.5, -0.25) {};
		\node [style=none] (119) at (0, -0.25) {$\overset{\ref{lem:com}, \ref{lem:4}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (11);
		\draw (11) to (5);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=90, looseness=1.00] (6) to (9.center);
		\draw (6) to (12.center);
		\draw (7) to (13.center);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw (4) to (5);
		\draw (14) to (16);
		\draw (15) to (17);
		\draw (26) to (28);
		\draw (28) to (22);
		\draw (18) to (24);
		\draw (24) to (25);
		\draw (19) to (22);
		\draw (21) to (27);
		\draw (23) to (29);
		\draw (18) to (19);
		\draw (25) to (22);
		\draw [in=-90, out=90, looseness=1.00] (30.center) to (25);
		\draw [in=-90, out=90, looseness=1.00] (31.center) to (18);
		\draw (39) to (40);
		\draw (40) to (44);
		\draw (34) to (41);
		\draw (37) to (36);
		\draw (38) to (33);
		\draw (41) to (44);
		\draw [in=-90, out=90, looseness=1.00] (42.center) to (41);
		\draw (45) to (47);
		\draw (45) to (48);
		\draw (47) to (46);
		\draw (48) to (46);
		\draw (4) to (3);
		\draw (19) to (26);
		\draw (45) to (39);
		\draw (46) to (44);
		\draw (48) to (34);
		\draw [in=90, out=-90, looseness=0.75] (47) to (35.center);
		\draw (50) to (51);
		\draw (63) to (58);
		\draw (64) to (59);
		\draw (55) to (60);
		\draw (57) to (56);
		\draw [in=-90, out=90, looseness=0.75] (54.center) to (59);
		\draw (53) to (62);
		\draw (64) to (65);
		\draw [bend left, looseness=1.00] (65) to (59);
		\draw (66) to (63);
		\draw (63) to (52.center);
		\draw (26) to (20.center);
		\draw (39) to (43.center);
		\draw (66) to (65);
		\draw (67) to (66);
		\draw [bend right, looseness=0.75] (67) to (59);
		\draw [in=90, out=-18, looseness=0.75] (67) to (61.center);
		\draw (58) to (59);
		\draw (77) to (71);
		\draw (70) to (74);
		\draw (72) to (80);
		\draw (73) to (78);
		\draw [bend right=90, looseness=0.75] (82.center) to (74);
		\draw (81) to (77);
		\draw (77) to (76.center);
		\draw (75) to (81);
		\draw [bend right, looseness=0.75] (75) to (74);
		\draw [in=90, out=-18, looseness=0.75] (75) to (69.center);
		\draw (71) to (74);
		\draw (70) to (81);
		\draw (85) to (87);
		\draw (84) to (86);
		\draw (85) to (88.center);
		\draw (87) to (83);
		\draw (85) to (89);
		\draw (89) to (83);
		\draw [in=90, out=-90, looseness=1.00] (83) to (91.center);
		\draw [in=90, out=-90, looseness=1.00] (89) to (90.center);
		\draw [in=-165, out=90, looseness=0.75] (96.center) to (94);
		\draw [in=90, out=-15, looseness=0.75] (94) to (93.center);
		\draw (94) to (97);
		\draw (97) to (98.center);
		\draw [in=-90, out=90, looseness=1.00] (95.center) to (93.center);
		\draw [in=90, out=-90, looseness=1.00] (96.center) to (100.center);
		\draw [in=-165, out=90, looseness=0.75] (102.center) to (105);
		\draw [in=90, out=-15, looseness=0.75] (105) to (107.center);
		\draw (105) to (106);
		\draw (106) to (104.center);
		\draw (108.center) to (102.center);
		\draw (107.center) to (103.center);
		\draw (114) to (118);
		\draw (111) to (117);
		\draw (114) to (115.center);
		\draw (118) to (116);
		\draw (114) to (110);
		\draw (110) to (116);
		\draw [in=90, out=-90, looseness=1.00] (116) to (113.center);
		\draw [in=90, out=-90, looseness=1.00] (110) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/comcow_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=bn] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=bn] (6) at (3, 0.5) {};
		\node [style=bn] (7) at (3, 0.25) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (3.5, 2) {};
		\node [style=dn] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (1.75, 1) {$\overset{com^{co}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90, looseness=0.75] (3.center) to (4);
		\draw [in=-90, out=15, looseness=0.75] (4) to (2.center);
		\draw (4) to (0);
		\draw (0) to (1.center);
		\draw [in=165, out=-90, looseness=0.75] (5.center) to (6);
		\draw [in=-90, out=15, looseness=0.75] (6) to (9.center);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (11.center);
		\draw (12.center) to (5.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/compactstructure_cap.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (0.center) to (4.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=90, looseness=1.50] (1.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/compactstructure_cup.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.50] (7.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/compactstructure_slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.5) {...};
		\node [style=none] (1) at (-8.75, 0.75) {};
		\node [style=none] (2) at (-7.25, 0.75) {};
		\node [style=none] (3) at (-8.25, -1) {};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=none] (5) at (-8.75, -1) {};
		\node [style=none] (6) at (-7.25, -1) {};
		\node [style=none] (7) at (-7.75, -0.75) {...};
		\node [style=square box] (8) at (-8, 0) {};
		\node [style=none] (9) at (-6.5, 0) {=};
		\node [style=none] (10) at (-7, -0.25) {};
		\node [style=none] (11) at (-9.25, -0.75) {};
		\node [style=none] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (-5.25, -1) {};
		\node [style=none] (14) at (-5, 0.5) {...};
		\node [style=square box] (15) at (-5, -0.25) {};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-4.75, -0.75) {...};
		\node [style=none] (18) at (-5.75, 0.75) {};
		\node [style=none] (19) at (-5.25, 0.75) {};
		\node [style=none] (20) at (-3.75, 0.75) {};
		\node [style=none] (21) at (-5.75, -1) {};
		\node [style=none] (22) at (-6, 0) {};
		\node [style=square box] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (-1, 0.5) {...};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (1.25, 0.75) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (-2, 0.75) {};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=none] (31) at (-1.5, 0.75) {};
		\node [style=none] (32) at (-0.25, -0.75) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (-2.5, 0) {};
		\node [style=none] (35) at (1.75, -0.75) {...};
		\node [style=none] (36) at (-0.5, -1) {};
		\node [style=none] (37) at (2.25, -1) {};
		\node [style=none] (38) at (-1.5, -1) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=square box] (40) at (-1.25, 0) {};
		\node [style=none] (41) at (1.75, 0.5) {...};
		\node [style=none] (42) at (0.75, 0.75) {};
		\node [style=none] (43) at (-1, -0.75) {...};
		\node [style=none] (44) at (0.75, -1) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (5.5, 0.5) {};
		\node [style=none] (47) at (6, 0.5) {};
		\node [style=none] (48) at (6, -0.5) {};
		\node [style=none] (49) at (5.5, -0.5) {};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=none] (51) at (4, 0.75) {};
		\node [style=none] (52) at (4, 0) {};
		\node [style=none] (53) at (4.25, 0.25) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=none] (55) at (4.5, -0.75) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (4, -0.75) {};
		\node [style=none] (58) at (4.25, -0.25) {};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (4.5, -0.75) {};
		\node [style=none] (61) at (5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1.center) to (8);
		\draw [bend right=15, looseness=1.25] (4.center) to (8);
		\draw [bend left=15, looseness=1.00] (2.center) to (8);
		\draw [bend left=15, looseness=1.00] (5.center) to (8);
		\draw [bend left=15, looseness=1.00] (3.center) to (8);
		\draw [bend right, looseness=0.75] (6.center) to (8);
		\draw (11.center) to (10.center);
		\draw [bend right=15, looseness=1.00] (18.center) to (15);
		\draw [bend right=15, looseness=1.25] (19.center) to (15);
		\draw [bend left=15, looseness=1.00] (16.center) to (15);
		\draw [bend left=15, looseness=1.00] (21.center) to (15);
		\draw [bend left=15, looseness=1.00] (13.center) to (15);
		\draw [bend right, looseness=0.75] (12.center) to (15);
		\draw (22.center) to (20.center);
		\draw [bend right=15, looseness=1.00] (29.center) to (40);
		\draw [bend right=15, looseness=1.25] (31.center) to (40);
		\draw [bend left=15, looseness=1.00] (39.center) to (40);
		\draw [bend left=15, looseness=1.00] (33.center) to (40);
		\draw [bend left=15, looseness=1.00] (38.center) to (40);
		\draw [bend right, looseness=0.75] (36.center) to (40);
		\draw (34.center) to (32.center);
		\draw [bend right=15, looseness=1.00] (42.center) to (23);
		\draw [bend right=15, looseness=1.25] (27.center) to (23);
		\draw [bend left=15, looseness=1.00] (26.center) to (23);
		\draw [bend left=15, looseness=1.00] (44.center) to (23);
		\draw [bend left=15, looseness=1.00] (45.center) to (23);
		\draw [bend right, looseness=0.75] (37.center) to (23);
		\draw (28.center) to (25.center);
		\draw (46.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw [bend left=35, looseness=1.00] (54.center) to (53.center);
		\draw [bend right=35, looseness=1.00] (50.center) to (53.center);
		\draw [bend right=35, looseness=1.00] (51.center) to (53.center);
		\draw [bend left=35, looseness=1.00] (52.center) to (53.center);
		\draw [bend left=35, looseness=1.00] (59.center) to (58.center);
		\draw [bend right=35, looseness=1.00] (55.center) to (58.center);
		\draw [bend right=35, looseness=1.00] (56.center) to (58.center);
		\draw [bend left=35, looseness=1.00] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/compactstructure_snake.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, -0.5) {};
		\node [style=none] (4) at (-5.25, -0) {};
		\node [style=none] (5) at (-3.25, -0) {};
		\node [style=none] (6) at (-2.75, -0) {$=$};
		\node [style=none] (7) at (-4.25, -0) {};
		\node [style=none] (8) at (-5.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-1.75, -0) {$=$};
		\node [style=none] (14) at (-1.25, -0) {};
		\node [style=none] (15) at (-0.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=90, looseness=2.00] (14.center) to (9.center);
		\draw [in=-90, out=-90, looseness=1.75] (15.center) to (12.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/complemplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0.75) {$\lambda$};
		\node [style=H box] (1) at (-0.5, -0.75) {$\lambda$};
		\node [style=H box] (2) at (1.25, 0) {$0$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=gn] (4) at (0.25, 0.75) {$\alpha+\pi$};
		\node [style=rn] (5) at (-1.5, 0) {};
		\node [style=gn] (6) at (-1, -0.75) {};
		\node [style=vtriang] (7) at (-1.75, 0.75) {};
		\node [style=gn] (8) at (0.25, -0.75) {$\alpha$};
		\node [style=gn] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=vtriang] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=gn] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (9) to (13.center);
		\draw (9) to (5);
		\draw (5) to (14);
		\draw (5) to (6);
		\draw (14) to (4);
		\draw (6) to (8);
		\draw (11.center) to (10.center);
		\draw [bend left=45, looseness=1.00] (9) to (7);
		\draw (7) to (14);
		\draw [bend right=45, looseness=1.00] (9) to (12);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=gn] (1) at (-1.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-1.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=gn] (7) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-0.75, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=H box] (1) at (-1.5, 0) {$H$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=H box] (4) at (-1, 0) {$H$};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {$=$};
		\node [style=gn] (1) at (-2.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-0.75, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (-1.75, 0) {$\frac{\pi}{2}$};
		\node [style=H box] (4) at (-2.25, 0) {$H$};
		\node [style=H box] (5) at (-1.25, 0) {$H$};
		\node [style=H box] (6) at (-0.25, 0) {$H$};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=gn] (9) at (-1.75, 0.5) {};
		\node [style=gn] (10) at (-1.75, -0.5) {};
		\node [style=H box] (11) at (-1.75, 0) {$H$};
		\node [style=H box] (12) at (-1, 0) {$H$};
		\node [style=gn] (13) at (-1, -0.5) {};
		\node [style=gn] (14) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (9) to (10);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=gn] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=H box] (7) at (-1, 0) {$H$};
		\node [style=gn] (8) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=gn] (14) at (1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (1, -0.5) {};
		\node [style=H box] (16) at (1, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (2) to (3);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=gn] (4) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (-2, -0.5) {};
		\node [style=H box] (6) at (-2, 0) {$H$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=gn] (8) at (-2, 0.5) {};
		\node [style=H box] (9) at (-3.5, -0.5) {$H$};
		\node [style=gn] (10) at (-3, 0.5) {};
		\node [style=gn] (11) at (-3, -0.5) {};
		\node [style=H box] (12) at (-3, 0) {$H$};
		\node [style=H box] (13) at (-2.5, 0.5) {$H$};
		\node [style=H box] (14) at (-2.5, -0.5) {$H$};
		\node [style=H box] (15) at (-1.5, 0.5) {$H$};
		\node [style=gn] (16) at (3, -0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=gn] (18) at (2, 0.5) {};
		\node [style=H box] (19) at (2.5, 0.5) {$H$};
		\node [style=gn] (20) at (3, 0.5) {};
		\node [style=H box] (21) at (3, 0) {$H$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=gn] (24) at (2, -0.5) {};
		\node [style=H box] (25) at (1.5, -0.5) {$H$};
		\node [style=H box] (26) at (2.5, -0.5) {$H$};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=H box] (28) at (3.5, 0.5) {$H$};
		\node [style=gn] (29) at (1, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (30) at (2, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7.center);
		\draw (3.center) to (2.center);
		\draw (8) to (5);
		\draw (10) to (11);
		\draw (27.center) to (23.center);
		\draw (22.center) to (17.center);
		\draw (24) to (18);
		\draw (16) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist141.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {};
		\node [style=H box] (1) at (-5.5, -0.5) {$H$};
		\node [style=H box] (2) at (1.5, 0.5) {$H$};
		\node [style=rn] (3) at (-0.5, 0.5) {};
		\node [style=gn] (4) at (0, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (-6.5, -0.5) {};
		\node [style=rn] (6) at (-6, 0.5) {$\pi$};
		\node [style=gn] (7) at (-2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (8) at (4.25, -0.5) {$H$};
		\node [style=H box] (9) at (-2.5, -0.5) {$H$};
		\node [style=none] (10) at (5.75, 0.5) {};
		\node [style=gn] (11) at (-6.5, 0.5) {};
		\node [style=gn] (12) at (-3, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (13) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (14) at (-4.5, -0.5) {$H$};
		\node [style=rn] (15) at (-3.5, -0.5) {};
		\node [style=rn] (16) at (-1, -0.5) {$\pi$};
		\node [style=rn] (17) at (0, -0.5) {$\pi$};
		\node [style=rn] (18) at (2.75, 0.5) {};
		\node [style=gn] (19) at (-6, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (21) at (3.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (22) at (5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (-3, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (4.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (25) at (-3.5, 0.5) {};
		\node [style=gn] (26) at (5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (27) at (-7.5, -0.5) {};
		\node [style=rn] (28) at (-7, 0.5) {$\pi$};
		\node [style=none] (29) at (-7.5, 0.5) {};
		\node [style=none] (30) at (5.75, -0.5) {};
		\node [style=gn] (31) at (-5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (32) at (-1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (33) at (0.5, 0.5) {$H$};
		\node [style=gn] (34) at (3.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (35) at (2.75, -0.5) {};
		\node [style=gn] (36) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (37) at (-2.5, 0.5) {$H$};
		\node [style=gn] (38) at (1, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (-2, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (40) at (3.75, 0.5) {$H$};
		\node [style=none] (41) at (6, 0.5) {$\cdots$};
		\node [style=none] (42) at (6, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (25);
		\draw (25) to (29.center);
		\draw (35) to (18);
		\draw (18) to (10.center);
		\draw (25) to (18);
		\draw (15) to (35);
		\draw (35) to (30.center);
		\draw [in=180, out=0, looseness=1.00] (27.center) to (15);
		\draw (5) to (11);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist142.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (4, -0.5) {$\pi$};
		\node [style=none] (2) at (6, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=H box] (4) at (4.5, 0.5) {$H$};
		\node [style=none] (5) at (6, 0.5) {};
		\node [style=gn] (6) at (4, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (8) at (0.5, -0.5) {};
		\node [style=gn] (9) at (-5.5, 0.5) {};
		\node [style=gn] (10) at (-2.5, 0.5) {};
		\node [style=rn] (11) at (0.5, 0.5) {};
		\node [style=rn] (12) at (-4.5, 0.5) {$\pi$};
		\node [style=gn] (13) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (14) at (1.5, -0.5) {$\pi$};
		\node [style=rn] (15) at (3.5, 0.5) {};
		\node [style=gn] (16) at (5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (17) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (18) at (1, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-1, 0.5) {$\frac{-\pi}{2}$};
		\node [style=H box] (20) at (-0.5, 0.5) {$H$};
		\node [style=H box] (21) at (-4.5, -0.5) {$H$};
		\node [style=gn] (22) at (3.5, -0.5) {};
		\node [style=H box] (23) at (-3.5, -0.5) {$H$};
		\node [style=rn] (24) at (-2.5, -0.5) {};
		\node [style=rn] (25) at (-5.5, -0.5) {};
		\node [style=rn] (26) at (-2, 0.5) {$\pi$};
		\node [style=gn] (27) at (3, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (28) at (0, 0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (29) at (1.5, 0.5) {$H$};
		\node [style=H box] (30) at (-1.5, -0.5) {$H$};
		\node [style=H box] (31) at (2.5, 0.5) {$H$};
		\node [style=gn] (32) at (-3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (33) at (-6, 0.5) {};
		\node [style=gn] (34) at (5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (35) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (36) at (5, -0.5) {$H$};
		\node [style=gn] (37) at (-5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (4.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (39) at (-6.25, -0.5) {$\cdots$};
		\node [style=none] (40) at (-6.25, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (10);
		\draw (10) to (33.center);
		\draw (22) to (15);
		\draw (15) to (5.center);
		\draw (10) to (15);
		\draw (24) to (22);
		\draw (22) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (24);
		\draw (25) to (9);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0) {$H$};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=gn] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (1.5, 0.5) {};
		\node [style=H box] (9) at (1.5, 0) {$H$};
		\node [style=gn] (10) at (-0.5, -0.5) {};
		\node [style=gn] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0) {$=$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=gn] (15) at (-1.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (2, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (11) to (10);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=H box] (3) at (1, 0) {$H$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (1, 0.5) {};
		\node [style=gn] (8) at (-1, 0.5) {};
		\node [style=gn] (9) at (-1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=gn] (11) at (-1, -0.5) {};
		\node [style=gn] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=H box] (14) at (-1, 0) {$H$};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (15.center) to (16.center);
		\draw (0.center) to (10.center);
		\draw (2.center) to (13.center);
		\draw (11) to (8);
		\draw (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=H box] (3) at (1, 0) {$H$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (-1, -0.5) {};
		\node [style=gn] (8) at (-2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=gn] (10) at (-1, 0.5) {};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=H box] (13) at (-1, 0) {$H$};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=H box] (16) at (-3, 0.5) {$H$};
		\node [style=H box] (17) at (-1.5, 0.5) {$H$};
		\node [style=gn] (18) at (1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (19) at (-2, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (2, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (21) at (3, 0.5) {$H$};
		\node [style=gn] (22) at (2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (2, 0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (24) at (1.5, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (14.center) to (15.center);
		\draw (0.center) to (9.center);
		\draw (2.center) to (12.center);
		\draw (10) to (7);
		\draw (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, -0.5) {};
		\node [style=none] (1) at (-3.5, 0.5) {};
		\node [style=H box] (2) at (-1.5, -0.5) {$H$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=H box] (4) at (1, 0) {$H$};
		\node [style=H box] (5) at (-3, -0.5) {$H$};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=gn] (8) at (-2, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-1, -0.5) {};
		\node [style=gn] (10) at (2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=gn] (12) at (2, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (13) at (2, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=gn] (15) at (1, 0.5) {};
		\node [style=gn] (16) at (-2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (17) at (1.5, -0.5) {$H$};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=gn] (19) at (1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (20) at (3, -0.5) {$H$};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=H box] (22) at (-1, 0) {$H$};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (21.center);
		\draw (1.center) to (7.center);
		\draw (11.center) to (23.center);
		\draw (14.center) to (24.center);
		\draw (9) to (6);
		\draw (0) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=H box] (1) at (1.25, 0.5) {$H$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=gn] (3) at (-1.25, -0.5) {};
		\node [style=gn] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=gn] (6) at (2.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (7) at (3.75, 0.5) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (3.5, -0.5) {};
		\node [style=gn] (11) at (3.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (12) at (2.75, 0.5) {$H$};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=gn] (14) at (0.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (15) at (-1.25, 0.5) {};
		\node [style=gn] (16) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (17) at (1.75, 0) {$H$};
		\node [style=H box] (18) at (-1.75, 0.5) {$H$};
		\node [style=gn] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=H box] (21) at (-1.25, 0) {$H$};
		\node [style=H box] (22) at (-2.25, 0) {$H$};
		\node [style=gn] (23) at (-2.25, -0.5) {};
		\node [style=gn] (24) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (5.center);
		\draw (13.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (0.center) to (7.center);
		\draw (3) to (15);
		\draw (4) to (19);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=H box] (1) at (-1.5, 0) {$H$};
		\node [style=gn] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=H box] (4) at (1, -0.5) {$H$};
		\node [style=H box] (5) at (-2, -0.5) {$H$};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=gn] (7) at (3, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.5, 0.5) {};
		\node [style=gn] (9) at (0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=gn] (12) at (1.5, -0.5) {};
		\node [style=H box] (13) at (2.5, -0.5) {$H$};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=H box] (15) at (-2.5, 0) {$H$};
		\node [style=none] (16) at (-0.5, 0) {$=$};
		\node [style=gn] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=gn] (19) at (2, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (20) at (1.5, 0) {$H$};
		\node [style=gn] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=gn] (23) at (1.5, 0.5) {};
		\node [style=gn] (24) at (2, 0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10.center);
		\draw (18.center) to (0.center);
		\draw (22.center) to (14.center);
		\draw (11.center) to (3.center);
		\draw (8) to (2);
		\draw (23) to (12);
		\draw (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn] (3) at (-2, 0) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=gn] (5) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=gn] (7) at (-1.5, 0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/completerelationlist9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=gn] (1) at (-3.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=gn] (5) at (-4.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=H box] (7) at (-4, 0) {$H$};
		\node [style=H box] (8) at (-2.5, 0) {$H$};
		\node [style=gn] (9) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style=H box] (10) at (-1, 0) {$H$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=gn] (12) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=H box] (14) at (0.5, 0) {$H$};
		\node [style=gn] (15) at (-0.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (16) at (-1.5, 0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/corsszw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/countexam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-2.25, -0.5) {};
		\node [style=rn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=gn] (4) at (-1.75, -0.25) {};
		\node [style=rn] (5) at (-2.25, 0) {};
		\node [style=vtriang] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=gn] (8) at (-0.5, 0.5) {};
		\node [style=gn] (9) at (0.25, -0.25) {$\frac{3\pi}{4}$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1, 0) {$=$};
		\node [style=H box] (12) at (1.5, -0.5) {$\sqrt{2}$};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=gn] (14) at (1.5, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (7.center);
		\draw (4) to (2);
		\draw (2) to (8);
		\draw (8) to (0);
		\draw [bend left=45, looseness=1.00] (4) to (6);
		\draw (6) to (8);
		\draw (2) to (9);
		\draw (1) to (5);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/crossxz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=gn] (7) at (-1, -0.25) {};
		\node [style=rn] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=H box] (11) at (0, -0.25) {$H$};
		\node [style=gn] (12) at (0.5, -0.25) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (5.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (3.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (1.center) to (2.center);
		\draw [bend left=35, looseness=1.00] (4.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/downtriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 0) {$:=$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=triangle] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/emptyoften.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {$\cdot$};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (3) at (1, 0.5) {$\cdot$};
		\node [style=none] (4) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (5) at (1.75, 0) {$\cdot$};
		\node [style=none] (6) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (7) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (0.75, 0) {$\cdot$};
		\node [style=gn] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (11) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (12) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (13) at (1.75, 0.25) {$\cdot$};
		\node [style=rn] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (1.75, -0.5) {$\cdot$};
		\node [style=rn] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (0.25, 0) {$=$};
		\node [style=none] (18) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (19) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (20) at (1.5, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (1) to (16);
		\draw [bend left=45, looseness=1.50] (1) to (16);
		\draw (16) to (1);
		\draw (9) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/emptyrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0.25) {};
		\node [style=rn] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-1, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=gn] (4) at (-1, -0.75) {$\pi$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=gn] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1.75, 0) {$\cdot$};
		\node [style=none] (9) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (10) at (1, 0.5) {$\cdot$};
		\node [style=none] (11) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (12) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.75, 0) {$\cdot$};
		\node [style=none] (14) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (15) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (16) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (17) at (1, -0.5) {$\cdot$};
		\node [style=none] (18) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (19) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (20) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (21) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (22) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (23) at (0.75, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/emptyrulecplust.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (1) at (1, 1) {$\cdot$};
		\node [style=none] (2) at (0.75, 0) {$\cdot$};
		\node [style=gn] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (1, 0) {$\cdot$};
		\node [style=none] (5) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (6) at (1.75, 1) {$\cdot$};
		\node [style=none] (7) at (1.25, 1) {$\cdot$};
		\node [style=none] (8) at (1.5, 1) {$\cdot$};
		\node [style=rn] (9) at (-3.75, 1.25) {};
		\node [style=none] (10) at (0.75, 1) {$\cdot$};
		\node [style=none] (11) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (12) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (13) at (1.75, 0.75) {$\cdot$};
		\node [style=none] (14) at (0.75, 0.75) {$\cdot$};
		\node [style=none] (15) at (1.5, 0) {$\cdot$};
		\node [style=none] (16) at (1.75, 0) {$\cdot$};
		\node [style=none] (17) at (1.25, 0) {$\cdot$};
		\node [style=none] (18) at (0, 0.5) {$=$};
		\node [style=gn] (19) at (-2.25, 0.75) {};
		\node [style=gn] (20) at (-2.25, -0.25) {$\pi$};
		\node [style=rn] (21) at (-2.75, 0.25) {};
		\node [style=gn] (22) at (-3.75, 0.25) {};
		\node [style=vtriang] (23) at (-3, -0.25) {};
		\node [style=vtriang] (24) at (-3, 0.75) {};
		\node [style=gn] (25) at (-0.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (-0.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (27) at (-1.25, 0.75) {};
		\node [style=gn] (28) at (-2.25, 0.75) {};
		\node [style=vtriang] (29) at (-1.5, 0.25) {};
		\node [style=vtriang] (30) at (-1.5, 1.25) {};
		\node [style=gn] (31) at (-2.5, 1.75) {};
		\node [style=gn] (32) at (-2.25, 0.75) {};
		\node [style=triangle] (33) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (22) to (21);
		\draw (21) to (19);
		\draw (21) to (20);
		\draw [bend left, looseness=1.00] (22) to (24);
		\draw (24) to (19);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw (23) to (20);
		\draw (28) to (27);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw [bend left, looseness=1.00] (28) to (30);
		\draw (30) to (25);
		\draw [bend right, looseness=1.00] (28) to (29);
		\draw (29) to (26);
		\draw [bend left=15, looseness=1.00] (28) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/emptysquare-small.tikz <==
%\begin{tikzpicture}[scale=0.5]
%	\begin{pgfonlayer}{nodelayer}
%		\node [style=none] (0) at (0.5, -0) {$\cdot$};
%		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
%		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
%		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
%		\node [style=none] (4) at (0, -0.5) {$\cdot$};
%		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
%		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
%		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
%		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
%		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
%		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
%		\node [style=none] (11) at (-0.5, -0) {$\cdot$};
%		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
%		\node [style=none] (13) at (0, 0.5) {$\cdot$};
%		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
%		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
%	\end{pgfonlayer}
%\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed, color=gray] (5.center) to (7.center);
		\draw [dashed, color=gray] (7.center) to (6.center);
		\draw [dashed, color=gray] (6.center) to (4.center);
		\draw [dashed, color=gray] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, 0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/emptyvariants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$\cdot$};
		\node [style=none] (1) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (2) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (3) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0.75, 0) {$\cdot$};
		\node [style=none] (5) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (6) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (7) at (1, -0.5) {$\cdot$};
		\node [style=none] (8) at (1, 0.5) {$\cdot$};
		\node [style=none] (9) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (10) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (11) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (12) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (13) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (14) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (15) at (1.75, -0.25) {$\cdot$};
		\node [style=gn] (16) at (-0.75, 0.75) {$\frac{5\pi}{4}$};
		\node [style=gn] (17) at (-1.25, 0.25) {$\pi$};
		\node [style=rn] (18) at (-1.25, -0.25) {$\pi$};
		\node [style=gn] (19) at (-0.75, -0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (20) at (-0.75, 0) {$\pi$};
		\node [style=none] (21) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (16);
		\draw (20) to (19);
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/emptyvariantsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 0.75) {$\frac{5\pi}{4}$};
		\node [style=rn] (1) at (-6.75, -0.25) {$\pi$};
		\node [style=rn] (2) at (-6.25, 0) {$\pi$};
		\node [style=gn] (3) at (-6.75, 0.25) {$\pi$};
		\node [style=gn] (4) at (-6.25, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (5) at (7, 0) {$\cdot$};
		\node [style=none] (6) at (7, 0.25) {$\cdot$};
		\node [style=none] (7) at (6, -0.5) {$\cdot$};
		\node [style=none] (8) at (6.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (6.75, 0.5) {$\cdot$};
		\node [style=none] (10) at (6, 0.5) {$\cdot$};
		\node [style=none] (11) at (7, -0.25) {$\cdot$};
		\node [style=none] (12) at (6, -0.25) {$\cdot$};
		\node [style=none] (13) at (7, -0.5) {$\cdot$};
		\node [style=none] (14) at (6.25, 0.5) {$\cdot$};
		\node [style=none] (15) at (6.5, -0.5) {$\cdot$};
		\node [style=none] (16) at (6, 0.25) {$\cdot$};
		\node [style=none] (17) at (7, 0.5) {$\cdot$};
		\node [style=none] (18) at (6, 0) {$\cdot$};
		\node [style=none] (19) at (6.75, -0.5) {$\cdot$};
		\node [style=none] (20) at (6.5, 0.5) {$\cdot$};
		\node [style=rn] (21) at (-1.25, -0.5) {};
		\node [style=gn] (22) at (-5.25, 0) {$\pi$};
		\node [style=gn] (23) at (4.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (24) at (-0.75, 0) {$\overset{\ref{lem:hopf},S1}{=}$};
		\node [style=gn] (25) at (0, 0.25) {$\frac{3\pi}{4}$};
		\node [style=none] (26) at (-5.75, 0) {$=$};
		\node [style=rn] (27) at (4.5, 0) {$\pi$};
		\node [style=rn] (28) at (2.5, 0.25) {};
		\node [style=rn] (29) at (5, -0.25) {};
		\node [style=rn] (30) at (0.25, -0.25) {};
		\node [style=rn] (31) at (-2.25, -1) {$\pi$};
		\node [style=gn] (32) at (0, -0.75) {$\pi$};
		\node [style=rn] (33) at (-2.75, 0) {};
		\node [style=gn] (34) at (-2.75, 0.5) {$\pi$};
		\node [style=gn] (35) at (-2.25, 0.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (36) at (-2, 1.5) {};
		\node [style=none] (37) at (3.75, 0) {$\overset{B1,\ref{emptypiby4sim}}{=}$ };
		\node [style=gn] (38) at (2.5, 0.75) {};
		\node [style=gn] (39) at (4.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (40) at (-1.25, -1) {};
		\node [style=gn] (41) at (0.75, 0.25) {$\frac{-3\pi}{4}$};
		\node [style=gn] (42) at (0.25, 1.25) {};
		\node [style=gn] (43) at (-5, 0.5) {$\frac{3\pi}{4}$};
		\node [style=gn] (44) at (-1.5, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (45) at (0, -1.25) {$\pi$};
		\node [style=rn] (46) at (0.25, 0.75) {};
		\node [style=rn] (47) at (-2, 1) {};
		\node [style=rn] (48) at (-4.5, -0.5) {$\pi$};
		\node [style=gn] (49) at (3, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (5.5, 0) { $\overset{IV^{\prime}}{=}$  };
		\node [style=none] (51) at (1.5, 0) { $\overset{\ref{lem:6b},S1}{=}$ };
		\node [style=rn] (52) at (-5.25, -0.5) {$\pi$};
		\node [style=gn] (53) at (5, 0.25) {};
		\node [style=gn] (54) at (-1.75, -1) {};
		\node [style=gn] (55) at (-2.25, -0.5) {};
		\node [style=none] (56) at (-3.5, 0) {$\overset{\substack{\ref{lem:6b},B1,\\\ref{emptypiby4sim}}}{=}$ };
		\node [style=rn] (57) at (2.5, -0.75) {$\pi$};
		\node [style=gn] (58) at (2.25, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (59) at (-2, 0) {};
		\node [style=gn] (60) at (-4.25, 0.5) {$\frac{-3\pi}{4}$};
		\node [style=rn] (61) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (4);
		\draw [bend right=45, looseness=1.50] (3) to (1);
		\draw [bend left=45, looseness=1.50] (3) to (1);
		\draw (1) to (3);
		\draw [bend right=15, looseness=1.00] (48) to (60);
		\draw [bend left=15, looseness=1.25] (48) to (43);
		\draw [bend right=45, looseness=1.50] (22) to (52);
		\draw [bend left=45, looseness=1.50] (22) to (52);
		\draw (52) to (22);
		\draw [bend right=15, looseness=1.00] (59) to (44);
		\draw [bend left=15, looseness=1.25] (59) to (35);
		\draw [bend right=45, looseness=1.50] (34) to (33);
		\draw [bend left=45, looseness=1.50] (34) to (33);
		\draw (33) to (34);
		\draw (55) to (31);
		\draw (33) to (55);
		\draw (59) to (55);
		\draw (36) to (47);
		\draw (47) to (35);
		\draw (47) to (44);
		\draw (54) to (61);
		\draw (40) to (21);
		\draw [bend right=15, looseness=1.00] (30) to (41);
		\draw [bend left=15, looseness=1.25] (30) to (25);
		\draw (32) to (45);
		\draw (30) to (32);
		\draw (42) to (46);
		\draw (46) to (25);
		\draw (46) to (41);
		\draw [bend right=15, looseness=1.00] (57) to (49);
		\draw [bend left=15, looseness=1.25] (57) to (58);
		\draw (38) to (28);
		\draw (28) to (58);
		\draw (28) to (49);
		\draw (27) to (39);
		\draw (27) to (23);
		\draw [bend right=45, looseness=1.50] (53) to (29);
		\draw [bend left=45, looseness=1.50] (53) to (29);
		\draw (29) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/frm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (1.25, 0.9999999) {$frm$};
		\node [style=none] (3) at (2.75, 0.9999999) {$frm'$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 0.9999999) {};
		\node [style=none] (6) at (0.2500001, 1.25) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=dn] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0.2500001, 1.75) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=dn] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.9999999) {};
		\node [style=none] (13) at (0, -0) {};
		\node [style=none] (14) at (0.2500001, 0.25) {};
		\node [style=none] (15) at (0.2500001, 0.7499999) {};
		\node [style=none] (16) at (4, 0.9999999) {};
		\node [style=none] (17) at (3.75, 0.7499999) {};
		\node [style=dn] (18) at (4, 1.5) {};
		\node [style=none] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (3.75, 1.75) {};
		\node [style=none] (21) at (4, 0.9999999) {};
		\node [style=none] (22) at (3.5, 1.5) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (4, -0) {};
		\node [style=none] (25) at (3.75, 0.25) {};
		\node [style=dn] (26) at (4, 0.5) {};
		\node [style=none] (27) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (6.center);
		\draw [in=90, out=180, looseness=1.00] (9.center) to (5.center);
		\draw [in=0, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (15.center) to (13.center);
		\draw [in=0, out=90, looseness=1.00] (10.center) to (15.center);
		\draw [in=0, out=-90, looseness=1.00] (10.center) to (14.center);
		\draw [in=0, out=-90, looseness=1.00] (27.center) to (19.center);
		\draw [in=90, out=0, looseness=1.00] (20.center) to (16.center);
		\draw [in=180, out=90, looseness=1.00] (22.center) to (20.center);
		\draw [in=180, out=-90, looseness=1.00] (22.center) to (19.center);
		\draw [in=0, out=-90, looseness=1.00] (21.center) to (25.center);
		\draw [in=90, out=0, looseness=1.00] (17.center) to (24.center);
		\draw [in=180, out=90, looseness=1.00] (23.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.00] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=wn] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0, 0) {$\overset{frob}{=}$};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=wn] (8) at (0.75, -0.25) {};
		\node [style=wn] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=wn] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (5);
		\draw [style=none] (5) to (0.center);
		\draw [style=none] (2.center) to (8);
		\draw [style=none] (4.center) to (8);
		\draw [style=none] (8) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (9);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (9);
		\draw [style=none] (12.center) to (13);
		\draw [style=none] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalcolorchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rbox] (4) at (-1, 0) {$a$};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=H box] (8) at (1.5, 0.5) {$H$};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=H box] (11) at (0.5, -0.5) {$H$};
		\node [style=H box] (12) at (0.5, 0.5) {$H$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (15) at (1, 0) {$a$};
		\node [style=H box] (16) at (1.5, -0.5) {$H$};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=none] (18) at (1, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (4) to (6.center);
		\draw [bend right, looseness=1.00] (4) to (1.center);
		\draw [bend right, looseness=1.00] (4) to (5.center);
		\draw [bend left, looseness=1.00] (4) to (0.center);
		\draw [bend right, looseness=1.00] (15) to (11);
		\draw [bend left, looseness=1.25] (15) to (16);
		\draw (16) to (13.center);
		\draw (11) to (17.center);
		\draw [bend left=15, looseness=1.25] (15) to (12);
		\draw [bend right, looseness=1.00] (15) to (8);
		\draw (8) to (10.center);
		\draw (12) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalgreenspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=gbox] (1) at (0, 0) {$a$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (1);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (1);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (6.center) to (1);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalgreenspiderdefini.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=gbox] (3) at (-1.25, 0) {$a$};
		\node [style=none] (4) at (-1, 0.5) {...};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1, -0.5) {...};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=gn] (10) at (1.25, 0) {$\alpha$};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {...};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1.5, -0.5) {...};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=H box] (19) at (2, -0.5) {$\lambda$};
		\node [style=none] (20) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (18.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (15.center);
		\draw [style=none, bend right=15, looseness=1.00] (12.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (10) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (14.center);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalgreenspiderfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=gbox] (3) at (-2, 0.25) {$a$};
		\node [style=none] (4) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (-1.5, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (6) at (-2, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=gbox] (14) at (-1, -0.25) {$b$};
		\node [style=gbox] (15) at (0.75, 0) {$ab$};
		\node [style=none] (16) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (22) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (0.center);
		\draw (14) to (10.center);
		\draw (14) to (7.center);
		\draw (3) to (13.center);
		\draw (3) to (11.center);
		\draw [bend right, looseness=1.00] (3) to (14);
		\draw [bend left, looseness=1.00] (3) to (14);
		\draw (3) to (9.center);
		\draw (3) to (8.center);
		\draw (14) to (12.center);
		\draw (18.center) to (15);
		\draw (15) to (21.center);
		\draw (17.center) to (15);
		\draw (15) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalpsgte.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1, 0.5) {$a$};
		\node [style=rbox] (1) at (0.5, 0) {$\frac{1-a}{1+a}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (1);
		\draw (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalpsgte2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0.5) {$\alpha$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1.5, 0) {$=$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=rbox] (6) at (1.5, 0) {$-i\tan\frac{\alpha}{2}$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=rbox] (10) at (-0.5, 0) {$\frac{1-e^{i\alpha}}{1+e^{i\alpha}}$};
		\node [style=none] (11) at (0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1.center) to (2);
		\draw (2) to (4.center);
		\draw (7.center) to (6);
		\draw (6) to (5.center);
		\draw (8.center) to (10);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalpsgte3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0, 1.25) {$\cdots$};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (2.25, -0.25) {$\overset{\ref{generalspider},\ref{generalpsgt2}}{=}$};
		\node [style=gn] (4) at (-0.75, -0.25) {$\alpha$};
		\node [style=gn] (5) at (-1, 0.5) {$\alpha+\frac{2\pi}{n}$};
		\node [style=gn] (6) at (1.25, 0.75) {$\alpha+\frac{n-1}{n}2\pi$};
		\node [style=rn] (7) at (-0.25, 1.75) {};
		\node [style=rn] (8) at (-0.25, 0) {};
		\node [style=rn] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=rbox] (11) at (4, -0.25) {$\frac{\prod_{j=0}^{n-1}(1-e^{i(\alpha+\frac{j}{n}2\pi)})}{\prod_{j=0}^{n-1}(1+e^{i(\alpha+\frac{j}{n}2\pi)})}$};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=rn] (13) at (4, 0.75) {};
		\node [style=none] (14) at (5.75, -0.25) {$\overset{\ref{fracidentyty},\ref{generalspider}}{=}$};
		\node [style=rbox] (15) at (7.25, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha+(n-1)\pi)}}$};
		\node [style=none] (16) at (7.25, -0.5) {};
		\node [style=none] (17) at (-2.5, -0.25) {$\overset{S1}{=}$ };
		\node [style=gn] (18) at (-3.75, 0.25) {$ \begin{array}{c}\alpha+\\ \frac{n-1}{n}2\pi\end{array}$};
		\node [style=none] (19) at (-4.75, 0.5) {$\cdots$};
		\node [style=gn] (20) at (-6, 0) {$\alpha$};
		\node [style=rn] (21) at (-5.25, -0.25) {};
		\node [style=none] (22) at (-5.25, -1) {};
		\node [style=gn] (23) at (-5.75, 0.75) {$\alpha+\frac{2\pi}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (2.center);
		\draw (7) to (0);
		\draw (5) to (8);
		\draw (9) to (6);
		\draw (12.center) to (11);
		\draw (11) to (10.center);
		\draw (15) to (16.center);
		\draw (20) to (21);
		\draw (21) to (22.center);
		\draw (23) to (21);
		\draw (18) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalpsgte4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rbox] (0) at (-4.25, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha+(n-1)\pi)}}$};
		\node [style=none] (1) at (-3, 0) {$=$};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=rbox] (3) at (-1.75, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha)}}$};
		\node [style=none] (4) at (-0.5, 0) { $\overset{\ref{generalpsgt2}}{=}$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=rn] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=gn] (9) at (0.25, 0.5) {$n\alpha$};
		\node [style=rn] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0) { $\overset{S2}{=}$};
		\node [style=gn] (13) at (2.25, 0.5) {$n\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (5.center);
		\draw (9) to (6);
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalpsgte5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.25) {};
		\node [style=none] (1) at (1.5, 0) { $\overset{L3}{=}$};
		\node [style=rbox] (2) at (-2.25, 0.25) {$\frac{1-e^{in\alpha}}{1+e^{i(n\alpha+(n-1)\pi)}}$};
		\node [style=rn] (3) at (2.75, 0.25) {};
		\node [style=rbox] (4) at (0.25, 0.25) {$1$};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw (4) to (6.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalredspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, -0.5) {...};
		\node [style=rbox] (12) at (0, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (12);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalredspiderdefini.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (4) at (1, 0) {$a$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=H box] (6) at (0.5, 0.5) {$H$};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (11) at (1.5, -0.5) {$H$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=H box] (14) at (1.5, 0.5) {$H$};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=rbox] (16) at (-1, 0) {$a$};
		\node [style=H box] (17) at (0.5, -0.5) {$H$};
		\node [style=none] (18) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (16) to (9.center);
		\draw [bend right, looseness=1.00] (16) to (5.center);
		\draw [bend right, looseness=1.00] (16) to (18.center);
		\draw [bend left, looseness=1.00] (16) to (12.center);
		\draw [bend right, looseness=1.00] (4) to (17);
		\draw [bend left, looseness=1.25] (4) to (11);
		\draw (11) to (8.center);
		\draw (17) to (0.center);
		\draw [bend left=15, looseness=1.25] (4) to (6);
		\draw [bend right, looseness=1.00] (4) to (14);
		\draw (14) to (1.center);
		\draw (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalredspiderfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rbox] (6) at (-1.75, 0.25) {$a$};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=rbox] (18) at (-0.75, -0.25) {$b$};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=rbox] (20) at (1, 0) {$ab$};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-1.25, 0) {\rotatebox[origin=c]{45}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (19.center);
		\draw (18) to (14.center);
		\draw (18) to (11.center);
		\draw (6) to (1.center);
		\draw (6) to (4.center);
		\draw [bend right, looseness=1.00] (6) to (18);
		\draw [bend left, looseness=1.00] (6) to (18);
		\draw (6) to (10.center);
		\draw (6) to (21.center);
		\draw (18) to (17.center);
		\draw (13.center) to (20);
		\draw (20) to (15.center);
		\draw (16.center) to (20);
		\draw (20) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generalsupp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, 0) {};
		\node [style=gn] (1) at (-0.75, 0.5) {$ \begin{array}{c}\alpha+\\ \frac{n-1}{n}2\pi\end{array}$};
		\node [style=none] (2) at (-1.75, 0.75) {$\cdots$};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=gn] (4) at (-2.75, 1) {$\alpha+\frac{2\pi}{n}$};
		\node [style=none] (5) at (0.5, -0.25) {$=$};
		\node [style=gn] (6) at (-3, 0.25) {$\alpha$};
		\node [style=none] (7) at (1.75, 0.25) {$\cdots$};
		\node [style=gn] (8) at (1.75, 1.5) {$\begin{array}{c}n\alpha+\\ (n-1)\pi\end{array}$};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=rn] (10) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (0) to (3.center);
		\draw (4) to (0);
		\draw (1) to (0);
		\draw (10) to (9.center);
		\draw [bend right=45, looseness=1.25] (8) to (10);
		\draw [bend left=45, looseness=1.25] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generator_redspider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=rn] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0.25, -0.5) {...};
		\node [style=none] (11) at (0.25, 0.5) {...};
		\node [style=none] (12) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep=5 pt]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (1);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (1);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (1);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generator_redspider2cged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {...};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=rn] (10) at (0, 0) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (10);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$n$} (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (9.center);
		\draw [style=none, bend right=15, looseness=1.00] (11.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (10) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (10) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generator_spider-nonum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (0.25, -0.5) {...};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=gn] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generator_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.25, 0.5) {...};
		\node [style=gn] (6) at (0, 0) {};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (6);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generator_spider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {...};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=gn] (5) at (0, 0) {$\alpha$};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0.25, -0.5) {...};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (5);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (11.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generatorwtspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.25, -0.5) {...};
		\node [style=wn] (11) at (0, 0) {};
		\node [style=none] (12) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (6.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (11);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (8.center);
		\draw [style=none, bend right=15, looseness=1.00] (2.center) to (11);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/generatorwtspider2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (2);
		\draw [style=none] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ghzgeneralorigin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -0.75) {};
		\node [style=gn] (1) at (-0.5, 0) {$\alpha$};
		\node [style=rn] (2) at (0, 0.75) {};
		\node [style=gn] (3) at (0, -0.75) {$\gamma$};
		\node [style=rn] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=gn] (8) at (0.5, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw (4) to (7.center);
		\draw (2) to (8);
		\draw (0) to (5.center);
		\draw (0) to (2);
		\draw (0) to (4);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ghznormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.5) {};
		\node [style=gbox] (1) at (0.75, -0.5) {$x_2$};
		\node [style=gbox] (2) at (1, 0.5) {$x_1$};
		\node [style=rn] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (1.5, -0.5) {$x_3$};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=rn] (9) at (1, 0) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=rn] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=gbox] (14) at (-1.75, 0) {$\lambda_1$};
		\node [style=gbox] (15) at (-0.75, 0) {$\lambda_2$};
		\node [style=gbox] (16) at (-1.25, -0.5) {$\lambda_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13.center);
		\draw (3) to (6.center);
		\draw [bend left, looseness=1.00] (3) to (0);
		\draw (3) to (12);
		\draw (8.center) to (0);
		\draw (10.center) to (9);
		\draw (9) to (11.center);
		\draw (9) to (7.center);
		\draw [bend left, looseness=1.00] (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gpcswp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=gbox] (1) at (-0.5, -0.5) {$\lambda_3$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=gbox] (3) at (-0.5, 0.5) {$\lambda_1$};
		\node [style=rbox] (4) at (-0.5, 0) {$\lambda_2$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gbox] (7) at (0.5, 0) {$\sigma_2$};
		\node [style=rbox] (8) at (0.5, 0.5) {$\sigma_1$};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=rbox] (10) at (0.5, -0.5) {$\sigma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gpiintriangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=dtriangle] (2) at (-0.5, -0.5) {};
		\node [style=triangle] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=rn] (5) at (0.75, 0.25) {$\pi$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=gn] (8) at (-0.5, 0) {$\pi$};
		\node [style=triangle] (9) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gpiintriangles_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=dtriangle] (2) at (-0.5, 0.5) {};
		\node [style=triangle] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=rn] (5) at (0.75, -0.25) {$\pi$};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=gn] (8) at (-0.5, 0) {$\pi$};
		\node [style=triangle] (9) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/greenpitriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=gn] (1) at (-0.75, 0.5) {$\pi$};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (0.75, 0.25) {$\pi$};
		\node [style=rn] (5) at (0.75, -0.25) {$\pi$};
		\node [style=rn] (6) at (1.25, 0.25) {$\pi$};
		\node [style=none] (7) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend right=45, looseness=1.50] (4) to (5);
		\draw [bend left=45, looseness=1.50] (4) to (5);
		\draw (5) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/greenpitriangleproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\overset{S1,\ref{emptypiby4sim}}{=}$    };
		\node [style=triangle] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (6.5, -0.25) {};
		\node [style=rn] (3) at (6.5, 0.25) {$\pi$};
		\node [style=rn] (4) at (6, -0.25) {$\pi$};
		\node [style=gn] (5) at (6, 0.25) {$\pi$};
		\node [style=gn] (6) at (-6.5, 0.5) {$\pi$};
		\node [style=none] (7) at (-6.5, -0.5) {};
		\node [style=none] (8) at (-4.5, -0.75) {};
		\node [style=gn] (9) at (-4.5, 0.25) {$\pi$};
		\node [style=triangle] (10) at (-4.5, -0.25) {};
		\node [style=gn] (11) at (-4.5, 0.75) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=gn] (13) at (-2.75, 0) {$\pi$};
		\node [style=rn] (14) at (-2.75, 1) {$\pi$};
		\node [style=triangle] (15) at (-2.75, -0.5) {};
		\node [style=none] (16) at (-3.75, 0) {$\overset{S1}{=}$    };
		\node [style=gn] (17) at (-5, -0.25) {};
		\node [style=rn] (18) at (-5, -0.75) {};
		\node [style=gn] (19) at (-5, 0.25) {};
		\node [style=rn] (20) at (-5, 0.75) {};
		\node [style=triangle] (21) at (-2.75, 0.5) {};
		\node [style=gn] (22) at (-0.75, 0) {$\pi$};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (-2, 0) {$\overset{TR10^{\prime}}{=}$    };
		\node [style=rn] (25) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (26) at (-1.25, 0) {};
		\node [style=rn] (27) at (-1.25, -0.5) {};
		\node [style=gn] (28) at (0.75, 1) {};
		\node [style=rn] (29) at (0.75, 0.5) {};
		\node [style=gn] (30) at (-3.25, -0.25) {};
		\node [style=rn] (31) at (-3.25, -0.75) {};
		\node [style=gn] (32) at (1.25, 0.25) {$\pi$};
		\node [style=none] (33) at (0, 0) {$\overset{\ref{lem:6b}}{=}$    };
		\node [style=rn] (34) at (1.25, -0.25) {$\pi$};
		\node [style=rn] (35) at (0.75, -0.5) {};
		\node [style=gn] (36) at (0.75, 0) {};
		\node [style=rn] (37) at (1.75, 0.25) {$\pi$};
		\node [style=none] (38) at (1.75, -0.25) {};
		\node [style=rn] (39) at (3, 0.5) {};
		\node [style=none] (40) at (2.25, 0) {$\overset{S1,\ref{lem:hopf}}{=}$    };
		\node [style=rn] (41) at (4.25, -0.5) {$\pi$};
		\node [style=gn] (42) at (4.25, 1) {$\pi$};
		\node [style=gn] (43) at (3, 1) {};
		\node [style=none] (44) at (3.5, -0.25) {};
		\node [style=rn] (45) at (3.5, 0.25) {$\pi$};
		\node [style=gn] (46) at (3, 0) {};
		\node [style=rn] (47) at (3, -0.5) {};
		\node [style=rn] (48) at (4, 0) {};
		\node [style=gn] (49) at (4, 0.5) {};
		\node [style=rn] (50) at (4.75, 0) {};
		\node [style=gn] (51) at (4.75, -0.5) {};
		\node [style=rn] (52) at (4.75, 1) {};
		\node [style=gn] (53) at (4.75, 0.5) {};
		\node [style=none] (54) at (5.25, 0) {$\overset{S1,\ref{emptypiby4sim}}{=}$    };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [bend right=45, looseness=1.50] (5) to (4);
		\draw [bend left=45, looseness=1.50] (5) to (4);
		\draw (4) to (5);
		\draw (3) to (2.center);
		\draw (9) to (8.center);
		\draw (11) to (9);
		\draw (13) to (12.center);
		\draw (14) to (13);
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
		\draw (19) to (20);
		\draw (22) to (23.center);
		\draw (25) to (22);
		\draw [bend right=45, looseness=1.50] (26) to (27);
		\draw [bend left=45, looseness=1.50] (26) to (27);
		\draw (27) to (26);
		\draw [bend right=45, looseness=1.50] (28) to (29);
		\draw [bend left=45, looseness=1.50] (28) to (29);
		\draw (29) to (28);
		\draw [bend right=45, looseness=1.50] (30) to (31);
		\draw [bend left=45, looseness=1.50] (30) to (31);
		\draw (31) to (30);
		\draw (34) to (32);
		\draw [bend right=45, looseness=1.50] (36) to (35);
		\draw [bend left=45, looseness=1.50] (36) to (35);
		\draw (35) to (36);
		\draw (37) to (38.center);
		\draw [bend right=45, looseness=1.50] (43) to (39);
		\draw [bend left=45, looseness=1.50] (43) to (39);
		\draw (39) to (43);
		\draw [bend right=15, looseness=1.00] (41) to (42);
		\draw [bend right=45, looseness=1.50] (46) to (47);
		\draw [bend left=45, looseness=1.50] (46) to (47);
		\draw (47) to (46);
		\draw (45) to (44.center);
		\draw [bend right=45, looseness=1.50] (49) to (48);
		\draw [bend left=45, looseness=1.50] (49) to (48);
		\draw [bend right=45, looseness=1.00] (42) to (49);
		\draw [bend right=45, looseness=1.00] (48) to (41);
		\draw (51) to (50);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gspiderdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {...};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=gn] (2) at (-1.25, 0) {$\alpha$};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-1, -0.5) {...};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (1.25, 0.5) {...};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=gn] (11) at (1, 0) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (1.25, -0.5) {...};
		\node [style=none] (14) at (1.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (1.75, -1.25) {};
		\node [style=gn] (20) at (1.75, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (11);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (16.center) to (11);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (14.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (15.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/gsupp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=gn] (1) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=gbox] (3) at (-1.5, 0.25) {$A$};
		\node [style=rn] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gbox] (9) at (-0.5, 0) {$A$};
		\node [style=rn] (10) at (-1, 0.75) {};
		\node [style=rn] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=rn] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7.center);
		\draw [bend left=60, looseness=1.25] (0.center) to (4);
		\draw (4) to (5.center);
		\draw (11) to (14.center);
		\draw (13) to (12.center);
		\draw [bend right=15, looseness=1.25] (2.center) to (3);
		\draw (3) to (1);
		\draw [bend right, looseness=1.25] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/h2newlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=rn] (1) at (-0.75, -0) {\,$\alpha$\,};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (5.center);
		\draw [bend right, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/h2newlt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=gn] (2) at (0, 0) {\,$\alpha$\,};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (2) to (0.center);
		\draw [bend right, looseness=1.00] (2) to (6.center);
		\draw [bend right, looseness=1.00] (2) to (1.center);
		\draw [bend left, looseness=1.00] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/h2newrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (1) at (1.5, 0.5) {$H$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=H box] (3) at (1.5, -0.5) {$H$};
		\node [style=H box] (4) at (0.5, -0.5) {$H$};
		\node [style=H box] (5) at (0.5, 0.5) {$H$};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gn] (8) at (1, 0) {$\alpha$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (8) to (4);
		\draw [bend left, looseness=1.25] (8) to (3);
		\draw (3) to (9.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.25] (8) to (5);
		\draw [bend right, looseness=1.00] (8) to (1);
		\draw (1) to (10.center);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/h2newrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rn] (1) at (0, 0) {$\alpha$};
		\node [style=H box] (2) at (0.5, -0.5) {$H$};
		\node [style=H box] (3) at (-0.5, -0.5) {$H$};
		\node [style=H box] (4) at (0.5, 0.5) {$H$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=H box] (7) at (-0.5, 0.5) {$H$};
		\node [style=none] (8) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (3);
		\draw [bend left, looseness=1.25] (1) to (2);
		\draw (2) to (6.center);
		\draw (3) to (10.center);
		\draw [bend left=15, looseness=1.25] (1) to (7);
		\draw [bend right, looseness=1.00] (1) to (4);
		\draw (4) to (5.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hadamdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0) {$H$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=gn] (4) at (0.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=rn] (6) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/halfnboxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {...};
		\node [style=dtriangle] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-5, 0.75) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style=dtriangle] (6) at (0, -0.5) {};
		\node [style=gn] (7) at (-1.75, -0.25) {};
		\node [style=gn] (8) at (1, -1) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=H box] (10) at (-5, 0) {$\frac{1}{2^{k+1}}$};
		\node [style=none] (11) at (0.5, -0.5) {...};
		\node [style=rn] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (-5, -0.75) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=gn] (16) at (0, 0) {};
		\node [style=rn] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=gn] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-3.25, -0.75) {};
		\node [style=H box] (22) at (-3.25, -0.25) {$\frac{1}{2^{k}}$};
		\node [style=H box] (23) at (-3.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (24) at (-4.25, 0) {$\overset{L4}{=}$};
		\node [style=none] (25) at (-2.5, 0) {$\overset{\substack{ \ref{halfbox},\\ \ref{halfnbox}}}{=}$};
		\node [style=gn] (26) at (-0.5, 1.5) {};
		\node [style=rn] (27) at (0, 1) {};
		\node [style=gn] (28) at (0, 1.5) {};
		\node [style=rn] (29) at (-0.5, 1) {};
		\node [style=dtriangle] (30) at (0.5, 0.75) {};
		\node [style=gn] (31) at (0.5, 1.25) {};
		\node [style=gn] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (0.5, 1.75) {};
		\node [style=none] (34) at (1.5, 0) {$\overset{S1}{=}$};
		\node [style=none] (35) at (2.75, 0.25) {...};
		\node [style=dtriangle] (36) at (5, 0) {};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (5, -0.75) {};
		\node [style=none] (39) at (4, 1) {};
		\node [style=dtriangle] (40) at (4, 0) {};
		\node [style=gn] (41) at (4, -0.5) {};
		\node [style=gn] (42) at (2.25, 0.25) {};
		\node [style=gn] (43) at (5, -0.5) {};
		\node [style=none] (44) at (3.5, -0.75) {};
		\node [style=none] (45) at (4.5, 0) {...};
		\node [style=rn] (46) at (3.25, -0.25) {};
		\node [style=none] (47) at (3.25, 0.5) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=gn] (49) at (4, 0.5) {};
		\node [style=rn] (50) at (2.25, -0.25) {};
		\node [style=none] (51) at (5, 0) {};
		\node [style=gn] (52) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10);
		\draw (10) to (14.center);
		\draw [bend right=45, looseness=1.50] (7) to (17);
		\draw [bend left=45, looseness=1.50] (7) to (17);
		\draw (17) to (7);
		\draw [bend right=15, looseness=1.00] (16) to (9.center);
		\draw (16) to (5);
		\draw [bend right=45, looseness=1.50] (19) to (12);
		\draw [bend left=45, looseness=1.50] (19) to (12);
		\draw (12) to (19);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$2k$} (13.center);
		\draw [bend left=15, looseness=1.25] (16) to (18.center);
		\draw (18.center) to (8);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$k$} (15.center);
		\draw (20.center) to (22);
		\draw (22) to (21.center);
		\draw [bend right=45, looseness=1.50] (26) to (29);
		\draw [bend left=45, looseness=1.50] (26) to (29);
		\draw (29) to (26);
		\draw [bend right=45, looseness=1.50] (28) to (27);
		\draw [bend left=45, looseness=1.50] (28) to (27);
		\draw (27) to (28);
		\draw (31) to (33.center);
		\draw (31) to (32);
		\draw [bend right=15, looseness=1.25] (31) to (16);
		\draw [bend right=45, looseness=1.50] (42) to (50);
		\draw [bend left=45, looseness=1.50] (42) to (50);
		\draw (50) to (42);
		\draw (49) to (39.center);
		\draw [bend right=15, looseness=1.00] (49) to (44.center);
		\draw (49) to (41);
		\draw [bend right=45, looseness=1.50] (52) to (46);
		\draw [bend left=45, looseness=1.50] (52) to (46);
		\draw (46) to (52);
		\draw [style=braceedge] (37.center) to node[wire label, inner sep=5 pt]{$2(k+1)$} (47.center);
		\draw [bend left=15, looseness=1.25] (49) to (51.center);
		\draw (51.center) to (43);
		\draw [style=braceedge] (38.center) to node[wire label, inner sep=5 pt]{$k+1$} (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hcubic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=H box] (1) at (0, 0) {$H$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=H box] (3) at (0, -0.5) {$H$};
		\node [style=H box] (4) at (0, 0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hexagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 1) {};
		\node [style=gn] (1) at (-1.5, 1) {};
		\node [style=rn] (2) at (-2.25, 0.5) {};
		\node [style=rn] (3) at (-3, 2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=rn] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (-2.25, 3.25) {};
		\node [style=rn] (7) at (-3, 2) {};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-0.75, 1.5) {$=$};
		\node [style=gn] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=gn] (12) at (-3, 1) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-3.5, 2.5) {};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (2.75, 1.5) {$=$};
		\node [style=gn] (18) at (1, 2.5) {};
		\node [style=none] (19) at (2.25, 2.5) {};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=none] (21) at (1, 3.25) {};
		\node [style=gn] (22) at (1.75, 1) {};
		\node [style=rn] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=rn] (25) at (1.75, 2) {};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (-0.25, 2.5) {};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style=gn] (29) at (0, 1.75) {};
		\node [style=gn] (30) at (0.5, 1.75) {};
		\node [style=rn] (31) at (0.5, 1.25) {};
		\node [style=rn] (32) at (0, 1.25) {};
		\node [style=none] (33) at (1, 0.5) {};
		\node [style=none] (34) at (-0.25, 0.25) {};
		\node [style=gn] (35) at (4.5, 2.5) {};
		\node [style=none] (36) at (3.25, 0.25) {};
		\node [style=none] (37) at (4.5, 3.25) {};
		\node [style=rn] (38) at (3.5, 1.25) {};
		\node [style=gn] (39) at (5.25, 1) {};
		\node [style=none] (40) at (4.5, 2.5) {};
		\node [style=rn] (41) at (4.5, 0.5) {};
		\node [style=rn] (42) at (4.5, 0.5) {};
		\node [style=gn] (43) at (4.5, 2.5) {};
		\node [style=none] (44) at (5.75, 2.5) {};
		\node [style=none] (45) at (4.5, 0.5) {};
		\node [style=none] (46) at (5.75, 0.25) {};
		\node [style=none] (47) at (3.25, 2.5) {};
		\node [style=none] (48) at (4.5, 0) {};
		\node [style=rn] (49) at (5.25, 2) {};
		\node [style=none] (50) at (3.25, 0.25) {};
		\node [style=none] (51) at (-3.5, -2) {$=$};
		\node [style=gn] (52) at (3.5, 1.75) {};
		\node [style=none] (53) at (3.25, 2.5) {};
		\node [style=none] (54) at (-3, -1.25) {};
		\node [style=none] (55) at (-3, -1.25) {};
		\node [style=gn] (56) at (-2.75, -2) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
		\node [style=none] (58) at (-3, -3.5) {};
		\node [style=none] (59) at (-3, -3.5) {};
		\node [style=rn] (60) at (-1.75, -3.25) {};
		\node [style=rn] (61) at (-2.75, -2.5) {};
		\node [style=rn] (62) at (-1.75, -3.25) {};
		\node [style=none] (63) at (-1.75, -3.75) {};
		\node [style=none] (64) at (-1.75, -3.25) {};
		\node [style=gn] (65) at (-1.25, -1.5) {};
		\node [style=rn] (66) at (-1.25, -3) {};
		\node [style=gn] (67) at (-0.75, -2.5) {};
		\node [style=rn] (68) at (-0.75, -1.75) {};
		\node [style=none] (69) at (-0.5, -3.25) {};
		\node [style=none] (70) at (-0.5, -1.25) {};
		\node [style=gn] (71) at (-1.75, -1.25) {};
		\node [style=none] (72) at (0.5, -1.25) {};
		\node [style=gn] (73) at (1.75, -1.25) {};
		\node [style=none] (74) at (0, -2) {$=$};
		\node [style=gn] (75) at (0.75, -1.75) {};
		\node [style=none] (76) at (0.5, -3) {};
		\node [style=none] (77) at (1.75, -0.75) {};
		\node [style=rn] (78) at (0.75, -2.5) {};
		\node [style=none] (79) at (1.75, -2.5) {};
		\node [style=rn] (80) at (1.75, -2.5) {};
		\node [style=rn] (81) at (1.75, -2.5) {};
		\node [style=none] (82) at (1.75, -3) {};
		\node [style=none] (83) at (3, -3) {};
		\node [style=rn] (84) at (2.75, -2.5) {};
		\node [style=none] (85) at (3, -1.25) {};
		\node [style=gn] (86) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5) to (1);
		\draw (7) to (10);
		\draw (1) to (2);
		\draw (10) to (5);
		\draw (0) to (8.center);
		\draw (3) to (12);
		\draw (3) to (4.center);
		\draw (10) to (6.center);
		\draw (1) to (11.center);
		\draw (14.center) to (7);
		\draw (15.center) to (5);
		\draw (2) to (13.center);
		\draw (25) to (22);
		\draw (22) to (23);
		\draw (18) to (25);
		\draw (18) to (21.center);
		\draw (22) to (16.center);
		\draw (19.center) to (25);
		\draw (23) to (24.center);
		\draw (32) to (30);
		\draw (28.center) to (30);
		\draw (31) to (30);
		\draw (27.center) to (29);
		\draw (29) to (31);
		\draw (29) to (32);
		\draw (32) to (34.center);
		\draw (31) to (33.center);
		\draw (49) to (39);
		\draw (39) to (42);
		\draw (43) to (49);
		\draw (43) to (37.center);
		\draw (39) to (46.center);
		\draw (44.center) to (49);
		\draw (42) to (48.center);
		\draw (38) to (35);
		\draw (40.center) to (35);
		\draw (41) to (35);
		\draw (47.center) to (52);
		\draw (52) to (41);
		\draw (52) to (38);
		\draw (38) to (50.center);
		\draw (41) to (45.center);
		\draw (62) to (63.center);
		\draw (54.center) to (56);
		\draw (56) to (60);
		\draw (56) to (61);
		\draw (61) to (59.center);
		\draw (60) to (64.center);
		\draw (66) to (65);
		\draw (64.center) to (66);
		\draw (68) to (67);
		\draw (67) to (69.center);
		\draw (70.center) to (68);
		\draw (67) to (66);
		\draw (65) to (68);
		\draw (61) to (71);
		\draw (71) to (65);
		\draw (71) to (57.center);
		\draw (80) to (82.center);
		\draw (72.center) to (75);
		\draw (75) to (81);
		\draw (75) to (78);
		\draw (78) to (76.center);
		\draw (81) to (79.center);
		\draw (78) to (73);
		\draw (73) to (77.center);
		\draw (85.center) to (86);
		\draw (86) to (84);
		\draw (84) to (83.center);
		\draw (84) to (73);
		\draw (81) to (86);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hexagon1new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=rn] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=none] (5) at (-5, -0.75) {};
		\node [style=rn] (6) at (-6.25, 0.5) {};
		\node [style=rn] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=none] (10) at (5.75, -0.25) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=gn] (13) at (3.25, 0.75) {};
		\node [style=gn] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-3.75, 1) {};
		\node [style=gn] (16) at (-5.75, 1) {};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=rn] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (0.25, 1.5) {};
		\node [style=gn] (20) at (3.75, 0) {};
		\node [style=rn] (21) at (0.25, -0.5) {};
		\node [style=none] (22) at (-1.75, 1) {};
		\node [style=gn] (23) at (5, 0.5) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=gn] (25) at (2, 0.25) {};
		\node [style=none] (26) at (-6.75, 0.75) {};
		\node [style=rn] (27) at (3.75, 0.5) {};
		\node [style=none] (28) at (4.75, -0.75) {};
		\node [style=none] (29) at (5.75, 1.25) {};
		\node [style=gn] (30) at (0.25, 1) {};
		\node [style=gn] (31) at (-3.5, 0.25) {};
		\node [style=rn] (32) at (5.75, -0.25) {};
		\node [style=none] (33) at (5.75, -0.75) {};
		\node [style=rn] (34) at (-5.75, -0.75) {};
		\node [style=rn] (35) at (-5.25, 0.5) {};
		\node [style=gn] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (6.75, 1) {};
		\node [style=gn] (38) at (-3, 0.25) {};
		\node [style=none] (39) at (-2.5, 1.5) {};
		\node [style=none] (40) at (-4.75, 0) {$\overset{B2}{=}$  };
		\node [style=none] (41) at (-3.75, -0.75) {};
		\node [style=rn] (42) at (-0.75, -0.25) {};
		\node [style=gn] (43) at (5.75, 0.75) {};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=none] (45) at (-6.25, 0.5) {};
		\node [style=none] (46) at (6.75, -0.75) {};
		\node [style=rn] (47) at (0.75, 0.5) {};
		\node [style=none] (48) at (4.5, 0) {$\overset{B2}{=}$  };
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (2.75, -1.25) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=rn] (52) at (2, -0.25) {};
		\node [style=gn] (53) at (-2.5, 1) {};
		\node [style=none] (54) at (-6.5, -0.75) {};
		\node [style=gn] (55) at (-0.75, 0.25) {};
		\node [style=none] (56) at (-1, -0.75) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=gn] (59) at (-6.25, -0.25) {};
		\node [style=rn] (60) at (5.75, -0.25) {};
		\node [style=none] (61) at (-1.5, 0) {$\overset{S1}{=}$  };
		\node [style=none] (62) at (1.25, 0) {$\overset{S1}{=}$  };
		\node [style=rn] (63) at (6.5, -0.25) {};
		\node [style=gn] (64) at (2.75, 1) {};
		\node [style=rn] (65) at (5, -0.25) {};
		\node [style=none] (66) at (4, -0.5) {};
		\node [style=none] (67) at (-2.5, -0.75) {};
		\node [style=none] (68) at (-1, 0.75) {};
		\node [style=gn] (69) at (0.75, 0) {};
		\node [style=none] (70) at (-5.75, -1.25) {};
		\node [style=rn] (71) at (-3.5, -0.25) {};
		\node [style=rn] (72) at (-2.5, -0.75) {};
		\node [style=rn] (73) at (-6.25, 0.5) {};
		\node [style=none] (74) at (1.75, -0.75) {};
		\node [style=rn] (75) at (3.25, -0.5) {};
		\node [style=gn] (76) at (-5.25, -0.25) {};
		\node [style=none] (77) at (-1.75, -0.75) {};
		\node [style=gn] (78) at (-6.25, -0.25) {};
		\node [style=none] (79) at (-2.5, 1) {};
		\node [style=rn] (80) at (0.25, -0.5) {};
		\node [style=rn] (81) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (78);
		\draw (35) to (76);
		\draw (73) to (16);
		\draw (76) to (34);
		\draw (16) to (35);
		\draw (78) to (54.center);
		\draw (6) to (59);
		\draw (6) to (45.center);
		\draw (16) to (4.center);
		\draw (76) to (5.center);
		\draw (26.center) to (73);
		\draw (11.center) to (35);
		\draw (34) to (70.center);
		\draw (7) to (0);
		\draw (0) to (72);
		\draw (53) to (7);
		\draw (53) to (39.center);
		\draw (0) to (77.center);
		\draw (22.center) to (7);
		\draw (72) to (17.center);
		\draw (71) to (38);
		\draw (79.center) to (38);
		\draw (2) to (38);
		\draw (1.center) to (31);
		\draw (31) to (2);
		\draw (31) to (71);
		\draw (71) to (41.center);
		\draw (2) to (67.center);
		\draw (47) to (69);
		\draw (69) to (21);
		\draw (14) to (47);
		\draw (14) to (19.center);
		\draw (69) to (57.center);
		\draw (51.center) to (47);
		\draw (21) to (3.center);
		\draw (42) to (30);
		\draw (8.center) to (30);
		\draw (80) to (30);
		\draw (68.center) to (55);
		\draw (55) to (80);
		\draw (55) to (42);
		\draw (42) to (56.center);
		\draw (80) to (24.center);
		\draw (18) to (50.center);
		\draw (58.center) to (25);
		\draw (25) to (81);
		\draw (25) to (52);
		\draw (52) to (74.center);
		\draw (81) to (44.center);
		\draw (75) to (13);
		\draw (44.center) to (75);
		\draw (27) to (20);
		\draw (20) to (66.center);
		\draw (12.center) to (27);
		\draw (20) to (75);
		\draw (13) to (27);
		\draw (52) to (64);
		\draw (64) to (13);
		\draw (64) to (49.center);
		\draw (60) to (33.center);
		\draw (9.center) to (23);
		\draw (23) to (32);
		\draw (23) to (65);
		\draw (65) to (28.center);
		\draw (32) to (10.center);
		\draw (65) to (43);
		\draw (43) to (29.center);
		\draw (37.center) to (36);
		\draw (36) to (63);
		\draw (63) to (46.center);
		\draw (63) to (43);
		\draw (32) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hexagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-1.75, 1.75) {};
		\node [style=rn] (6) at (-1, -0.5) {};
		\node [style=gn] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=gn] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=rn] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=rn] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=gn] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=gn] (19) at (1.75, -0.5) {};
		\node [style=gn] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (1.75, -1) {};
		\node [style=rn] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=rn] (24) at (0.75, 0.5) {};
		\node [style=gn] (25) at (-2.5, 0.5) {};
		\node [style=rn] (26) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (6) to (7);
		\draw (6) to (1.center);
		\draw (3.center) to (9);
		\draw (7) to (8.center);
		\draw (13) to (23.center);
		\draw (12.center) to (20);
		\draw (20) to (22);
		\draw (20) to (24);
		\draw (24) to (18.center);
		\draw (22) to (14.center);
		\draw (24) to (19);
		\draw (19) to (21.center);
		\draw (16.center) to (17);
		\draw (17) to (15);
		\draw (15) to (11.center);
		\draw (15) to (19);
		\draw (22) to (17);
		\draw (4.center) to (0);
		\draw (0) to (7);
		\draw (26) to (25);
		\draw (26) to (5.center);
		\draw (26) to (9);
		\draw (25) to (0);
		\draw (25) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.25, 1) {};
		\node [style=bn] (1) at (-1.25, 0.75) {};
		\node [style=bn] (2) at (-1.25, -0.75) {};
		\node [style=bn] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=bn] (6) at (0.75, -0.75) {};
		\node [style=bn] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=bn] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=bn] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0, 0) {$\overset{hopf}{=}$};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=dn] (15) at (-1, 0) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (3) to (5.center);
		\draw [in=135, out=45, loop] (6) to ();
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=-135, out=-45, loop] (11) to ();
		\draw (11) to (9);
		\draw (9) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (18.center) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (17.center) to (16.center);
		\draw [in=0, out=90, looseness=1.00] (13.center) to (17.center);
		\draw [in=0, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw [in=90, out=-33, looseness=1.00] (1) to (18.center);
		\draw [in=-90, out=33, looseness=1.00] (2) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hopf_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.2500001, -1) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=bn] (3) at (-0.2500001, 1) {};
		\node [style=dn] (4) at (0, -0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=bn] (7) at (-0.2500001, -0.7499999) {};
		\node [style=bn] (8) at (-0.2500001, 0.7499999) {};
		\node [style=none] (9) at (-0.2500001, 1.25) {};
		\node [style=none] (10) at (-0.2500001, -1.25) {};
		\node [style=none] (11) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (8) to (7);
		\draw (7) to (0);
		\draw (8) to (3);
		\draw (3) to (9.center);
		\draw (0) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (11.center);
		\draw [in=90, out=180, looseness=1.00] (1.center) to (6.center);
		\draw [in=0, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (11.center);
		\draw [in=90, out=-33, looseness=1.00] (8) to (5.center);
		\draw [in=-90, out=33, looseness=1.00] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hopf_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.7499999) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=bn] (3) at (0, -1) {};
		\node [style=bn] (4) at (0, 1) {};
		\node [style=bn] (5) at (0, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (5) to ();
		\draw (5) to (3);
		\draw (3) to (2.center);
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 2.25) {};
		\node [style=bn] (1) at (0, 2) {};
		\node [style=bn] (2) at (0, 0.4999999) {};
		\node [style=bn] (3) at (0, 0.2500001) {};
		\node [style=none] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=bn] (6) at (2, 0.4999999) {};
		\node [style=bn] (7) at (2, 0.2500001) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=bn] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=bn] (11) at (2, 2) {};
		\node [style=none] (12) at (1.25, 1.25) {$\overset{hopf}{=}$};
		\node [style=none] (13) at (0.7499999, 1.25) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=dn] (15) at (0.2500001, 1.25) {};
		\node [style=none] (16) at (0.2500001, 1) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (0.2500001, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (2);
		\draw (2) to (3);
		\draw (1) to (0);
		\draw (0) to (4.center);
		\draw (3) to (5.center);
		\draw [in=135, out=45, loop] (6) to ();
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw [in=-135, out=-45, loop] (11) to ();
		\draw (11) to (9);
		\draw (9) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (18.center) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (17.center) to (16.center);
		\draw [in=0, out=90, looseness=1.00] (13.center) to (17.center);
		\draw [in=0, out=-90, looseness=1.00] (13.center) to (14.center);
		\draw [in=90, out=-33, looseness=1.00] (1) to (18.center);
		\draw [in=-90, out=33, looseness=1.00] (2) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/horizontriangle-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=gn] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=dtriangle] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=gn] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=triangle] (16) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw [bend right=15, looseness=1.00] (1.center) to (4);
		\draw (3.center) to (0);
		\draw (4) to (7.center);
		\draw [bend left=60, looseness=1.00] (7.center) to (0);
		\draw (11) to (14.center);
		\draw (13) to (9.center);
		\draw [bend left=15, looseness=1.00] (10.center) to (13);
		\draw (12.center) to (11);
		\draw (13) to (15.center);
		\draw [bend right=60, looseness=1.00] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/horizontriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=gn] (1) at (0.75, 0) {};
		\node [style=gn] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=vtriang] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (0.center);
		\draw (2) to (4);
		\draw (1) to (4);
		\draw (5.center) to (2);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hslidecap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-1.5, 0) {$H$};
		\node [style=H box] (4) at (1.5, 0) {$H$};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (9.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hslidecap_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style={H box}] (3) at (-1.5, -0) {$H$};
		\node [style={H box}] (4) at (1.5, -0) {$H$};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0) {};
		\node [style=none] (10) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (9.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/hsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0.25) {$H$};
		\node [style=H box] (1) at (-0.5, -0.25) {$H$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/induced_compact_structure-2wirelt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/induced_compact_structure-2wirert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=rn] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/interpresqure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.5) {$(ZX[\mathnormal{S}]/\mathnormal{R})/\mathnormal{F} $};
		\node [style=none] (1) at (-1.5, 0.5) {$ZX[\mathnormal{S}]/\mathnormal{R}$};
		\node [style=none] (2) at (1.75, -1) {$\mathbf{FdHilb_d}/s$};
		\node [style=none] (3) at (-1.5, -1) {$\mathbf{FdHilb_d}$};
		\node [style=none] (4) at (1.75, -0.25) {$\downarrow$};
		\node [style=none] (5) at (-1.5, -0.25) {$\downarrow$};
		\node [style=none] (6) at (-1.75, -0.25) {$\llbracket \cdot \rrbracket$};
		\node [style=none] (7) at (0, 0.5) {$ \twoheadrightarrow$};
		\node [style=none] (8) at (0, -1) {$ \twoheadrightarrow$};
		\node [style=none] (9) at (2.25, -0.25) {$\llbracket \cdot \rrbracket_{sf}$};
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=bn] (1) at (0, 0.7499999) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (1.5, -0) {};
		\node [style=none] (6) at (0.7500001, 0.9999999) {$\overset{inv}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/inv_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=bn] (1) at (0, 0.7499999) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (1.5, -0) {};
		\node [style=none] (6) at (0.7500001, 0.9999999) {$\overset{inv}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (0) to (1);
		\draw (1) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/inverserulelt.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.25,1) rectangle (-0.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=srn] (0) at (-1.25, 0.5) {};
		\node [style=sgn] (1) at (-1.25, -0.25) {};
		\node [style=sgn] (2) at (-1.75, -0.25) {};
		\node [style=srn] (3) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.00] (0) to (1);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=gn] (3) at (-0.5, 0.5) {$\alpha$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (0.5, 0.5) {\,$\pi$\,};
		\node [style=gn] (6) at (0.5, -0.25) {\,$\textnormal{-}\alpha$\,};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (7.center) to (5);
		\draw (5) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/k2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=rn] (2) at (0.25, -0.25) {$\pi$};
		\node [style=gn] (3) at (0.25, 0.25) {$\alpha$};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/k2slt_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=rn] (2) at (1.5, 0.5) {$\pi$};
		\node [style=gn] (3) at (1.5, -0.25) {$\alpha$};
		\node [style=rn] (4) at (1, 0) {};
		\node [style=gn] (5) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/k2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=gn] (2) at (0.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (3) at (0.25, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.25, 0.25) {$\alpha$};
		\node [style=rn] (5) at (-0.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/k2srt_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0.75) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=gn] (2) at (3.25, 0.5) {\,$\textnormal{-}\alpha$\,};
		\node [style=rn] (3) at (3.25, -0.25) {\,$\pi$\,};
		\node [style=gn] (4) at (2.75, -0.25) {\,$\alpha$\,};
		\node [style=rn] (5) at (2.75, 0.5) {\,$\pi$\,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/l1deriveproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=H box] (1) at (-0.75, 0) {$\lambda$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0, 0) {$\overset{AD^{\prime}}{=}$ };
		\node [style=H box] (4) at (3, 0) {$0$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=gn] (6) at (3.5, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=vtriang] (8) at (2, 0.75) {};
		\node [style=gn] (9) at (2.5, 0.75) {};
		\node [style=H box] (10) at (3, 0.75) {$\lambda$};
		\node [style=rn] (11) at (2.5, 0) {};
		\node [style=gn] (12) at (1.25, 0) {};
		\node [style=gn] (13) at (3.5, 0.75) {};
		\node [style=gn] (14) at (0.75, -0.25) {};
		\node [style=rn] (15) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (5.center) to (12);
		\draw (12) to (7.center);
		\draw (12) to (11);
		\draw (11) to (9);
		\draw (9) to (13);
		\draw [bend left=45, looseness=1.00] (12) to (8);
		\draw (8) to (9);
		\draw (11) to (6);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/l1simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=H box] (1) at (-0.75, 0.5) {$\lambda$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=gn] (9) at (0.5, 0.5) {};
		\node [style=H box] (10) at (0.5, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=15, looseness=1.25] (5.center) to (3);
		\draw [bend left=15, looseness=1.00] (7.center) to (3);
		\draw (9) to (4.center);
		\draw [bend right=15, looseness=1.25] (8.center) to (9);
		\draw [bend left=15, looseness=1.00] (2.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/l1simplifyproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=H box] (2) at (-3.75, 0.5) {$\lambda$};
		\node [style=gn] (3) at (-4, 0) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=gn] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=H box] (8) at (-1.25, 0.5) {$\lambda$};
		\node [style=none] (9) at (-2.75, 0.25) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-0.75, 0) {$=$};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=gn] (14) at (0, 0) {};
		\node [style=H box] (15) at (-0.25, 0.5) {$\lambda$};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=none] (19) at (0.75, 0.25) {$\overset{\ref{l1simplify}}{=}$};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=gn] (21) at (1.5, 0.5) {};
		\node [style=H box] (22) at (1.5, 0) {$\lambda$};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3.25, 1) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=gn] (26) at (3, 0.5) {};
		\node [style=H box] (27) at (3, 0) {$\lambda$};
		\node [style=none] (28) at (2.25, 0.25) {$\overset{\ref{lem:com}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw [bend right=15, looseness=1.25] (1.center) to (3);
		\draw [bend left=15, looseness=1.00] (4.center) to (3);
		\draw (6) to (7.center);
		\draw [in=-90, out=45, looseness=1.00] (6) to (5.center);
		\draw [in=180, out=90, looseness=1.75] (6) to (8);
		\draw [bend right=15, looseness=1.00] (8) to (10.center);
		\draw (14) to (13.center);
		\draw [in=-30, out=45, looseness=1.75] (14) to (12.center);
		\draw [in=-165, out=165, looseness=1.50] (14) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (16.center);
		\draw (21) to (17.center);
		\draw [bend right, looseness=1.00] (20.center) to (21);
		\draw [bend left=60, looseness=1.25] (18.center) to (21);
		\draw (26) to (23.center);
		\draw [bend right=15, looseness=1.25] (25.center) to (26);
		\draw [bend left=15, looseness=1.00] (24.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/l5proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.75) {};
		\node [style=none] (1) at (-3.25, 0) {$\overset{S1}{=}$};
		\node [style=H box] (2) at (-3.75, 0.25) {$\lambda$};
		\node [style=none] (3) at (-3.75, 0.75) {};
		\node [style=gn] (4) at (-3.75, -0.25) {$\alpha$};
		\node [style=none] (5) at (-2.75, 0.25) {};
		\node [style=gn] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.75, 0.25) {};
		\node [style=gn] (10) at (-2.75, 0.25) {$\alpha$};
		\node [style=none] (11) at (-2.75, 1.25) {};
		\node [style=H box] (12) at (-2.75, 0.75) {$\lambda$};
		\node [style=gn] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1.5, 0) {$\overset{S1}{=}$};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-0.25, 0.25) {};
		\node [style=gn] (18) at (-0.25, 0.25) {$\alpha$};
		\node [style=gn] (19) at (-0.75, -0.25) {};
		\node [style=H box] (20) at (-1, 0.25) {$\lambda$};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=gn] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=gn] (25) at (1.75, 0.75) {$\alpha$};
		\node [style=none] (26) at (0.5, 0) {$\overset{L1}{=}$};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=H box] (29) at (1.25, -0.25) {$\lambda$};
		\node [style=none] (30) at (2.25, 0) {$\overset{S1}{=}$};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=H box] (32) at (3, -0.25) {$\lambda$};
		\node [style=gn] (33) at (3, 0.25) {$\alpha$};
		\node [style=none] (34) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (0.center) to (2);
		\draw (6) to (8.center);
		\draw [bend right=15, looseness=1.25] (5.center) to (6);
		\draw [bend left=15, looseness=1.00] (7.center) to (6);
		\draw (11.center) to (12);
		\draw (9.center) to (12);
		\draw (19) to (16.center);
		\draw [bend right=15, looseness=1.25] (21.center) to (19);
		\draw [bend left=15, looseness=1.00] (17.center) to (19);
		\draw (14.center) to (20);
		\draw (22.center) to (20);
		\draw (23) to (28.center);
		\draw [bend left=15, looseness=1.00] (24.center) to (23);
		\draw [bend right, looseness=1.00] (27.center) to (23);
		\draw (31.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambbranch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=gn] (2) at (0.75, 0) {};
		\node [style=H box] (3) at (1, 0.5) {$\lambda$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=H box] (8) at (-1, 0.5) {$\lambda$};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=gn] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=H box] (13) at (2.25, 0) {$\lambda$};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=gn] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [bend right=15, looseness=1.25] (6.center) to (2);
		\draw [bend left=15, looseness=1.00] (5.center) to (2);
		\draw (10) to (11.center);
		\draw [bend right=15, looseness=1.25] (7.center) to (10);
		\draw [bend left=15, looseness=1.00] (9.center) to (10);
		\draw (15) to (16.center);
		\draw [bend right=15, looseness=1.25] (12.center) to (15);
		\draw [bend left=15, looseness=1.00] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambd1tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=H box] (2) at (-1.75, 0) {$1$};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1, 0) {$\overset{L3}{=}$};
		\node [style=none] (6) at (0, 0) {$\overset{S1,S2}{=}$};
		\node [style=gn] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=gn] (10) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (3.center) to (2);
		\draw (1.center) to (0.center);
		\draw (8.center) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (9.center);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambda1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=none] (1) at (-1.25, 0) {$=$};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=H box] (3) at (-1.75, 0) {$\frac{1}{2}$};
		\node [style=rn] (4) at (-0.75, -0.75) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=rn] (6) at (-0.75, 0.25) {};
		\node [style=gn] (7) at (-0.75, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=gn] (11) at (0.75, -1) {};
		\node [style=dtriangle] (12) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.50] (5) to (4);
		\draw [bend left=45, looseness=1.50] (5) to (4);
		\draw (4) to (5);
		\draw [bend right=45, looseness=1.50] (7) to (6);
		\draw [bend left=45, looseness=1.50] (7) to (6);
		\draw (6) to (7);
		\draw (8) to (10.center);
		\draw (8) to (9.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambda1by2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-0.5, 0) {$=$};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=H box] (3) at (-1, 0) {$\frac{1}{2}$};
		\node [style=rn] (4) at (0, -0.75) {};
		\node [style=gn] (5) at (0, -0.25) {};
		\node [style=rn] (6) at (0, 0.25) {};
		\node [style=gn] (7) at (0, 0.75) {};
		\node [style=gn] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=gn] (11) at (0.75, -0.75) {};
		\node [style=dtriangle] (12) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.50] (5) to (4);
		\draw [bend left=45, looseness=1.50] (5) to (4);
		\draw (4) to (5);
		\draw [bend right=45, looseness=1.50] (7) to (6);
		\draw [bend left=45, looseness=1.50] (7) to (6);
		\draw (6) to (7);
		\draw (8) to (10.center);
		\draw [bend right=15, looseness=1.00] (8) to (9.center);
		\draw (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambda1by2k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=gn] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=dtriangle] (4) at (1.75, 0) {};
		\node [style=H box] (5) at (-1, 0) {$\frac{1}{2^k}$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=rn] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=gn] (10) at (0, 0.25) {};
		\node [style=rn] (11) at (1, -0.25) {};
		\node [style=gn] (12) at (1, 0.25) {};
		\node [style=none] (13) at (0.5, 0.25) {...};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (2.25, 0) {...};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=gn] (18) at (2.75, -0.5) {};
		\node [style=dtriangle] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (9.center);
		\draw [bend right=45, looseness=1.50] (10) to (8);
		\draw [bend left=45, looseness=1.50] (10) to (8);
		\draw (8) to (10);
		\draw (2) to (3.center);
		\draw [bend right=15, looseness=1.00] (2) to (6.center);
		\draw (2) to (0);
		\draw [bend right=45, looseness=1.50] (12) to (11);
		\draw [bend left=45, looseness=1.50] (12) to (11);
		\draw (11) to (12);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep=5 pt]{$2k$} (15.center);
		\draw [bend left=15, looseness=1.25] (2) to (17.center);
		\draw (17.center) to (18);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep=5 pt]{$k$} (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdaalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=H box] (5) at (-0.75, 0.25) {$\lambda$};
		\node [style=gn] (6) at (-0.75, -0.25) {$\alpha$};
		\node [style=H box] (7) at (0.75, -0.25) {$\lambda$};
		\node [style=gn] (8) at (0.75, 0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (2.center) to (5);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdacopyw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (1.5, -0.75) {};
		\node [style=rn] (2) at (0.5, 0) {};
		\node [style=rn] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=gn] (6) at (-0.75, 1) {};
		\node [style=gn] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=triangle] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=triangle] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=H box] (15) at (-1.75, -0.75) {$\lambda$};
		\node [style=H box] (16) at (-0.75, -0.75) {$\lambda$};
		\node [style=H box] (17) at (1.5, 1) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9.center);
		\draw (3) to (5);
		\draw (5) to (6);
		\draw (3) to (6);
		\draw (4.center) to (6);
		\draw (5) to (14.center);
		\draw (2) to (11.center);
		\draw (2) to (1);
		\draw (1) to (7);
		\draw (2) to (7);
		\draw (8.center) to (7);
		\draw (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdacopyw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=gn] (1) at (1.5, 1) {};
		\node [style=rn] (2) at (0.5, 0.25) {};
		\node [style=rn] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=gn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0.75) {};
		\node [style=gn] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=triangle] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=triangle] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style={H box}] (15) at (-1.75, 1) {$\lambda$};
		\node [style={H box}] (16) at (-0.75, 1) {$\lambda$};
		\node [style={H box}] (17) at (1.5, -0.75) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9.center);
		\draw (3) to (5);
		\draw (5) to (6);
		\draw (3) to (6);
		\draw (4.center) to (6);
		\draw (5) to (14.center);
		\draw (2) to (11.center);
		\draw (2) to (1);
		\draw (1) to (7);
		\draw (2) to (7);
		\draw (8.center) to (7);
		\draw (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdadelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=rn] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=H box] (5) at (-0.5, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdaderive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 1.5) {$\alpha$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=gn] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=H box] (4) at (-2.75, 1) {$\lambda$};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-2.75, 1.5) {};
		\node [style=gn] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=gn] (9) at (1.25, 0.75) {$-\alpha$};
		\node [style=gn] (10) at (0.75, 1.5) {};
		\node [style=rn] (11) at (-1.25, 1) {};
		\node [style=vtriang] (12) at (0, 1.5) {};
		\node [style=rn] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=rn] (15) at (-2.75, 0.25) {};
		\node [style=rn] (16) at (-0.75, 0) {};
		\node [style=gn] (17) at (2.75, 0.5) {};
		\node [style=rn] (18) at (2.75, 0) {};
		\node [style=gn] (19) at (4.75, 1.5) {};
		\node [style=vtriang] (20) at (4, 1.5) {};
		\node [style=rn] (21) at (3.25, 1.5) {};
		\node [style=gn] (22) at (5.25, 1.5) {$\alpha$};
		\node [style=gn] (23) at (5.25, 0.75) {$-\alpha$};
		\node [style=rn] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (2.75, 1.75) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=rn] (27) at (2.75, 1) {};
		\node [style=none] (28) at (-1.75, -1.5) {};
		\node [style=rn] (29) at (-1.75, -1.5) {};
		\node [style=gn] (30) at (-1.75, -2) {};
		\node [style=none] (31) at (-1.75, -0.75) {};
		\node [style=gn] (32) at (-0.5, -1) {$\alpha$};
		\node [style=rn] (33) at (-1.25, -1) {};
		\node [style=rn] (34) at (-1.75, -2.5) {};
		\node [style=gn] (35) at (0.25, -1.5) {$-\alpha$};
		\node [style=none] (36) at (2, -1.25) {};
		\node [style=rn] (37) at (2, -2) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (-2, 0.75) { $\overset{AD^{\prime}}{=}$};
		\node [style=none] (40) at (2, 0.75) { $\overset{B1,\ref{lem:inv}}{=}$ };
		\node [style=none] (41) at (-2.5, -1.75) { $\overset{TR2,S2}{=}$ };
		\node [style=none] (42) at (1, -1.75) { $\overset{S1,\ref{lem:inv}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (7);
		\draw (7) to (8.center);
		\draw (7) to (13);
		\draw (13) to (10);
		\draw (10) to (0);
		\draw (6.center) to (3.center);
		\draw [bend left=45, looseness=1.00] (7) to (12);
		\draw (12) to (10);
		\draw (5.center) to (1.center);
		\draw (13) to (9);
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
		\draw (24) to (19);
		\draw (19) to (22);
		\draw (20) to (19);
		\draw (24) to (23);
		\draw (25.center) to (26.center);
		\draw (21) to (20);
		\draw [bend right=45, looseness=1.50] (30) to (34);
		\draw [bend left=45, looseness=1.50] (30) to (34);
		\draw (34) to (30);
		\draw (31.center) to (28.center);
		\draw (33) to (32);
		\draw (32) to (35);
		\draw (36.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdaderive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0) {$n$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=gn] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (1, 0.75) {};
		\node [style=triangle] (8) at (1, 0.25) {};
		\node [style=triangle] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, 0) {$\vdots\}n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw (7) to (5.center);
		\draw [bend right=15, looseness=1.00] (7) to (6.center);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdaderive3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1) {};
		\node [style=none] (1) at (-5.75, -0.25) {};
		\node [style=H box] (2) at (-5.75, 0.5) {$\lambda$};
		\node [style=rn] (3) at (-5.75, -0.25) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=gn] (5) at (-0.75, 1) {};
		\node [style=gn] (6) at (-3.75, 0.25) {};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style=gn] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-3.75, -0.25) {};
		\node [style=H box] (10) at (-1.5, 1) {$[\lambda]$};
		\node [style=H box] (11) at (-1.5, 0.25) {$\{\lambda\}$};
		\node [style=gn] (12) at (-0.75, 0.25) {};
		\node [style=rn] (13) at (-4.25, 0.5) {};
		\node [style=vtriang] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-2.25, 1) {};
		\node [style=rn] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-3.75, 1.25) {};
		\node [style=rn] (18) at (-3.75, -0.25) {};
		\node [style=rn] (19) at (1.25, -0.25) {};
		\node [style=gn] (20) at (5.25, 1) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=gn] (23) at (1.25, 0.25) {};
		\node [style=gn] (24) at (2.75, 1) {};
		\node [style=vtriang] (25) at (2, 1) {};
		\node [style=rn] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (0, 0.25) { $\overset{\ref{nrepresent},AD^{\prime}}{=}$};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=rn] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (1.25, 1.25) {};
		\node [style=gn] (31) at (0.75, 0) {};
		\node [style=vtriang] (32) at (3.25, 1) {};
		\node [style=vtriang] (33) at (4.75, 1) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=none] (36) at (4, 1.25) {...};
		\node [style=none] (37) at (2.75, 0.25) {};
		\node [style=gn] (38) at (4.75, 0.5) {};
		\node [style=gn] (39) at (5.25, -0.25) {$-\alpha$};
		\node [style=vtriang] (40) at (4, 0.5) {};
		\node [style=gn] (41) at (3.25, -0.25) {};
		\node [style=gn] (42) at (5.25, 0.5) {$\alpha$};
		\node [style=rn] (43) at (4.75, -0.25) {};
		\node [style=none] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (0.75, 1) {};
		\node [style=gn] (46) at (0.75, 1) {};
		\node [style=rn] (47) at (0.75, 1.5) {};
		\node [style=vtriang] (48) at (-4.75, -2) {};
		\node [style=vtriang] (49) at (-3.5, -2) {};
		\node [style=none] (50) at (-5.75, -2.75) {$\overset{B1}{=}$};
		\node [style=none] (51) at (-4, -2.75) {};
		\node [style=gn] (52) at (-1.5, -2) {};
		\node [style=vtriang] (53) at (-2.75, -2.5) {};
		\node [style=rn] (54) at (-2, -3.25) {};
		\node [style=gn] (55) at (-1.5, -3.25) {$-\alpha$};
		\node [style=gn] (56) at (-4, -2) {};
		\node [style=none] (57) at (-2.75, -1.75) {...};
		\node [style=none] (58) at (-3.25, -1.5) {};
		\node [style=rn] (59) at (-4, -2.75) {};
		\node [style=gn] (60) at (-3.5, -3.25) {};
		\node [style=rn] (61) at (-5.25, -2) {};
		\node [style=gn] (62) at (-1.5, -2.5) {$\alpha$};
		\node [style=gn] (63) at (-2, -2.5) {};
		\node [style=vtriang] (64) at (-2, -2) {};
		\node [style=none] (65) at (-2.25, -1.5) {};
		\node [style=none] (66) at (-5.25, -2.5) {};
		\node [style=rn] (67) at (-5.25, -3.25) {};
		\node [style=none] (68) at (-5.25, -3.25) {};
		\node [style=none] (69) at (0, -3.25) {};
		\node [style=rn] (70) at (0, -3.25) {};
		\node [style=rn] (71) at (0, -2) {};
		\node [style=gn] (72) at (3, -3.25) {$-\alpha$};
		\node [style=none] (73) at (0, -2.5) {};
		\node [style=gn] (74) at (0.5, -2) {};
		\node [style=none] (75) at (1.25, -1.5) {};
		\node [style=vtriang] (76) at (1, -2) {};
		\node [style=gn] (77) at (3, -2.5) {$\alpha$};
		\node [style=vtriang] (78) at (2.5, -2) {};
		\node [style=none] (79) at (0.5, -2) {};
		\node [style=gn] (80) at (3, -2) {};
		\node [style=vtriang] (81) at (1.75, -2.5) {};
		\node [style=gn] (82) at (1, -3.25) {};
		\node [style=gn] (83) at (2.5, -2.5) {};
		\node [style=none] (84) at (1.75, -1.75) {...};
		\node [style=rn] (85) at (5, -2.5) {};
		\node [style=rn] (86) at (2.5, -3.25) {};
		\node [style=none] (87) at (-0.75, -2.75) {$\overset{TR2,S2}{=}$};
		\node [style=none] (88) at (2.25, -1.5) {};
		\node [style=rn] (89) at (5.5, -3.25) {};
		\node [style=none] (90) at (4.5, -3.25) {};
		\node [style=gn] (91) at (6, -2.5) {$\alpha$};
		\node [style=rn] (92) at (4.5, -3.25) {};
		\node [style=gn] (93) at (6, -3.25) {$-\alpha$};
		\node [style=gn] (94) at (5.5, -2.5) {};
		\node [style=none] (95) at (4.5, -2.5) {};
		\node [style=rn] (96) at (4.75, -2) {};
		\node [style=gn] (97) at (5.5, -2) {};
		\node [style=rn] (98) at (6.5, -3.25) {};
		\node [style=gn] (99) at (6.5, -2.75) {};
		\node [style=rn] (100) at (7, -3.25) {};
		\node [style=gn] (101) at (7, -2.75) {};
		\node [style=none] (102) at (7.75, -2.75) {$\overset{\substack{\ref{lem:inv},S2,\\S1}}{=}$};
		\node [style=none] (103) at (8.5, -3.25) {};
		\node [style=rn] (104) at (8.5, -3.25) {};
		\node [style=none] (105) at (8.5, -2.5) {};
		\node [style=none] (106) at (3.75, -2.75) {$\overset{TR2,B1}{=}$};
		\node [style=none] (107) at (-5, 0.25) { $\overset{AD^{\prime}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (17.center) to (6);
		\draw (6) to (9.center);
		\draw (6) to (16);
		\draw (16) to (15);
		\draw (15) to (5);
		\draw [bend left=45, looseness=1.00] (6) to (14);
		\draw (14) to (15);
		\draw (4.center) to (7.center);
		\draw (16) to (12);
		\draw (30.center) to (23);
		\draw (23) to (28.center);
		\draw (23) to (26);
		\draw (26) to (24);
		\draw (24) to (20);
		\draw [bend left=45, looseness=1.00] (23) to (25);
		\draw (25) to (24);
		\draw (22.center) to (21.center);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (34.center) to node[wire label, inner sep=5 pt]{$n-1$} (35.center);
		\draw (37.center) to (41);
		\draw (41) to (43);
		\draw (43) to (38);
		\draw (38) to (42);
		\draw [bend left=45, looseness=1.00] (41) to (40);
		\draw (40) to (38);
		\draw (43) to (39);
		\draw (44.center) to (45.center);
		\draw (59) to (56);
		\draw (56) to (52);
		\draw (48) to (56);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (58.center) to node[wire label, inner sep=5 pt]{$n-1$} (65.center);
		\draw (51.center) to (60);
		\draw (60) to (54);
		\draw (54) to (63);
		\draw (63) to (62);
		\draw [bend left=45, looseness=1.00] (60) to (53);
		\draw (53) to (63);
		\draw (54) to (55);
		\draw (66.center) to (68.center);
		\draw (61) to (48);
		\draw (71) to (74);
		\draw (74) to (80);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (75.center) to node[wire label, inner sep=5 pt]{$n-1$} (88.center);
		\draw (79.center) to (82);
		\draw (82) to (86);
		\draw (86) to (83);
		\draw (83) to (77);
		\draw [bend left=45, looseness=1.00] (82) to (81);
		\draw (81) to (83);
		\draw (86) to (72);
		\draw (73.center) to (69.center);
		\draw (89) to (94);
		\draw (94) to (91);
		\draw (89) to (93);
		\draw (95.center) to (90.center);
		\draw [bend right=45, looseness=1.50] (99) to (98);
		\draw [bend left=45, looseness=1.50] (99) to (98);
		\draw (98) to (99);
		\draw [bend right=45, looseness=1.50] (101) to (100);
		\draw [bend left=45, looseness=1.50] (101) to (100);
		\draw (100) to (101);
		\draw (96) to (97);
		\draw (85) to (94);
		\draw (105.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdanooutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, -0.25) {$\lambda$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$:=$};
		\node [style=H box] (3) at (0.5, 0) {$\lambda$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5.center) to (3);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdatimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-0.75, 0.5) {$\lambda_1$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=H box] (6) at (-0.75, -0.25) {$\lambda_2$};
		\node [style=H box] (7) at (1, 0) {$\lambda_1\cdot\lambda_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (5.center) to (3);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lambdn1tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -2) {$\vdots\}n$};
		\node [style=H box] (1) at (-6, 1) {$n+1$};
		\node [style=none] (2) at (-6, 1.75) {};
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=triangle] (4) at (3.5, -2.5) {};
		\node [style=gn] (5) at (3.5, -3) {};
		\node [style=gn] (6) at (3.5, -1.25) {};
		\node [style=triangle] (7) at (3.5, -1.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=gn] (10) at (-1.5, 1.75) {};
		\node [style=gn] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-5.25, 1) { $\overset{AD^{\prime}}{=}$};
		\node [style=rn] (14) at (-2.5, 1) {};
		\node [style=gn] (15) at (-4.5, 0.75) {};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=gn] (17) at (-4, 1) {};
		\node [style=none] (18) at (-4.5, 0.75) {};
		\node [style=H box] (19) at (-2, 1) {$1$};
		\node [style=gn] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=H box] (22) at (-2, 1.75) {$n$};
		\node [style=vtriang] (23) at (-3.25, 1.75) {};
		\node [style=rn] (24) at (-4.5, 1.25) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (-0.75, 1) { $\overset{AD^{\prime}}{=}$};
		\node [style=gn] (27) at (3, 1.75) {};
		\node [style=H box] (28) at (2.5, 1.75) {$n$};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=H box] (30) at (2.5, 1) {$1$};
		\node [style=gn] (31) at (0, 0.75) {};
		\node [style=rn] (32) at (2, 1) {};
		\node [style=vtriang] (33) at (1.25, 1.75) {};
		\node [style=gn] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=rn] (36) at (0, 1.25) {};
		\node [style=gn] (37) at (2, 1.75) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=gn] (39) at (3, 1) {};
		\node [style=gn] (40) at (6.5, 1.75) {};
		\node [style=none] (41) at (4.5, 0.75) {};
		\node [style=H box] (42) at (7, 1.75) {$n$};
		\node [style=rn] (43) at (4.5, 1.25) {};
		\node [style=none] (44) at (4.5, 1.25) {};
		\node [style=none] (45) at (3.75, 1) { $\overset{L3}{=}$};
		\node [style=gn] (46) at (5, 1) {};
		\node [style=rn] (47) at (6.5, 1) {};
		\node [style=vtriang] (48) at (5.75, 1.75) {};
		\node [style=gn] (49) at (4.5, 0.75) {};
		\node [style=none] (50) at (5, 2) {};
		\node [style=gn] (51) at (7.5, 1.75) {};
		\node [style=none] (52) at (5, 0.5) {};
		\node [style=gn] (53) at (7.5, 1) {};
		\node [style=vtriang] (54) at (-4, -1.5) {};
		\node [style=none] (55) at (-4.75, -2.75) {};
		\node [style=none] (56) at (-4.75, -1.25) {};
		\node [style=gn] (57) at (-4.75, -2.25) {};
		\node [style=H box] (58) at (-3.5, -1.5) {$n$};
		\node [style=none] (59) at (-5.75, -2.25) { $\overset{B1,S1,S2}{=}$};
		\node [style=gn] (60) at (-3, -1.5) {};
		\node [style=none] (61) at (-2.5, -2.25) { $\overset{\ref{nrepresent},AD}{=}$};
		\node [style=none] (62) at (1, -1.25) {...};
		\node [style=none] (63) at (-1.75, -2.75) {};
		\node [style=none] (64) at (1.5, -1) {};
		\node [style=gn] (65) at (-0.25, -1.5) {};
		\node [style=vtriang] (66) at (-1, -1.5) {};
		\node [style=vtriang] (67) at (0.25, -1.5) {};
		\node [style=gn] (68) at (-1.75, -2.25) {};
		\node [style=vtriang] (69) at (1.75, -1.5) {};
		\node [style=none] (70) at (0.5, -1) {};
		\node [style=gn] (71) at (2.25, -1.5) {};
		\node [style=none] (72) at (-1.75, -1.25) {};
		\node [style=gn] (73) at (0, -2) {};
		\node [style=none] (74) at (2.75, -2.25) { $\overset{S1,S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (6) to (8.center);
		\draw [bend right=15, looseness=1.00] (6) to (9.center);
		\draw (6) to (5);
		\draw (16.center) to (17);
		\draw (17) to (21.center);
		\draw (17) to (14);
		\draw (14) to (11);
		\draw (11) to (10);
		\draw [bend left=45, looseness=1.00] (17) to (23);
		\draw (23) to (11);
		\draw (12.center) to (18.center);
		\draw (14) to (20);
		\draw (29.center) to (34);
		\draw (34) to (25.center);
		\draw (34) to (32);
		\draw (32) to (37);
		\draw (37) to (27);
		\draw [bend left=45, looseness=1.00] (34) to (33);
		\draw (33) to (37);
		\draw (38.center) to (35.center);
		\draw (32) to (39);
		\draw (50.center) to (46);
		\draw (46) to (52.center);
		\draw (46) to (47);
		\draw (47) to (40);
		\draw (40) to (51);
		\draw [bend left=45, looseness=1.00] (46) to (48);
		\draw (48) to (40);
		\draw (44.center) to (41.center);
		\draw (47) to (53);
		\draw (56.center) to (57);
		\draw (57) to (55.center);
		\draw [bend left=45, looseness=1.00] (57) to (54);
		\draw (60) to (54);
		\draw (72.center) to (68);
		\draw (68) to (63.center);
		\draw (65) to (71);
		\draw [bend left=45, looseness=1.00] (68) to (66);
		\draw (66) to (65);
		\draw [style=braceedge, in=180, out=0, looseness=1.00] (70.center) to node[wire label, inner sep=5 pt]{$n-1$} (64.center);
		\draw (73) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-5.5, 2) {$0$};
		\node [style=none] (1) at (-5.5, 3) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=gn] (3) at (-2.25, 2.25) {};
		\node [style=gn] (4) at (-1.75, 2) {};
		\node [style=rn] (5) at (-2.25, 1.75) {};
		\node [style=vtriang] (6) at (-1, 2.75) {};
		\node [style=vtriang] (7) at (-1, 1.25) {};
		\node [style=rn] (8) at (-0.75, 2) {};
		\node [style=gn] (9) at (-0.5, 2.75) {};
		\node [style=gn] (10) at (-0.5, 1.25) {};
		\node [style=gn] (11) at (0, 2.75) {};
		\node [style=gn] (12) at (0, 1.25) {$\pi$};
		\node [style=none] (13) at (-1.75, 3) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=H box] (16) at (-4, 2) {$1-1$};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (-5, 2) {$=$};
		\node [style=none] (19) at (-3, 2) {$\overset{AD}{=}$};
		\node [style=gn] (20) at (2, 2) {};
		\node [style=gn] (21) at (2.5, 2.5) {};
		\node [style=vtriang] (22) at (3.25, 2.75) {};
		\node [style=rn] (23) at (4, 2.5) {};
		\node [style=gn] (24) at (5, 2) {$\pi$};
		\node [style=vtriang] (25) at (3.25, 1.5) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=rn] (28) at (1.5, 1.75) {};
		\node [style=gn] (29) at (1.5, 2.25) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=vtriang] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-5, -2) {};
		\node [style=gn] (33) at (-5, -1) {};
		\node [style=gn] (34) at (-3, -1) {$\pi$};
		\node [style=vtriang] (35) at (-4.25, -0.5) {};
		\node [style=gn] (36) at (-1.5, -1) {};
		\node [style=vtriang] (37) at (-0.5, -1) {};
		\node [style=none] (38) at (-1.5, 0) {};
		\node [style=none] (39) at (-1.5, -2) {};
		\node [style=gn] (40) at (0.5, -1) {$\pi$};
		\node [style=none] (41) at (2.5, -2) {};
		\node [style=none] (42) at (2.5, 0) {};
		\node [style=gn] (43) at (2.5, -1) {};
		\node [style=rn] (44) at (3.5, -1) {};
		\node [style=gn] (45) at (2, -0.25) {};
		\node [style=rn] (46) at (2, -0.75) {};
		\node [style=gn] (47) at (5, -1.25) {};
		\node [style=rn] (48) at (5, -1.75) {};
		\node [style=none] (49) at (5.5, -2) {};
		\node [style=none] (50) at (5.5, 0) {};
		\node [style=rn] (51) at (5.5, -1.25) {};
		\node [style=rn] (52) at (5.5, -0.75) {};
		\node [style=gn] (53) at (5, -0.25) {};
		\node [style=rn] (54) at (5, -0.75) {};
		\node [style=none] (55) at (0.75, 2) {$\overset{S1}{=}$};
		\node [style=none] (56) at (-5.75, -0.75) {$\overset{TR7}{=}$};
		\node [style=none] (57) at (-2.25, -1) {$\overset{TR10}{=}$};
		\node [style=none] (58) at (1.25, -1) {$\overset{TR4}{=}$};
		\node [style=none] (59) at (4.25, -1) {$\overset{B1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3) to (5);
		\draw [bend left=45, looseness=1.00] (4) to (6);
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (8) to (10);
		\draw (10) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (4);
		\draw (4) to (8);
		\draw (9) to (11);
		\draw (10) to (12);
		\draw (4) to (13.center);
		\draw (4) to (14.center);
		\draw (15.center) to (16);
		\draw (16) to (17.center);
		\draw (26.center) to (20);
		\draw (20) to (27.center);
		\draw [bend left=15, looseness=1.00] (20) to (21);
		\draw [bend right=15, looseness=1.00] (20) to (25);
		\draw [in=180, out=33, looseness=1.00] (21) to (22);
		\draw [in=147, out=0, looseness=1.00] (22) to (23);
		\draw [bend left=15, looseness=1.00] (23) to (24);
		\draw [bend right=15, looseness=1.00] (25) to (24);
		\draw [bend right, looseness=1.00] (21) to (23);
		\draw (29) to (28);
		\draw (30.center) to (33);
		\draw (33) to (32.center);
		\draw [in=180, out=-52, looseness=1.00] (33) to (31);
		\draw [in=-135, out=0, looseness=1.00] (31) to (34);
		\draw [in=0, out=135, looseness=1.00] (34) to (35);
		\draw [in=52, out=180, looseness=1.00] (35) to (33);
		\draw (36) to (38.center);
		\draw (36) to (39.center);
		\draw (36) to (37);
		\draw (37) to (40);
		\draw (43) to (42.center);
		\draw (43) to (41.center);
		\draw (43) to (44);
		\draw [bend right=45, looseness=1.50] (45) to (46);
		\draw [bend left=45, looseness=1.50] (45) to (46);
		\draw (46) to (45);
		\draw [bend right=45, looseness=1.50] (47) to (48);
		\draw [bend left=45, looseness=1.50] (47) to (48);
		\draw (48) to (47);
		\draw (52) to (50.center);
		\draw (51) to (49.center);
		\draw [bend right=45, looseness=1.50] (53) to (54);
		\draw [bend left=45, looseness=1.50] (53) to (54);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma02v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 1) {};
		\node [style=gn] (1) at (1, -1.25) {};
		\node [style=rn] (2) at (0.5, -1.5) {};
		\node [style=gn] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=rn] (5) at (3.25, -1.5) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-0.25, -1.25) {$\overset{\ref{TR4}}{=}$};
		\node [style=none] (8) at (-4.5, 0.25) {};
		\node [style=gn] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=gn] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (0.75, 1.5) {};
		\node [style=rn] (13) at (1.5, -1.25) {};
		\node [style=gn] (14) at (-2.25, -1.25) {};
		\node [style=gn] (15) at (2.75, 0.75) {};
		\node [style=rn] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-3, -1.25) {$\overset{\ref{TR7}}{=}$};
		\node [style=gn] (18) at (2.75, -1.5) {};
		\node [style=none] (19) at (-3.25, 0.25) {};
		\node [style=none] (20) at (-4.5, 1.25) {};
		\node [style=rn] (21) at (2.25, 0.5) {};
		\node [style=rn] (22) at (3.25, -1) {};
		\node [style=rn] (23) at (2.75, -2) {};
		\node [style=vtriang] (24) at (-1.5, -1.25) {};
		\node [style=gn] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (1.5, 0.75) {$\overset{S1,S3}{=}$};
		\node [style=none] (27) at (3.25, -2) {};
		\node [style=gn] (28) at (3.25, 0.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {$\overset{AD^{\prime}}{=}$};
		\node [style=gn] (30) at (-1.5, 1) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (-1, 1.75) {};
		\node [style=none] (33) at (2.75, 0.25) {};
		\node [style=rn] (34) at (2.75, -1) {};
		\node [style=none] (35) at (2, -1.25) {$\overset{B1}{=}$};
		\node [style=none] (36) at (-4, 0.75) {$=$};
		\node [style=none] (37) at (2.75, 1.25) {};
		\node [style=H box] (38) at (-3.25, 0.75) {$1-1$};
		\node [style=gn] (39) at (5.25, 0.75) {$\pi$};
		\node [style=none] (40) at (3.25, -0.5) {};
		\node [style=H box] (41) at (-4.5, 0.75) {$0$};
		\node [style=vtriang] (42) at (-0.25, 1.5) {};
		\node [style=rn] (43) at (4.75, 0.75) {};
		\node [style=vtriang] (44) at (4, 1) {};
		\node [style=none] (45) at (-2.25, -1.75) {};
		\node [style=none] (46) at (1, -0.75) {};
		\node [style=rn] (47) at (0.25, 0.75) {};
		\node [style=gn] (48) at (-1, -1.25) {$\pi$};
		\node [style=gn] (49) at (0.75, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (41);
		\draw (41) to (8.center);
		\draw (30) to (16);
		\draw [bend left=45, looseness=1.00] (9) to (42);
		\draw (42) to (3);
		\draw (3) to (47);
		\draw (9) to (47);
		\draw (3) to (12);
		\draw (9) to (32.center);
		\draw (9) to (31.center);
		\draw (6.center) to (38);
		\draw (38) to (19.center);
		\draw (37.center) to (15);
		\draw (15) to (33.center);
		\draw (15) to (28);
		\draw [in=180, out=33, looseness=1.00] (28) to (44);
		\draw [in=147, out=0, looseness=1.00] (44) to (43);
		\draw [bend left=15, looseness=0.75] (43) to (39);
		\draw [bend right, looseness=1.00] (28) to (43);
		\draw (0) to (21);
		\draw (14) to (4.center);
		\draw (14) to (45.center);
		\draw (14) to (24);
		\draw (24) to (48);
		\draw (1) to (46.center);
		\draw (1) to (10.center);
		\draw (1) to (13);
		\draw [bend right=45, looseness=1.50] (11) to (2);
		\draw [bend left=45, looseness=1.50] (11) to (2);
		\draw (2) to (11);
		\draw [bend right=45, looseness=1.50] (18) to (23);
		\draw [bend left=45, looseness=1.50] (18) to (23);
		\draw (23) to (18);
		\draw (22) to (40.center);
		\draw (5) to (27.center);
		\draw [bend right=45, looseness=1.50] (25) to (34);
		\draw [bend left=45, looseness=1.50] (25) to (34);
		\draw (34) to (25);
		\draw (47) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-1.5, -0.25) {$H$};
		\node [style=gn] (1) at (-2, -0.25) {};
		\node [style=gn] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=gn] (7) at (1, 0.25) {};
		\node [style=gn] (8) at (2, 0.25) {};
		\node [style={H box}] (9) at (1.5, 0.25) {$H$};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (2) to (3.center);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (6.center);
		\draw (1) to (5.center);
		\draw (7) to (10.center);
		\draw (8) to (11.center);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw [in=90, out=-90, looseness=1.00] (7) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma1_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style=H box] (2) at (-6.5, -0.25) {$H$};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-3.25, -0.25) {$\overset{\ref{lem:com}}{=}$};
		\node [style=gn] (5) at (-7, -0.25) {};
		\node [style=none] (6) at (-7, 0.75) {};
		\node [style=gn] (7) at (-6, -0.25) {};
		\node [style=none] (8) at (-5.5, -0.25) {$=$};
		\node [style=none] (9) at (-1.25, -0.25) {$=$};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-4, -1) {};
		\node [style=H box] (12) at (-4.5, 0.25) {$H$};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=gn] (14) at (-5, -0.5) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=gn] (16) at (-4, 0.5) {};
		\node [style=gn] (17) at (-2.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=H box] (20) at (-2.25, 0) {$H$};
		\node [style=none] (21) at (-1.75, -1) {};
		\node [style=gn] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=gn] (26) at (-0.75, 0.5) {};
		\node [style=gn] (27) at (-0.25, -0.5) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=H box] (30) at (-0.5, 0) {$H$};
		\node [style=gn] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=H box] (33) at (2, 0) {$H$};
		\node [style=gn] (34) at (1.75, 1) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (3.25, 0.75) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (5.75, -1) {};
		\node [style=none] (39) at (5.5, 1.25) {};
		\node [style=none] (40) at (3.75, -0.25) {$=$};
		\node [style=gn] (41) at (4.25, 0.5) {};
		\node [style=H box] (42) at (4.75, 0.5) {$H$};
		\node [style=none] (43) at (5, -1.25) {};
		\node [style=gn] (44) at (5.5, 0.5) {};
		\node [style=none] (45) at (4.25, 1) {};
		\node [style=none] (46) at (6.25, -0.25) {$=$};
		\node [style=gn] (47) at (6.75, 0.25) {};
		\node [style=none] (48) at (6.75, 0.75) {};
		\node [style=H box] (49) at (7.25, 0.25) {$H$};
		\node [style=none] (50) at (7.75, -1) {};
		\node [style=none] (51) at (7.75, 0.75) {};
		\node [style=gn] (52) at (7.75, 0.25) {};
		\node [style=none] (53) at (6.75, -1) {};
		\node [style=none] (54) at (1, -0.25) {$\overset{\ref{lem:com}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (5) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (7) to (6.center);
		\draw (5) to (2);
		\draw (2) to (7);
		\draw (7) to (3.center);
		\draw (5) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (14) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (16) to (15.center);
		\draw (14) to (12);
		\draw (12) to (16);
		\draw (16) to (11.center);
		\draw (14) to (10.center);
		\draw [in=-105, out=90, looseness=0.75] (22) to (19.center);
		\draw (17) to (20);
		\draw (20) to (22);
		\draw (22) to (21.center);
		\draw (17) to (18.center);
		\draw [bend left=15, looseness=1.00] (23.center) to (17);
		\draw [in=-90, out=105, looseness=1.00] (26) to (25.center);
		\draw (27) to (30);
		\draw (30) to (26);
		\draw [bend left=15, looseness=1.25] (26) to (24.center);
		\draw (27) to (28.center);
		\draw [bend left=15, looseness=1.00] (29.center) to (27);
		\draw [in=-90, out=105, looseness=1.00] (34) to (32.center);
		\draw (31) to (33);
		\draw (33) to (34);
		\draw [bend right=60, looseness=1.25] (34) to (37.center);
		\draw (31) to (35.center);
		\draw [bend left=15, looseness=1.00] (36.center) to (31);
		\draw [in=-90, out=105, looseness=1.00] (41) to (45.center);
		\draw (44) to (42);
		\draw (42) to (41);
		\draw [bend right, looseness=1.25] (41) to (38.center);
		\draw (44) to (43.center);
		\draw [bend left=15, looseness=1.00] (39.center) to (44);
		\draw (47) to (48.center);
		\draw (52) to (51.center);
		\draw (52) to (49);
		\draw (49) to (47);
		\draw [in=90, out=-90, looseness=1.00] (47) to (50.center);
		\draw [in=-90, out=90, looseness=1.00] (53.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.4999999) {};
		\node [style=none] (2) at (0.7500001, -0) {$\mapsto$};
		\node [style=rn] (3) at (1.5, -0) {$\pi$};
		\node [style=rn] (4) at (2, -0.2500001) {};
		\node [style=gn] (5) at (2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.25] (5) to (4);
		\draw [bend right, looseness=1.25] (4) to (5);
		\draw (5) to (4);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma2right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, -0.25) {$\pi$};
		\node [style=rn] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=gn] (3) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (3) to (1);
		\draw [bend right, looseness=1.25] (1) to (3);
		\draw (3) to (1);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma2right2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.5) {};
		\node [style=rn] (1) at (-3.75, 1.25) {$\pi$};
		\node [style=triangle] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-3.75, -0.75) {};
		\node [style=rn] (4) at (-5.25, 0) {};
		\node [style=gn] (5) at (-3.75, 0.75) {};
		\node [style=rn] (6) at (-4.75, 0.25) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-3.75, 1.75) {};
		\node [style=none] (9) at (-4.75, -0.75) {};
		\node [style=gn] (10) at (-5.25, -0.5) {};
		\node [style=gn] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-0.5, 0) { $\overset{B1}{=}$};
		\node [style=gn] (13) at (4, 0.25) {};
		\node [style=rn] (14) at (4.5, -0.25) {$\pi$};
		\node [style=rn] (15) at (4, -0.25) {};
		\node [style=none] (16) at (4.5, 0.25) {};
		\node [style=triangle] (17) at (-1.25, -0.25) {};
		\node [style=rn] (18) at (-1.25, 0.75) {$\pi$};
		\node [style=gn] (19) at (-1.25, 0.25) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=rn] (21) at (-2.25, -0.25) {};
		\node [style=rn] (22) at (-2, 0.25) {};
		\node [style=gn] (23) at (-2, 0.75) {};
		\node [style=gn] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-3, 0) { $\overset{\ref{lem:hopf},\ref{lem:inv}}{=}$};
		\node [style=rn] (26) at (0.25, 0.25) {};
		\node [style=gn] (27) at (1, -0.75) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=rn] (29) at (1, 0.25) {};
		\node [style=rn] (30) at (1, 0.75) {$\pi$};
		\node [style=triangle] (31) at (1, -0.25) {};
		\node [style=gn] (32) at (0.25, 0.75) {};
		\node [style=rn] (33) at (0.25, -0.75) {};
		\node [style=gn] (34) at (0.25, -0.25) {};
		\node [style=gn] (35) at (2.75, -0.75) {};
		\node [style=rn] (36) at (2.25, -0.75) {};
		\node [style=rn] (37) at (2.75, 0.25) {$\pi$};
		\node [style=rn] (38) at (2.75, -0.25) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (1.5, 0) { $\overset{TR2}{=}$};
		\node [style=gn] (41) at (2.25, -0.25) {};
		\node [style=rn] (42) at (2.25, 0.25) {};
		\node [style=gn] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (3.25, 0) { $\overset{\ref{lem:inv}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9.center);
		\draw (6) to (11);
		\draw (11) to (5);
		\draw (6) to (5);
		\draw (8.center) to (5);
		\draw (11) to (3.center);
		\draw (7.center) to (0.center);
		\draw [bend right=90, looseness=2.25] (9.center) to (3.center);
		\draw [bend right, looseness=1.25] (13) to (15);
		\draw [bend right, looseness=1.25] (15) to (13);
		\draw (13) to (15);
		\draw (14) to (16.center);
		\draw (21) to (19);
		\draw (20.center) to (19);
		\draw [bend right, looseness=1.25] (23) to (22);
		\draw [bend right, looseness=1.25] (22) to (23);
		\draw (23) to (22);
		\draw (24) to (19);
		\draw [bend right, looseness=1.25] (32) to (26);
		\draw [bend right, looseness=1.25] (26) to (32);
		\draw (32) to (26);
		\draw [bend right, looseness=1.25] (34) to (33);
		\draw [bend right, looseness=1.25] (33) to (34);
		\draw (34) to (33);
		\draw (28.center) to (30);
		\draw (29) to (27);
		\draw [bend right, looseness=1.25] (43) to (42);
		\draw [bend right, looseness=1.25] (42) to (43);
		\draw (43) to (42);
		\draw [bend right, looseness=1.25] (41) to (36);
		\draw [bend right, looseness=1.25] (36) to (41);
		\draw (41) to (36);
		\draw (39.center) to (37);
		\draw (38) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.5) {};
		\node [style=dtriangle] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=gn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=gn] (5) at (0.5, 0.25) {};
		\node [style=rn] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 1) {};
		\node [style=gn] (1) at (-1.5, -0.25) {};
		\node [style=triangle] (2) at (-1.5, 0.25) {};
		\node [style=rn] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=triangle] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=gn] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (0, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (3) to (5.center);
		\draw (13.center) to (12);
		\draw (12) to (7);
		\draw (7) to (9);
		\draw (9) to (10.center);
		\draw (9) to (8);
		\draw (8) to (12);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma4proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=gn] (1) at (6, 0) {};
		\node [style=rn] (2) at (-5, -0.25) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (6, 1.75) {};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=none] (7) at (6, -0.75) {};
		\node [style=triangle] (8) at (-6, 0.25) {};
		\node [style=gn] (9) at (-6, -0.25) {};
		\node [style=rn] (10) at (5, 0) {};
		\node [style=gn] (11) at (6, 1.25) {};
		\node [style=triangle] (12) at (6, 0.5) {};
		\node [style=gn] (13) at (-6, 1) {};
		\node [style=rn] (14) at (-3.75, -0.25) {};
		\node [style=gn] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=rn] (17) at (-3.75, -0.75) {};
		\node [style=triangle] (18) at (-3.75, 0.25) {};
		\node [style=gn] (19) at (-3, -0.75) {};
		\node [style=gn] (20) at (-3, -0.25) {};
		\node [style=none] (21) at (-3.75, -1.25) {};
		\node [style=none] (22) at (-3, -1.25) {};
		\node [style=none] (23) at (-2.5, 0.25) {$\overset{S1,\ref{cntswap}}{=}$};
		\node [style=none] (24) at (-4.5, 0.25) {$\overset{B2}{=}$};
		\node [style=rn] (25) at (-1.75, -0.25) {};
		\node [style=rn] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=triangle] (29) at (-1.75, 0.25) {};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=gn] (31) at (-1.75, -0.75) {};
		\node [style=gn] (32) at (-1.75, 1) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (-0.5, 0.25) {$\overset{TR7}{=}$};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=triangle] (37) at (0.25, 0) {};
		\node [style=rn] (38) at (1, -0.5) {};
		\node [style=none] (39) at (0.25, 1.25) {};
		\node [style=gn] (40) at (0.25, 0.75) {};
		\node [style=gn] (41) at (0.25, -0.5) {};
		\node [style=rn] (42) at (2, -0.5) {};
		\node [style=triangle] (43) at (2, 0.25) {};
		\node [style=none] (44) at (2.75, -1) {};
		\node [style=gn] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (2, 1.5) {};
		\node [style=gn] (47) at (2, 1) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (1.25, 0.25) {$\overset{\ref{cntswap}}{=}$};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (2.75, 0.25) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (52) at (4.25, -1) {};
		\node [style=rn] (53) at (3.5, -0.5) {};
		\node [style=none] (54) at (3.5, -1) {};
		\node [style=triangle] (55) at (3.5, 0.25) {};
		\node [style=gn] (56) at (4.25, -0.5) {};
		\node [style=gn] (57) at (3.75, 1.25) {};
		\node [style=none] (58) at (4, 0.5) {};
		\node [style=none] (59) at (3.5, 0.5) {};
		\node [style=none] (60) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (13);
		\draw (13) to (8);
		\draw (8) to (9);
		\draw (9) to (3.center);
		\draw (9) to (2);
		\draw (2) to (13);
		\draw (2) to (4.center);
		\draw (5.center) to (11);
		\draw (11) to (12);
		\draw (12) to (1);
		\draw (1) to (7.center);
		\draw (1) to (10);
		\draw (10) to (11);
		\draw (10) to (6.center);
		\draw (16.center) to (15);
		\draw (15) to (18);
		\draw (18) to (14);
		\draw (14) to (19);
		\draw (14) to (20);
		\draw (20) to (15);
		\draw (20) to (17);
		\draw (17) to (21.center);
		\draw (19) to (22.center);
		\draw (17) to (19);
		\draw (28.center) to (32);
		\draw (32) to (29);
		\draw (29) to (25);
		\draw (25) to (31);
		\draw (26) to (27.center);
		\draw (31) to (30.center);
		\draw (26) to (31);
		\draw [bend left=45, looseness=1.50] (32) to (33.center);
		\draw [bend left, looseness=1.00] (32) to (26);
		\draw (39.center) to (40);
		\draw (40) to (37);
		\draw (38) to (36.center);
		\draw (41) to (35.center);
		\draw (38) to (41);
		\draw [bend left, looseness=1.00] (40) to (38);
		\draw (37) to (41);
		\draw (46.center) to (47);
		\draw (47) to (43);
		\draw (42) to (48.center);
		\draw (45) to (44.center);
		\draw (42) to (45);
		\draw [bend left, looseness=1.25] (47) to (42);
		\draw [bend right=15, looseness=1.00] (43) to (45);
		\draw (53) to (54.center);
		\draw (56) to (52.center);
		\draw (53) to (56);
		\draw [bend right=15, looseness=1.00] (55) to (56);
		\draw (50.center) to (57);
		\draw [bend right=45, looseness=1.50] (57) to (58.center);
		\draw [bend left=45, looseness=1.25] (57) to (59.center);
		\draw [bend left=15, looseness=1.25] (58.center) to (53);
		\draw (59.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma5-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.75, 1) {};
		\node [style=rn] (1) at (-7.75, 0.5) {};
		\node [style=triangle] (2) at (-8.75, 0.5) {};
		\node [style=none] (3) at (-8.75, 1.5) {};
		\node [style=none] (4) at (-7.75, -1) {};
		\node [style=gn] (5) at (-8.75, 0) {};
		\node [style=triangle] (6) at (-8.75, -0.5) {};
		\node [style=none] (7) at (-7.25, 0) {$\overset{\ref{cntswap}}{=}$};
		\node [style=none] (8) at (-8.75, -1) {};
		\node [style=gn] (9) at (-5.75, 0) {};
		\node [style=rn] (10) at (-6.75, 0) {};
		\node [style=none] (11) at (-6.75, 1) {};
		\node [style=none] (12) at (-5.75, 1) {};
		\node [style=none] (13) at (-6.75, 2) {};
		\node [style=triangle] (14) at (-6.75, 1) {};
		\node [style=gn] (15) at (-6.75, 1.5) {};
		\node [style=triangle] (16) at (-6.75, -0.75) {};
		\node [style=none] (17) at (-5.75, -0.5) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=none] (19) at (-5.75, -0.25) {};
		\node [style=none] (20) at (-6.75, -0.25) {};
		\node [style=none] (21) at (-5.75, -1) {};
		\node [style=none] (22) at (-6.75, -1) {};
		\node [style=none] (23) at (-5.25, 0) {$=$};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-4.75, -1) {};
		\node [style=none] (26) at (-4.5, 1.75) {};
		\node [style=none] (27) at (-3.75, -1) {};
		\node [style=gn] (28) at (-4.5, 1.25) {};
		\node [style=none] (29) at (-3.75, 0.75) {};
		\node [style=none] (30) at (-3.75, -1.25) {};
		\node [style=gn] (31) at (-3.75, 0) {};
		\node [style=triangle] (32) at (-3.75, -0.5) {};
		\node [style=none] (33) at (-3.75, -0.75) {};
		\node [style=none] (34) at (-4.75, -0.75) {};
		\node [style=rn] (35) at (-4.75, 0) {};
		\node [style=none] (36) at (-4, 1) {};
		\node [style=triangle] (37) at (-3.75, 0.5) {};
		\node [style=triangle] (38) at (-1.75, -0.5) {};
		\node [style=none] (39) at (-2.75, -0.75) {};
		\node [style=none] (40) at (-1.75, -1) {};
		\node [style=triangle] (41) at (-1.75, 0.5) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=none] (43) at (-1.75, -0.75) {};
		\node [style=none] (44) at (-2.75, -1) {};
		\node [style=rn] (45) at (-2.75, 0) {};
		\node [style=gn] (46) at (-1.75, 0) {};
		\node [style=none] (47) at (-3.25, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (48) at (-1.75, 0.75) {};
		\node [style=none] (49) at (-1.75, -1.25) {};
		\node [style=gn] (50) at (-2.25, 1.25) {};
		\node [style=none] (51) at (-2.25, 1.75) {};
		\node [style=none] (52) at (0.25, 1.75) {};
		\node [style=gn] (53) at (0.25, -0.25) {};
		\node [style=triangle] (54) at (0.25, 0.25) {};
		\node [style=gn] (55) at (0.25, 0.75) {};
		\node [style=triangle] (56) at (0.25, 1.25) {};
		\node [style=none] (57) at (-1.25, 0) {$\overset{TR8}{=}$};
		\node [style=rn] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (60) at (0.25, -1) {};
		\node [style=rn] (61) at (-0.75, -0.25) {};
		\node [style=gn] (62) at (0.25, -0.25) {};
		\node [style=triangle] (63) at (2.25, 0.25) {};
		\node [style=gn] (64) at (2.25, 0.75) {};
		\node [style=none] (65) at (2.25, 1.75) {};
		\node [style=triangle] (66) at (2.25, 1.25) {};
		\node [style=none] (67) at (2.25, -0.25) {};
		\node [style=gn] (68) at (1.25, -1) {};
		\node [style=rn] (69) at (2.25, -1) {};
		\node [style=none] (70) at (2.25, -1.5) {};
		\node [style=none] (71) at (2.25, -0.25) {};
		\node [style=none] (72) at (1.25, -1.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (4.25, -1.5) {};
		\node [style=rn] (75) at (4.25, -1) {};
		\node [style=gn] (76) at (3.25, -1) {};
		\node [style=triangle] (77) at (3.75, 1.25) {};
		\node [style=none] (78) at (3.75, 1.75) {};
		\node [style=none] (79) at (3.25, 0.5) {};
		\node [style=none] (80) at (3.75, 0.75) {};
		\node [style=gn] (81) at (3.75, 0.75) {};
		\node [style=none] (82) at (2.75, 0) {$=$};
		\node [style=none] (83) at (3.25, -1.5) {};
		\node [style=triangle] (84) at (3.25, -0.5) {};
		\node [style=none] (85) at (5.25, -1.25) {};
		\node [style=none] (86) at (5.25, 1.25) {};
		\node [style=none] (87) at (6.25, -1.25) {};
		\node [style=gn] (88) at (5.25, -0.75) {};
		\node [style=triangle] (89) at (5.25, -0.25) {};
		\node [style=gn] (90) at (5.25, 0.25) {};
		\node [style=triangle] (91) at (5.25, 0.75) {};
		\node [style=none] (92) at (4.5, 0) {$\overset{\ref{lem:com}}{=}$};
		\node [style=rn] (93) at (6.25, -0.25) {};
		\node [style=none] (94) at (0.75, 0) {$\overset{\ref{cntswap}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (2) to (5);
		\draw (5) to (6);
		\draw (6) to (8.center);
		\draw (1) to (4.center);
		\draw (5) to (1);
		\draw (1) to (0);
		\draw [in=-90, out=90, looseness=1.00] (10) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (9) to (11.center);
		\draw (10) to (9);
		\draw (13.center) to (15);
		\draw (15) to (14);
		\draw [bend left=60, looseness=1.00] (15) to (12.center);
		\draw (9) to (19.center);
		\draw (10) to (20.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (17.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (35) to (36.center);
		\draw [in=-90, out=90, looseness=1.00] (31) to (29.center);
		\draw (35) to (31);
		\draw (26.center) to (28);
		\draw [bend left=60, looseness=1.00] (28) to (36.center);
		\draw (31) to (33.center);
		\draw (35) to (34.center);
		\draw (34.center) to (27.center);
		\draw (33.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (30.center);
		\draw (29.center) to (28);
		\draw [in=-90, out=90, looseness=1.00] (46) to (48.center);
		\draw (45) to (46);
		\draw (46) to (43.center);
		\draw (45) to (39.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (40.center) to (49.center);
		\draw (51.center) to (50);
		\draw [bend right=15, looseness=1.00] (50) to (45);
		\draw [bend left, looseness=1.00] (50) to (48.center);
		\draw (55) to (54);
		\draw (54) to (53);
		\draw (53) to (58);
		\draw (58) to (55);
		\draw (55) to (56);
		\draw (56) to (52.center);
		\draw [in=90, out=-90, looseness=1.00] (62) to (59.center);
		\draw [in=-90, out=90, looseness=1.00] (60.center) to (61);
		\draw (62) to (61);
		\draw (64) to (63);
		\draw (63) to (67.center);
		\draw (64) to (66);
		\draw (66) to (65.center);
		\draw [in=-90, out=90, looseness=1.00] (69) to (73.center);
		\draw [in=-90, out=90, looseness=1.00] (68) to (71.center);
		\draw (68) to (72.center);
		\draw (69) to (70.center);
		\draw (69) to (68);
		\draw [bend left=45, looseness=1.25] (73.center) to (64);
		\draw (81) to (77);
		\draw (77) to (78.center);
		\draw [in=-90, out=90, looseness=1.00] (75) to (79.center);
		\draw [in=-90, out=90, looseness=2.00] (76) to (80.center);
		\draw (76) to (83.center);
		\draw (75) to (74.center);
		\draw (75) to (76);
		\draw [bend left=45, looseness=1.25] (79.center) to (81);
		\draw (90) to (89);
		\draw (89) to (88);
		\draw (93) to (87.center);
		\draw (88) to (93);
		\draw (93) to (90);
		\draw (90) to (91);
		\draw (91) to (86.center);
		\draw (88) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 2) {};
		\node [style=gn] (1) at (0, 1) {};
		\node [style=triangle] (2) at (0, 1.5) {};
		\node [style=triangle] (3) at (0, 0.5000001) {};
		\node [style=rn] (4) at (1, 1.5) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0.9999999, -0) {};
		\node [style=rn] (8) at (3, 1) {};
		\node [style=none] (9) at (2, -0) {};
		\node [style=gn] (10) at (2, 0.5000001) {};
		\node [style=triangle] (11) at (2, 1) {};
		\node [style=gn] (12) at (2, 1.5) {};
		\node [style=none] (13) at (3, -0) {};
		\node [style=triangle] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (1.5, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw (4) to (7.center);
		\draw (1) to (4);
		\draw (4) to (0);
		\draw (12) to (11);
		\draw (11) to (10);
		\draw (8) to (13.center);
		\draw (10) to (8);
		\draw (8) to (12);
		\draw (12) to (14);
		\draw (14) to (15.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma6-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-4.75, 0) {$H$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=rn] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-4.25, 0) {$\overset{H}{=}$};
		\node [style=gn] (5) at (-5, 0.5) {};
		\node [style=rn] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=gn] (8) at (-1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-0.75, 0) {$\overset{S1}{=}$};
		\node [style=gn] (11) at (-1.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-3.5, -0.5) {};
		\node [style=gn] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=H box] (15) at (-3.75, 0) {$H$};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=H box] (17) at (-3.5, -1) {$H$};
		\node [style=none] (18) at (-2.75, 0) {$\overset{EU,S1}{=}$};
		\node [style=rn] (19) at (0, 0) {};
		\node [style=gn] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (1.25, 0) {$\overset{\ref{lem:hopf},IV}{=}$};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=gn] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=H box] (25) at (-1.75, -1) {$H$};
		\node [style=H box] (26) at (0.5, -0.5) {$H$};
		\node [style=gn] (27) at (0.5, 0) {$\pi$};
		\node [style=gn] (28) at (2.5, -1) {};
		\node [style=rn] (29) at (2.5, 0.5) {};
		\node [style=rn] (30) at (2.5, -0.5) {};
		\node [style=gn] (31) at (2.5, 0) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=H box] (33) at (3, -0.5) {$H$};
		\node [style=gn] (34) at (3, 0) {$\pi$};
		\node [style=none] (35) at (3, 0.5) {};
		\node [style=rn] (36) at (4, -0.25) {};
		\node [style=gn] (37) at (4, 0.25) {};
		\node [style=gn] (38) at (-2.5, 0.75) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=gn] (39) at (-0.25, 0.5) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=rn] (40) at (2, -0.5) {};
		\node [style=gn] (41) at (2, 0) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (42) at (5, -1) {};
		\node [style=gn] (43) at (4.5, 0) {};
		\node [style=rn] (44) at (4.5, -0.5) {};
		\node [style=H box] (45) at (5, -0.5) {$H$};
		\node [style=gn] (46) at (5, 0) {$\pi$};
		\node [style=rn] (47) at (4.5, 0.5) {};
		\node [style=none] (48) at (3.5, 0) {$\overset{\ref{pbtsaa}}{=}$};
		\node [style=gn] (49) at (4.5, -1) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (6.5, 0.75) {};
		\node [style=rn] (52) at (6, 0.25) {};
		\node [style=gn] (53) at (6, -0.25) {};
		\node [style=H box] (54) at (6.5, -0.25) {$H$};
		\node [style=none] (55) at (5.5, 0) {$\overset{IV}{=}$};
		\node [style=none] (56) at (6.5, -0.75) {};
		\node [style=gn] (57) at (6.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (2);
		\draw [bend left, looseness=1.00] (2) to (5);
		\draw (5) to (1.center);
		\draw (2) to (3.center);
		\draw [bend right, looseness=0.75] (11) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (8);
		\draw [bend right, looseness=1.00] (8) to (11);
		\draw (11) to (7.center);
		\draw (8) to (9.center);
		\draw [bend right, looseness=0.75] (13) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (12);
		\draw [bend right, looseness=1.00] (12) to (13);
		\draw (13) to (14.center);
		\draw (12) to (16.center);
		\draw [bend right, looseness=0.75] (20) to (19);
		\draw [bend right=15, looseness=1.00] (19) to (23);
		\draw [bend right, looseness=1.00] (23) to (20);
		\draw (20) to (22.center);
		\draw (23) to (24.center);
		\draw [bend left=45, looseness=1.00] (30) to (28);
		\draw [bend right=45, looseness=1.00] (30) to (28);
		\draw (30) to (28);
		\draw [bend left=45, looseness=1.00] (29) to (31);
		\draw [bend right=45, looseness=1.00] (29) to (31);
		\draw (29) to (31);
		\draw (34) to (35.center);
		\draw (34) to (33);
		\draw (33) to (32.center);
		\draw (37) to (36);
		\draw (38) to (6);
		\draw (39) to (19);
		\draw (41) to (40);
		\draw [bend left=45, looseness=1.00] (44) to (49);
		\draw [bend right=45, looseness=1.00] (44) to (49);
		\draw (44) to (49);
		\draw [bend left=45, looseness=1.00] (47) to (43);
		\draw [bend right=45, looseness=1.00] (47) to (43);
		\draw (47) to (43);
		\draw (46) to (50.center);
		\draw (46) to (45);
		\draw (45) to (42.center);
		\draw [bend left=45, looseness=1.00] (52) to (53);
		\draw [bend right=45, looseness=1.00] (52) to (53);
		\draw (52) to (53);
		\draw (57) to (51.center);
		\draw (57) to (54);
		\draw (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=H box] (2) at (-0.5, 0) {$H$};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (1, 0.25) {$\pi$};
		\node [style=H box] (7) at (1, -0.25) {$H$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=rn] (10) at (0.5, 0.25) {};
		\node [style=gn] (11) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (0) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (1);
		\draw [bend left, looseness=1.00] (1) to (0);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (8.center);
		\draw (6) to (7);
		\draw (7) to (9.center);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 0.2500001) {$\pi$};
		\node [style=gn] (1) at (-2, -0.5) {};
		\node [style=rn] (2) at (0.4999998, -0.7499999) {$\pi$};
		\node [style=rn] (3) at (2.5, -0.7499999) {$\pi$};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=gn] (8) at (1.5, -0) {};
		\node [style=none] (9) at (0.4999998, -1.25) {};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=none] (11) at (-2, -1) {$...$};
		\node [style=none] (12) at (1.5, -1) {$...$};
		\node [style=none] (13) at (-0.4999998, -0.2500001) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right=45, looseness=0.75] (1) to (5.center);
		\draw [bend left=45, looseness=0.75] (1) to (6.center);
		\draw (7.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (2);
		\draw [bend left=45, looseness=0.75] (8) to (3);
		\draw (3) to (10.center);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma6v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style={H box}] (1) at (0.2499997, 1) {$H$};
		\node [style=gn] (2) at (2, 1) {$\pi$};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (2, -0) {};
		\node [style=gn] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1, 1) {$=$};
		\node [style=none] (7) at (0, -0) {};
		\node [style=gn] (8) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5) to (1);
		\draw (5) to (0.center);
		\draw (2) to (3.center);
		\draw (1) to (8);
		\draw [bend left, looseness=1.25] (8) to (5);
		\draw (8) to (7.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (1, 2.75) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=rn] (3) at (0, 2.25) {$\pi$};
		\node [style=rn] (4) at (0, 1.75) {};
		\node [style=gn] (5) at (1, 1.75) {};
		\node [style=gn] (6) at (1, 0.5) {};
		\node [style=dtriangle] (7) at (1, 1.25) {};
		\node [style=rn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (3.25, 1) {};
		\node [style=gn] (10) at (3.25, 2) {};
		\node [style=gn] (11) at (2.25, 2) {};
		\node [style=none] (12) at (2.25, 2.75) {};
		\node [style=none] (13) at (3.25, 2.75) {};
		\node [style=none] (14) at (3.25, -0) {};
		\node [style=vtriang] (15) at (2.75, 2) {};
		\node [style=none] (16) at (1.75, 1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (5);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (2.center);
		\draw (11) to (15);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw (9) to (11);
		\draw (9) to (8);
		\draw (8) to (14.center);
		\draw (10) to (13.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemma7_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=rn] (1) at (0, 2.25) {$\pi$};
		\node [style=dtriangle] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=rn] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1, 2.75) {};
		\node [style=gn] (6) at (1, 1.75) {};
		\node [style=gn] (7) at (1, 0.5) {};
		\node [style=rn] (8) at (3, 2.75) {$\pi$};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=rn] (10) at (3, 2.25) {};
		\node [style=gn] (11) at (4, 2.25) {};
		\node [style=gn] (12) at (4, 1) {};
		\node [style=triangle] (13) at (4, 1.5) {};
		\node [style=rn] (14) at (4, 2.75) {$\pi$};
		\node [style=rn] (15) at (4, 0.5) {$\pi$};
		\node [style=none] (16) at (4, -0) {};
		\node [style=none] (17) at (4, 3.25) {};
		\node [style=none] (18) at (2, 1.75) {$\overset{\ref{lem:6b}, TR1}{=}$};
		\node [style=none] (19) at (5, 1.75) {$\overset{\substack{\ref{lem:4}, \ref{lem:6b},\\ TR1}}{=}$};
		\node [style=gn] (20) at (7, 2) {};
		\node [style=none] (21) at (6, 2.75) {};
		\node [style=none] (22) at (7, 2.75) {};
		\node [style=rn] (23) at (7, 1) {};
		\node [style=vtriang] (24) at (6.5, 2) {};
		\node [style=rn] (25) at (7, 0.5) {$\pi$};
		\node [style=gn] (26) at (6, 2) {};
		\node [style=none] (27) at (7, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (5.center) to (6);
		\draw (1) to (4);
		\draw (4) to (6);
		\draw (4) to (7);
		\draw (6) to (2);
		\draw (2) to (7);
		\draw (7) to (0.center);
		\draw (9.center) to (8);
		\draw (8) to (10);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (13) to (11);
		\draw (13) to (12);
		\draw (11) to (14);
		\draw (12) to (15);
		\draw (15) to (16.center);
		\draw (14) to (17.center);
		\draw (26) to (24);
		\draw (24) to (20);
		\draw (20) to (23);
		\draw (23) to (26);
		\draw (23) to (25);
		\draw (25) to (27.center);
		\draw (20) to (22.center);
		\draw (26) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemmacom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.7500001) {};
		\node [style=none] (3) at (-0.7500001, -0.7500001) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=none] (5) at (0.7500001, -0.7500001) {};
		\node [style=none] (6) at (1.25, -0.7500001) {};
		\node [style=none] (7) at (1, 0.5000001) {};
		\node [style=none] (8) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.50] (2.center) to (0);
		\draw [in=-135, out=90, looseness=1.50] (3.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (4);
		\draw [bend right=15, looseness=1.00] (6.center) to (4);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemmahopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=rn] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=rn] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=gn] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=gn] (9) at (-2.5, 0.25) {};
		\node [style=rn] (10) at (-2.5, -0.25) {};
		\node [style=rn] (11) at (-2, -0.25) {};
		\node [style=gn] (12) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemmainv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {};
		\node [style=rn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (-1, 0.25) {};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (5) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (6) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (7) at (0.5, 0) {$\cdot$};
		\node [style=none] (8) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (1, -0.5) {$\cdot$};
		\node [style=none] (12) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (14) at (1, 0.5) {$\cdot$};
		\node [style=none] (15) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (18) at (1.5, 0) {$\cdot$};
		\node [style=none] (19) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (20) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (0) to (1);
		\draw [bend left=45, looseness=1.50] (0) to (1);
		\draw (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemmainv_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 2) {};
		\node [style=rn] (1) at (-3.25, 1.5) {};
		\node [style=gn] (2) at (-3.75, 2) {};
		\node [style=rn] (3) at (-3.75, 1.5) {};
		\node [style=gn] (4) at (-4.25, 2) {};
		\node [style=rn] (5) at (-4.25, 1.5) {};
		\node [style=rn] (6) at (-1.25, 1.5) {};
		\node [style=rn] (7) at (-1.75, 1.5) {};
		\node [style=gn] (8) at (-1.75, 2) {};
		\node [style=gn] (9) at (-1.25, 2) {};
		\node [style=gn] (10) at (-0.75, 2) {};
		\node [style=rn] (11) at (-0.75, 1.5) {};
		\node [style=gn] (12) at (-0.75, 2.5) {};
		\node [style=rn] (13) at (-0.75, 1) {};
		\node [style=rn] (14) at (1, 1.5) {};
		\node [style=gn] (15) at (1, 2) {};
		\node [style=none] (16) at (-2.5, 1.75) {$\overset{S1}{=}$};
		\node [style=none] (17) at (0.25, 1.75) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=none] (18) at (-4.25, -0.5) {$\implies$};
		\node [style=rn] (19) at (-2.25, -0.75) {};
		\node [style=rn] (20) at (1, -0.75) {};
		\node [style=gn] (21) at (1, -0.25) {};
		\node [style=gn] (22) at (-2.25, -0.25) {};
		\node [style=gn] (23) at (-1.75, -0.25) {};
		\node [style=rn] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=H box] (27) at (0, -0.5) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=gn] (28) at (0, 0.25) {};
		\node [style=gn] (29) at (0, -1.25) {$\pi$};
		\node [style=none] (30) at (-2.75, 0) {$\cdot$};
		\node [style=none] (31) at (-3, 0) {$\cdot$};
		\node [style=none] (32) at (-3.75, -0.75) {$\cdot$};
		\node [style=none] (33) at (-3.75, -0.5) {$\cdot$};
		\node [style=none] (34) at (-3, -1) {$\cdot$};
		\node [style=none] (35) at (-2.75, -0.75) {$\cdot$};
		\node [style=none] (36) at (-3.75, -1) {$\cdot$};
		\node [style=none] (37) at (-3.25, -1) {$\cdot$};
		\node [style=none] (38) at (-3.75, -0.25) {$\cdot$};
		\node [style=none] (39) at (-3.75, 0) {$\cdot$};
		\node [style=none] (40) at (-3.25, 0) {$\cdot$};
		\node [style=none] (41) at (-2.75, -0.25) {$\cdot$};
		\node [style=none] (42) at (-2.75, -1) {$\cdot$};
		\node [style=none] (43) at (-3.5, -1) {$\cdot$};
		\node [style=none] (44) at (-2.75, -0.5) {$\cdot$};
		\node [style=none] (45) at (-3.5, 0) {$\cdot$};
		\node [style=rn] (46) at (1.5, -0.75) {};
		\node [style=gn] (47) at (1.5, -0.25) {};
		\node [style=gn] (48) at (2, -0.25) {};
		\node [style=rn] (49) at (2, -0.75) {};
		\node [style=none] (50) at (-1, -0.5) {$\overset{IV}{=}$};
		\node [style=none] (51) at (2.75, -0.5) {$=$};
		\node [style=rn] (52) at (5, -0.75) {};
		\node [style=gn] (53) at (4, 0.25) {};
		\node [style=gn] (54) at (4, -1.25) {$\pi$};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=gn] (56) at (5, -0.25) {};
		\node [style=H box] (57) at (4, -0.5) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (58) at (4, -0.5) {};
		\node [style=none] (59) at (6.25, -0.25) {$\cdot$};
		\node [style=none] (60) at (6.25, -0.75) {$\cdot$};
		\node [style=none] (61) at (6.75, -1) {$\cdot$};
		\node [style=none] (62) at (6.5, 0) {$\cdot$};
		\node [style=none] (63) at (6.75, 0) {$\cdot$};
		\node [style=none] (64) at (7.25, -0.25) {$\cdot$};
		\node [style=none] (65) at (7.25, -0.75) {$\cdot$};
		\node [style=none] (66) at (6.25, 0) {$\cdot$};
		\node [style=none] (67) at (7.25, -0.5) {$\cdot$};
		\node [style=none] (68) at (6.25, -1) {$\cdot$};
		\node [style=none] (69) at (7, -1) {$\cdot$};
		\node [style=none] (70) at (7, 0) {$\cdot$};
		\node [style=none] (71) at (7.25, -1) {$\cdot$};
		\node [style=none] (72) at (7.25, 0) {$\cdot$};
		\node [style=none] (73) at (6.25, -0.5) {$\cdot$};
		\node [style=none] (74) at (6.5, -1) {$\cdot$};
		\node [style=none] (75) at (5.75, -0.5) {$\overset{IV}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (0) to (1);
		\draw [bend left=45, looseness=1.50] (0) to (1);
		\draw (1) to (0);
		\draw (2) to (3);
		\draw (4) to (5);
		\draw [bend right=45, looseness=1.50] (10) to (11);
		\draw [bend left=45, looseness=1.50] (10) to (11);
		\draw (9) to (6);
		\draw (8) to (7);
		\draw (12) to (10);
		\draw [bend left=45, looseness=1.25] (12) to (13);
		\draw (13) to (11);
		\draw (15) to (14);
		\draw [bend right=45, looseness=1.50] (23) to (24);
		\draw [bend left=45, looseness=1.50] (23) to (24);
		\draw (24) to (23);
		\draw (22) to (19);
		\draw (21) to (20);
		\draw (29) to (25.center);
		\draw (28) to (26.center);
		\draw [bend right=45, looseness=1.50] (48) to (49);
		\draw [bend left=45, looseness=1.50] (48) to (49);
		\draw (49) to (48);
		\draw (47) to (46);
		\draw (56) to (52);
		\draw (54) to (55.center);
		\draw (53) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemmainv_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.25) {};
		\node [style=gn] (1) at (0.75, 0.25) {};
		\node [style=rn] (2) at (0.75, -0.75) {};
		\node [style=gn] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (-2.75, 0.25) {};
		\node [style=gn] (5) at (-0.25, 0.25) {};
		\node [style=gn] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 0) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=gn] (8) at (0.75, 0.75) {};
		\node [style=gn] (9) at (-2.25, 0.25) {};
		\node [style=rn] (10) at (2.5, -0.25) {};
		\node [style=rn] (11) at (-2.25, -0.25) {};
		\node [style=rn] (12) at (-0.25, -0.25) {};
		\node [style=rn] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (-1, 0) {$\overset{S1}{=}$};
		\node [style=rn] (15) at (-2.75, -0.25) {};
		\node [style=gn] (16) at (2.5, 0.25) {};
		\node [style=rn] (17) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (6) to (0);
		\draw [bend left=45, looseness=1.50] (6) to (0);
		\draw (0) to (6);
		\draw (9) to (11);
		\draw (4) to (15);
		\draw [bend right=45, looseness=1.50] (1) to (17);
		\draw [bend left=45, looseness=1.50] (1) to (17);
		\draw (3) to (13);
		\draw (5) to (12);
		\draw (8) to (1);
		\draw [bend left=45, looseness=1.25] (8) to (2);
		\draw (2) to (17);
		\draw (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lemmainv_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-4, -0.5) {$\cdot$};
		\node [style=none] (2) at (6, 0.25) {$\cdot$};
		\node [style=none] (3) at (-5, 0) {$\cdot$};
		\node [style=none] (4) at (-5, -0.5) {$\cdot$};
		\node [style=gn] (5) at (-3.5, 0.25) {};
		\node [style=gn] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (5.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=rn] (9) at (-3, -0.25) {};
		\node [style=none] (10) at (5, 0.5) {$\cdot$};
		\node [style=none] (11) at (5, 0.25) {$\cdot$};
		\node [style=none] (12) at (-4.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (5, -0.25) {$\cdot$};
		\node [style=rn] (14) at (3.75, -0.25) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=gn] (16) at (2.75, 0.75) {};
		\node [style=gn] (17) at (3.75, 0.25) {};
		\node [style=H box] (18) at (2.75, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (19) at (1.5, 0) {$\overset{\ref{lem:inv2}}{=}$};
		\node [style=none] (20) at (-5, 0.5) {$\cdot$};
		\node [style=none] (21) at (4.5, 0) {$\overset{IV2}{=}$};
		\node [style=none] (22) at (5.75, 0.5) {$\cdot$};
		\node [style=gn] (23) at (-0.25, 0.25) {};
		\node [style=none] (24) at (-4.25, -0.5) {$\cdot$};
		\node [style=none] (25) at (-5, 0.25) {$\cdot$};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=gn] (27) at (-3, 0.25) {};
		\node [style=none] (28) at (-4.5, -0.5) {$\cdot$};
		\node [style=gn] (29) at (0.25, 0.25) {};
		\node [style=none] (30) at (6, -0.5) {$\cdot$};
		\node [style=gn] (31) at (-1.25, -0.75) {$\pi$};
		\node [style=rn] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (-4, -0.25) {$\cdot$};
		\node [style=none] (34) at (6, 0) {$\cdot$};
		\node [style=none] (35) at (-4, 0) {$\cdot$};
		\node [style=none] (36) at (-5, -0.25) {$\cdot$};
		\node [style=none] (37) at (-4.25, 0.5) {$\cdot$};
		\node [style=H box] (38) at (-1.25, 0) {$1-\frac{1}{\sqrt{2}}$};
		\node [style=none] (39) at (6, -0.25) {$\cdot$};
		\node [style=none] (40) at (6, 0.5) {$\cdot$};
		\node [style=none] (41) at (5.75, -0.5) {$\cdot$};
		\node [style=none] (42) at (5, -0.5) {$\cdot$};
		\node [style=none] (43) at (5.25, 0.5) {$\cdot$};
		\node [style=none] (44) at (5.5, 0.5) {$\cdot$};
		\node [style=none] (45) at (5.5, -0.5) {$\cdot$};
		\node [style=none] (46) at (-1.25, 0) {};
		\node [style=none] (47) at (-4, 0.5) {$\cdot$};
		\node [style=rn] (48) at (-3.5, -0.25) {};
		\node [style=rn] (49) at (0.25, -0.25) {};
		\node [style=gn] (50) at (0.75, 0.25) {};
		\node [style=gn] (51) at (2.75, -0.75) {$\pi$};
		\node [style=none] (52) at (-4, 0.25) {$\cdot$};
		\node [style=none] (53) at (-4.75, 0.5) {$\cdot$};
		\node [style=none] (54) at (-4.75, -0.5) {$\cdot$};
		\node [style=none] (55) at (5, 0) {$\cdot$};
		\node [style=none] (56) at (-2.25, 0) {$\overset{IV2}{=}$};
		\node [style=rn] (57) at (-6, -0.25) {};
		\node [style=rn] (58) at (-6.5, -0.25) {};
		\node [style=gn] (59) at (-6.5, 0.25) {};
		\node [style=gn] (60) at (-6, 0.25) {};
		\node [style=none] (61) at (-5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (27) to (9);
		\draw [bend left=45, looseness=1.50] (27) to (9);
		\draw (9) to (27);
		\draw (5) to (48);
		\draw (23) to (0);
		\draw (31) to (46.center);
		\draw (6) to (15.center);
		\draw [bend right=45, looseness=1.50] (50) to (32);
		\draw [bend left=45, looseness=1.50] (50) to (32);
		\draw (32) to (50);
		\draw (29) to (49);
		\draw (17) to (14);
		\draw (51) to (26.center);
		\draw (16) to (8.center);
		\draw [bend right=45, looseness=1.50] (60) to (57);
		\draw [bend left=45, looseness=1.50] (60) to (57);
		\draw (57) to (60);
		\draw (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lexpress1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.75) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=vtriang] (2) at (1, -0.75) {};
		\node [style=gn] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=rn] (5) at (-0.25, 0.25) {};
		\node [style=rn] (6) at (1.25, 0) {};
		\node [style=gn] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=vtriang] (10) at (1, 0.75) {};
		\node [style=none] (11) at (-2.25, 0) {$=$};
		\node [style=gn] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=gn] (14) at (2.5, -0.75) {};
		\node [style=H box] (15) at (-2.75, 0) {$2$};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=gn] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=H box] (19) at (-1.5, 0) {$1+1$};
		\node [style=none] (20) at (-0.75, 0) {$\overset{AD}{=}$};
		\node [style=none] (21) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (6);
		\draw (6) to (17);
		\draw (6) to (0);
		\draw (17) to (12);
		\draw (0) to (14);
		\draw (4.center) to (16.center);
		\draw [bend left=45, looseness=1.00] (3) to (10);
		\draw (10) to (17);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (2) to (0);
		\draw (13.center) to (9.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lexpress2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=H box] (1) at (-1.25, 0) {$1+n-1$};
		\node [style=none] (2) at (0.25, 0) {$\overset{AD}{=}$};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=vtriang] (4) at (2, -0.75) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=vtriang] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=gn] (8) at (4.25, 0.75) {};
		\node [style=gn] (9) at (0.75, -0.25) {};
		\node [style=rn] (10) at (2.25, 0) {};
		\node [style=gn] (11) at (4.25, -0.75) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=gn] (13) at (2.75, 0.75) {};
		\node [style=gn] (14) at (1.25, 0) {};
		\node [style=rn] (15) at (0.75, 0.25) {};
		\node [style=gn] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=H box] (18) at (3.5, -0.75) {$n-1$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-2.5, 0) {$=$};
		\node [style=H box] (21) at (-3, 0) {$n$};
		\node [style=none] (22) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (7.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (10);
		\draw (10) to (13);
		\draw (10) to (16);
		\draw (13) to (8);
		\draw (16) to (11);
		\draw [bend left=45, looseness=1.00] (14) to (6);
		\draw (6) to (13);
		\draw [bend right=45, looseness=1.00] (14) to (4);
		\draw (4) to (16);
		\draw (5.center) to (12.center);
		\draw (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lexpress3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-1.5, 0) {$\{\lambda\}$};
		\node [style=vtriang] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-0.75, 0) {$\overset{AD}{=}$};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=vtriang] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=gn] (9) at (2.5, 0.75) {$\alpha$};
		\node [style=gn] (10) at (-0.25, -0.25) {};
		\node [style=rn] (11) at (1.25, 0) {};
		\node [style=gn] (12) at (2.5, -0.75) {$-\alpha$};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=gn] (14) at (1.75, 0.75) {};
		\node [style=gn] (15) at (0.25, 0) {};
		\node [style=rn] (16) at (-0.25, 0.25) {};
		\node [style=gn] (17) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (15);
		\draw (15) to (7.center);
		\draw (15) to (11);
		\draw (11) to (14);
		\draw (11) to (17);
		\draw (14) to (9);
		\draw (17) to (12);
		\draw (5.center) to (6.center);
		\draw [bend left=45, looseness=1.00] (15) to (4);
		\draw (4) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (1);
		\draw (1) to (17);
		\draw (3.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lexpress3nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=vtriang] (1) at (1.25, 0.75) {};
		\node [style=H box] (2) at (-1.25, 0) {$\{\lambda\}$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=gn] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {$\overset{AD^{\prime}}{=}$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=gn] (9) at (0, -0.25) {};
		\node [style=gn] (10) at (2.75, 0.75) {$\alpha$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=rn] (12) at (2, 0) {};
		\node [style=gn] (13) at (2, 0.75) {};
		\node [style=rn] (14) at (0, 0.25) {};
		\node [style=gn] (15) at (2.75, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (11.center);
		\draw (5) to (12);
		\draw (12) to (13);
		\draw (13) to (10);
		\draw (4.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (5) to (1);
		\draw (1) to (13);
		\draw (7.center) to (8.center);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lexpress4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, 0) {};
		\node [style=vtriang] (1) at (1.5, -0.75) {};
		\node [style=gn] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0) {$\overset{AD}{=}$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=gn] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=H box] (10) at (-0.75, 0) {$\lambda$};
		\node [style=gn] (11) at (0.25, -0.25) {};
		\node [style=rn] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=gn] (14) at (3.75, 0.75) {};
		\node [style=vtriang] (15) at (1.5, 0.75) {};
		\node [style=gn] (16) at (3.75, -0.75) {};
		\node [style=gn] (17) at (2.25, 0.75) {};
		\node [style=H box] (18) at (3, -0.75) {$\{\lambda\}$};
		\node [style=H box] (19) at (3, 0.75) {$[\lambda]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (9.center);
		\draw (7) to (0);
		\draw (0) to (17);
		\draw (0) to (2);
		\draw (17) to (14);
		\draw (2) to (16);
		\draw (5.center) to (13.center);
		\draw [bend left=45, looseness=1.00] (7) to (15);
		\draw (15) to (17);
		\draw [bend right=45, looseness=1.00] (7) to (1);
		\draw (1) to (2);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lexpress4nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=vtriang] (2) at (0.75, 0.5) {};
		\node [style=gn] (3) at (3, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=rn] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {$\overset{AD^{\prime}}{=}$};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=H box] (9) at (-1.5, -0.25) {$\lambda$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=rn] (12) at (-0.5, 0) {};
		\node [style=gn] (13) at (-0.5, -0.5) {};
		\node [style=H box] (14) at (2.25, 0.5) {$[\lambda]$};
		\node [style=gn] (15) at (0, -0.25) {};
		\node [style=gn] (16) at (3, -0.25) {};
		\node [style=H box] (17) at (2.25, -0.25) {$\{\lambda\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (15);
		\draw (15) to (11.center);
		\draw (15) to (5);
		\draw (5) to (0);
		\draw (0) to (3);
		\draw (7.center) to (1.center);
		\draw [bend left=45, looseness=1.00] (15) to (2);
		\draw (2) to (0);
		\draw (4.center) to (8.center);
		\draw (16) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/lexpress4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=H box] (4) at (-2, 0) {$\lambda$};
		\node [style=H box] (5) at (1.75, 0.75) {$[\lambda]$};
		\node [style=H box] (6) at (1.75, 0) {$\{\lambda\}$};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=gn] (8) at (2.5, 0) {};
		\node [style=gn] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1.5, 0) {$=$};
		\node [style=gn] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=vtriang] (13) at (0.25, 0.75) {};
		\node [style=rn] (14) at (1, 0) {};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=rn] (17) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (7.center);
		\draw (3) to (14);
		\draw (14) to (1);
		\draw (1) to (11);
		\draw (16.center) to (15.center);
		\draw [bend left=45, looseness=1.00] (3) to (13);
		\draw (13) to (1);
		\draw (2.center) to (12.center);
		\draw (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=wn] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.9999999, 1.25) {$\overset{loop}{=}$};
		\node [style=bn] (6) at (2, 0.5000001) {};
		\node [style=bn] (7) at (2, 0.2500001) {};
		\node [style=none] (8) at (2, -0) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=bn] (10) at (2, 2.25) {};
		\node [style=bn] (11) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (4) to (1);
		\draw (1) to (3.center);
		\draw (0.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (4);
		\draw [in=135, out=45, loop] (6) to ();
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw [in=-135, out=-45, loop] (11) to ();
		\draw (10) to (11);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/loop_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=bn] (2) at (0, -1) {};
		\node [style=wn] (3) at (0, 0.75) {};
		\node [style=bn] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4) to (3);
		\draw (4) to (2);
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/loop_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=bn] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=bn] (4) at (0, 1) {};
		\node [style=bn] (5) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (2) to ();
		\draw (0) to (2);
		\draw (3.center) to (0);
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (4) to (5);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/loop_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=bn] (1) at (0, 2.25) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=bn] (4) at (0, 2) {};
		\node [style=none] (5) at (0.9999999, 1.25) {$\overset{loop}{=}$};
		\node [style=bn] (6) at (2, 2) {};
		\node [style=bn] (7) at (2, 2.25) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=bn] (10) at (2, 0.25) {};
		\node [style=bn] (11) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4) to (2);
		\draw (4) to (1);
		\draw (1) to (3.center);
		\draw (0.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (4);
		\draw [in=-135, out=-45, loop] (6) to ();
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw [in=135, out=45, loop] (11) to ();
		\draw (10) to (11);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/loopproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.75) {};
		\node [style=bn] (1) at (-4.75, -0.5) {};
		\node [style=wn] (2) at (-4.75, 0.5) {};
		\node [style=none] (3) at (-4.75, 0.75) {};
		\node [style=bn] (4) at (-4.75, -0.25) {};
		\node [style=bn] (5) at (4.5, 1) {};
		\node [style=bn] (6) at (4.5, -1) {};
		\node [style=bn] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (4.5, -1.25) {};
		\node [style=none] (9) at (4.5, 1.25) {};
		\node [style=bn] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (-4, 0) {$\mapsto$};
		\node [style=none] (12) at (3.75, 0) {$\mapsfrom$};
		\node [style=dtriangle] (13) at (-2.5, -0.25) {};
		\node [style=rn] (14) at (-3.25, 0.25) {};
		\node [style=gn] (15) at (-3.25, -0.25) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
		\node [style=gn] (17) at (-2.5, 0.25) {};
		\node [style=rn] (18) at (-3.25, -0.75) {};
		\node [style=gn] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (-2.75, 1.5) {};
		\node [style=gn] (21) at (-2.75, 1) {};
		\node [style=gn] (22) at (-2.75, 1) {};
		\node [style=gn] (23) at (-2.75, 1) {};
		\node [style=none] (24) at (-1.75, 0) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn] (25) at (-1, 0.75) {};
		\node [style=gn] (26) at (-1, 0.25) {};
		\node [style=none] (27) at (-1, 0.75) {};
		\node [style=none] (28) at (-0.5, 0.75) {};
		\node [style=gn] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-0.5, -1.25) {};
		\node [style=dtriangle] (31) at (-0.5, -0.25) {};
		\node [style=rn] (32) at (-1, -0.25) {};
		\node [style=gn] (33) at (-0.5, 0.25) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=gn] (36) at (0.75, 0.25) {};
		\node [style=rn] (37) at (1.25, -0.25) {};
		\node [style=dtriangle] (38) at (1.25, 0.25) {};
		\node [style=none] (39) at (0.75, 0.75) {};
		\node [style=rn] (40) at (0.75, 0.75) {};
		\node [style=none] (41) at (0, 0) {$\overset{B1}{=}$};
		\node [style=rn] (42) at (1.25, -0.75) {};
		\node [style=rn] (43) at (0.75, -0.25) {};
		\node [style=gn] (44) at (0.75, -0.75) {};
		\node [style=none] (45) at (0.75, -0.25) {};
		\node [style=rn] (46) at (3, 0.25) {};
		\node [style=rn] (47) at (2.5, 0.75) {};
		\node [style=none] (48) at (1.75, 0) {$\overset{TR2}{=}$};
		\node [style=none] (49) at (2.5, -0.25) {};
		\node [style=none] (50) at (3, -0.75) {};
		\node [style=gn] (51) at (2.5, 0.25) {};
		\node [style=rn] (52) at (2.5, -0.25) {};
		\node [style=gn] (53) at (2.5, -0.75) {};
		\node [style=none] (54) at (3, 0.75) {};
		\node [style=none] (55) at (2.5, 0.75) {};
		\node [style=rn] (56) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (4) to (1);
		\draw (1) to (0.center);
		\draw (3.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (4);
		\draw [in=135, out=45, loop] (10) to ();
		\draw (6) to (10);
		\draw (8.center) to (6);
		\draw [in=-135, out=-45, loop] (7) to ();
		\draw (5) to (7);
		\draw (9.center) to (5);
		\draw (14) to (17);
		\draw (17) to (19);
		\draw (14) to (19);
		\draw (16.center) to (19);
		\draw (15) to (18);
		\draw (20.center) to (22);
		\draw [bend right=15, looseness=1.00] (21) to (14);
		\draw [bend left=15, looseness=1.00] (21) to (17);
		\draw [bend left, looseness=1.25] (27.center) to (26);
		\draw [bend right, looseness=1.00] (25) to (26);
		\draw (25) to (26);
		\draw (32) to (29);
		\draw (30.center) to (29);
		\draw (28.center) to (29);
		\draw [bend left, looseness=1.25] (39.center) to (36);
		\draw [bend right, looseness=1.00] (40) to (36);
		\draw (40) to (36);
		\draw [bend left, looseness=1.25] (45.center) to (44);
		\draw [bend right, looseness=1.00] (43) to (44);
		\draw (43) to (44);
		\draw (34.center) to (37);
		\draw (35.center) to (42);
		\draw [bend left, looseness=1.25] (55.center) to (51);
		\draw [bend right, looseness=1.00] (47) to (51);
		\draw (47) to (51);
		\draw [bend left, looseness=1.25] (49.center) to (53);
		\draw [bend right, looseness=1.00] (52) to (53);
		\draw (52) to (53);
		\draw (54.center) to (46);
		\draw (50.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, 1.5) {};
		\node [style=none] (1) at (0.7500001, 1.5) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.9999999, 1.5) {};
		\node [style=none] (4) at (0.9999999, 0.9999999) {};
		\node [style=none] (5) at (2.5, -0) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (2.75, 1.5) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^\varepsilon_x}{=}$};
		\node [style=dn] (13) at (2.75, 0.875) {};
		\node [style=dn] (14) at (3.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natex_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natex_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, -0.2500001) {};
		\node [style=none] (1) at (-0.5000001, -0.2500001) {};
		\node [style=none] (2) at (0.5000001, 0.75) {};
		\node [style=dn] (3) at (0.25, 0.375) {};
		\node [style=none] (4) at (0.2500001, -0.2500001) {};
		\node [style=dn] (5) at (-0.25, 0.125) {};
		\node [style=none] (6) at (0.2500001, 0.75) {};
		\node [style=none] (7) at (-0.2500001, 0.75) {};
		\node [style=none] (8) at (-0.5000001, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (0.center) to (4.center);
		\draw (0.center) to (7.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natex_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, 0) {};
		\node [style=none] (1) at (0.7500001, 0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style=none] (4) at (0.9999999, 0.5000001) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (1.75, 0.7500001) {$\overset{nat^\varepsilon_x}{=}$};
		\node [style=dn] (13) at (2.75, 0.625) {};
		\node [style=dn] (14) at (3.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1, 1.5) {};
		\node [style=none] (1) at (2.5, 2) {};
		\node [style=wn] (2) at (3, 0.5000001) {};
		\node [style=bn] (3) at (0, 0.5000001) {};
		\node [style=bn] (4) at (0, 0.2500001) {};
		\node [style=none] (5) at (1.75, 0.9999999) {$\overset{nat^m_c}{=}$};
		\node [style=wn] (6) at (0, 1.5) {};
		\node [style=bn] (7) at (3, 1.5) {};
		\node [style=bn] (8) at (1, 0.25) {};
		\node [style=bn] (9) at (1, 0.5) {};
		\node [style=bn] (10) at (3, 1.25) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2.5, -0) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (3.5, 2) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left, looseness=1.00] (0) to (9);
		\draw (6) to (9);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw (9) to (8);
		\draw (3) to (4);
		\draw (4) to (11.center);
		\draw (8) to (15.center);
		\draw [in=90, out=-150, looseness=0.75] (2) to (12.center);
		\draw [in=90, out=-30, looseness=0.75] (2) to (17.center);
		\draw (10) to (7);
		\draw [in=-90, out=150, looseness=0.75] (7) to (1.center);
		\draw [in=-90, out=30, looseness=0.75] (7) to (14.center);
		\draw (16.center) to (6);
		\draw (13.center) to (0);
		\draw (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmc_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=wn] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=bn] (4) at (-0.5, -0.5) {};
		\node [style=bn] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=bn] (8) at (0.5, -0.75) {};
		\node [style=wn] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw [bend left, looseness=1.00] (9) to (5);
		\draw (2) to (5);
		\draw [bend left, looseness=1.00] (4) to (2);
		\draw (5) to (8);
		\draw (4) to (0);
		\draw (0) to (7.center);
		\draw (8) to (3.center);
		\draw (6.center) to (2);
		\draw (1.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmc_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=bn] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=wn] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (5) to (6.center);
		\draw [in=90, out=-30, looseness=0.75] (5) to (3.center);
		\draw (2) to (0);
		\draw [in=-90, out=150, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (4.center);
		\draw (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmc_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1, 0.5) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=wn] (2) at (3, 1.5) {};
		\node [style=bn] (3) at (0, 1.5) {};
		\node [style=bn] (4) at (0, 1.75) {};
		\node [style=none] (5) at (1.75, 1) {$\overset{nat^m_c}{=}$};
		\node [style=wn] (6) at (0, 0.5) {};
		\node [style=bn] (7) at (3, 0.5) {};
		\node [style=bn] (8) at (1, 1.75) {};
		\node [style=bn] (9) at (1, 1.5) {};
		\node [style=bn] (10) at (3, 0.75) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right, looseness=1.00] (0) to (9);
		\draw (6) to (9);
		\draw [bend right, looseness=1.00] (3) to (6);
		\draw (9) to (8);
		\draw (3) to (4);
		\draw (4) to (11.center);
		\draw (8) to (15.center);
		\draw [in=-90, out=150, looseness=0.75] (2) to (12.center);
		\draw [in=-90, out=30, looseness=0.75] (2) to (17.center);
		\draw (10) to (7);
		\draw [in=90, out=-150, looseness=0.75] (7) to (1.center);
		\draw [in=90, out=-30, looseness=0.75] (7) to (14.center);
		\draw (16.center) to (6);
		\draw (13.center) to (0);
		\draw (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmcproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1.5, -2.75) {};
		\node [style=bn] (2) at (1, -1.5) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -2.75) {};
		\node [style=wn] (6) at (1, -2.25) {};
		\node [style=bn] (7) at (-4.5, 1.25) {};
		\node [style=wn] (8) at (-4.5, 2.5) {};
		\node [style=none] (9) at (-4.5, 3) {};
		\node [style=none] (10) at (-4.5, 1) {};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=bn] (12) at (-5.5, 1.5) {};
		\node [style=none] (13) at (-5.5, 3) {};
		\node [style=wn] (14) at (-5.5, 2.5) {};
		\node [style=bn] (15) at (-5.5, 1.25) {};
		\node [style=bn] (16) at (-4.5, 1.5) {};
		\node [style=dtriangle] (17) at (-1.25, 1.75) {};
		\node [style=rn] (18) at (-2, 2.25) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=gn] (20) at (-1.25, 2.25) {};
		\node [style=gn] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-4, 2) {$\mapsto$};
		\node [style=dtriangle] (23) at (-2.5, 1.75) {};
		\node [style=gn] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=rn] (26) at (-3.25, 2.25) {};
		\node [style=gn] (27) at (-2.5, 2.25) {};
		\node [style=none] (28) at (-1.75, 3.5) {};
		\node [style=gn] (29) at (-1.75, 3) {};
		\node [style=none] (30) at (-2.5, 2.25) {};
		\node [style=none] (31) at (-1.25, 2.25) {};
		\node [style=none] (32) at (-3.25, 2.25) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=gn] (34) at (-2.75, 3) {};
		\node [style=none] (35) at (-2.75, 3.5) {};
		\node [style=rn] (36) at (-3, 0.75) {};
		\node [style=gn] (37) at (-3, 1.25) {};
		\node [style=rn] (38) at (-3.5, 0.75) {};
		\node [style=gn] (39) at (-3.5, 1.25) {};
		\node [style=none] (40) at (-0.5, 2) {$\overset{S1}{=}$};
		\node [style=none] (41) at (0.25, -1.75) {$\mapsfrom$};
		\node [style=rn] (42) at (0.25, 2.25) {};
		\node [style=rn] (43) at (1.5, 2.25) {};
		\node [style=gn] (44) at (1.5, 3) {};
		\node [style=none] (45) at (1, 0.75) {};
		\node [style=gn] (46) at (1, 1.25) {};
		\node [style=dtriangle] (47) at (2, 1.75) {};
		\node [style=none] (48) at (0.25, 2.25) {};
		\node [style=gn] (49) at (0.5, 1.25) {};
		\node [style=gn] (50) at (0.75, 3) {};
		\node [style=gn] (51) at (2, 1.25) {};
		\node [style=dtriangle] (52) at (1, 1.75) {};
		\node [style=gn] (53) at (1.5, 3) {};
		\node [style=none] (54) at (1.5, 3.5) {};
		\node [style=rn] (55) at (0.5, 0.75) {};
		\node [style=gn] (56) at (0, 1.25) {};
		\node [style=none] (57) at (2, 0.75) {};
		\node [style=none] (58) at (1.5, 2.25) {};
		\node [style=none] (59) at (0.75, 3.5) {};
		\node [style=gn] (60) at (1.5, 3) {};
		\node [style=rn] (61) at (0, 0.75) {};
		\node [style=gn] (62) at (4.5, 3) {};
		\node [style=dtriangle] (63) at (5, 1.5) {};
		\node [style=none] (64) at (4.5, 3.5) {};
		\node [style=dtriangle] (65) at (4, 1.5) {};
		\node [style=gn] (66) at (4.5, 3) {};
		\node [style=none] (67) at (5, 0.5) {};
		\node [style=none] (68) at (2.5, 2) {$\overset{B2}{=}$};
		\node [style=none] (69) at (4, 0.5) {};
		\node [style=none] (70) at (3.75, 3.25) {};
		\node [style=gn] (71) at (4, 1) {};
		\node [style=gn] (72) at (3.25, 1.5) {};
		\node [style=gn] (73) at (4.5, 3) {};
		\node [style=rn] (74) at (3.25, 1) {};
		\node [style=gn] (75) at (5, 1) {};
		\node [style=gn] (76) at (3.75, 2.25) {};
		\node [style=rn] (77) at (3.75, 2.75) {};
		\node [style=none] (78) at (-4.25, -1.25) {};
		\node [style=dtriangle] (79) at (-3.25, -1.5) {};
		\node [style=gn] (80) at (-3.5, -0.5) {};
		\node [style=dtriangle] (81) at (-3.75, -1.5) {};
		\node [style=rn] (82) at (-4.5, -2.25) {};
		\node [style=none] (83) at (-4.25, -0.25) {};
		\node [style=gn] (84) at (-3.5, -0.5) {};
		\node [style=none] (85) at (-3.5, 0) {};
		\node [style=none] (86) at (-5.25, -1.5) {$\overset{S1}{=}$};
		\node [style=gn] (87) at (-3.5, -0.5) {};
		\node [style=gn] (88) at (-4.5, -1.75) {};
		\node [style=rn] (89) at (-4.25, -0.75) {};
		\node [style=gn] (90) at (-3.5, -2.5) {};
		\node [style=none] (91) at (-3, -3.5) {};
		\node [style=gn] (92) at (-3.5, -3) {};
		\node [style=none] (93) at (-4, -3.5) {};
		\node [style=none] (94) at (-2.5, -1.75) {$\overset{\ref{TR10}}{=}$};
		\node [style=none] (95) at (-1.5, -0.5) {};
		\node [style=dtriangle] (96) at (-0.75, -1.25) {};
		\node [style=gn] (97) at (-0.75, -2) {};
		\node [style=none] (98) at (-1.25, -3) {};
		\node [style=none] (99) at (-0.75, -0.25) {};
		\node [style=none] (100) at (-1.5, -1) {};
		\node [style=none] (101) at (-0.25, -3) {};
		\node [style=gn] (102) at (-1.75, -1.5) {};
		\node [style=gn] (103) at (-0.75, -0.75) {};
		\node [style=gn] (104) at (-0.75, -0.75) {};
		\node [style=gn] (105) at (-0.75, -0.75) {};
		\node [style=rn] (106) at (-1.75, -2) {};
		\node [style=gn] (107) at (-0.75, -2.5) {};
		\node [style=rn] (108) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-30, looseness=0.75] (6) to (1.center);
		\draw (2) to (0);
		\draw [in=-90, out=150, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (3.center);
		\draw (6) to (2);
		\draw (12) to (8);
		\draw [bend left, looseness=1.00] (8) to (16);
		\draw (14) to (16);
		\draw [bend left, looseness=1.00] (12) to (14);
		\draw (16) to (7);
		\draw (12) to (15);
		\draw (15) to (11.center);
		\draw (7) to (10.center);
		\draw (13.center) to (14);
		\draw (9.center) to (8);
		\draw (18) to (20);
		\draw (20) to (21);
		\draw (18) to (21);
		\draw (19.center) to (21);
		\draw (26) to (27);
		\draw (27) to (24);
		\draw (26) to (24);
		\draw (25.center) to (24);
		\draw (28.center) to (29);
		\draw [bend left, looseness=1.00] (30.center) to (29);
		\draw [bend left, looseness=1.00] (29) to (31.center);
		\draw (35.center) to (34);
		\draw [bend left, looseness=1.00] (32.center) to (34);
		\draw [bend left, looseness=1.00] (34) to (33.center);
		\draw (37) to (36);
		\draw (39) to (38);
		\draw (43) to (44);
		\draw [bend left=15, looseness=1.00] (44) to (51);
		\draw (43) to (51);
		\draw (57.center) to (51);
		\draw (42) to (60);
		\draw [bend right=15, looseness=1.00] (60) to (46);
		\draw (42) to (46);
		\draw (45.center) to (46);
		\draw (54.center) to (53);
		\draw (59.center) to (50);
		\draw [bend left, looseness=1.00] (48.center) to (50);
		\draw [bend left, looseness=1.00] (50) to (58.center);
		\draw (49) to (55);
		\draw (56) to (61);
		\draw [bend left=15, looseness=1.00] (62) to (75);
		\draw (67.center) to (75);
		\draw [bend right=15, looseness=1.00] (73) to (71);
		\draw (69.center) to (71);
		\draw (64.center) to (66);
		\draw (72) to (74);
		\draw (77) to (76);
		\draw (77) to (70.center);
		\draw [bend right, looseness=1.00] (76) to (71);
		\draw (76) to (75);
		\draw (77) to (73);
		\draw (85.center) to (84);
		\draw (88) to (82);
		\draw (89) to (78.center);
		\draw (89) to (83.center);
		\draw (89) to (80);
		\draw [bend right=15, looseness=1.00] (90) to (79);
		\draw [bend right=15, looseness=1.00] (79) to (80);
		\draw [bend left=15, looseness=1.00] (90) to (81);
		\draw [bend left=15, looseness=1.00] (81) to (80);
		\draw [bend right, looseness=1.25] (78.center) to (90);
		\draw (91.center) to (92);
		\draw (90) to (92);
		\draw (92) to (93.center);
		\draw (99.center) to (104);
		\draw (102) to (106);
		\draw (108) to (100.center);
		\draw (108) to (95.center);
		\draw (108) to (103);
		\draw (97) to (96);
		\draw (96) to (103);
		\draw [bend right, looseness=1.25] (100.center) to (97);
		\draw (101.center) to (107);
		\draw (97) to (107);
		\draw (107) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.75, -0.5) {};
		\node [style=bn] (1) at (0.75, 0.25) {};
		\node [style=bn] (2) at (0.75, 0) {};
		\node [style=bn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$\overset{nat^{m \eta}_{\varepsilon w}}{=}$};
		\node [style=none] (5) at (-1.75, -0.25) {$\cdot$};
		\node [style=none] (6) at (-1.75, 0.25) {$\cdot$};
		\node [style=none] (7) at (-1.75, 0.5) {$\cdot$};
		\node [style=none] (8) at (-1.75, 0) {$\cdot$};
		\node [style=none] (9) at (-0.75, 0.25) {$\cdot$};
		\node [style=none] (10) at (-0.75, 0) {$\cdot$};
		\node [style=none] (11) at (-0.75, 0.5) {$\cdot$};
		\node [style=none] (12) at (-1.25, -0.5) {$\cdot$};
		\node [style=none] (13) at (-0.75, -0.5) {$\cdot$};
		\node [style=none] (14) at (-0.75, -0.25) {$\cdot$};
		\node [style=none] (15) at (-1, -0.5) {$\cdot$};
		\node [style=none] (16) at (-1, 0.5) {$\cdot$};
		\node [style=none] (17) at (-1.75, -0.5) {$\cdot$};
		\node [style=none] (18) at (-1.5, 0.5) {$\cdot$};
		\node [style=none] (19) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (20) at (-1.5, -0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [in=135, out=45, loop] (1) to ();
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnew_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (1) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (2) at (0.5, -0) {$\cdot$};
		\node [style=none] (3) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (4) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (5) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (9) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (-0.5, -0) {$\cdot$};
		\node [style=none] (11) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (12) at (0, -0.5) {$\cdot$};
		\node [style=none] (13) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (14) at (0, 0.5) {$\cdot$};
		\node [style=none] (15) at (0.25, -0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnew_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (0, -0) {};
		\node [style=bn] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (3) to ();
		\draw [in=135, out=45, loop] (0) to ();
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnew_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=bn] (1) at (0, 0.9999999) {};
		\node [style=bn] (2) at (0, 0.7500001) {};
		\node [style=bn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.7500001, 0.75) {$\xmapsto{\ref{lem:2}}$};
		\node [style=rn] (5) at (1.5, 1.5) {$\pi$};
		\node [style=rn] (6) at (1.5, 1) {$\pi$};
		\node [style=rn] (7) at (1.5, 0.5000001) {$\pi$};
		\node [style=rn] (8) at (1.5, -0) {$\pi$};
		\node [style=gn] (9) at (2, 1.5) {};
		\node [style=rn] (10) at (2, 0.9999999) {};
		\node [style=gn] (11) at (2, 0.5000001) {};
		\node [style=rn] (12) at (2, -0) {};
		\node [style=none] (13) at (2.75, 0.75) {$\overset{S1, B1}{=}$};
		\node [style=gn] (14) at (4, 0.5000001) {};
		\node [style=rn] (15) at (4, -0) {};
		\node [style=rn] (16) at (4, 0.9999999) {};
		\node [style=gn] (17) at (4, 1.5) {};
		\node [style=gn] (18) at (3.5, 1.5) {};
		\node [style=gn] (19) at (3.5, 0.5000001) {};
		\node [style=rn] (20) at (3.5, 0.9999999) {};
		\node [style=rn] (21) at (3.5, -0) {};
		\node [style=none] (22) at (4.75, 0.75) {$\overset{\ref{lem:inv}}{=}$};
		\node [style=none] (23) at (5.5, 0.2500001) {$\cdot$};
		\node [style=none] (24) at (6.25, 0.2500001) {$\cdot$};
		\node [style=none] (25) at (5.75, 0.2500001) {$\cdot$};
		\node [style=none] (26) at (6.5, 0.2500001) {$\cdot$};
		\node [style=none] (27) at (6, 1.25) {$\cdot$};
		\node [style=none] (28) at (5.5, 0.5) {$\cdot$};
		\node [style=none] (29) at (6.25, 1.25) {$\cdot$};
		\node [style=none] (30) at (6, 0.2500001) {$\cdot$};
		\node [style=none] (31) at (6.5, 1.25) {$\cdot$};
		\node [style=none] (32) at (6.5, 0.5) {$\cdot$};
		\node [style=none] (33) at (6.5, 0.75) {$\cdot$};
		\node [style=none] (34) at (5.5, 0.75) {$\cdot$};
		\node [style=none] (35) at (6.5, 0.9999999) {$\cdot$};
		\node [style=none] (36) at (5.5, 1.25) {$\cdot$};
		\node [style=none] (37) at (5.75, 1.25) {$\cdot$};
		\node [style=none] (38) at (5.5, 0.9999999) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (0) to ();
		\draw [in=-135, out=-45, loop] (3) to ();
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw [bend right, looseness=1.25] (9) to (10);
		\draw [bend right, looseness=1.25] (10) to (9);
		\draw (9) to (10);
		\draw [bend right, looseness=1.25] (11) to (12);
		\draw [bend right, looseness=1.25] (12) to (11);
		\draw (11) to (12);
		\draw [bend right, looseness=1.25] (17) to (16);
		\draw [bend right, looseness=1.25] (16) to (17);
		\draw (17) to (16);
		\draw [bend right, looseness=1.25] (14) to (15);
		\draw [bend right, looseness=1.25] (15) to (14);
		\draw (14) to (15);
		\draw (18) to (20);
		\draw (19) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnew_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (2.5, -0) {};
		\node [style=bn] (1) at (2.5, 0.7500001) {};
		\node [style=bn] (2) at (2.5, 0.5000001) {};
		\node [style=bn] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (1.75, 0.5000001) {$\overset{nat^{m \eta}_{\varepsilon w}}{=}$};
		\node [style=none] (5) at (0, 0.25) {$\cdot$};
		\node [style=none] (6) at (0, 0.7500001) {$\cdot$};
		\node [style=none] (7) at (0, 1) {$\cdot$};
		\node [style=none] (8) at (0, 0.5000001) {$\cdot$};
		\node [style=none] (9) at (0.9999998, 0.7500001) {$\cdot$};
		\node [style=none] (10) at (0.9999998, 0.5000001) {$\cdot$};
		\node [style=none] (11) at (0.9999998, 1) {$\cdot$};
		\node [style=none] (12) at (0.4999999, -0) {$\cdot$};
		\node [style=none] (13) at (0.9999998, -0) {$\cdot$};
		\node [style=none] (14) at (0.9999998, 0.25) {$\cdot$};
		\node [style=none] (15) at (0.7500001, -0) {$\cdot$};
		\node [style=none] (16) at (0.7500001, 1) {$\cdot$};
		\node [style=none] (17) at (0, -0) {$\cdot$};
		\node [style=none] (18) at (0.2500001, 1) {$\cdot$};
		\node [style=none] (19) at (0.4999999, 1) {$\cdot$};
		\node [style=none] (20) at (0.2500001, -0) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw [in=135, out=45, loop] (1) to ();
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnewpproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2.25, 0.75) {};
		\node [style=bn] (1) at (-2.25, 0) {};
		\node [style=bn] (2) at (-2.25, 0.25) {};
		\node [style=bn] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (3.25, 0.75) {$\cdot$};
		\node [style=none] (5) at (3, -0.25) {$\cdot$};
		\node [style=none] (6) at (2.25, 0.75) {$\cdot$};
		\node [style=none] (7) at (2.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (2.25, 0.25) {$\cdot$};
		\node [style=none] (9) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (10) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (11) at (3, 0.75) {$\cdot$};
		\node [style=none] (12) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (13) at (2.5, -0.25) {$\cdot$};
		\node [style=none] (14) at (2.25, 0) {$\cdot$};
		\node [style=none] (15) at (2.5, 0.75) {$\cdot$};
		\node [style=none] (16) at (3.25, 0) {$\cdot$};
		\node [style=none] (17) at (2.25, -0.25) {$\cdot$};
		\node [style=none] (18) at (2.75, -0.25) {$\cdot$};
		\node [style=none] (19) at (2.75, 0.75) {$\cdot$};
		\node [style=none] (20) at (-1.75, 0.25) {$\mapsto$};
		\node [style=rn] (21) at (-1, 1) {};
		\node [style=gn] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=rn] (25) at (-0.5, 0.5) {};
		\node [style=rn] (26) at (-1, 0) {};
		\node [style=gn] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-1, 0) {};
		\node [style=rn] (29) at (-0.5, 0) {};
		\node [style=none] (30) at (0, 0.25) {$=$};
		\node [style=gn] (31) at (0.5, -0.5) {};
		\node [style=rn] (32) at (0.5, 0) {};
		\node [style=rn] (33) at (0.5, 1) {};
		\node [style=gn] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (1, 1) {};
		\node [style=rn] (38) at (1, 1) {};
		\node [style=gn] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=rn] (41) at (1, 0) {};
		\node [style=gn] (42) at (1, -0.5) {};
		\node [style=none] (43) at (1.5, 0.25) {$\overset{\ref{lem:inv}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (1) to ();
		\draw [in=135, out=45, loop] (0) to ();
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw [bend left, looseness=1.25] (24.center) to (22);
		\draw [bend right, looseness=1.00] (21) to (22);
		\draw (21) to (22);
		\draw (23.center) to (25);
		\draw [bend left, looseness=1.25] (28.center) to (27);
		\draw [bend right, looseness=1.00] (26) to (27);
		\draw (26) to (27);
		\draw [bend left, looseness=1.25] (36.center) to (34);
		\draw [bend right, looseness=1.00] (33) to (34);
		\draw (33) to (34);
		\draw [bend left, looseness=1.25] (35.center) to (31);
		\draw [bend right, looseness=1.00] (32) to (31);
		\draw (32) to (31);
		\draw (37.center) to (39);
		\draw (40.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (3.25, -0) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=bn] (5) at (0, 0.75) {};
		\node [style=bn] (6) at (1, 0.5) {};
		\node [style=bn] (7) at (1, 0.75) {};
		\node [style=bn] (8) at (2.75, 0.5000001) {};
		\node [style=bn] (9) at (2.75, 0.7499999) {};
		\node [style=bn] (10) at (2.75, 1) {};
		\node [style=bn] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^{m\eta}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (6) to (1.center);
		\draw (7) to (6);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=45, out=135, loop] (5) to ();
		\draw [in=90, out=-150, looseness=1.00] (8) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (8) to (3.center);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [in=135, out=45, loop] (11) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnw_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=bn] (2) at (0.5000002, 0.25) {};
		\node [style=bn] (3) at (-0.5, 0.25) {};
		\node [style=bn] (4) at (0.5000002, -0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (0) to (3);
		\draw (4) to (1.center);
		\draw (2) to (4);
		\draw [in=135, out=45, loop] (2) to ();
		\draw [in=45, out=135, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnw_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.25) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (0, -0) {};
		\node [style=bn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.00] (0) to (5.center);
		\draw [in=90, out=-30, looseness=1.00] (0) to (4.center);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw [in=135, out=45, loop] (3) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=none] (3) at (3.25, -0) {};
		\node [style=bn] (4) at (0, 0.5) {};
		\node [style=bn] (5) at (0, 0.75) {};
		\node [style=bn] (6) at (1, 0.5) {};
		\node [style=bn] (7) at (1, 0.75) {};
		\node [style=bn] (8) at (2.75, 0.5000001) {};
		\node [style=bn] (9) at (2.75, 0.7499999) {};
		\node [style=bn] (10) at (2.75, 1) {};
		\node [style=bn] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^{m\eta}_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (6) to (1.center);
		\draw (7) to (6);
		\draw [in=135, out=45, loop] (7) to ();
		\draw [in=45, out=135, loop] (5) to ();
		\draw [in=90, out=-150, looseness=1.00] (8) to (2.center);
		\draw [in=90, out=-30, looseness=1.00] (8) to (3.center);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw [in=135, out=45, loop] (11) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmnwproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-5, -0.75) {};
		\node [style=bn] (3) at (-5.5, 0.5) {};
		\node [style=bn] (4) at (-5.5, -0.25) {};
		\node [style=bn] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-4.75, 0) {$\mapsto$};
		\node [style=bn] (7) at (6, 0.25) {};
		\node [style=none] (8) at (5, -0.5) {};
		\node [style=bn] (9) at (5, 0.25) {};
		\node [style=bn] (10) at (6, 0.5) {};
		\node [style=none] (11) at (6, -0.5) {};
		\node [style=bn] (12) at (5, 0.5) {};
		\node [style=none] (13) at (4.25, 0.25) {$\mapsfrom$};
		\node [style=none] (14) at (-3.25, -0.75) {};
		\node [style=rn] (15) at (-4, -0.25) {};
		\node [style=gn] (16) at (-3.25, -0.25) {};
		\node [style=none] (17) at (-3.25, 1.25) {};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=gn] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=triangle] (21) at (-3.25, 0.25) {};
		\node [style=rn] (22) at (-3.25, 1.25) {};
		\node [style=none] (23) at (-2.5, 0) {$\overset{B1,\ref{lem:inv}}{=}$};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=rn] (25) at (-1.75, 1) {};
		\node [style=gn] (26) at (-1.75, 0.5) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=rn] (28) at (-1, 1) {};
		\node [style=gn] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=rn] (32) at (-1.75, 0) {};
		\node [style=triangle] (33) at (-1, 0.5) {};
		\node [style=gn] (34) at (1, 0) {};
		\node [style=none] (35) at (-0.5, 0) {$\overset{TR2}{=}$};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=gn] (37) at (0.25, 0.5) {};
		\node [style=rn] (38) at (0.25, 0) {};
		\node [style=rn] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=rn] (41) at (0.25, 1) {};
		\node [style=none] (42) at (0.25, -0.5) {};
		\node [style=none] (43) at (0.25, 1) {};
		\node [style=none] (44) at (3.25, -0.5) {};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=rn] (46) at (2.5, 0) {};
		\node [style=none] (47) at (2.5, -0.5) {};
		\node [style=rn] (48) at (2.5, 1) {};
		\node [style=gn] (49) at (2.5, 0.5) {};
		\node [style=rn] (50) at (3.25, 0) {};
		\node [style=none] (51) at (3.25, -0.5) {};
		\node [style=none] (52) at (1.75, 0) {$\overset{B1,\ref{lem:inv}}{=}$};
		\node [style=none] (53) at (3.25, 1) {};
		\node [style=gn] (54) at (3.25, 0.5) {};
		\node [style=rn] (55) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=1.00] (4) to (1.center);
		\draw [in=90, out=-30, looseness=1.00] (4) to (2.center);
		\draw (4) to (0);
		\draw (0) to (5);
		\draw (5) to (3);
		\draw [in=135, out=45, loop] (3) to ();
		\draw (9) to (8.center);
		\draw (9) to (12);
		\draw (7) to (11.center);
		\draw (10) to (7);
		\draw [in=135, out=45, loop] (10) to ();
		\draw [in=45, out=135, loop] (12) to ();
		\draw (15) to (16);
		\draw (16) to (19);
		\draw (15) to (19);
		\draw (17.center) to (19);
		\draw (14.center) to (16);
		\draw (18.center) to (15);
		\draw [bend left, looseness=1.25] (24.center) to (26);
		\draw [bend right, looseness=1.00] (25) to (26);
		\draw (25) to (26);
		\draw (32) to (29);
		\draw (30.center) to (29);
		\draw (27.center) to (32);
		\draw (28) to (29);
		\draw [bend left, looseness=1.25] (43.center) to (37);
		\draw [bend right, looseness=1.00] (41) to (37);
		\draw (41) to (37);
		\draw (38) to (34);
		\draw (40.center) to (34);
		\draw (42.center) to (38);
		\draw (39) to (34);
		\draw [bend left, looseness=1.25] (45.center) to (49);
		\draw [bend right, looseness=1.00] (48) to (49);
		\draw (48) to (49);
		\draw (47.center) to (46);
		\draw (50) to (44.center);
		\draw [bend left, looseness=1.25] (53.center) to (54);
		\draw [bend right, looseness=1.00] (55) to (54);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.75) {};
		\node [style=bn] (1) at (0, 1.5) {};
		\node [style=bn] (2) at (1, 1.75) {};
		\node [style=bn] (3) at (1, 1.5) {};
		\node [style=bn] (4) at (0, 0.5000001) {};
		\node [style=bn] (5) at (0, 0.2499999) {};
		\node [style=bn] (6) at (1, 0.5000001) {};
		\node [style=bn] (7) at (1, 0.2499999) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (0, -0) {};
		\node [style=none] (11) at (1, -0) {};
		\node [style=bn] (12) at (2.75, 1.25) {};
		\node [style=bn] (13) at (2.75, 1) {};
		\node [style=bn] (14) at (2.75, 0.7499999) {};
		\node [style=bn] (15) at (2.75, 0.5000001) {};
		\node [style=none] (16) at (2.25, 1.75) {};
		\node [style=none] (17) at (3.25, 1.75) {};
		\node [style=none] (18) at (2.25, -0) {};
		\node [style=none] (19) at (3.25, -0) {};
		\node [style=dn] (20) at (0.5, 1) {};
		\node [style=none] (21) at (1.75, 1) {$\overset{nat^m_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw [bend right, looseness=1.00] (6) to (3);
		\draw (4) to (3);
		\draw [bend right, looseness=1.00] (1) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (3) to (2);
		\draw (1) to (0);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (5) to (10.center);
		\draw (7) to (11.center);
		\draw [in=-90, out=150, looseness=0.75] (12) to (16.center);
		\draw [in=-90, out=30, looseness=0.75] (12) to (17.center);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw [in=90, out=-150, looseness=0.75] (15) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmw_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0.5) {};
		\node [style=bn] (1) at (-0.5, -0.7499999) {};
		\node [style=bn] (2) at (0.5000002, 0.5) {};
		\node [style=dn] (3) at (0, -0) {};
		\node [style=none] (4) at (0.5000002, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=bn] (6) at (0.5000002, -0.7499999) {};
		\node [style=bn] (7) at (-0.5, 0.75) {};
		\node [style=bn] (8) at (0.5000002, 0.75) {};
		\node [style=none] (9) at (0.5000002, -1) {};
		\node [style=bn] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=bn] (12) at (0.5000002, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12);
		\draw [bend right, looseness=1.00] (12) to (2);
		\draw (0) to (2);
		\draw [bend right, looseness=1.00] (10) to (0);
		\draw (0) to (1);
		\draw (12) to (6);
		\draw (2) to (8);
		\draw (10) to (7);
		\draw (7) to (5.center);
		\draw (8) to (4.center);
		\draw (1) to (11.center);
		\draw (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmw_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.5000002, -0.7499999) {};
		\node [style=none] (2) at (0.5000002, 1) {};
		\node [style=bn] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -0.7499999) {};
		\node [style=bn] (6) at (0, -0) {};
		\node [style=bn] (7) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (0) to (4.center);
		\draw [in=-90, out=30, looseness=0.75] (0) to (2.center);
		\draw (7) to (0);
		\draw (7) to (6);
		\draw (6) to (3);
		\draw [in=90, out=-150, looseness=0.75] (3) to (5.center);
		\draw [in=90, out=-30, looseness=0.75] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natmw_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.25) {};
		\node [style=bn] (1) at (0, 0.5) {};
		\node [style=bn] (2) at (1, 0.25) {};
		\node [style=bn] (3) at (1, 0.5) {};
		\node [style=bn] (4) at (0, 1.5) {};
		\node [style=bn] (5) at (0, 1.75) {};
		\node [style=bn] (6) at (1, 1.5) {};
		\node [style=bn] (7) at (1, 1.75) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=bn] (12) at (2.75, 0.75) {};
		\node [style=bn] (13) at (2.75, 1) {};
		\node [style=bn] (14) at (2.75, 1.25) {};
		\node [style=bn] (15) at (2.75, 1.5) {};
		\node [style=none] (16) at (2.25, 0.25) {};
		\node [style=none] (17) at (3.25, 0.25) {};
		\node [style=none] (18) at (2.25, 2) {};
		\node [style=none] (19) at (3.25, 2) {};
		\node [style=dn] (20) at (0.5, 1) {};
		\node [style=none] (21) at (1.75, 1) {$\overset{nat^m_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw [bend left, looseness=1.00] (6) to (3);
		\draw (4) to (3);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw (3) to (2);
		\draw (1) to (0);
		\draw (0) to (8.center);
		\draw (2) to (9.center);
		\draw (5) to (10.center);
		\draw (7) to (11.center);
		\draw [in=90, out=-150, looseness=0.75] (12) to (16.center);
		\draw [in=90, out=-30, looseness=0.75] (12) to (17.center);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw [in=-90, out=150, looseness=0.75] (15) to (18.center);
		\draw [in=-90, out=30, looseness=0.75] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 1.75) {};
		\node [style=bn] (4) at (-1.75, 0.75) {};
		\node [style=bn] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=wn] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=bn] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (1.25, 1.75) {};
		\node [style=none] (13) at (0, 0.75) {$\overset{nat^n_c}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2.center) to (5);
		\draw [bend right=45, looseness=1.00] (2.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.00] (10.center) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (8.center);
		\draw (11) to (9);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnc_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=bn] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=wn] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
		\draw (2) to (6.center);
		\draw (7.center) to (2);
		\draw [bend right=45, looseness=1.00] (7.center) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnc_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=bn] (3) at (0, -0) {};
		\node [style=wn] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (1.center);
		\draw (3) to (4);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnc_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=bn] (4) at (0, 1.5) {};
		\node [style=bn] (5) at (1, 1.5) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (2.5, 2) {};
		\node [style=wn] (9) at (3, 1.5) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=bn] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (1.75, 1) {$\overset{nat^n_c}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2.center) to (5);
		\draw [bend left=45, looseness=1.00] (2.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (3.center);
		\draw [bend left=45, looseness=1.00] (10.center) to (9);
		\draw [bend left=45, looseness=1.00] (9) to (8.center);
		\draw (11) to (9);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natncproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=wn] (2) at (-3.25, 0.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=bn] (5) at (-2.75, -0.25) {};
		\node [style=bn] (6) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=wn] (9) at (4, 0) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=bn] (12) at (4, 0.5) {};
		\node [style=none] (13) at (-2, 0.25) {$\mapsto$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=gn] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=rn] (17) at (-0.25, 0) {$\pi$};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=rn] (19) at (-1.25, 0) {$\pi$};
		\node [style=none] (20) at (0.5, 0.25) {$\overset{\ref{lem:6b}}{=}$};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=gn] (22) at (1.75, 0.5) {};
		\node [style=rn] (23) at (1.75, 1) {$\pi$};
		\node [style=none] (24) at (2.25, -0.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (26) at (2.75, 0.25) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6);
		\draw (6) to (4.center);
		\draw (5) to (3.center);
		\draw (7.center) to (5);
		\draw [bend right=45, looseness=1.00] (7.center) to (2);
		\draw [bend right=45, looseness=1.00] (2) to (1.center);
		\draw (2) to (0.center);
		\draw [bend right=45, looseness=1.00] (11.center) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (8.center);
		\draw (12) to (9);
		\draw (12) to (10.center);
		\draw (18.center) to (15);
		\draw (17) to (15);
		\draw (16.center) to (17);
		\draw [bend left, looseness=1.00] (14.center) to (15);
		\draw (25.center) to (22);
		\draw [bend left, looseness=1.00] (21.center) to (22);
		\draw [bend left=15, looseness=1.25] (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (2.75, -0) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1.75, 0.7499999) {$\overset{nat^\eta_x}{=}$};
		\node [style=dn] (13) at (0.25, 0.375) {};
		\node [style=dn] (14) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0.2500001, -0.125) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=dn] (2) at (-0.2500001, -0.375) {};
		\node [style=none] (3) at (-0.2500001, 0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.2500001, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.2500001, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnx_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-2.25, 2.5) {};
		\node [style=none] (2) at (-2.75, 2.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-4.25, 0.5) {};
		\node [style=none] (5) at (-3.75, 2.5) {};
		\node [style=none] (6) at (-2.25, 3.5) {};
		\node [style=none] (7) at (-1.5, 2) {$\mapsto$};
		\node [style=dn] (8) at (-3.75, 1.25) {};
		\node [style=dn] (9) at (-2.75, 1.75) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style=gn] (12) at (0.25, 2) {};
		\node [style=gn] (13) at (1.25, 2) {};
		\node [style=gn] (14) at (0.25, 1) {};
		\node [style=gn] (15) at (-0.75, 1) {};
		\node [style=H box] (16) at (-0.25, 1) {$H$};
		\node [style=H box] (17) at (0.75, 2) {$H$};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, 3) {};
		\node [style=none] (22) at (-0.75, 2) {};
		\node [style=gn] (23) at (1.75, 3.25) {};
		\node [style=gn] (24) at (1.75, 2.25) {};
		\node [style=rn] (25) at (1.75, 2.75) {};
		\node [style=rn] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (1.25, 3.5) {};
		\node [style=none] (28) at (2.5, 2) {$\overset{S1, S3}{=}$};
		\node [style=gn] (29) at (3.25, 1.5) {};
		\node [style=gn] (30) at (4.25, 1.5) {};
		\node [style=H box] (31) at (3.75, 1.5) {$H$};
		\node [style=H box] (32) at (3.75, 1) {$H$};
		\node [style=none] (33) at (5.25, 3.25) {};
		\node [style=none] (34) at (3.25, 2.25) {};
		\node [style=none] (35) at (5.25, 0.5) {};
		\node [style=none] (36) at (4.25, 0.5) {};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=rn] (38) at (5.5, 2.5) {};
		\node [style=gn] (39) at (5.5, 2) {};
		\node [style=rn] (40) at (5.5, 1.5) {};
		\node [style=gn] (41) at (5.5, 3) {};
		\node [style=none] (42) at (-0.75, -2) {$\overset{H, S2,S3}{=}$};
		\node [style=none] (43) at (3.5, -2.5) {};
		\node [style=none] (44) at (4, -3.5) {};
		\node [style=none] (45) at (3.5, -3.5) {};
		\node [style=none] (46) at (5.5, -0.5) {};
		\node [style=none] (47) at (5, -3.5) {};
		\node [style=none] (48) at (0, -2.5) {};
		\node [style=none] (49) at (1, -3.5) {};
		\node [style=none] (50) at (0, -3.5) {};
		\node [style=none] (51) at (2, -0.5) {};
		\node [style=none] (52) at (2, -3.5) {};
		\node [style=none] (53) at (2.75, -2) {$\mapsfrom$};
		\node [style=none] (54) at (-1.5, -3.5) {};
		\node [style=none] (55) at (-3.5, -1.75) {};
		\node [style=none] (56) at (-2.5, -3.5) {};
		\node [style=none] (57) at (-3.5, -3.5) {};
		\node [style=none] (58) at (-1.5, -0.5) {};
		\node [style=gn] (59) at (-2.5, -2.5) {};
		\node [style=rn] (60) at (-3.5, -2.5) {};
		\node [style=H box] (61) at (-3.5, -2) {$H$};
		\node [style=H box] (62) at (-3.5, -3) {$H$};
		\node [style=none] (63) at (-4.25, -2) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn] (64) at (9, 1.5) {};
		\node [style=none] (65) at (6.75, 0.5) {};
		\node [style=gn] (66) at (7.75, 1.5) {};
		\node [style=gn] (67) at (9, 3) {};
		\node [style=none] (68) at (6.75, 2.25) {};
		\node [style=gn] (69) at (9, 2) {};
		\node [style=none] (70) at (8.75, 0.5) {};
		\node [style=none] (71) at (6, 2) {$\overset{H}{=}$};
		\node [style=rn] (72) at (6.75, 1.5) {};
		\node [style=rn] (73) at (9, 2.5) {};
		\node [style=none] (74) at (8.75, 3.25) {};
		\node [style=none] (75) at (7.75, 0.5) {};
		\node [style=H box] (76) at (6.75, 1) {$H$};
		\node [style=H box] (77) at (6.75, 2) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (11.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (13) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (12) to (21.center);
		\draw [in=90, out=-90, looseness=1.00] (12) to (15);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (14);
		\draw (22.center) to (11.center);
		\draw (13) to (20.center);
		\draw (14) to (19.center);
		\draw (15) to (18.center);
		\draw (15) to (16);
		\draw (16) to (14);
		\draw (12) to (17);
		\draw (17) to (13);
		\draw (23) to (25);
		\draw (24) to (26);
		\draw (21.center) to (27.center);
		\draw (29) to (31);
		\draw [bend left, looseness=1.25] (30) to (32);
		\draw [bend left, looseness=1.00] (32) to (29);
		\draw (30) to (31);
		\draw (29) to (37.center);
		\draw (30) to (36.center);
		\draw [bend left=45, looseness=0.75] (30) to (35.center);
		\draw (29) to (34.center);
		\draw [in=-90, out=90, looseness=0.75] (34.center) to (33.center);
		\draw (41) to (38);
		\draw (39) to (40);
		\draw (45.center) to (43.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (46.center);
		\draw [bend left=90, looseness=1.50] (44.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw [in=-90, out=90, looseness=1.00] (48.center) to (51.center);
		\draw [bend left=90, looseness=1.50] (49.center) to (52.center);
		\draw (59) to (56.center);
		\draw [bend left=45, looseness=0.75] (59) to (54.center);
		\draw [in=-90, out=90, looseness=0.75] (55.center) to (58.center);
		\draw (55.center) to (61);
		\draw (61) to (60);
		\draw (60) to (62);
		\draw (62) to (57.center);
		\draw (72) to (65.center);
		\draw (66) to (75.center);
		\draw [bend left=45, looseness=0.75] (66) to (70.center);
		\draw (72) to (68.center);
		\draw [in=-90, out=90, looseness=0.75] (68.center) to (74.center);
		\draw (67) to (73);
		\draw (69) to (64);
		\draw [bend left=45, looseness=1.50] (72) to (66);
		\draw [bend right, looseness=1.25] (72) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natnx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.75, 1.25) {};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, 0) {};
		\node [style=none] (12) at (1.75, 0.5000001) {$\overset{nat^\eta_x}{=}$};
		\node [style=dn] (13) at (0.25, 0.875) {};
		\node [style=dn] (14) at (0.75, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$r$};
		\node [style=none] (1) at (1, 0.5) {$r$};
		\node [style=none] (2) at (1.5, 0.5) {$\overset{nat^{r}_c}{=}$};
		\node [style=none] (3) at (0.5000001, 1.5) {};
		\node [style=bn] (4) at (0.5000001, 1.25) {};
		\node [style=bn] (5) at (0.5000001, 1) {};
		\node [style=wn] (6) at (0.25, 0.5) {};
		\node [style=wn] (7) at (0.7499999, 0.5) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=bn] (10) at (2.25, 0.75) {};
		\node [style=bn] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 1.5) {};
		\node [style=none] (13) at (2, -0) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=wn] (15) at (2.25, 1) {};
		\node [style=none] (16) at (2.5, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw [bend left, looseness=1.00] (5) to (7);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw [bend left, looseness=1.00] (13.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (14.center);
		\draw (11) to (10);
		\draw (10) to (15);
		\draw (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrc_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=bn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, -0.25) {$r$};
		\node [style=wn] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=bn] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {$r$};
		\node [style=wn] (8) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (8) to (6);
		\draw (6) to (2);
		\draw (2) to (0.center);
		\draw [bend left, looseness=1.00] (6) to (4);
		\draw (8) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrc_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {$r$};
		\node [style=none] (1) at (0.25, -0.7500001) {};
		\node [style=none] (2) at (-0.25, -0.7500001) {};
		\node [style=none] (3) at (0, 0.7499999) {};
		\node [style=wn] (4) at (0, 0.25) {};
		\node [style=bn] (5) at (0, -0) {};
		\node [style=bn] (6) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (1.center);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrc_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$r$};
		\node [style=none] (1) at (1, 1) {$r$};
		\node [style=none] (2) at (1.5, 1) {$\overset{nat^{r}_c}{=}$};
		\node [style=none] (3) at (0.5000001, 0) {};
		\node [style=bn] (4) at (0.5000001, 0.25) {};
		\node [style=bn] (5) at (0.5000001, 0.5) {};
		\node [style=wn] (6) at (0.25, 1) {};
		\node [style=wn] (7) at (0.7499999, 1) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=bn] (10) at (2.25, 0.75) {};
		\node [style=bn] (11) at (2.25, 1) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=wn] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.5, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3.center);
		\draw [bend right, looseness=1.00] (5) to (7);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw [bend right, looseness=1.00] (13.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (14.center);
		\draw (11) to (10);
		\draw (10) to (15);
		\draw (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrcdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-2.75, 0.25) {$r$};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-3.75, 0.25) {$r$};
		\node [style=wn] (5) at (-3, 0.25) {};
		\node [style=bn] (6) at (-3.25, 0.75) {};
		\node [style=wn] (7) at (-3.5, 0.25) {};
		\node [style=bn] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (3.25, 1) {};
		\node [style=wn] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=bn] (12) at (3.25, 0.5) {};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (3.5, 0.75) {$r$};
		\node [style=bn] (15) at (3.25, 0.25) {};
		\node [style=none] (16) at (-2, 0.25) {$\mapsto$};
		\node [style=none] (17) at (2.5, 0.25) {$\mapsfrom$};
		\node [style=none] (18) at (-0.5, 1.75) {};
		\node [style=rn] (19) at (-1.25, 0.25) {};
		\node [style=gn] (20) at (-1.25, -0.25) {$\beta$};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=H box] (22) at (-1.25, -0.75) {$\lambda_r$};
		\node [style=gn] (23) at (-0.5, 1.25) {};
		\node [style=triangle] (24) at (-0.5, 0.75) {};
		\node [style=gn] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=rn] (29) at (-1.25, 0.75) {};
		\node [style=gn] (30) at (-0.5, 0.25) {};
		\node [style=none] (31) at (-1.25, -1.25) {};
		\node [style=none] (32) at (-0.5, -1.25) {};
		\node [style=H box] (33) at (-0.5, -0.75) {$\lambda_r$};
		\node [style=gn] (34) at (-0.5, -0.25) {$\beta$};
		\node [style=gn] (35) at (1, 0.25) {};
		\node [style=triangle] (36) at (1.75, -0.25) {};
		\node [style=none] (37) at (1.75, -1.25) {};
		\node [style=none] (38) at (1.75, 1.75) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=rn] (40) at (1, -0.25) {};
		\node [style=rn] (41) at (1, -0.75) {};
		\node [style=none] (42) at (1.75, -0.75) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (1.75, -0.75) {};
		\node [style=gn] (45) at (1.75, -0.75) {};
		\node [style=gn] (46) at (1.75, 0.25) {};
		\node [style=H box] (47) at (1.75, 0.75) {$\lambda_r$};
		\node [style=none] (48) at (1, -0.75) {};
		\node [style=none] (49) at (0.25, 0.25) {$\overset{TR13^{\prime}}{=}$};
		\node [style=gn] (50) at (1.75, 1.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (7) to (6);
		\draw (6) to (8);
		\draw (8) to (2.center);
		\draw [bend left, looseness=1.00] (6) to (5);
		\draw (7) to (3.center);
		\draw (5) to (0.center);
		\draw [bend left, looseness=1.00] (13.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (11.center);
		\draw (15) to (12);
		\draw (12) to (10);
		\draw (10) to (9.center);
		\draw (19) to (30);
		\draw (30) to (23);
		\draw (19) to (23);
		\draw (18.center) to (23);
		\draw (25) to (29);
		\draw (20) to (27.center);
		\draw (31.center) to (20);
		\draw (32.center) to (34);
		\draw (30) to (34);
		\draw (41) to (45);
		\draw (45) to (46);
		\draw (41) to (46);
		\draw (38.center) to (46);
		\draw (35) to (40);
		\draw (41) to (43.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (1.5, -0.25) {};
		\node [style=bn] (3) at (1.5, -0) {};
		\node [style=none] (4) at (0, 0.9999999) {};
		\node [style=wn] (5) at (1.5, 0.5000001) {};
		\node [style=none] (6) at (1.5, 0.9999999) {};
		\node [style=none] (7) at (1.75, 0.5000001) {$r$};
		\node [style=none] (8) at (0.7500001, 0.5000001) {$\overset{nat^r_{\varepsilon c}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (1);
		\draw [in=-135, out=-45, loop] (2) to ();
		\draw (2) to (3);
		\draw (1) to (4.center);
		\draw (3) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrec_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5000001) {};
		\node [style=none] (1) at (0.25, 0.25) {$r$};
		\node [style=wn] (2) at (0, 0.25) {};
		\node [style=bn] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrec_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.7499999) {};
		\node [style=bn] (1) at (0, 0.4999999) {};
		\node [style=bn] (2) at (1.5, 0.9999999) {};
		\node [style=bn] (3) at (1.5, 0.7499999) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=wn] (5) at (1.5, 0.2499998) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (1.75, 0.2499998) {$r$};
		\node [style=none] (8) at (0.7500001, 0.2499998) {$\overset{nat^r_{\varepsilon c}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=45, loop] (0) to ();
		\draw (0) to (1);
		\draw [in=135, out=45, loop] (2) to ();
		\draw (2) to (3);
		\draw (1) to (4.center);
		\draw (3) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natrecdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (2.5, -0.25) {};
		\node [style=bn] (1) at (2.5, 0) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=wn] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {$r$};
		\node [style=bn] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=bn] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (2, 0) {$\mapsfrom$};
		\node [style=none] (9) at (-1.25, 0) {$\overset{\ref{lem:2}}{\mapsto}$};
		\node [style=rn] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=H box] (12) at (-0.25, 0) {$\lambda_r$};
		\node [style=gn] (13) at (-0.25, 0.5) {$\beta$};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=rn] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.5, 0) {$\overset{\ref{L2},\ref{lem:S4}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (0) to ();
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (5) to (7);
		\draw (7) to (3);
		\draw (3) to (6.center);
		\draw (11.center) to (10);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=bn] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=bn] (3) at (0.5, 0.25) {};
		\node [style=bn] (4) at (1, 1) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=bn] (6) at (-0.5, 0.25) {};
		\node [style=bn] (7) at (1, 1.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=bn] (9) at (-0.5, 0.5) {};
		\node [style=bn] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (0, 0.5) {$\overset{asso_w}{=}$};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=bn] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (10);
		\draw (10) to (13);
		\draw [bend right, looseness=1.00] (13) to (0.center);
		\draw (0.center) to (14.center);
		\draw [bend right, looseness=1.00] (9) to (13);
		\draw (9) to (6);
		\draw [bend right=15, looseness=1.25] (6) to (18.center);
		\draw [bend left=15, looseness=1.25] (6) to (5.center);
		\draw (15.center) to (7);
		\draw (7) to (4);
		\draw [bend left, looseness=1.00] (4) to (12.center);
		\draw (12.center) to (16.center);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw (1) to (3);
		\draw [bend left=15, looseness=1.25] (3) to (2.center);
		\draw [bend right=15, looseness=1.25] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.7500001, 1.25) {};
		\node [style=bn] (1) at (0.7500001, 1.5) {};
		\node [style=bn] (2) at (0.25, 0.5) {};
		\node [style=bn] (3) at (0.25, 0.75) {};
		\node [style=bn] (4) at (1.25, 0.5) {};
		\node [style=bn] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (0.7500001, 1.75) {};
		\node [style=bn] (7) at (3.75, 0.4999999) {};
		\node [style=bn] (8) at (3.25, 1.5) {};
		\node [style=bn] (9) at (3.25, 1.25) {};
		\node [style=bn] (10) at (2.75, 0.4999999) {};
		\node [style=bn] (11) at (2.75, 0.7499999) {};
		\node [style=bn] (12) at (3.75, 0.7499999) {};
		\node [style=none] (13) at (3.25, 1.75) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2.5, -0) {};
		\node [style=none] (19) at (3, -0) {};
		\node [style=none] (20) at (3.5, -0) {};
		\node [style=none] (21) at (4, -0) {};
		\node [style=none] (22) at (2, 1) {$\overset{nat^w_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (4);
		\draw [in=0, out=90, looseness=0.75] (5) to (0);
		\draw [in=180, out=90, looseness=0.75] (3) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
		\draw (10) to (11);
		\draw (12) to (7);
		\draw [in=0, out=90, looseness=0.75] (12) to (9);
		\draw [in=180, out=90, looseness=0.75] (11) to (9);
		\draw (9) to (8);
		\draw (8) to (13.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (14.center);
		\draw [in=120, out=-15, looseness=0.75] (2) to (16.center);
		\draw [in=90, out=-48, looseness=0.75] (4) to (17.center);
		\draw [in=60, out=-165, looseness=0.75] (4) to (15.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (18.center);
		\draw [in=90, out=-45, looseness=0.75] (10) to (19.center);
		\draw [in=90, out=-135, looseness=0.75] (7) to (20.center);
		\draw [in=90, out=-45, looseness=0.75] (7) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=bn] (2) at (0, 0.25) {};
		\node [style=bn] (3) at (0.5, -0.25) {};
		\node [style=bn] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=bn] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=bn] (10) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (10);
		\draw (3) to (4);
		\draw [in=0, out=90, looseness=0.75] (3) to (2);
		\draw [in=180, out=90, looseness=0.75] (10) to (2);
		\draw (2) to (0);
		\draw (0) to (8.center);
		\draw [in=90, out=-135, looseness=0.75] (6) to (9.center);
		\draw [in=120, out=-15, looseness=0.75] (6) to (1.center);
		\draw [in=90, out=-48, looseness=0.75] (4) to (5.center);
		\draw [in=60, out=-165, looseness=0.75] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, -0.5) {};
		\node [style=bn] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=bn] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=bn] (8) at (0.5, -0.25) {};
		\node [style=bn] (9) at (-0.5, -0.5) {};
		\node [style=bn] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (1);
		\draw (8) to (0);
		\draw [in=0, out=90, looseness=0.75] (8) to (5);
		\draw [in=180, out=90, looseness=0.75] (1) to (5);
		\draw (5) to (10);
		\draw (10) to (7.center);
		\draw [in=90, out=-135, looseness=0.75] (9) to (4.center);
		\draw [in=90, out=-45, looseness=0.75] (9) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=-45, looseness=0.75] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_claim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, 2.25) {};
		\node [style=bn] (1) at (-5, 2) {};
		\node [style=bn] (2) at (-4.5, 1.5) {};
		\node [style=bn] (3) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-5, 2.5) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-4.75, 0.75) {};
		\node [style=none] (9) at (-4, 1.75) {$=$};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=bn] (11) at (-3, 2.25) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=bn] (14) at (-3, 2) {};
		\node [style=none] (15) at (-2.75, 0.75) {};
		\node [style=bn] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-3, 2.5) {};
		\node [style=bn] (18) at (-3.5, 1.5) {};
		\node [style=none] (19) at (-2.25, 1.25) {$+$};
		\node [style=bn] (20) at (-4.5, 0) {};
		\node [style=bn] (21) at (-4.5, -0.25) {};
		\node [style=none] (22) at (-4.75, -0.5) {};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=none] (24) at (-4.75, -1) {};
		\node [style=none] (25) at (-4.25, -1) {};
		\node [style=none] (26) at (-4.5, 0.25) {};
		\node [style=none] (27) at (-3.5, -0.5) {$\overset{sym_{3,L}}{=}$};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=bn] (30) at (-2.75, -0.75) {};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=bn] (32) at (-2.75, -0.5) {};
		\node [style=none] (33) at (2, 2.5) {};
		\node [style=bn] (34) at (1.5, 1.5) {};
		\node [style=bn] (35) at (2.5, 1.5) {};
		\node [style=bn] (36) at (1.5, 1.25) {};
		\node [style=bn] (37) at (2.5, 1.25) {};
		\node [style=none] (38) at (1.75, 0.75) {};
		\node [style=bn] (39) at (2, 2.25) {};
		\node [style=bn] (40) at (2, 2) {};
		\node [style=none] (41) at (2.25, 0.75) {};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=none] (43) at (2.75, 0.75) {};
		\node [style=none] (44) at (4, 2.5) {};
		\node [style=bn] (45) at (4.5, 1.25) {};
		\node [style=none] (46) at (4.75, 0.75) {};
		\node [style=none] (47) at (3.75, 0.75) {};
		\node [style=bn] (48) at (4, 2.25) {};
		\node [style=none] (49) at (3.25, 0.75) {};
		\node [style=bn] (50) at (4.5, 1.5) {};
		\node [style=bn] (51) at (3.5, 1.25) {};
		\node [style=bn] (52) at (4, 2) {};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=bn] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (3, 1.75) {$=$};
		\node [style=none] (56) at (5.5, 1.25) {$+$};
		\node [style=none] (57) at (1.25, 0.25) {};
		\node [style=none] (58) at (2.75, -1.5) {};
		\node [style=none] (59) at (2.75, -1.75) {};
		\node [style=none] (60) at (1, -0.75) {$\overset{un^{co}_{w,L}}{=}$};
		\node [style=none] (61) at (5.25, -1.75) {};
		\node [style=bn] (62) at (4.25, -0.5) {};
		\node [style=none] (63) at (6.75, 0.25) {};
		\node [style=bn] (64) at (3.75, -1) {};
		\node [style=none] (65) at (3.25, -1.75) {};
		\node [style=bn] (66) at (3.75, -0.75) {};
		\node [style=none] (67) at (4.75, 0.25) {};
		\node [style=none] (68) at (5.25, -1.5) {};
		\node [style=none] (69) at (3.25, -1.5) {};
		\node [style=none] (70) at (5, -0.75) {$\overset{un^{co}_{w,R}}{=}$};
		\node [style=bn] (71) at (3.75, -1.25) {};
		\node [style=none] (72) at (3, -0.75) {$+$};
		\node [style=none] (73) at (-1.5, 0.5) {$\iff$};
		\node [style=bn] (74) at (0.25, -0.75) {};
		\node [style=bn] (75) at (0.25, -1.25) {};
		\node [style=none] (76) at (0.75, -1.75) {};
		\node [style=none] (77) at (0.75, -1.5) {};
		\node [style=bn] (78) at (0.25, -1) {};
		\node [style=bn] (79) at (-0.25, -0.5) {};
		\node [style=none] (80) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right, looseness=1.00] (2) to (1);
		\draw (2) to (3);
		\draw [bend right=15, looseness=1.25] (3) to (8.center);
		\draw [bend left=15, looseness=1.25] (3) to (7.center);
		\draw (17.center) to (11);
		\draw (11) to (14);
		\draw [bend left, looseness=1.00] (14) to (10.center);
		\draw (10.center) to (15.center);
		\draw [bend left, looseness=1.00] (18) to (14);
		\draw (18) to (16);
		\draw [bend left=15, looseness=1.25] (16) to (13.center);
		\draw [bend right=15, looseness=1.25] (16) to (12.center);
		\draw (26.center) to (20);
		\draw (20) to (21);
		\draw [bend right, looseness=1.25] (21) to (22.center);
		\draw [bend left, looseness=1.25] (21) to (23.center);
		\draw [in=90, out=-90, looseness=1.00] (23.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (25.center);
		\draw (31.center) to (32);
		\draw (32) to (30);
		\draw [bend right, looseness=1.25] (30) to (29.center);
		\draw [bend left, looseness=1.25] (30) to (28.center);
		\draw (36) to (34);
		\draw (35) to (37);
		\draw [in=0, out=90, looseness=0.75] (35) to (40);
		\draw [in=180, out=90, looseness=0.75] (34) to (40);
		\draw (40) to (39);
		\draw (39) to (33.center);
		\draw [in=90, out=-135, looseness=0.75] (36) to (42.center);
		\draw [in=120, out=-15, looseness=0.75] (36) to (41.center);
		\draw [in=90, out=-48, looseness=0.75] (37) to (43.center);
		\draw [in=60, out=-165, looseness=0.75] (37) to (38.center);
		\draw (51) to (54);
		\draw (50) to (45);
		\draw [in=0, out=90, looseness=0.75] (50) to (52);
		\draw [in=180, out=90, looseness=0.75] (54) to (52);
		\draw (52) to (48);
		\draw (48) to (44.center);
		\draw [in=90, out=-135, looseness=0.75] (51) to (49.center);
		\draw [in=90, out=-45, looseness=0.75] (51) to (47.center);
		\draw [in=90, out=-135, looseness=0.75] (45) to (53.center);
		\draw [in=90, out=-45, looseness=0.75] (45) to (46.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw [in=90, out=-90, looseness=1.00] (67.center) to (69.center);
		\draw (69.center) to (65.center);
		\draw [in=-45, out=-135, loop] (71) to ();
		\draw (71) to (66);
		\draw (66) to (64);
		\draw [in=90, out=-90, looseness=1.00] (63.center) to (68.center);
		\draw (68.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.00] (80.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [in=-135, out=-45, loop] (75) to ();
		\draw (75) to (74);
		\draw (74) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_claimproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0.9999999, 4) {};
		\node [style=bn] (2) at (2, 4.5) {};
		\node [style=none] (3) at (1.5, 4) {};
		\node [style=none] (4) at (1.25, 6) {};
		\node [style=bn] (5) at (1.25, 5.25) {};
		\node [style=bn] (6) at (2, 4.75) {};
		\node [style=bn] (7) at (1.25, 5.5) {};
		\node [style=none] (8) at (2.5, 4) {};
		\node [style=bn] (9) at (0.5000001, 4.75) {};
		\node [style=bn] (10) at (0.5000001, 4.5) {};
		\node [style=none] (11) at (1.5, 3.5) {};
		\node [style=none] (12) at (0.9999999, 3.5) {};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (2.5, 3.5) {};
		\node [style=bn] (15) at (4, 5.25) {};
		\node [style=bn] (16) at (4.75, 6) {};
		\node [style=bn] (17) at (4.75, 5.75) {};
		\node [style=bn] (18) at (5.5, 4.75) {};
		\node [style=none] (19) at (6, 3.5) {};
		\node [style=bn] (20) at (5.5, 4.5) {};
		\node [style=none] (21) at (6, 4) {};
		\node [style=none] (22) at (3.5, 4) {};
		\node [style=bn] (23) at (4, 5) {};
		\node [style=none] (24) at (3.5, 3.5) {};
		\node [style=none] (25) at (4.75, 6.5) {};
		\node [style=none] (26) at (4.5, 3.5) {};
		\node [style=none] (27) at (5, 3.5) {};
		\node [style=none] (28) at (5, 4) {};
		\node [style=none] (29) at (4.5, 4) {};
		\node [style=none] (30) at (7.75, 4) {};
		\node [style=none] (31) at (8.25, 3.5) {};
		\node [style=bn] (32) at (8, 6) {};
		\node [style=none] (33) at (8, 6.5) {};
		\node [style=none] (34) at (9.25, 4) {};
		\node [style=none] (35) at (8.25, 4) {};
		\node [style=none] (36) at (9.25, 3.5) {};
		\node [style=bn] (37) at (8, 5.75) {};
		\node [style=none] (38) at (7.75, 3.5) {};
		\node [style=none] (39) at (7, 3.5) {};
		\node [style=none] (40) at (7, 4) {};
		\node [style=bn] (41) at (8.5, 5.25) {};
		\node [style=bn] (42) at (8.5, 5) {};
		\node [style=bn] (43) at (8.75, 4.75) {};
		\node [style=bn] (44) at (8.75, 4.5) {};
		\node [style=none] (45) at (10.75, 4) {};
		\node [style=bn] (46) at (11, 5.75) {};
		\node [style=bn] (47) at (11.75, 5.25) {};
		\node [style=bn] (48) at (11.75, 5) {};
		\node [style=none] (49) at (11.75, 4) {};
		\node [style=none] (50) at (10.75, 3.5) {};
		\node [style=none] (51) at (11, 6.5) {};
		\node [style=none] (52) at (12.25, 3.5) {};
		\node [style=bn] (53) at (11, 6) {};
		\node [style=none] (54) at (12.25, 4) {};
		\node [style=none] (55) at (10.25, 4) {};
		\node [style=none] (56) at (11.75, 3.5) {};
		\node [style=none] (57) at (10.25, 3.5) {};
		\node [style=bn] (58) at (11.25, 4.5) {};
		\node [style=bn] (59) at (11.25, 4.75) {};
		\node [style=bn] (60) at (1.25, 1.75) {};
		\node [style=bn] (61) at (1.5, 0.5000001) {};
		\node [style=bn] (62) at (2, 0.9999999) {};
		\node [style=bn] (63) at (1.5, 0.7500002) {};
		\node [style=none] (64) at (1.25, 2.5) {};
		\node [style=bn] (65) at (2, 1.25) {};
		\node [style=bn] (66) at (1.25, 2) {};
		\node [style=none] (67) at (2.5, -0) {};
		\node [style=none] (68) at (0.5000001, -0) {};
		\node [style=none] (69) at (2, -0) {};
		\node [style=none] (70) at (0.9999999, -0) {};
		\node [style=bn] (71) at (4.75, 1.5) {};
		\node [style=bn] (72) at (4, 0.7500002) {};
		\node [style=bn] (73) at (4.75, 1.25) {};
		\node [style=bn] (74) at (5.5, 0.7500002) {};
		\node [style=bn] (75) at (5.5, 0.5000001) {};
		\node [style=none] (76) at (6, -0) {};
		\node [style=bn] (77) at (4, 0.5000001) {};
		\node [style=none] (78) at (3.5, -0) {};
		\node [style=none] (79) at (4.75, 2) {};
		\node [style=none] (80) at (5, -0) {};
		\node [style=none] (81) at (4.5, -0) {};
		\node [style=none] (82) at (3, 5) {$=$};
		\node [style=none] (83) at (6.5, 5) {$=$};
		\node [style=none] (84) at (0, 1.25) {$=$};
		\node [style=none] (85) at (9.75, 5) {$=$};
		\node [style=none] (86) at (3, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9);
		\draw (6) to (2);
		\draw [in=0, out=90, looseness=0.75] (6) to (5);
		\draw [in=180, out=90, looseness=0.75] (9) to (5);
		\draw (5) to (7);
		\draw (7) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (0.center);
		\draw [in=90, out=-45, looseness=0.75] (10) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-45, looseness=0.75] (2) to (8.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (3.center);
		\draw (8.center) to (14.center);
		\draw (0.center) to (13.center);
		\draw (23) to (15);
		\draw (18) to (20);
		\draw [in=0, out=90, looseness=0.75] (18) to (17);
		\draw [in=180, out=90, looseness=0.75] (15) to (17);
		\draw (17) to (16);
		\draw (16) to (25.center);
		\draw [in=90, out=-135, looseness=0.75] (23) to (22.center);
		\draw [in=90, out=-45, looseness=0.75] (23) to (29.center);
		\draw [in=90, out=-135, looseness=0.75] (20) to (28.center);
		\draw [in=90, out=-45, looseness=0.75] (20) to (21.center);
		\draw [in=90, out=-90, looseness=1.00] (29.center) to (27.center);
		\draw [in=-90, out=90, looseness=1.00] (26.center) to (28.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (37) to (32);
		\draw (32) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (30.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (38.center) to (35.center);
		\draw (34.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw [bend left, looseness=1.00] (35.center) to (44);
		\draw [bend right, looseness=1.00] (34.center) to (44);
		\draw (44) to (43);
		\draw (43) to (42);
		\draw [bend right, looseness=1.25] (42) to (30.center);
		\draw (42) to (41);
		\draw [bend right=15, looseness=1.00] (41) to (37);
		\draw [in=90, out=-135, looseness=1.00] (37) to (40.center);
		\draw (46) to (53);
		\draw (53) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (45.center) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (50.center) to (49.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (57.center);
		\draw (48) to (47);
		\draw [bend right=15, looseness=1.00] (47) to (46);
		\draw [in=90, out=-135, looseness=1.00] (46) to (55.center);
		\draw [bend left=15, looseness=1.00] (59) to (48);
		\draw [bend left, looseness=1.00] (48) to (54.center);
		\draw [bend right, looseness=1.00] (49.center) to (58);
		\draw [bend left, looseness=1.00] (45.center) to (58);
		\draw (58) to (59);
		\draw (60) to (66);
		\draw (66) to (64.center);
		\draw (62) to (65);
		\draw [bend right=15, looseness=1.00] (65) to (60);
		\draw [bend left=15, looseness=1.00] (63) to (62);
		\draw (61) to (63);
		\draw [bend left, looseness=1.00] (62) to (67.center);
		\draw [in=90, out=-135, looseness=1.00] (60) to (68.center);
		\draw [bend right, looseness=1.00] (69.center) to (61);
		\draw [bend left, looseness=1.00] (70.center) to (61);
		\draw (77) to (72);
		\draw (74) to (75);
		\draw [in=0, out=90, looseness=0.75] (74) to (73);
		\draw [in=180, out=90, looseness=0.75] (72) to (73);
		\draw (73) to (71);
		\draw (71) to (79.center);
		\draw [in=90, out=-135, looseness=0.75] (77) to (78.center);
		\draw [in=90, out=-45, looseness=0.75] (77) to (81.center);
		\draw [in=90, out=-135, looseness=0.75] (75) to (80.center);
		\draw [in=90, out=-45, looseness=0.75] (75) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_claimproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4, 2) {};
		\node [style=none] (1) at (6.25, 0.7500001) {};
		\node [style=none] (2) at (8.75, 0.7500001) {};
		\node [style=bn] (3) at (3.25, 1.5) {};
		\node [style=bn] (4) at (4, 2.25) {};
		\node [style=bn] (5) at (6.75, 1.25) {};
		\node [style=none] (6) at (4, 2.5) {};
		\node [style=none] (7) at (7.75, 0.7500001) {};
		\node [style=none] (8) at (5.75, 1) {$=$};
		\node [style=none] (9) at (2.75, 0.7500001) {};
		\node [style=none] (10) at (7.25, 0.7500001) {};
		\node [style=bn] (11) at (7.5, 2) {};
		\node [style=bn] (12) at (4.75, 1.5) {};
		\node [style=none] (13) at (5.25, 0.7500001) {};
		\node [style=none] (14) at (4.5, 0.7500001) {};
		\node [style=none] (15) at (3.5, 0.7500001) {};
		\node [style=bn] (16) at (4.75, 1.25) {};
		\node [style=none] (17) at (7.5, 2.5) {};
		\node [style=bn] (18) at (6.75, 1.5) {};
		\node [style=bn] (19) at (3.25, 1.25) {};
		\node [style=bn] (20) at (8.25, 1.5) {};
		\node [style=bn] (21) at (8.25, 1.25) {};
		\node [style=bn] (22) at (7.5, 2.25) {};
		\node [style=bn] (23) at (4.5, 0.5000001) {};
		\node [style=bn] (24) at (4.5, 0.25) {};
		\node [style=none] (25) at (2.75, -0) {};
		\node [style=none] (26) at (3.5, -0) {};
		\node [style=none] (27) at (5.25, -0) {};
		\node [style=bn] (28) at (7.75, 0.25) {};
		\node [style=none] (29) at (6.25, -0) {};
		\node [style=none] (30) at (7.25, -0) {};
		\node [style=none] (31) at (8.75, -0) {};
		\node [style=bn] (32) at (7.75, 0.4999999) {};
		\node [style=bn] (33) at (0.7500001, 1.5) {};
		\node [style=none] (34) at (0, 0.7500001) {};
		\node [style=none] (35) at (1.75, -0) {};
		\node [style=none] (36) at (0.7500001, -0) {};
		\node [style=none] (37) at (0, -0) {};
		\node [style=bn] (38) at (1.25, 0.5000001) {};
		\node [style=bn] (39) at (0.7500001, 1.25) {};
		\node [style=none] (40) at (0.7500001, 1.75) {};
		\node [style=bn] (41) at (1.25, 0.7500001) {};
		\node [style=none] (42) at (11.75, 1.5) {};
		\node [style=bn] (43) at (10.25, 1.25) {};
		\node [style=none] (44) at (9.75, 0.7500001) {};
		\node [style=none] (45) at (10.75, 0.7500001) {};
		\node [style=bn] (46) at (10.25, 1.5) {};
		\node [style=none] (47) at (11.75, 0.7500001) {};
		\node [style=none] (48) at (11, 2.5) {};
		\node [style=bn] (49) at (11, 2.25) {};
		\node [style=bn] (50) at (11, 2) {};
		\node [style=none] (51) at (9.25, 1) {$=$};
		\node [style=none] (52) at (2.25, 1) {$=$};
		\node [style=none] (53) at (9.75, -0) {};
		\node [style=none] (54) at (10.75, -0) {};
		\node [style=none] (55) at (11.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (3);
		\draw (12) to (16);
		\draw [in=0, out=90, looseness=0.75] (12) to (0);
		\draw [in=180, out=90, looseness=0.75] (3) to (0);
		\draw (0) to (4);
		\draw (4) to (6.center);
		\draw [in=90, out=-135, looseness=0.75] (19) to (9.center);
		\draw [in=120, out=-15, looseness=0.75] (19) to (14.center);
		\draw [in=90, out=-48, looseness=0.75] (16) to (13.center);
		\draw [in=60, out=-165, looseness=0.75] (16) to (15.center);
		\draw (5) to (18);
		\draw (20) to (21);
		\draw [in=0, out=90, looseness=0.75] (20) to (11);
		\draw [in=180, out=90, looseness=0.75] (18) to (11);
		\draw (11) to (22);
		\draw (22) to (17.center);
		\draw [in=90, out=-135, looseness=0.75] (5) to (1.center);
		\draw [in=90, out=-45, looseness=0.75] (5) to (10.center);
		\draw [in=90, out=-135, looseness=0.75] (21) to (7.center);
		\draw [in=90, out=-45, looseness=0.75] (21) to (2.center);
		\draw (14.center) to (23);
		\draw (23) to (24);
		\draw [in=-135, out=-45, loop] (24) to ();
		\draw (9.center) to (25.center);
		\draw (15.center) to (26.center);
		\draw (13.center) to (27.center);
		\draw (32) to (28);
		\draw [in=-135, out=-45, loop] (28) to ();
		\draw (29.center) to (1.center);
		\draw (30.center) to (10.center);
		\draw (32) to (7.center);
		\draw (31.center) to (2.center);
		\draw (40.center) to (33);
		\draw (33) to (39);
		\draw [bend right, looseness=1.00] (39) to (34.center);
		\draw (34.center) to (37.center);
		\draw [bend right, looseness=1.00] (41) to (39);
		\draw (41) to (38);
		\draw [bend right=15, looseness=1.25] (38) to (36.center);
		\draw [bend left=15, looseness=1.25] (38) to (35.center);
		\draw (48.center) to (49);
		\draw (49) to (50);
		\draw [bend left, looseness=1.00] (50) to (42.center);
		\draw (42.center) to (47.center);
		\draw [bend left, looseness=1.00] (46) to (50);
		\draw (46) to (43);
		\draw [bend left=15, looseness=1.25] (43) to (45.center);
		\draw [bend right=15, looseness=1.25] (43) to (44.center);
		\draw (44.center) to (53.center);
		\draw (45.center) to (54.center);
		\draw (47.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.7500001, 0.5) {};
		\node [style=bn] (1) at (0.7500001, 0.25) {};
		\node [style=bn] (2) at (0.25, 1.25) {};
		\node [style=bn] (3) at (0.25, 1) {};
		\node [style=bn] (4) at (1.25, 1.25) {};
		\node [style=bn] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0.7500001, 0) {};
		\node [style=bn] (7) at (3.75, 1.25) {};
		\node [style=bn] (8) at (3.25, 0.25) {};
		\node [style=bn] (9) at (3.25, 0.5) {};
		\node [style=bn] (10) at (2.75, 1.25) {};
		\node [style=bn] (11) at (2.75, 1) {};
		\node [style=bn] (12) at (3.75, 1) {};
		\node [style=none] (13) at (3.25, 0) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (2.5, 1.75) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (3.5, 1.75) {};
		\node [style=none] (21) at (4, 1.75) {};
		\node [style=none] (22) at (2, 0.75) {$\overset{nat^w_w}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (4);
		\draw [in=0, out=-90, looseness=0.75] (5) to (0);
		\draw [in=180, out=-90, looseness=0.75] (3) to (0);
		\draw (0) to (1);
		\draw (1) to (6.center);
		\draw (10) to (11);
		\draw (12) to (7);
		\draw [in=0, out=-90, looseness=0.75] (12) to (9);
		\draw [in=180, out=-90, looseness=0.75] (11) to (9);
		\draw (9) to (8);
		\draw (8) to (13.center);
		\draw [in=-90, out=135, looseness=0.75] (2) to (14.center);
		\draw [in=-120, out=15, looseness=0.75] (2) to (16.center);
		\draw [in=-90, out=48, looseness=0.75] (4) to (17.center);
		\draw [in=-60, out=165, looseness=0.75] (4) to (15.center);
		\draw [in=-90, out=135, looseness=0.75] (10) to (18.center);
		\draw [in=-90, out=45, looseness=0.75] (10) to (19.center);
		\draw [in=-90, out=135, looseness=0.75] (7) to (20.center);
		\draw [in=-90, out=45, looseness=0.75] (7) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_simon_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.2500001, 0.5000001) {};
		\node [style=bn] (1) at (-0.2500001, 0.2500001) {};
		\node [style=bn] (2) at (0.2500001, -0.2500001) {};
		\node [style=bn] (3) at (0.2500001, -0.5000001) {};
		\node [style=none] (4) at (-0.2500001, 0.7499999) {};
		\node [style=none] (5) at (-0.5000001, -0.2500001) {};
		\node [style=none] (6) at (-0.5000001, -1) {};
		\node [style=none] (7) at (0.5000001, -1) {};
		\node [style=none] (8) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend right, looseness=1.00] (2) to (1);
		\draw (2) to (3);
		\draw [bend right=15, looseness=1.25] (3) to (8.center);
		\draw [bend left=15, looseness=1.25] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natww_simon_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.2499998) {};
		\node [style=bn] (1) at (0.2499998, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=bn] (4) at (0.2499998, 0.2499998) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=bn] (6) at (-0.25, -0.4999996) {};
		\node [style=none] (7) at (0.2499998, 0.7500002) {};
		\node [style=bn] (8) at (-0.25, -0.2499998) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (1) to (4);
		\draw [bend left, looseness=1.00] (4) to (0.center);
		\draw (0.center) to (5.center);
		\draw [bend left, looseness=1.00] (8) to (4);
		\draw (8) to (6);
		\draw [bend left=15, looseness=1.25] (6) to (3.center);
		\draw [bend right=15, looseness=1.25] (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0.25, 0.875) {};
		\node [style=none] (3) at (1.25, 0.875) {};
		\node [style=bn] (4) at (0.7499999, 1.25) {};
		\node [style=bn] (5) at (0.7499999, 1.5) {};
		\node [style=none] (6) at (0.7499999, 1.75) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=none] (10) at (3.25, -0) {};
		\node [style=none] (11) at (4.25, -0) {};
		\node [style=bn] (12) at (3.75, 0.5000001) {};
		\node [style=bn] (13) at (3.75, 0.7499999) {};
		\node [style=none] (14) at (3.75, 1.75) {};
		\node [style=none] (15) at (3, 0.7499999) {};
		\node [style=none] (16) at (4.5, 1.75) {};
		\node [style=none] (17) at (3, -0) {};
		\node [style=dn] (18) at (0.25, 0.375) {};
		\node [style=dn] (19) at (1.25, 0.625) {};
		\node [style=dn] (20) at (3.75, 1.25) {};
		\node [style=none] (21) at (2.25, 1) {$\overset{nat^w_x}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [in=-165, out=90, looseness=0.75] (2.center) to (4);
		\draw [in=90, out=-15, looseness=0.75] (4) to (3.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=90, out=-165, looseness=0.75] (12) to (10.center);
		\draw [in=90, out=-15, looseness=0.75] (12) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (16.center) to (15.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natwx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {};
		\node [style=dn] (1) at (-0.5, -0.375) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.7500001, 0.25) {};
		\node [style=none] (4) at (-0.7500001, -0.7499999) {};
		\node [style=bn] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.7500001, 1) {};
		\node [style=none] (7) at (0.5000002, -0) {};
		\node [style=none] (8) at (-0.5000001, -1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=dn] (10) at (0.5000002, -0.125) {};
		\node [style=none] (11) at (0.5000001, -1) {};
		\node [style=none] (12) at (-0.7499999, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (11.center) to (7.center);
		\draw [in=-165, out=90, looseness=0.75] (0.center) to (5);
		\draw [in=90, out=-15, looseness=0.75] (5) to (7.center);
		\draw (5) to (2);
		\draw (2) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natwx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000001, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.7499999, -0.7500001) {};
		\node [style=bn] (3) at (0, -0) {};
		\node [style=bn] (4) at (0, -0.2499999) {};
		\node [style=none] (5) at (0.7500002, 1) {};
		\node [style=dn] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.5000001, -1) {};
		\node [style=none] (8) at (-0.7499999, -0) {};
		\node [style=none] (9) at (-0.7499999, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165, looseness=0.75] (4) to (0.center);
		\draw [in=90, out=-15, looseness=0.75] (4) to (7.center);
		\draw (4) to (3);
		\draw (3) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natwx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.75) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (0.25, 0.875) {};
		\node [style=none] (3) at (1.25, 0.875) {};
		\node [style=bn] (4) at (0.7499999, 0.5) {};
		\node [style=bn] (5) at (0.7499999, 0.25) {};
		\node [style=none] (6) at (0.7499999, 0) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (3.25, 1.75) {};
		\node [style=none] (11) at (4.25, 1.75) {};
		\node [style=bn] (12) at (3.75, 1.25) {};
		\node [style=bn] (13) at (3.75, 1) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (3, 1.75) {};
		\node [style=dn] (18) at (0.25, 1.375) {};
		\node [style=dn] (19) at (1.25, 1.125) {};
		\node [style=dn] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (2.25, 0.75) {$\overset{nat^w_x}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw [in=165, out=-90, looseness=0.75] (2.center) to (4);
		\draw [in=-90, out=15, looseness=0.75] (4) to (3.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=-90, out=165, looseness=0.75] (12) to (10.center);
		\draw [in=-90, out=15, looseness=0.75] (12) to (11.center);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (15.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natwxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.75, 3) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=dn] (2) at (-5.25, 2) {};
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=none] (4) at (-5.5, 1.5) {};
		\node [style=none] (5) at (-4.25, 2.25) {};
		\node [style=bn] (6) at (-4.75, 2.75) {};
		\node [style=none] (7) at (-4, 2.5) {};
		\node [style=dn] (8) at (-4.25, 2.25) {};
		\node [style=none] (9) at (-4.75, 3.25) {};
		\node [style=none] (10) at (-5.25, 2.25) {};
		\node [style=none] (11) at (-4, 3.25) {};
		\node [style=none] (12) at (-5.5, 1.25) {};
		\node [style=none] (13) at (2.25, -3.25) {};
		\node [style=bn] (14) at (3, -2.25) {};
		\node [style=none] (15) at (2.25, -3) {};
		\node [style=bn] (16) at (3, -2.5) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (2.5, -3.25) {};
		\node [style=dn] (19) at (3, -1.75) {};
		\node [style=none] (20) at (3, -1.25) {};
		\node [style=none] (21) at (3.5, -3.25) {};
		\node [style=none] (22) at (2.25, -2.25) {};
		\node [style=none] (23) at (1.5, -2.5) {$\mapsfrom$};
		\node [style=none] (24) at (-3.25, 2.25) {$\mapsto$};
		\node [style=none] (25) at (-1.25, 4.5) {};
		\node [style=rn] (26) at (-2, 3.25) {};
		\node [style=gn] (27) at (-1.25, 4.25) {};
		\node [style=none] (28) at (-1.25, 2.75) {};
		\node [style=triangle] (29) at (-1.25, 3.75) {};
		\node [style=gn] (30) at (-1.25, 3.25) {};
		\node [style=none] (31) at (-2, 1.25) {};
		\node [style=rn] (32) at (-2.5, 1.25) {};
		\node [style=gn] (33) at (-2.5, 1.75) {};
		\node [style=rn] (34) at (-2.5, 3.25) {};
		\node [style=gn] (35) at (-2.5, 3.75) {};
		\node [style=rn] (36) at (-2.5, 2.25) {};
		\node [style=gn] (37) at (-2.5, 2.75) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (-0.25, 2.75) {};
		\node [style=none] (40) at (-1.25, 1.25) {};
		\node [style=H box] (41) at (-0.75, 1.75) {$H$};
		\node [style=gn] (42) at (-1.25, 1.75) {};
		\node [style=gn] (43) at (-0.25, 1.75) {};
		\node [style=none] (44) at (-1.25, 2.75) {};
		\node [style=none] (45) at (-1, 0) {};
		\node [style=none] (46) at (-1.25, 1.25) {};
		\node [style=none] (47) at (-2, 0) {};
		\node [style=H box] (48) at (-1.5, 0.5) {$H$};
		\node [style=gn] (49) at (-2, 0.5) {};
		\node [style=gn] (50) at (-1, 0.5) {};
		\node [style=none] (51) at (-2, 1.25) {};
		\node [style=none] (52) at (0.25, 2.25) {$\overset{S1, H}{=}$};
		\node [style=rn] (53) at (2, 2) {};
		\node [style=none] (54) at (2, 0.75) {};
		\node [style=rn] (55) at (1, 1) {};
		\node [style=rn] (56) at (1, 3) {};
		\node [style=gn] (57) at (1, 1.5) {};
		\node [style=none] (58) at (2.5, 1) {};
		\node [style=gn] (59) at (1.5, 2) {};
		\node [style=gn] (60) at (2.25, 4) {};
		\node [style=gn] (61) at (2.25, 3) {};
		\node [style=triangle] (62) at (2.25, 3.5) {};
		\node [style=none] (63) at (1.5, 2) {};
		\node [style=rn] (64) at (1.5, 3) {};
		\node [style=none] (65) at (2.25, 4.25) {};
		\node [style=gn] (66) at (2.25, 3) {};
		\node [style=none] (67) at (1.5, 0.5) {};
		\node [style=rn] (68) at (1, 2) {};
		\node [style=gn] (69) at (1, 3.5) {};
		\node [style=gn] (70) at (1, 2.5) {};
		\node [style=H box] (71) at (1.5, 1) {$H$};
		\node [style=H box] (72) at (2.75, 2.75) {$H$};
		\node [style=none] (73) at (2.75, 3.25) {};
		\node [style=gn] (74) at (4.5, 2.5) {};
		\node [style=gn] (75) at (4.5, 2.5) {};
		\node [style=H box] (76) at (6, 2.75) {$H$};
		\node [style=none] (77) at (5.25, 4.25) {};
		\node [style=gn] (78) at (4, 2.5) {};
		\node [style=triangle] (79) at (5.25, 3.5) {};
		\node [style=rn] (80) at (4, 3) {};
		\node [style=none] (81) at (3.25, 2.25) {$\overset{B2}{=}$};
		\node [style=none] (82) at (6, 3.25) {};
		\node [style=rn] (83) at (4, 2) {};
		\node [style=rn] (84) at (4.75, 1.75) {};
		\node [style=gn] (85) at (4, 3.5) {};
		\node [style=none] (86) at (5.75, 1) {};
		\node [style=gn] (87) at (5.25, 4) {};
		\node [style=H box] (88) at (4.5, 1.25) {$H$};
		\node [style=none] (89) at (4.5, 0.75) {};
		\node [style=rn] (90) at (5.25, 2.5) {};
		\node [style=gn] (91) at (5.25, 3) {};
		\node [style=none] (92) at (5.25, 1) {};
		\node [style=rn] (93) at (-4.75, -2.75) {};
		\node [style=gn] (94) at (-4, -3) {};
		\node [style=none] (95) at (-5.5, -2.5) {$\overset{S1,H}{=}$};
		\node [style=rn] (96) at (-3.5, -2.25) {};
		\node [style=triangle] (97) at (-3.5, -1.25) {};
		\node [style=gn] (98) at (-3.5, -0.75) {};
		\node [style=gn] (99) at (-4.75, -2.25) {};
		\node [style=rn] (100) at (-4.75, -1.75) {};
		\node [style=none] (101) at (-3.5, -3.75) {};
		\node [style=none] (102) at (-4, -3.75) {};
		\node [style=gn] (103) at (-4.75, -1.25) {};
		\node [style=none] (104) at (-3, -1.5) {};
		\node [style=none] (105) at (-3.5, -0.5) {};
		\node [style=gn] (106) at (-3.5, -0.75) {};
		\node [style=none] (107) at (-3, -3.75) {};
		\node [style=gn] (108) at (-3.5, -0.75) {};
		\node [style=gn] (109) at (-3.5, -1.75) {};
		\node [style=H box] (110) at (-4.25, -2) {$H$};
		\node [style=none] (111) at (-2.5, -2.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (112) at (0.25, -3.5) {};
		\node [style=H box] (113) at (-0.5, -1.5) {$H$};
		\node [style=gn] (114) at (-1.75, -2.25) {};
		\node [style=rn] (115) at (-1.75, -1.75) {};
		\node [style=gn] (116) at (0.25, -1.5) {};
		\node [style=gn] (117) at (0.25, -2.5) {};
		\node [style=rn] (118) at (0.25, -3) {};
		\node [style=rn] (119) at (-1.75, -2.75) {};
		\node [style=triangle] (120) at (0.25, -2) {};
		\node [style=none] (121) at (-1.25, -3.5) {};
		\node [style=gn] (122) at (0.25, -1.5) {};
		\node [style=gn] (123) at (-1.75, -1.25) {};
		\node [style=none] (124) at (0.75, -3.5) {};
		\node [style=none] (125) at (0.75, -0.75) {};
		\node [style=none] (126) at (0.25, -0.5) {};
		\node [style=gn] (127) at (-1.25, -1.5) {};
		\node [style=gn] (128) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (10.center);
		\draw (1.center) to (5.center);
		\draw [in=-165, out=90, looseness=0.75] (10.center) to (6);
		\draw [in=90, out=-15, looseness=0.75] (6) to (5.center);
		\draw (6) to (0);
		\draw (0) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw (4.center) to (12.center);
		\draw [in=90, out=-165, looseness=0.75] (16) to (18.center);
		\draw [in=90, out=-15, looseness=0.75] (16) to (21.center);
		\draw (16) to (14);
		\draw (14) to (20.center);
		\draw [in=90, out=-90, looseness=1.25] (17.center) to (22.center);
		\draw (22.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (26) to (30);
		\draw (30) to (27);
		\draw (26) to (27);
		\draw (25.center) to (27);
		\draw (28.center) to (30);
		\draw (31.center) to (26);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (36) to (37);
		\draw [in=90, out=-90, looseness=1.00] (44.center) to (43);
		\draw [in=-90, out=90, looseness=1.00] (42) to (39.center);
		\draw (42) to (40.center);
		\draw (43) to (38.center);
		\draw (42) to (41);
		\draw (41) to (43);
		\draw [in=90, out=-90, looseness=1.00] (51.center) to (50);
		\draw [in=-90, out=90, looseness=1.00] (49) to (46.center);
		\draw (49) to (47.center);
		\draw (50) to (45.center);
		\draw (49) to (48);
		\draw (48) to (50);
		\draw (64) to (66);
		\draw (66) to (60);
		\draw (64) to (60);
		\draw (65.center) to (60);
		\draw [bend left=15, looseness=1.00] (63.center) to (64);
		\draw (55) to (57);
		\draw (56) to (69);
		\draw (68) to (70);
		\draw (61) to (58.center);
		\draw (59) to (54.center);
		\draw (53) to (71);
		\draw (53) to (59);
		\draw (67.center) to (71);
		\draw (61) to (53);
		\draw (73.center) to (72);
		\draw (72) to (53);
		\draw (90) to (74);
		\draw (74) to (87);
		\draw (90) to (87);
		\draw (77.center) to (87);
		\draw (80) to (85);
		\draw (83) to (78);
		\draw (84) to (88);
		\draw (89.center) to (88);
		\draw (75) to (84);
		\draw (82.center) to (76);
		\draw (76) to (84);
		\draw [bend left, looseness=1.00] (91) to (86.center);
		\draw (90) to (92.center);
		\draw [bend left, looseness=1.50] (96) to (98);
		\draw (98) to (108);
		\draw (96) to (108);
		\draw (105.center) to (108);
		\draw (100) to (103);
		\draw (93) to (99);
		\draw [bend right, looseness=1.25] (106) to (94);
		\draw [bend left, looseness=1.00] (109) to (107.center);
		\draw (96) to (101.center);
		\draw [bend right, looseness=1.25] (94) to (104.center);
		\draw (94) to (102.center);
		\draw [bend left, looseness=1.50] (118) to (122);
		\draw (122) to (116);
		\draw (118) to (116);
		\draw (126.center) to (116);
		\draw (115) to (123);
		\draw (119) to (114);
		\draw (128) to (127);
		\draw [bend left, looseness=1.00] (117) to (124.center);
		\draw (118) to (112.center);
		\draw [bend left=15, looseness=1.00] (127) to (125.center);
		\draw (127) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natzz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.7499999, 1.25) {};
		\node [style=wn] (1) at (0.25, 0.5) {};
		\node [style=wn] (2) at (0.25, 0.7499999) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=none] (5) at (2, 0.7499999) {$\overset{nat^z_z}{=}$};
		\node [style=wn] (6) at (2.75, 0.5) {};
		\node [style=wn] (7) at (1.25, 0.7499999) {};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=none] (9) at (0.7499999, 1.5) {};
		\node [style=wn] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (0.5, -0) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=wn] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=wn] (15) at (2.75, 0.7499999) {};
		\node [style=wn] (16) at (3.75, 0.5) {};
		\node [style=wn] (17) at (3.75, 0.7499999) {};
		\node [style=none] (18) at (1, -0) {};
		\node [style=none] (19) at (3, -0) {};
		\node [style=none] (20) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (7) to (13);
		\draw [in=0, out=90, looseness=0.75] (7) to (0);
		\draw [in=180, out=90, looseness=0.75] (2) to (0);
		\draw (6) to (15);
		\draw (17) to (16);
		\draw [in=0, out=90, looseness=0.75] (17) to (10);
		\draw [in=180, out=90, looseness=0.75] (15) to (10);
		\draw [in=90, out=-135, looseness=0.75] (1) to (12.center);
		\draw [in=120, out=-15, looseness=0.75] (1) to (18.center);
		\draw [in=90, out=-48, looseness=0.75] (13) to (14.center);
		\draw [in=60, out=-165, looseness=0.75] (13) to (11.center);
		\draw [in=90, out=-135, looseness=0.75] (6) to (8.center);
		\draw [in=90, out=-45, looseness=0.75] (6) to (19.center);
		\draw [in=90, out=-135, looseness=0.75] (16) to (20.center);
		\draw [in=90, out=-45, looseness=0.75] (16) to (3.center);
		\draw (0) to (9.center);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natzz_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=wn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=wn] (6) at (0, 0.5) {};
		\node [style=wn] (7) at (-0.5, -0.25) {};
		\node [style=wn] (8) at (0.5, -0.25) {};
		\node [style=wn] (9) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (9) to (8);
		\draw [in=0, out=90, looseness=0.75] (9) to (6);
		\draw [in=180, out=90, looseness=0.75] (1) to (6);
		\draw [in=90, out=-135, looseness=0.75] (7) to (2.center);
		\draw [in=120, out=-15, looseness=0.75] (7) to (0.center);
		\draw [in=90, out=-48, looseness=0.75] (8) to (3.center);
		\draw [in=60, out=-165, looseness=0.75] (8) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natzz_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=wn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=wn] (5) at (-0.5, -0.25) {};
		\node [style=wn] (6) at (0, 0.5) {};
		\node [style=wn] (7) at (0.5, -0) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=wn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (7) to (9);
		\draw [in=0, out=90, looseness=0.75] (7) to (6);
		\draw [in=180, out=90, looseness=0.75] (1) to (6);
		\draw [in=90, out=-135, looseness=0.75] (5) to (4.center);
		\draw [in=90, out=-45, looseness=0.75] (5) to (3.center);
		\draw [in=90, out=-135, looseness=0.75] (9) to (8.center);
		\draw [in=90, out=-45, looseness=0.75] (9) to (2.center);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/natzz_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.7499999, 0.25) {};
		\node [style=wn] (1) at (0.25, 1) {};
		\node [style=wn] (2) at (0.25, 0.7500001) {};
		\node [style=none] (3) at (4, 1.5) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (2, 0.7500001) {$\overset{nat^z_z}{=}$};
		\node [style=wn] (6) at (2.75, 1) {};
		\node [style=wn] (7) at (1.25, 0.7500001) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (0.7499999, 0) {};
		\node [style=wn] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=wn] (13) at (1.25, 1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=wn] (15) at (2.75, 0.7500001) {};
		\node [style=wn] (16) at (3.75, 1) {};
		\node [style=wn] (17) at (3.75, 0.7500001) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (7) to (13);
		\draw [in=0, out=-90, looseness=0.75] (7) to (0);
		\draw [in=180, out=-90, looseness=0.75] (2) to (0);
		\draw (6) to (15);
		\draw (17) to (16);
		\draw [in=0, out=-90, looseness=0.75] (17) to (10);
		\draw [in=180, out=-90, looseness=0.75] (15) to (10);
		\draw [in=-90, out=135, looseness=0.75] (1) to (12.center);
		\draw [in=-120, out=15, looseness=0.75] (1) to (18.center);
		\draw [in=-90, out=48, looseness=0.75] (13) to (14.center);
		\draw [in=-60, out=165, looseness=0.75] (13) to (11.center);
		\draw [in=-90, out=135, looseness=0.75] (6) to (8.center);
		\draw [in=-90, out=45, looseness=0.75] (6) to (19.center);
		\draw [in=-90, out=135, looseness=0.75] (16) to (20.center);
		\draw [in=-90, out=45, looseness=0.75] (16) to (3.center);
		\draw (0) to (9.center);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/newemptyrl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (1) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (2) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (0.5, 0) {$\cdot$};
		\node [style=none] (4) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (5) at (1, -0.5) {$\cdot$};
		\node [style=none] (6) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (8) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (10) at (1, 0.5) {$\cdot$};
		\node [style=none] (11) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (14) at (1.5, 0) {$\cdot$};
		\node [style=none] (15) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (16) at (1.5, 0.5) {$\cdot$};
		\node [style=gn] (17) at (-1, 0.25) {};
		\node [style=rn] (18) at (-1, -0.25) {};
		\node [style=gn] (19) at (-0.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (20) at (-0.5, 0) {$\pi$};
		\node [style=gn] (21) at (-0.5, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
		\draw (20) to (21);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/newemptytoold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4, 0.75) {};
		\node [style=gn] (1) at (-4, 1.25) {};
		\node [style=rn] (2) at (-3.5, 1.25) {};
		\node [style=gn] (3) at (-3.5, 0.75) {};
		\node [style=none] (4) at (-1, 0.5) {$\cdot$};
		\node [style=none] (5) at (-1.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-1.75, 1.25) {$\cdot$};
		\node [style=none] (7) at (-1.75, 1) {$\cdot$};
		\node [style=none] (8) at (-0.75, 1.25) {$\cdot$};
		\node [style=none] (9) at (-1.25, 0.5) {$\cdot$};
		\node [style=none] (10) at (-1.5, 1.5) {$\cdot$};
		\node [style=none] (11) at (-1.75, 1.5) {$\cdot$};
		\node [style=none] (12) at (-1, 1.5) {$\cdot$};
		\node [style=none] (13) at (-1.75, 0.5) {$\cdot$};
		\node [style=none] (14) at (-1.25, 1.5) {$\cdot$};
		\node [style=none] (15) at (-0.75, 0.75) {$\cdot$};
		\node [style=none] (16) at (-3, 1) {$=$};
		\node [style=none] (17) at (-1.75, 0.75) {$\cdot$};
		\node [style=none] (18) at (-0.75, 1) {$\cdot$};
		\node [style=none] (19) at (-0.75, 0.5) {$\cdot$};
		\node [style=none] (20) at (-0.75, 1.5) {$\cdot$};
		\node [style=gn] (21) at (-2, 1.25) {};
		\node [style=rn] (22) at (-2.5, 0.75) {};
		\node [style=rn] (23) at (-2, 0.75) {};
		\node [style=gn] (24) at (-2.5, 1.25) {};
		\node [style=gn] (25) at (0.75, 1.25) {};
		\node [style=rn] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (-0.25, 1) {$\overset{IV^{\prime}}{=}$ };
		\node [style=rn] (28) at (0.75, 0.75) {};
		\node [style=gn] (29) at (0.25, 1.25) {};
		\node [style=rn] (30) at (1.25, 0.75) {};
		\node [style=gn] (31) at (1.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (32) at (1.25, 1.25) {};
		\node [style=rn] (33) at (1.75, 1) {$\pi$};
		\node [style=gn] (34) at (1.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (35) at (4, 0.75) {};
		\node [style=gn] (36) at (4, 1.25) {};
		\node [style=gn] (37) at (4.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (38) at (4.5, 1) {$\pi$};
		\node [style=gn] (39) at (4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (40) at (2.5, 1) {$\overset{B1,S1}{=}$ };
		\node [style=rn] (41) at (3, 0.5) {};
		\node [style=gn] (42) at (3, 1.25) {};
		\node [style=rn] (43) at (3, 0) {};
		\node [style=gn] (44) at (3, 1.75) {};
		\node [style=rn] (45) at (3.75, 1.75) {};
		\node [style=gn] (46) at (3.75, 0.25) {};
		\node [style=rn] (47) at (3.75, -0.25) {};
		\node [style=gn] (48) at (3.75, 2.25) {};
		\node [style=gn] (49) at (4.5, -0.5) {};
		\node [style=rn] (50) at (4.5, 0) {};
		\node [style=gn] (51) at (4.5, 2) {};
		\node [style=rn] (52) at (4.5, 2.5) {};
		\node [style=gn] (53) at (-2.25, -1) {$\frac{\pi}{4}$};
		\node [style=none] (54) at (-4, -1.5) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn] (55) at (-2.25, -1.5) {$\pi$};
		\node [style=gn] (56) at (-2.25, -2) {$\frac{-\pi}{4}$};
		\node [style=gn] (57) at (-3.5, -1.75) {};
		\node [style=rn] (58) at (-3.5, -1.25) {};
		\node [style=gn] (59) at (-3, -0.25) {};
		\node [style=rn] (60) at (-3, -0.75) {};
		\node [style=rn] (61) at (-2.75, -1.75) {};
		\node [style=gn] (62) at (-3, -2.25) {};
		\node [style=gn] (63) at (-2.75, -1.25) {};
		\node [style=rn] (64) at (-3, -2.75) {};
		\node [style=rn] (65) at (0, -1.5) {$\pi$};
		\node [style=gn] (66) at (0, -2) {$\frac{-\pi}{4}$};
		\node [style=gn] (67) at (-0.75, -2.25) {};
		\node [style=none] (68) at (-1.75, -1.5) {$\overset{B1}{=}$};
		\node [style=gn] (69) at (-0.5, -1.25) {};
		\node [style=gn] (70) at (-1.25, -1.25) {};
		\node [style=gn] (71) at (0, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (72) at (-0.5, -1.75) {};
		\node [style=rn] (73) at (-0.75, -2.75) {};
		\node [style=gn] (74) at (-0.75, -0.75) {};
		\node [style=none] (75) at (0.5, -1.5) {$\overset{S1}{=}$};
		\node [style=none] (76) at (3, -1) {$\cdot$};
		\node [style=gn] (77) at (1.5, -1) {$\frac{\pi}{4}$};
		\node [style=none] (78) at (2.5, -1.75) {$\cdot$};
		\node [style=none] (79) at (2.75, -1) {$\cdot$};
		\node [style=none] (80) at (3, -2) {$\cdot$};
		\node [style=none] (81) at (2.5, -1.25) {$\cdot$};
		\node [style=none] (82) at (3.5, -1.75) {$\cdot$};
		\node [style=none] (83) at (2.5, -1) {$\cdot$};
		\node [style=none] (84) at (2.5, -2) {$\cdot$};
		\node [style=none] (85) at (3.25, -1) {$\cdot$};
		\node [style=none] (86) at (3.5, -2) {$\cdot$};
		\node [style=none] (87) at (2.75, -2) {$\cdot$};
		\node [style=gn] (88) at (1, -1.25) {};
		\node [style=none] (89) at (3.5, -1) {$\cdot$};
		\node [style=none] (90) at (2.5, -1.5) {$\cdot$};
		\node [style=none] (91) at (3.25, -2) {$\cdot$};
		\node [style=rn] (92) at (1, -1.75) {};
		\node [style=none] (93) at (3.5, -1.5) {$\cdot$};
		\node [style=none] (94) at (3.5, -1.25) {$\cdot$};
		\node [style=rn] (95) at (1.5, -1.5) {$\pi$};
		\node [style=gn] (96) at (1.5, -2) {$\frac{-\pi}{4}$};
		\node [style=none] (97) at (2, -1.5) {$\overset{IV^{\prime}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (1) to (0);
		\draw [bend left=45, looseness=1.50] (1) to (0);
		\draw (0) to (1);
		\draw (3) to (2);
		\draw [bend right=45, looseness=1.50] (24) to (22);
		\draw [bend left=45, looseness=1.50] (24) to (22);
		\draw (22) to (24);
		\draw (21) to (23);
		\draw [bend right=45, looseness=1.50] (29) to (26);
		\draw [bend left=45, looseness=1.50] (29) to (26);
		\draw (26) to (29);
		\draw (25) to (28);
		\draw [bend right=45, looseness=1.50] (32) to (30);
		\draw [bend left=45, looseness=1.50] (32) to (30);
		\draw (30) to (32);
		\draw (33) to (31);
		\draw (33) to (34);
		\draw [bend right=45, looseness=1.50] (36) to (35);
		\draw [bend left=45, looseness=1.50] (36) to (35);
		\draw (35) to (36);
		\draw (38) to (37);
		\draw (38) to (39);
		\draw [bend right, looseness=1.00] (42) to (41);
		\draw [bend left, looseness=1.00] (42) to (41);
		\draw [bend left=45, looseness=1.00] (44) to (43);
		\draw (44) to (42);
		\draw (41) to (43);
		\draw (47) to (46);
		\draw (46) to (35);
		\draw (48) to (45);
		\draw (45) to (36);
		\draw (49) to (50);
		\draw (51) to (52);
		\draw (55) to (53);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw [bend right, looseness=1.00] (45) to (46);
		\draw [bend right=45, looseness=1.50] (63) to (61);
		\draw [bend left=45, looseness=1.50] (63) to (61);
		\draw (61) to (63);
		\draw (64) to (62);
		\draw (62) to (61);
		\draw (59) to (60);
		\draw (60) to (63);
		\draw [bend right, looseness=1.00] (60) to (62);
		\draw (65) to (71);
		\draw (65) to (66);
		\draw [bend right=45, looseness=1.50] (69) to (72);
		\draw [bend left=45, looseness=1.50] (69) to (72);
		\draw (72) to (69);
		\draw (73) to (67);
		\draw (67) to (72);
		\draw (70) to (67);
		\draw (74) to (69);
		\draw [bend right=45, looseness=1.50] (88) to (92);
		\draw [bend left=45, looseness=1.50] (88) to (92);
		\draw (92) to (88);
		\draw (95) to (77);
		\draw (95) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 6.25) {};
		\node [style=gn] (1) at (-11.5, 4) {$\beta$};
		\node [style=rn] (2) at (-10.75, 4.25) {};
		\node [style=gn] (3) at (-10.5, 5) {};
		\node [style=gn] (4) at (-8, 4.75) {$-\beta$};
		\node [style=none] (5) at (-10.75, 2.75) {};
		\node [style=rn] (6) at (-9.5, 3.5) {};
		\node [style=gn] (7) at (-10.5, 3.5) {};
		\node [style=none] (8) at (-8, 4) {};
		\node [style=rn] (9) at (-10, 6.25) {$\sigmma$};
		\node [style=rn] (10) at (-9, 4.75) {};
		\node [style=gn] (11) at (-9, 4) {};
		\node [style=rn] (12) at (-9.25, 2.75) {$-\sigmma$};
		\node [style=none] (13) at (-8.75, 6.25) {};
		\node [style=rn] (14) at (-10, 5.5) {};
		\node [style=gn] (15) at (-9.25, 5.5) {};
		\node [style=none] (16) at (-3.25, 4.25) {$=$};
		\node [style=none] (17) at (4, 3.75) {};
		\node [style=none] (18) at (4.5, 3.75) {};
		\node [style=none] (19) at (4, 5.25) {};
		\node [style=gn] (20) at (4, 4.25) {};
		\node [style=none] (21) at (4.5, 5.25) {};
		\node [style=gn] (22) at (4.5, 4.25) {};
		\node [style=rn] (23) at (4.5, 4.75) {};
		\node [style=rn] (24) at (4, 4.75) {};
		\node [style=rn] (25) at (-8.75, -0.75) {};
		\node [style=none] (26) at (-8, 0.5) {};
		\node [style=none] (27) at (-7.75, -2.5) {};
		\node [style=gn] (28) at (-11, -0.5) {};
		\node [style=gn] (29) at (-10.5, -2.25) {};
		\node [style=rn] (30) at (-9.5, -2.5) {};
		\node [style=rn] (31) at (-10.25, 0) {};
		\node [style=gn] (32) at (-11.75, -1.75) {$\beta$};
		\node [style=gn] (33) at (-8.75, -1.75) {};
		\node [style=gn] (34) at (-9.25, 0) {};
		\node [style=rn] (35) at (-10.25, 0.75) {$\sigmma$};
		\node [style=none] (36) at (-10.75, -3) {};
		\node [style=rn] (37) at (-9.25, -3.25) {$-\sigmma$};
		\node [style=rn] (38) at (-11, -1.5) {};
		\node [style=none] (39) at (-11.75, 0.5) {};
		\node [style=gn] (40) at (-8.25, -0.25) {$-\beta$};
		\node [style=none] (41) at (7.25, 5.25) {};
		\node [style=none] (42) at (7.25, 3.75) {};
		\node [style=none] (43) at (7.75, 3.75) {};
		\node [style=rn] (44) at (7.75, 4.25) {};
		\node [style=none] (45) at (7.75, 5.25) {};
		\node [style=rn] (46) at (7.25, 4.25) {};
		\node [style=gn] (47) at (7.75, 4.75) {};
		\node [style=gn] (48) at (7.25, 4.75) {};
		\node [style=none] (49) at (-6.25, -2.5) {};
		\node [style=rn] (50) at (-6.5, -0.75) {};
		\node [style=gn] (51) at (-7, 0.25) {};
		\node [style=rn] (52) at (-8, 0.5) {};
		\node [style=rn] (53) at (-7.75, -2.5) {};
		\node [style=gn] (54) at (-7, -1.75) {};
		\node [style=none] (55) at (-6.5, 0.5) {};
		\node [style=rn] (56) at (-7.75, -3.25) {$-\sigmma$};
		\node [style=gn] (57) at (-6, -0.5) {$-\beta$};
		\node [style=rn] (58) at (-8, 1.25) {$\sigmma$};
		\node [style=rn] (59) at (5.5, -4.75) {$-\sigmma$};
		\node [style=gn] (60) at (6.25, -5.25) {$\beta$};
		\node [style=rn] (61) at (8.25, 0.5) {$\sigmma$};
		\node [style=gn] (62) at (3.75, -3) {};
		\node [style=rn] (63) at (3.75, -1.5) {$\sigmma$};
		\node [style=rn] (64) at (6.75, -4.25) {$-\sigmma$};
		\node [style=none] (65) at (3, -3.75) {};
		\node [style=gn] (66) at (2.25, -3.5) {$-\beta$};
		\node [style=gn] (67) at (8.75, -0.25) {$-\beta$};
		\node [style=gn] (68) at (2.5, -2.75) {};
		\node [style=none] (69) at (2.5, -0.25) {};
		\node [style=none] (70) at (3.75, -3) {};
		\node [style=rn] (71) at (2.75, -1) {};
		\node [style=gn] (72) at (3.75, -3) {};
		\node [style=none] (73) at (2.25, -3.5) {};
		\node [style=rn] (74) at (-4, 4.75) {};
		\node [style=rn] (75) at (-5.5, 5.5) {$\sigmma$};
		\node [style=rn] (76) at (-5.25, 4.75) {};
		\node [style=gn] (77) at (-4.5, 5.25) {};
		\node [style=gn] (78) at (-4, 3.75) {};
		\node [style=rn] (79) at (-4.75, 2.5) {$-\sigmma$};
		\node [style=rn] (80) at (-4.75, 3.25) {};
		\node [style=none] (81) at (-5.25, 4.75) {};
		\node [style=rn] (82) at (-5.25, 4.75) {};
		\node [style=gn] (83) at (-5.25, 3.75) {};
		\node [style=none] (84) at (-6, 3.25) {};
		\node [style=gn] (85) at (-5.25, 3.75) {};
		\node [style=gn] (86) at (-3.5, 5.5) {$-\beta$};
		\node [style=none] (87) at (-4.5, 6) {};
		\node [style=none] (88) at (-3.5, 3) {};
		\node [style=gn] (89) at (-1.75, 4.75) {};
		\node [style=rn] (90) at (-1.75, 3.75) {};
		\node [style=none] (91) at (-1.75, 3.25) {};
		\node [style=none] (92) at (-1.75, 5.25) {};
		\node [style=gn] (93) at (0, 4.75) {};
		\node [style=rn] (94) at (0, 4) {};
		\node [style=none] (95) at (0, 3.5) {};
		\node [style=none] (96) at (0, 5.5) {};
		\node [style=gn] (97) at (-0.75, 4.75) {};
		\node [style=none] (98) at (-0.75, 5.25) {};
		\node [style=none] (99) at (-0.75, 3.5) {};
		\node [style=rn] (100) at (-0.75, 4) {};
		\node [style=none] (101) at (3.75, -3) {};
		\node [style=rn] (102) at (5.5, -3.25) {};
		\node [style=rn] (103) at (4.75, -2.25) {};
		\node [style=gn] (104) at (4.75, -0.75) {};
		\node [style=none] (105) at (6.25, -5.25) {};
		\node [style=none] (106) at (5.5, -4.75) {};
		\node [style=rn] (107) at (0.5, 0.75) {};
		\node [style=rn] (108) at (-1.75, 0.75) {};
		\node [style=gn] (109) at (0, 1.75) {};
		\node [style=gn] (110) at (1.25, 2) {$-\beta$};
		\node [style=rn] (111) at (-0.75, -1) {};
		\node [style=rn] (112) at (-3.25, 1.25) {};
		\node [style=gn] (113) at (-2.25, 1.5) {};
		\node [style=gn] (114) at (0, -0.25) {};
		\node [style=gn] (115) at (-1.75, -0.25) {};
		\node [style=rn] (116) at (-2.5, -1) {};
		\node [style=gn] (117) at (-5, -1.5) {$\beta$};
		\node [style=none] (118) at (-3.75, -1.75) {};
		\node [style=rn] (119) at (-4.5, 1) {};
		\node [style=none] (120) at (0.75, -1) {};
		\node [style=none] (121) at (-5, -1.5) {};
		\node [style=none] (122) at (0.5, 2.25) {};
		\node [style=gn] (123) at (-4.75, -0.75) {};
		\node [style=none] (124) at (-1, 2) {};
		\node [style=none] (125) at (-4.5, 1.5) {};
		\node [style=rn] (126) at (-3.75, 0.5) {$\sigmma$};
		\node [style=none] (127) at (-3.5, -1) {};
		\node [style=none] (128) at (-0.75, -1) {};
		\node [style=rn] (129) at (-0.75, -1.75) {$-\sigmma$};
		\node [style=rn] (130) at (-2.25, -1.75) {$-\sigmma$};
		\node [style=rn] (131) at (-3.25, 1.25) {};
		\node [style=none] (132) at (-3.25, 1.25) {};
		\node [style=rn] (133) at (-1, 2) {};
		\node [style=gn] (134) at (-3.5, -1) {};
		\node [style=gn] (135) at (-3.5, -1) {};
		\node [style=rn] (136) at (-1, 2.75) {$\sigmma$};
		\node [style=gn] (137) at (-1.25, 1.25) {$-\beta$};
		\node [style=none] (138) at (4.75, -2.25) {};
		\node [style=rn] (139) at (7.75, -0.75) {};
		\node [style=rn] (140) at (7, -1.5) {};
		\node [style=gn] (141) at (7.5, -3.75) {};
		\node [style=none] (142) at (8.75, -0.25) {};
		\node [style=gn] (143) at (8.5, -1.5) {};
		\node [style=none] (144) at (8.25, 0.5) {};
		\node [style=gn] (145) at (6, -4) {};
		\node [style=rn] (146) at (9.5, -1.25) {$\sigmma$};
		\node [style=none] (147) at (12.5, -3.75) {};
		\node [style=rn] (148) at (11.75, -4.75) {$-\sigmma$};
		\node [style=gn] (149) at (12.5, -1) {$\beta$};
		\node [style=none] (150) at (11.5, 0) {};
		\node [style=rn] (151) at (10, -3.25) {};
		\node [style=none] (152) at (12.5, -1) {};
		\node [style=gn] (153) at (10, -2.25) {};
		\node [style=none] (154) at (11.5, 0) {};
		\node [style=gn] (155) at (11, -2.25) {};
		\node [style=none] (156) at (12.5, -3.75) {};
		\node [style=none] (157) at (11.75, -4.75) {};
		\node [style=rn] (158) at (11, -3) {};
		\node [style=rn] (159) at (11.75, -3) {};
		\node [style=gn] (160) at (11.75, -2.25) {};
		\node [style=none] (161) at (7, -1.5) {};
		\node [style=none] (162) at (9.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (0.center) to (3);
		\draw (6) to (7);
		\draw (10) to (11);
		\draw (14) to (15);
		\draw (2) to (7);
		\draw (11) to (6);
		\draw (15) to (10);
		\draw (14) to (3);
		\draw (2) to (1);
		\draw (7) to (5.center);
		\draw (10) to (4);
		\draw (11) to (8.center);
		\draw (6) to (12);
		\draw (15) to (13.center);
		\draw (14) to (9);
		\draw (24) to (22);
		\draw (18.center) to (22);
		\draw (23) to (22);
		\draw (17.center) to (20);
		\draw (20) to (23);
		\draw (20) to (24);
		\draw (24) to (19.center);
		\draw (23) to (21.center);
		\draw (38) to (28);
		\draw (39.center) to (28);
		\draw (30) to (29);
		\draw (25) to (33);
		\draw (31) to (34);
		\draw (38) to (29);
		\draw (33) to (30);
		\draw (34) to (25);
		\draw (31) to (28);
		\draw (38) to (32);
		\draw (29) to (36.center);
		\draw (25) to (40);
		\draw (33) to (27.center);
		\draw (30) to (37);
		\draw (34) to (26.center);
		\draw (31) to (35);
		\draw (46) to (47);
		\draw (45.center) to (47);
		\draw (44) to (47);
		\draw (41.center) to (48);
		\draw (48) to (44);
		\draw (48) to (46);
		\draw (46) to (42.center);
		\draw (44) to (43.center);
		\draw (50) to (54);
		\draw (52) to (51);
		\draw (54) to (53);
		\draw (51) to (50);
		\draw (50) to (57);
		\draw (54) to (49.center);
		\draw (53) to (56);
		\draw (51) to (55.center);
		\draw (52) to (58);
		\draw (62) to (65.center);
		\draw (71) to (72);
		\draw (70.center) to (72);
		\draw (73.center) to (68);
		\draw (68) to (71);
		\draw (71) to (69.center);
		\draw (80) to (83);
		\draw (74) to (78);
		\draw (76) to (77);
		\draw (78) to (80);
		\draw (77) to (74);
		\draw (83) to (84.center);
		\draw (74) to (86);
		\draw (80) to (79);
		\draw (76) to (75);
		\draw (82) to (85);
		\draw (82) to (81.center);
		\draw (77) to (87.center);
		\draw (78) to (88.center);
		\draw (92.center) to (89);
		\draw (89) to (90);
		\draw (90) to (91.center);
		\draw (96.center) to (93);
		\draw (93) to (94);
		\draw (94) to (95.center);
		\draw (98.center) to (97);
		\draw (90) to (97);
		\draw (89) to (100);
		\draw (99.center) to (100);
		\draw (97) to (94);
		\draw (100) to (93);
		\draw (104) to (103);
		\draw (103) to (101.center);
		\draw (104) to (102);
		\draw (106.center) to (102);
		\draw (116) to (134);
		\draw (108) to (115);
		\draw (112) to (113);
		\draw (115) to (116);
		\draw (113) to (108);
		\draw (134) to (118.center);
		\draw (108) to (137);
		\draw (115) to (128.center);
		\draw (116) to (130);
		\draw (113) to (124.center);
		\draw (112) to (126);
		\draw (107) to (114);
		\draw (133) to (109);
		\draw (114) to (111);
		\draw (109) to (107);
		\draw (107) to (110);
		\draw (114) to (120.center);
		\draw (111) to (129);
		\draw (109) to (122.center);
		\draw (133) to (136);
		\draw (119) to (135);
		\draw (127.center) to (135);
		\draw (131) to (135);
		\draw (121.center) to (123);
		\draw (123) to (131);
		\draw (123) to (119);
		\draw (119) to (125.center);
		\draw (131) to (132.center);
		\draw (63) to (68);
		\draw (141) to (140);
		\draw (140) to (138.center);
		\draw (142.center) to (143);
		\draw (141) to (139);
		\draw (144.center) to (139);
		\draw (139) to (143);
		\draw (63) to (104);
		\draw (141) to (64);
		\draw (102) to (145);
		\draw (145) to (64);
		\draw (145) to (105.center);
		\draw (162.center) to (153);
		\draw (153) to (151);
		\draw (151) to (161.center);
		\draw (152.center) to (160);
		\draw (160) to (159);
		\draw (159) to (156.center);
		\draw (154.center) to (155);
		\draw (151) to (155);
		\draw (153) to (158);
		\draw (157.center) to (158);
		\draw (155) to (159);
		\draw (158) to (160);
		\draw (143) to (146);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.75) {};
		\node [style=rn] (1) at (-2.5, 2) {$\sigma$};
		\node [style=gn] (2) at (-2.75, -1) {};
		\node [style=rn] (3) at (1.25, 0.5) {};
		\node [style=gn] (4) at (-4, -0.5) {$-\beta$};
		\node [style=rn] (5) at (0, -1.5) {$-\sigma$};
		\node [style=none] (6) at (-4, 1.75) {};
		\node [style=gn] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=rn] (9) at (-3.25, -0.25) {};
		\node [style=rn] (10) at (0, -1) {};
		\node [style=gn] (11) at (1.75, 0.75) {$-\beta$};
		\node [style=rn] (12) at (-1.75, -1.5) {$\sigma$};
		\node [style=gn] (13) at (-0.75, 1) {$\beta$};
		\node [style=gn] (14) at (0.75, 1.5) {};
		\node [style=rn] (15) at (-1, 0.5) {};
		\node [style=gn] (16) at (-1.5, 1.25) {};
		\node [style=rn] (17) at (-0.25, 2.25) {$\sigma$};
		\node [style=rn] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-0.25, 1.75) {};
		\node [style=rn] (20) at (-0.25, 1.75) {};
		\node [style=gn] (21) at (0.75, -0.5) {};
		\node [style=rn] (22) at (-2.5, 1.25) {};
		\node [style=gn] (23) at (3, 1.5) {};
		\node [style=rn] (24) at (2, 2.25) {$-\sigma$};
		\node [style=rn] (25) at (3, 0.5) {};
		\node [style=none] (26) at (3.75, -0.75) {};
		\node [style=rn] (27) at (1.75, -1.25) {$-\sigma$};
		\node [style=rn] (28) at (2, 1.75) {};
		\node [style=gn] (29) at (3.75, 0.75) {$\beta$};
		\node [style=rn] (30) at (1.75, -0.75) {};
		\node [style=gn] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (0);
		\draw (6.center) to (0);
		\draw (18) to (2);
		\draw (15) to (7);
		\draw (22) to (16);
		\draw (9) to (2);
		\draw (7) to (18);
		\draw (16) to (15);
		\draw (22) to (0);
		\draw (9) to (4);
		\draw (2) to (8.center);
		\draw (15) to (13);
		\draw (18) to (12);
		\draw (16) to (19.center);
		\draw (22) to (1);
		\draw (3) to (21);
		\draw (20) to (14);
		\draw (21) to (10);
		\draw (14) to (3);
		\draw (3) to (11);
		\draw (10) to (5);
		\draw (20) to (17);
		\draw (7) to (10);
		\draw (25) to (31);
		\draw (28) to (23);
		\draw (31) to (30);
		\draw (23) to (25);
		\draw (25) to (29);
		\draw (31) to (26.center);
		\draw (30) to (27);
		\draw (23) to (32.center);
		\draw (28) to (24);
		\draw (14) to (28);
		\draw (21) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 5.75) {$\beta$};
		\node [style=rn] (1) at (-3.75, 6.75) {};
		\node [style=rn] (2) at (-5.75, 3.5) {$-\sigma$};
		\node [style=rn] (3) at (-8.25, 6.25) {};
		\node [style=gn] (4) at (-4, 5.75) {$-\beta$};
		\node [style=rn] (5) at (-2.75, 5.5) {};
		\node [style=none] (6) at (-9.75, 6.75) {};
		\node [style=none] (7) at (-6, 6.75) {};
		\node [style=rn] (8) at (-4.5, 5.5) {};
		\node [style=rn] (9) at (-6, 7.25) {$\sigma$};
		\node [style=gn] (10) at (-9, 5.75) {};
		\node [style=gn] (11) at (-3, 4.5) {};
		\node [style=none] (12) at (-9.5, 3.25) {};
		\node [style=rn] (13) at (-9, 4.75) {};
		\node [style=rn] (14) at (-6, 6.75) {};
		\node [style=gn] (15) at (-6.5, 6) {$\beta$};
		\node [style=gn] (16) at (-6.75, 4.5) {};
		\node [style=gn] (17) at (-5, 6.5) {};
		\node [style=rn] (18) at (-7.5, 4) {};
		\node [style=rn] (19) at (-4, 3.75) {$-\sigma$};
		\node [style=none] (20) at (-2.25, 7) {};
		\node [style=gn] (21) at (-9.75, 4.5) {$-\beta$};
		\node [style=rn] (22) at (-6.75, 5.5) {};
		\node [style=rn] (23) at (-4, 4.25) {};
		\node [style=rn] (24) at (-5.75, 4) {};
		\node [style=gn] (25) at (-8.5, 4) {};
		\node [style=none] (26) at (-2, 4.25) {};
		\node [style=rn] (27) at (-7.5, 3.5) {$\sigma$};
		\node [style=rn] (28) at (-8.25, 7) {$\sigma$};
		\node [style=gn] (29) at (-5, 4.5) {};
		\node [style=gn] (30) at (-2.75, 6.5) {};
		\node [style=gn] (31) at (-7.25, 6.25) {};
		\node [style=rn] (32) at (-3.75, 7.25) {$-\sigma$};
		\node [style=none] (33) at (-1.25, 5) {$=$};
		\node [style=gn] (34) at (5.25, 6.5) {};
		\node [style=gn] (35) at (2.25, 4.5) {};
		\node [style=none] (36) at (5.5, 4.25) {};
		\node [style=none] (37) at (5.5, 7) {};
		\node [style=gn] (38) at (5, 4.5) {};
		\node [style=rn] (39) at (2.5, 7.25) {$\sigma$};
		\node [style=rn] (40) at (2.5, 6.75) {};
		\node [style=rn] (41) at (1.5, 3.5) {$\sigma$};
		\node [style=gn] (42) at (3.5, 6.5) {};
		\node [style=rn] (43) at (0.75, 7) {$\sigma$};
		\node [style=rn] (44) at (1.5, 4) {};
		\node [style=gn] (45) at (0.5, 4) {};
		\node [style=rn] (46) at (3, 3.5) {$-\sigma$};
		\node [style=none] (47) at (2.5, 6.75) {};
		\node [style=gn] (48) at (4.5, 5.75) {$-\beta$};
		\node [style=none] (49) at (-0.75, 6.75) {};
		\node [style=gn] (50) at (-0.75, 4.25) {$-\beta$};
		\node [style=rn] (51) at (0.75, 6.25) {};
		\node [style=rn] (52) at (4.5, 3.5) {$-\sigma$};
		\node [style=gn] (53) at (3.5, 4.5) {};
		\node [style=rn] (54) at (4.5, 4) {};
		\node [style=rn] (55) at (5.25, 5.5) {};
		\node [style=gn] (56) at (2.5, 6) {$\beta$};
		\node [style=gn] (57) at (5.5, 6) {$\beta$};
		\node [style=rn] (58) at (4.5, 7.25) {$-\sigma$};
		\node [style=rn] (59) at (4, 5.5) {};
		\node [style=rn] (60) at (4.5, 6.75) {};
		\node [style=none] (61) at (-0.5, 3.25) {};
		\node [style=rn] (62) at (3, 4) {};
		\node [style=gn] (63) at (1.75, 6.25) {};
		\node [style=rn] (64) at (2.25, 5.5) {};
		\node [style=none] (65) at (-1.75, 0.75) {$=$};
		\node [style=none] (66) at (0.75, 6.25) {};
		\node [style=gn] (67) at (-0.5, 4.75) {};
		\node [style=none] (68) at (-0.75, 4.25) {};
		\node [style=gn] (69) at (0.5, 4) {};
		\node [style=rn] (70) at (0.75, 6.25) {};
		\node [style=none] (71) at (-0.75, 6.75) {};
		\node [style=rn] (72) at (-0.5, 5.75) {};
		\node [style=none] (73) at (0.5, 4) {};
		\node [style=rn] (74) at (4.25, 2) {};
		\node [style=none] (75) at (5.5, 2) {};
		\node [style=gn] (76) at (4.75, -0.5) {};
		\node [style=gn] (77) at (3.25, 1.75) {};
		\node [style=gn] (78) at (-1, -0.25) {$-\beta$};
		\node [style=rn] (79) at (2.75, 2.5) {$\sigma$};
		\node [style=rn] (80) at (4.5, 2.5) {$-\sigma$};
		\node [style=gn] (81) at (0, -0.5) {};
		\node [style=rn] (82) at (2, -0.5) {};
		\node [style=rn] (83) at (3.5, 0.5) {};
		\node [style=none] (84) at (-1.25, 1.5) {};
		\node [style=gn] (85) at (0, -0.5) {};
		\node [style=rn] (86) at (5, 0.5) {};
		\node [style=gn] (87) at (5.75, 0.75) {$\beta$};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=none] (89) at (5.75, -0.75) {};
		\node [style=gn] (90) at (3, -0.75) {};
		\node [style=none] (91) at (-1.25, 1.5) {};
		\node [style=rn] (92) at (1.5, 0.25) {$-\sigma$};
		\node [style=rn] (93) at (-1, 0.75) {};
		\node [style=rn] (94) at (4, -0.5) {};
		\node [style=rn] (95) at (2.5, 2) {};
		\node [style=rn] (96) at (4, -1) {$-\sigma$};
		\node [style=gn] (97) at (5, 1.5) {};
		\node [style=rn] (98) at (-0.25, 0.5) {$\sigma$};
		\node [style=none] (99) at (-0.5, -1) {};
		\node [style=none] (100) at (2.5, 2) {};
		\node [style=gn] (101) at (4, 1) {$-\beta$};
		\node [style=none] (102) at (-0.25, 0.5) {};
		\node [style=rn] (103) at (2, -0.5) {};
		\node [style=gn] (104) at (1, 1) {$\beta$};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=gn] (106) at (1.75, 1.5) {};
		\node [style=gn] (107) at (0.5, 0.75) {};
		\node [style=none] (108) at (2.5, 2) {};
		\node [style=rn] (109) at (0.75, 1.5) {$\sigma$};
		\node [style=rn] (110) at (0.5, -0.25) {};
		\node [style=rn] (111) at (-9.5, -2.75) {};
		\node [style=none] (112) at (-9.75, -2) {};
		\node [style=gn] (113) at (-8.5, -4) {};
		\node [style=gn] (114) at (-3.75, -4) {};
		\node [style=gn] (115) at (-9.5, -3.75) {$-\beta$};
		\node [style=gn] (116) at (-2.75, -2.75) {$\beta$};
		\node [style=rn] (117) at (-3.75, -1.5) {};
		\node [style=none] (118) at (-10.25, -2.75) {$=$};
		\node [style=none] (119) at (-2.75, -1.5) {};
		\node [style=rn] (120) at (-5, -4) {$-\sigma$};
		\node [style=gn] (121) at (-8, -2.75) {};
		\node [style=none] (122) at (-3.25, -4.25) {};
		\node [style=none] (123) at (-8.75, -3) {};
		\node [style=rn] (124) at (-7, -3.25) {$-\sigma$};
		\node [style=gn] (125) at (-8.5, -4) {};
		\node [style=rn] (126) at (-8, -3.75) {};
		\node [style=none] (127) at (-9, -4.5) {};
		\node [style=rn] (128) at (-7.75, -2) {$\sigma$};
		\node [style=rn] (129) at (-4.75, -1.5) {$-\sigma$};
		\node [style=rn] (130) at (-3.25, -3) {};
		\node [style=rn] (131) at (-4.75, -3.5) {};
		\node [style=none] (132) at (-8.5, -4) {};
		\node [style=none] (133) at (-9.75, -2) {};
		\node [style=none] (134) at (-8.5, -4) {};
		\node [style=rn] (135) at (-8.75, -3) {$\sigma$};
		\node [style=gn] (136) at (-7.5, -2.5) {$\beta$};
		\node [style=gn] (137) at (-3.25, -2) {};
		\node [style=none] (138) at (-3.75, -1.5) {};
		\node [style=rn] (139) at (-3.75, -1.5) {};
		\node [style=rn] (140) at (-6, -3) {$\sigma$};
		\node [style=none] (141) at (-4.75, -3.5) {};
		\node [style=rn] (142) at (-6.75, -2.5) {};
		\node [style=none] (143) at (-7, -3.25) {};
		\node [style=gn] (144) at (-6, -1.5) {$-\beta$};
		\node [style=gn] (145) at (-6.25, -3.75) {};
		\node [style=gn] (146) at (-5.25, -2.25) {};
		\node [style=none] (147) at (-8, -3.75) {};
		\node [style=none] (148) at (-2.25, -3) {$=$};
		\node [style=rn] (149) at (-8.5, 1.5) {$\sigma$};
		\node [style=gn] (150) at (-2.5, 1.5) {$\beta$};
		\node [style=none] (151) at (-9.5, 0.25) {};
		\node [style=gn] (152) at (-6, 1.75) {$\beta$};
		\node [style=gn] (153) at (-8, 0.5) {};
		\node [style=none] (154) at (-2.75, 2.5) {};
		\node [style=rn] (155) at (-6, 2.75) {$\sigma$};
		\node [style=rn] (156) at (-5.5, 0) {};
		\node [style=rn] (157) at (-9.25, 1.75) {};
		\node [style=rn] (158) at (-6.25, 1.25) {};
		\node [style=rn] (159) at (-5.5, -0.5) {$-\sigma$};
		\node [style=gn] (160) at (-3.25, 2) {};
		\node [style=rn] (161) at (-7.25, 0) {};
		\node [style=gn] (162) at (-8.5, 0) {};
		\node [style=none] (163) at (-9, -0.25) {};
		\node [style=rn] (164) at (-4, 0) {};
		\node [style=gn] (165) at (-5, 0.5) {};
		\node [style=gn] (166) at (-7.25, 2) {};
		\node [style=gn] (167) at (-9.25, 1) {};
		\node [style=rn] (168) at (-3.25, 1.25) {};
		\node [style=gn] (169) at (-6.25, 0.5) {};
		\node [style=none] (170) at (-8, 1.75) {};
		\node [style=rn] (171) at (-8, 1.75) {};
		\node [style=none] (172) at (-6, 2.25) {};
		\node [style=gn] (173) at (-4, 1.5) {$-\beta$};
		\node [style=none] (174) at (-2.5, 0.25) {};
		\node [style=rn] (175) at (-6, 2.25) {};
		\node [style=gn] (176) at (-3.5, 0.5) {};
		\node [style=none] (177) at (-9.5, 2.25) {};
		\node [style=gn] (178) at (-9.5, 0.25) {$-\beta$};
		\node [style=rn] (179) at (-4.5, 1.25) {};
		\node [style=rn] (180) at (-8, 1.75) {};
		\node [style=rn] (181) at (-4, 2.75) {$-\sigma$};
		\node [style=rn] (182) at (-7.25, -0.5) {$\sigma$};
		\node [style=rn] (183) at (-4, -0.5) {$-\sigma$};
		\node [style=gn] (184) at (-5, 2) {};
		\node [style=rn] (185) at (-4, 2.25) {};
		\node [style=none] (186) at (-10, 1) {$=$};
		\node [style=rn] (187) at (-0.75, -2.75) {$\sigma$};
		\node [style=gn] (188) at (4.75, -2.75) {};
		\node [style=none] (189) at (0, -4) {};
		\node [style=gn] (190) at (5.75, -2.75) {$\beta$};
		\node [style=gn] (191) at (2, -2.75) {};
		\node [style=rn] (192) at (0, -4) {};
		\node [style=rn] (193) at (5.75, -4) {};
		\node [style=rn] (194) at (2.5, -2.75) {$\sigma$};
		\node [style=rn] (195) at (-1.75, -2.75) {};
		\node [style=none] (196) at (6.25, -4) {};
		\node [style=rn] (197) at (1.5, -2.75) {$-\sigma$};
		\node [style=none] (198) at (-2, -2) {};
		\node [style=gn] (199) at (1, -2.75) {$\beta$};
		\node [style=none] (200) at (1.75, -2.75) {};
		\node [style=gn] (201) at (4.25, -4) {};
		\node [style=gn] (202) at (3, -2.75) {$-\beta$};
		\node [style=none] (203) at (6.25, -2.75) {};
		\node [style=gn] (204) at (-1.25, -2.75) {$-\beta$};
		\node [style=rn] (205) at (3.5, -2.75) {$-\sigma$};
		\node [style=none] (206) at (0, -4) {};
		\node [style=none] (207) at (4, -2.75) {};
		\node [style=rn] (208) at (0, -4) {};
		\node [style=rn] (209) at (0, -4) {};
		\node [style=gn] (210) at (0, -2.75) {};
		\node [style=rn] (211) at (0.5, -2.75) {$\sigma$};
		\node [style=gn] (212) at (-1.75, -4) {};
		\node [style=rn] (213) at (5.25, -2.75) {$-\sigma$};
		\node [style=none] (214) at (-2, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (10);
		\draw (6.center) to (10);
		\draw (18) to (25);
		\draw (22) to (16);
		\draw (3) to (31);
		\draw (13) to (25);
		\draw (16) to (18);
		\draw (31) to (22);
		\draw (3) to (10);
		\draw (13) to (21);
		\draw (25) to (12.center);
		\draw (22) to (15);
		\draw (18) to (27);
		\draw (31) to (7.center);
		\draw (3) to (28);
		\draw (8) to (29);
		\draw (14) to (17);
		\draw (29) to (24);
		\draw (17) to (8);
		\draw (8) to (4);
		\draw (24) to (2);
		\draw (14) to (9);
		\draw (16) to (24);
		\draw (5) to (11);
		\draw (1) to (30);
		\draw (11) to (23);
		\draw (30) to (5);
		\draw (5) to (0);
		\draw (11) to (26.center);
		\draw (23) to (19);
		\draw (30) to (20.center);
		\draw (1) to (32);
		\draw (17) to (1);
		\draw (29) to (23);
		\draw (44) to (45);
		\draw (64) to (35);
		\draw (51) to (63);
		\draw (35) to (44);
		\draw (63) to (64);
		\draw (45) to (61.center);
		\draw (64) to (56);
		\draw (44) to (41);
		\draw (63) to (47.center);
		\draw (51) to (43);
		\draw (59) to (53);
		\draw (40) to (42);
		\draw (53) to (62);
		\draw (42) to (59);
		\draw (59) to (48);
		\draw (62) to (46);
		\draw (40) to (39);
		\draw (35) to (62);
		\draw (55) to (38);
		\draw (60) to (34);
		\draw (38) to (54);
		\draw (34) to (55);
		\draw (55) to (57);
		\draw (38) to (36.center);
		\draw (54) to (52);
		\draw (34) to (37.center);
		\draw (60) to (58);
		\draw (42) to (60);
		\draw (53) to (54);
		\draw (72) to (69);
		\draw (73.center) to (69);
		\draw (70) to (69);
		\draw (68.center) to (67);
		\draw (67) to (70);
		\draw (67) to (72);
		\draw (72) to (71.center);
		\draw (70) to (66.center);
		\draw (81) to (99.center);
		\draw (83) to (90);
		\draw (95) to (77);
		\draw (90) to (82);
		\draw (77) to (83);
		\draw (83) to (101);
		\draw (82) to (92);
		\draw (95) to (79);
		\draw (86) to (76);
		\draw (74) to (97);
		\draw (76) to (94);
		\draw (97) to (86);
		\draw (86) to (87);
		\draw (76) to (89.center);
		\draw (94) to (96);
		\draw (97) to (75.center);
		\draw (74) to (80);
		\draw (77) to (74);
		\draw (90) to (94);
		\draw (93) to (85);
		\draw (88.center) to (85);
		\draw (78) to (93);
		\draw (93) to (84.center);
		\draw (102.center) to (107);
		\draw (107) to (109);
		\draw (107) to (110);
		\draw (110) to (105.center);
		\draw (110) to (106);
		\draw (106) to (108.center);
		\draw (104) to (103);
		\draw (103) to (106);
		\draw (109) to (104);
		\draw (98) to (78);
		\draw (125) to (127.center);
		\draw (130) to (114);
		\draw (117) to (137);
		\draw (114) to (131);
		\draw (137) to (130);
		\draw (130) to (116);
		\draw (114) to (122.center);
		\draw (131) to (120);
		\draw (137) to (119.center);
		\draw (117) to (129);
		\draw (111) to (113);
		\draw (134.center) to (113);
		\draw (115) to (111);
		\draw (111) to (112.center);
		\draw (123.center) to (121);
		\draw (121) to (128);
		\draw (121) to (126);
		\draw (126) to (132.center);
		\draw (128) to (136);
		\draw (135) to (115);
		\draw (143.center) to (145);
		\draw (145) to (140);
		\draw (145) to (142);
		\draw (142) to (147.center);
		\draw (142) to (146);
		\draw (146) to (141.center);
		\draw (144) to (139);
		\draw (139) to (138.center);
		\draw (139) to (146);
		\draw (140) to (144);
		\draw (136) to (124);
		\draw (158) to (169);
		\draw (180) to (166);
		\draw (169) to (161);
		\draw (166) to (158);
		\draw (158) to (152);
		\draw (161) to (182);
		\draw (166) to (172.center);
		\draw (180) to (149);
		\draw (179) to (165);
		\draw (175) to (184);
		\draw (165) to (156);
		\draw (184) to (179);
		\draw (179) to (173);
		\draw (156) to (159);
		\draw (175) to (155);
		\draw (169) to (156);
		\draw (168) to (176);
		\draw (185) to (160);
		\draw (176) to (164);
		\draw (160) to (168);
		\draw (168) to (150);
		\draw (176) to (174.center);
		\draw (164) to (183);
		\draw (160) to (154.center);
		\draw (185) to (181);
		\draw (184) to (185);
		\draw (165) to (164);
		\draw (151.center) to (167);
		\draw (167) to (171);
		\draw (167) to (157);
		\draw (157) to (177.center);
		\draw (171) to (170.center);
		\draw (180) to (153);
		\draw (153) to (161);
		\draw (163.center) to (162);
		\draw (153) to (162);
		\draw (157) to (162);
		\draw (195) to (198.center);
		\draw (214.center) to (212);
		\draw (207.center) to (188);
		\draw (188) to (192);
		\draw (192) to (206.center);
		\draw (192) to (201);
		\draw (201) to (203.center);
		\draw (190) to (193);
		\draw (193) to (196.center);
		\draw (193) to (201);
		\draw (195) to (212);
		\draw (210) to (208);
		\draw (210) to (211);
		\draw (199) to (211);
		\draw (187) to (210);
		\draw (195) to (204);
		\draw (187) to (204);
		\draw (212) to (208);
		\draw (200.center) to (191);
		\draw (191) to (209);
		\draw (209) to (189.center);
		\draw (199) to (197);
		\draw (191) to (207.center);
		\draw (188) to (213);
		\draw (190) to (213);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagon2check.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (6.5, 5.5) {$\beta$};
		\node [style=none] (1) at (1.75, 5.75) {};
		\node [style=rn] (2) at (-3.5, 5) {};
		\node [style=rn] (3) at (5.5, 3) {$-\sigma$};
		\node [style=rn] (4) at (-5, 1.75) {};
		\node [style=none] (5) at (6.5, 3.75) {};
		\node [style=none] (6) at (-5, 6.25) {};
		\node [style=rn] (7) at (3.5, 6.75) {$\sigma$};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=gn] (9) at (-1.75, 6) {};
		\node [style=rn] (10) at (-6.5, 3.5) {};
		\node [style=rn] (11) at (-7.25, 6.5) {$\sigma$};
		\node [style=none] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-8.5, -0.25) {};
		\node [style=none] (14) at (6.5, 6.5) {};
		\node [style=gn] (15) at (5.5, 5.25) {$-\beta$};
		\node [style=rn] (16) at (1.75, 5.75) {};
		\node [style=gn] (17) at (-4, 0) {};
		\node [style=gn] (18) at (3.25, 4) {};
		\node [style=rn] (19) at (-8, 4.25) {};
		\node [style=gn] (20) at (-5.25, 0) {};
		\node [style=gn] (21) at (-1, 5.25) {$\beta$};
		\node [style=rn] (22) at (3.25, 5) {};
		\node [style=rn] (23) at (-3.5, 0.75) {};
		\node [style=gn] (24) at (2.75, 5.75) {};
		\node [style=gn] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-1.25, 6.5) {};
		\node [style=none] (27) at (-1, 3.75) {};
		\node [style=none] (28) at (-0.25, 4.5) {$=$};
		\node [style=gn] (29) at (-2.25, 1.5) {};
		\node [style=rn] (30) at (-3, 2.25) {$-\sigma$};
		\node [style=gn] (31) at (1.5, 3.5) {};
		\node [style=gn] (32) at (3.5, 5.5) {$\beta$};
		\node [style=rn] (33) at (1.75, 5.75) {};
		\node [style=gn] (34) at (-3, 5.25) {$-\beta$};
		\node [style=rn] (35) at (4, 3.5) {};
		\node [style=none] (36) at (3.5, 6.25) {};
		\node [style=none] (37) at (0.25, 6.25) {};
		\node [style=rn] (38) at (-7, 1.25) {};
		\node [style=none] (39) at (-9, 0.5) {$=$};
		\node [style=rn] (40) at (-4.5, -0.5) {};
		\node [style=rn] (41) at (-2.75, 6.75) {$-\sigma$};
		\node [style=rn] (42) at (-3, 3.25) {$-\sigma$};
		\node [style=gn] (43) at (0.25, 3.75) {$-\beta$};
		\node [style=rn] (44) at (5, 5) {};
		\node [style=rn] (45) at (-2.75, 6.25) {};
		\node [style=none] (46) at (-8.5, 2.75) {};
		\node [style=gn] (47) at (-8.25, 0.5) {};
		\node [style=gn] (48) at (-2, 4) {};
		\node [style=rn] (49) at (5.5, 6.25) {};
		\node [style=none] (50) at (-9.25, -3.75) {$=$};
		\node [style=gn] (51) at (-6.25, 1.5) {};
		\node [style=none] (52) at (-7, 1.25) {};
		\node [style=gn] (53) at (-8, 5.25) {};
		\node [style=rn] (54) at (2.5, 3.5) {};
		\node [style=rn] (55) at (6.25, 5) {};
		\node [style=gn] (56) at (-1.5, 1) {$\beta$};
		\node [style=rn] (57) at (-5, 6.75) {$\sigma$};
		\node [style=gn] (58) at (6.25, 6) {};
		\node [style=none] (59) at (0.25, 3.75) {};
		\node [style=gn] (60) at (-5.75, 4) {};
		\node [style=rn] (61) at (-5, 6.25) {};
		\node [style=rn] (62) at (-4.75, 3.5) {};
		\node [style=gn] (63) at (1.5, 3.5) {};
		\node [style=none] (64) at (0.25, 6.25) {};
		\node [style=none] (65) at (0.5, 2.75) {};
		\node [style=rn] (66) at (5.5, 3.5) {};
		\node [style=none] (67) at (-8.5, 1.75) {};
		\node [style=none] (68) at (1.5, 3.5) {};
		\node [style=rn] (69) at (-4.75, 3) {$-\sigma$};
		\node [style=none] (70) at (-8, -0.75) {};
		\node [style=none] (71) at (-1.25, -3.5) {$=$};
		\node [style=gn] (72) at (-7.5, -0.5) {};
		\node [style=none] (73) at (-0.75, 0.25) {$=$};
		\node [style=rn] (74) at (-8.25, 1.25) {};
		\node [style=rn] (75) at (5.5, 6.75) {$-\sigma$};
		\node [style=rn] (76) at (-6.5, 3) {$\sigma$};
		\node [style=none] (77) at (-8.75, 6.25) {};
		\node [style=rn] (78) at (-2.25, 0.75) {};
		\node [style=gn] (79) at (-8.75, 4) {$-\beta$};
		\node [style=gn] (80) at (-6.25, 5.75) {};
		\node [style=rn] (81) at (-3, 3.75) {};
		\node [style=rn] (82) at (-3, -0.5) {};
		\node [style=rn] (83) at (2.5, 3) {$\sigma$};
		\node [style=gn] (84) at (0.5, 4.25) {};
		\node [style=rn] (85) at (-5, 2.25) {$\sigma$};
		\node [style=none] (86) at (-1.5, -0.25) {};
		\node [style=rn] (87) at (-3, -1) {$-\sigma$};
		\node [style=rn] (88) at (1.75, 6.5) {$\sigma$};
		\node [style=rn] (89) at (-5.25, 0.75) {};
		\node [style=rn] (90) at (-7.25, 5.75) {};
		\node [style=rn] (91) at (0.5, 5.25) {};
		\node [style=gn] (92) at (-5.5, 5.5) {$\beta$};
		\node [style=rn] (93) at (-7, 1.25) {};
		\node [style=rn] (94) at (3.5, 6.25) {};
		\node [style=gn] (95) at (-5, 1.25) {$\beta$};
		\node [style=gn] (96) at (-4, 1.5) {};
		\node [style=gn] (97) at (-3, 1) {$-\beta$};
		\node [style=gn] (98) at (-4, 4) {};
		\node [style=gn] (99) at (-4, 6) {};
		\node [style=rn] (100) at (-3, 1.75) {};
		\node [style=rn] (101) at (-6.25, -0.5) {};
		\node [style=rn] (102) at (-1.75, 5) {};
		\node [style=gn] (103) at (4.5, 4) {};
		\node [style=gn] (104) at (6, 4) {};
		\node [style=gn] (105) at (-7.5, 3.5) {};
		\node [style=gn] (106) at (4.5, 6) {};
		\node [style=rn] (107) at (4, 3) {$-\sigma$};
		\node [style=rn] (108) at (-7.5, 1) {$\sigma$};
		\node [style=rn] (109) at (-6.25, -1) {$\sigma$};
		\node [style=rn] (110) at (-5.75, 5) {};
		\node [style=gn] (111) at (-7, 0) {};
		\node [style=gn] (112) at (-8.5, -0.25) {$-\beta$};
		\node [style=rn] (113) at (-4.5, -1) {$-\sigma$};
		\node [style=rn] (114) at (5, 1.5) {};
		\node [style=rn] (115) at (3.5, 1.5) {};
		\node [style=gn] (116) at (6.5, 0.75) {$\beta$};
		\node [style=rn] (117) at (5, 2) {$-\sigma$};
		\node [style=rn] (118) at (0, 1) {};
		\node [style=none] (119) at (6.25, 1.75) {};
		\node [style=rn] (120) at (5, -0.75) {};
		\node [style=rn] (121) at (3.5, 2) {$\sigma$};
		\node [style=none] (122) at (-0.25, 1.5) {};
		\node [style=rn] (123) at (4.5, 0.5) {};
		\node [style=rn] (124) at (2.5, 0.25) {$-\sigma$};
		\node [style=none] (125) at (6.5, -0.5) {};
		\node [style=gn] (126) at (-0.25, -0.5) {$-\beta$};
		\node [style=none] (127) at (-0.25, -0.5) {};
		\node [style=rn] (128) at (1.5, 1.5) {$\sigma$};
		\node [style=rn] (129) at (0.5, 0.75) {$\sigma$};
		\node [style=rn] (130) at (5.75, 0.5) {};
		\node [style=gn] (131) at (5.75, 1.25) {};
		\node [style=gn] (132) at (4, -0.25) {};
		\node [style=none] (133) at (3.5, 1.5) {};
		\node [style=gn] (134) at (0.75, -0.75) {};
		\node [style=gn] (135) at (5, 0.75) {$-\beta$};
		\node [style=rn] (136) at (5, -1.25) {$-\sigma$};
		\node [style=gn] (137) at (0, 0.25) {};
		\node [style=gn] (138) at (5.5, -0.25) {};
		\node [style=rn] (139) at (3.5, -0.75) {};
		\node [style=none] (140) at (0.25, -1) {};
		\node [style=gn] (141) at (4, 1.25) {};
		\node [style=none] (142) at (7, -4.25) {};
		\node [style=none] (143) at (3.75, -2.75) {};
		\node [style=rn] (144) at (6.5, -4.25) {};
		\node [style=gn] (145) at (6.5, -2.75) {$\beta$};
		\node [style=none] (146) at (0.75, -4.25) {};
		\node [style=gn] (147) at (5, -4.25) {};
		\node [style=gn] (148) at (5.25, -2.75) {};
		\node [style=none] (149) at (7, -2.75) {};
		\node [style=rn] (150) at (0.75, -4.25) {};
		\node [style=none] (151) at (0.75, -0.75) {};
		\node [style=none] (152) at (3.5, 1.5) {};
		\node [style=gn] (153) at (1, 1.5) {};
		\node [style=rn] (154) at (1, 0) {};
		\node [style=gn] (155) at (2.5, 1) {};
		\node [style=rn] (156) at (3.5, -0.75) {};
		\node [style=gn] (157) at (1.75, 1) {$\beta$};
		\node [style=none] (158) at (3.5, -0.75) {};
		\node [style=gn] (159) at (-9, -4.75) {$-\beta$};
		\node [style=gn] (160) at (-8.75, -4) {};
		\node [style=gn] (161) at (-3, -4.5) {};
		\node [style=none] (162) at (-8.5, -5.25) {};
		\node [style=none] (163) at (-2, -4.75) {};
		\node [style=rn] (164) at (-3.5, -5) {};
		\node [style=none] (165) at (-9, -2.75) {};
		\node [style=rn] (166) at (-3.25, -2.75) {};
		\node [style=gn] (167) at (-8, -5) {};
		\node [style=rn] (168) at (-3.5, -5.5) {$-\sigma$};
		\node [style=rn] (169) at (-5, -2.75) {$\sigma$};
		\node [style=none] (170) at (-8, -5) {};
		\node [style=rn] (171) at (-8.25, -3.5) {$\sigma$};
		\node [style=rn] (172) at (-8.75, -3.25) {};
		\node [style=none] (173) at (-2.25, -2.5) {};
		\node [style=rn] (174) at (-6.25, -2.75) {$-\sigma$};
		\node [style=gn] (175) at (-6.75, -2.75) {$\beta$};
		\node [style=rn] (176) at (-7.75, -4.25) {};
		\node [style=rn] (177) at (-4, -2.75) {$-\sigma$};
		\node [style=gn] (178) at (-2.75, -3) {};
		\node [style=rn] (179) at (-7.25, -2.75) {$\sigma$};
		\node [style=gn] (180) at (-2, -3.5) {$\beta$};
		\node [style=rn] (181) at (-2.75, -3.75) {};
		\node [style=gn] (182) at (-7.75, -2.75) {};
		\node [style=none] (183) at (-9, -4.75) {};
		\node [style=none] (184) at (-3.25, -2.75) {};
		\node [style=rn] (185) at (-3.25, -2.75) {};
		\node [style=none] (186) at (-3.5, -5) {};
		\node [style=rn] (187) at (-7.75, -4.25) {};
		\node [style=gn] (188) at (-4.5, -2.75) {$-\beta$};
		\node [style=gn] (189) at (-5.5, -2.75) {};
		\node [style=gn] (190) at (-6, -4.25) {};
		\node [style=none] (191) at (-7.75, -4.25) {};
		\node [style=gn] (192) at (2.75, -2.75) {};
		\node [style=gn] (193) at (1.75, -2.75) {$\beta$};
		\node [style=rn] (194) at (4.5, -2.75) {$-\sigma$};
		\node [style=rn] (195) at (0.75, -4.25) {};
		\node [style=none] (196) at (-1, -5) {};
		\node [style=rn] (197) at (3.25, -2.75) {$\sigma$};
		\node [style=none] (198) at (-0.75, -2.25) {};
		\node [style=rn] (199) at (-0.75, -2.75) {};
		\node [style=rn] (200) at (0.75, -4.25) {};
		\node [style=rn] (201) at (2.25, -2.75) {$-\sigma$};
		\node [style=gn] (202) at (-0.25, -2.75) {$-\beta$};
		\node [style=gn] (203) at (0.75, -2.75) {};
		\node [style=gn] (204) at (-0.75, -4.25) {};
		\node [style=rn] (205) at (0.25, -2.75) {$\sigma$};
		\node [style=none] (206) at (0.75, -4.25) {};
		\node [style=rn] (207) at (5.75, -2.75) {$-\sigma$};
		\node [style=gn] (208) at (3.75, -2.75) {$-\beta$};
		\node [style=rn] (209) at (1.25, -2.75) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (53);
		\draw (77.center) to (53);
		\draw (10) to (105);
		\draw (110) to (60);
		\draw (90) to (80);
		\draw (19) to (105);
		\draw (60) to (10);
		\draw (80) to (110);
		\draw (90) to (53);
		\draw (19) to (79);
		\draw (105) to (46.center);
		\draw (110) to (92);
		\draw (10) to (76);
		\draw (80) to (6.center);
		\draw (90) to (11);
		\draw (2) to (98);
		\draw (61) to (99);
		\draw (98) to (62);
		\draw (99) to (2);
		\draw (2) to (34);
		\draw (62) to (69);
		\draw (61) to (57);
		\draw (60) to (62);
		\draw (102) to (48);
		\draw (45) to (9);
		\draw (48) to (81);
		\draw (9) to (102);
		\draw (102) to (21);
		\draw (48) to (27.center);
		\draw (81) to (42);
		\draw (9) to (26.center);
		\draw (45) to (41);
		\draw (99) to (45);
		\draw (98) to (81);
		\draw (54) to (31);
		\draw (22) to (18);
		\draw (16) to (24);
		\draw (18) to (54);
		\draw (24) to (22);
		\draw (31) to (65.center);
		\draw (22) to (32);
		\draw (54) to (83);
		\draw (24) to (36.center);
		\draw (16) to (88);
		\draw (44) to (103);
		\draw (94) to (106);
		\draw (103) to (35);
		\draw (106) to (44);
		\draw (44) to (15);
		\draw (35) to (107);
		\draw (94) to (7);
		\draw (18) to (35);
		\draw (55) to (104);
		\draw (49) to (58);
		\draw (104) to (66);
		\draw (58) to (55);
		\draw (55) to (0);
		\draw (104) to (5.center);
		\draw (66) to (3);
		\draw (58) to (14.center);
		\draw (49) to (75);
		\draw (106) to (49);
		\draw (103) to (66);
		\draw (91) to (63);
		\draw (68.center) to (63);
		\draw (33) to (63);
		\draw (59.center) to (84);
		\draw (84) to (33);
		\draw (84) to (91);
		\draw (91) to (64.center);
		\draw (33) to (1.center);
		\draw (89) to (20);
		\draw (93) to (51);
		\draw (20) to (101);
		\draw (51) to (89);
		\draw (89) to (95);
		\draw (101) to (109);
		\draw (51) to (12.center);
		\draw (93) to (108);
		\draw (23) to (17);
		\draw (4) to (96);
		\draw (17) to (40);
		\draw (96) to (23);
		\draw (23) to (97);
		\draw (40) to (113);
		\draw (4) to (85);
		\draw (20) to (40);
		\draw (78) to (25);
		\draw (100) to (29);
		\draw (25) to (82);
		\draw (29) to (78);
		\draw (78) to (56);
		\draw (25) to (86.center);
		\draw (82) to (87);
		\draw (29) to (8.center);
		\draw (100) to (30);
		\draw (96) to (100);
		\draw (17) to (82);
		\draw (13.center) to (47);
		\draw (47) to (38);
		\draw (47) to (74);
		\draw (74) to (67.center);
		\draw (38) to (52.center);
		\draw (93) to (111);
		\draw (111) to (101);
		\draw (70.center) to (72);
		\draw (111) to (72);
		\draw (74) to (72);
		\draw (123) to (132);
		\draw (115) to (141);
		\draw (132) to (139);
		\draw (141) to (123);
		\draw (123) to (135);
		\draw (139) to (124);
		\draw (115) to (121);
		\draw (130) to (138);
		\draw (114) to (131);
		\draw (138) to (120);
		\draw (131) to (130);
		\draw (130) to (116);
		\draw (138) to (125.center);
		\draw (120) to (136);
		\draw (131) to (119.center);
		\draw (114) to (117);
		\draw (141) to (114);
		\draw (132) to (120);
		\draw (127.center) to (137);
		\draw (137) to (118);
		\draw (118) to (122.center);
		\draw (140.center) to (134);
		\draw (118) to (134);
		\draw (129) to (137);
		\draw (143.center) to (148);
		\draw (148) to (150);
		\draw (150) to (146.center);
		\draw (150) to (147);
		\draw (147) to (149.center);
		\draw (145) to (144);
		\draw (144) to (142.center);
		\draw (144) to (147);
		\draw (153) to (154);
		\draw (154) to (151.center);
		\draw (154) to (155);
		\draw (155) to (152.center);
		\draw (157) to (156);
		\draw (156) to (158.center);
		\draw (156) to (155);
		\draw (153) to (129);
		\draw (153) to (128);
		\draw (128) to (157);
		\draw (181) to (161);
		\draw (166) to (178);
		\draw (161) to (164);
		\draw (178) to (181);
		\draw (181) to (180);
		\draw (161) to (163.center);
		\draw (164) to (168);
		\draw (178) to (173.center);
		\draw (166) to (177);
		\draw (183.center) to (160);
		\draw (160) to (172);
		\draw (172) to (165.center);
		\draw (162.center) to (167);
		\draw (172) to (167);
		\draw (171) to (160);
		\draw (182) to (176);
		\draw (176) to (170.center);
		\draw (182) to (171);
		\draw (182) to (179);
		\draw (179) to (175);
		\draw (189) to (187);
		\draw (187) to (191.center);
		\draw (187) to (190);
		\draw (190) to (186.center);
		\draw (188) to (185);
		\draw (185) to (184.center);
		\draw (185) to (190);
		\draw (175) to (174);
		\draw (174) to (189);
		\draw (189) to (169);
		\draw (169) to (188);
		\draw (199) to (198.center);
		\draw (196.center) to (204);
		\draw (199) to (204);
		\draw (203) to (195);
		\draw (203) to (205);
		\draw (203) to (209);
		\draw (209) to (193);
		\draw (192) to (200);
		\draw (200) to (206.center);
		\draw (193) to (201);
		\draw (201) to (192);
		\draw (192) to (197);
		\draw (197) to (208);
		\draw (205) to (202);
		\draw (204) to (200);
		\draw (148) to (207);
		\draw (145) to (207);
		\draw (199) to (202);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagon2checknew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, -2.75) {$\sigma$};
		\node [style=rn] (1) at (4, 1) {};
		\node [style=rn] (2) at (-3, -5) {$-\sigma$};
		\node [style=gn] (3) at (0.5, 3.5) {};
		\node [style=gn] (4) at (6.75, -3) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=rn] (6) at (4.5, 4) {};
		\node [style=gn] (7) at (-3.75, 5) {};
		\node [style=none] (8) at (-6.25, -4.5) {};
		\node [style=none] (9) at (-1, 0) {$\overset{\ref{hexagon1eq},S1}{=}$};
		\node [style=gn] (10) at (-2.25, 5) {};
		\node [style=rn] (11) at (-1.75, 4.25) {};
		\node [style=rn] (12) at (2.5, -0.75) {};
		\node [style=gn] (13) at (-6.25, -0.75) {};
		\node [style=rn] (14) at (-4.75, 0.25) {};
		\node [style=rn] (15) at (-5.75, 0.25) {};
		\node [style=gn] (16) at (4.5, 5) {};
		\node [style=rn] (17) at (2, 5.25) {};
		\node [style=rn] (18) at (-3, 2.5) {$-\sigma$};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=gn] (20) at (5, 4.5) {$\beta$};
		\node [style=gn] (21) at (-6.25, -4.5) {};
		\node [style=rn] (22) at (-6.25, 0) {$\sigma$};
		\node [style=none] (23) at (-0.5, 3) {};
		\node [style=none] (24) at (-7.25, -4.5) {};
		\node [style=rn] (25) at (-7, -3.25) {};
		\node [style=none] (26) at (0.5, 4.25) {};
		\node [style=none] (27) at (-4.75, 5.25) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=rn] (29) at (-3, -4.5) {};
		\node [style=rn] (30) at (2, 5.75) {$\sigma$};
		\node [style=rn] (31) at (3.5, 3) {};
		\node [style=none] (32) at (8.5, -3) {};
		\node [style=none] (33) at (-6.75, -4.75) {};
		\node [style=none] (34) at (0.25, -1) {};
		\node [style=rn] (35) at (2, -0.25) {$-\sigma$};
		\node [style=rn] (36) at (1.75, -3) {$\sigma$};
		\node [style=rn] (37) at (3.25, 4) {};
		\node [style=gn] (38) at (1, 4.75) {};
		\node [style=rn] (39) at (1, 3) {};
		\node [style=none] (40) at (-2, 5.5) {};
		\node [style=rn] (41) at (0.5, 4.25) {};
		\node [style=gn] (42) at (8, -3) {$\beta$};
		\node [style=none] (43) at (4.75, 3.25) {};
		\node [style=rn] (44) at (-6, -4) {};
		\node [style=gn] (45) at (2.75, 5) {};
		\node [style=rn] (46) at (2.25, 3) {};
		\node [style=gn] (47) at (3.25, -3) {$\beta$};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (5.25, -1) {};
		\node [style=rn] (50) at (-5.5, 2.5) {$\sigma$};
		\node [style=rn] (51) at (-2, 0) {};
		\node [style=rn] (52) at (-3.5, 4.25) {};
		\node [style=gn] (53) at (-7.25, -1) {$-\beta$};
		\node [style=gn] (54) at (1.75, 3.5) {};
		\node [style=none] (55) at (5.25, 1.25) {};
		\node [style=rn] (56) at (-0.25, 4.25) {};
		\node [style=rn] (57) at (1, 1) {$\sigma$};
		\node [style=gn] (58) at (-4.25, 0.5) {$\beta$};
		\node [style=gn] (59) at (-2.75, -2.75) {$-\beta$};
		\node [style=rn] (60) at (4.75, 0) {};
		\node [style=rn] (61) at (-5.5, -1.5) {$\sigma$};
		\node [style=rn] (62) at (4.75, -3) {$\sigma$};
		\node [style=none] (63) at (2, 5.25) {};
		\node [style=rn] (64) at (0.75, -3) {};
		\node [style=gn] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (-6, -4) {};
		\node [style=rn] (67) at (-5, 4.25) {};
		\node [style=none] (68) at (2.25, -4.5) {};
		\node [style=none] (69) at (-7.5, -0.25) {$\overset{S1}{=}$  };
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (-4.5, 1) {};
		\node [style=none] (72) at (0.25, -4.75) {};
		\node [style=none] (73) at (4.75, 5.5) {};
		\node [style=rn] (74) at (2.25, -4.5) {};
		\node [style=none] (75) at (-1.5, 3) {};
		\node [style=rn] (76) at (-6, -4) {};
		\node [style=rn] (77) at (2.25, -4.5) {};
		\node [style=rn] (78) at (-7, 0.25) {};
		\node [style=gn] (79) at (-3, 4.5) {$-\beta$};
		\node [style=rn] (80) at (-3.25, -2.75) {$\sigma$};
		\node [style=gn] (81) at (-6.75, 4.25) {};
		\node [style=gn] (82) at (-0.25, 3.5) {};
		\node [style=gn] (83) at (-0.5, 3) {$-\beta$};
		\node [style=none] (84) at (-1, 4) {$\overset{B2}{=}$  };
		\node [style=rn] (85) at (4, 1.5) {$-\sigma$};
		\node [style=none] (86) at (0.5, 3.5) {};
		\node [style=gn] (87) at (-5.5, 4.75) {};
		\node [style=rn] (88) at (-3, 5.25) {};
		\node [style=rn] (89) at (2.5, 1.5) {$\sigma$};
		\node [style=rn] (90) at (-3.25, 0) {};
		\node [style=gn] (91) at (-6.25, 3) {};
		\node [style=none] (92) at (0, 3) {};
		\node [style=rn] (93) at (-4.5, 2.5) {$-\sigma$};
		\node [style=rn] (94) at (4, -1) {};
		\node [style=gn] (95) at (-5, 3.5) {};
		\node [style=rn] (96) at (2.25, -4.5) {};
		\node [style=gn] (97) at (-1, -3.75) {$\beta$};
		\node [style=gn] (98) at (-7.5, 3.25) {$-\beta$};
		\node [style=rn] (99) at (-4.25, -1) {};
		\node [style=none] (100) at (-7, 2.75) {};
		\node [style=gn] (101) at (-2, 3.25) {};
		\node [style=rn] (102) at (-1.5, -2.75) {};
		\node [style=gn] (103) at (-2, -4.75) {};
		\node [style=none] (104) at (-1.5, -2.75) {};
		\node [style=rn] (105) at (4, -1.5) {$-\sigma$};
		\node [style=rn] (106) at (-4.5, 1.5) {$\sigma$};
		\node [style=none] (107) at (-0.25, -1.25) {};
		\node [style=gn] (108) at (-2.75, 0.25) {$-\beta$};
		\node [style=none] (109) at (-7.5, -3.75) {$\overset{\ref{hexagon2eq},S1}{=}$};
		\node [style=gn] (110) at (5.25, 0.25) {$\beta$};
		\node [style=rn] (111) at (2.25, 2.5) {$-\sigma$};
		\node [style=gn] (112) at (-0.5, -0.25) {};
		\node [style=gn] (113) at (4.25, -3) {};
		\node [style=rn] (114) at (-4.5, 1) {};
		\node [style=rn] (115) at (1, 2.5) {$\sigma$};
		\node [style=gn] (116) at (-4.25, -4.25) {};
		\node [style=gn] (117) at (3.75, 4.25) {$-\beta$};
		\node [style=gn] (118) at (-3.75, 3.25) {};
		\node [style=gn] (119) at (5.25, -3) {$-\beta$};
		\node [style=rn] (120) at (-3, 3) {};
		\node [style=gn] (121) at (2, 0.5) {};
		\node [style=gn] (122) at (0.75, -4.5) {};
		\node [style=rn] (123) at (2.5, -0.75) {};
		\node [style=gn] (124) at (-7, -0.5) {};
		\node [style=none] (125) at (2.5, 1) {};
		\node [style=gn] (126) at (-3.75, -0.5) {};
		\node [style=rn] (127) at (-0.5, 0.5) {};
		\node [style=gn] (128) at (-2.25, 0.75) {};
		\node [style=gn] (129) at (4.75, 0.75) {};
		\node [style=rn] (130) at (-4.75, 5.75) {$\sigma$};
		\node [style=rn] (131) at (0.5, 4.25) {};
		\node [style=gn] (132) at (6.5, -4.5) {};
		\node [style=rn] (133) at (-3, -1.5) {$-\sigma$};
		\node [style=gn] (134) at (2.25, -3) {};
		\node [style=rn] (135) at (-4.5, 3) {};
		\node [style=gn] (136) at (-4.5, 4.5) {$\beta$};
		\node [style=gn] (137) at (2, 4.5) {$\beta$};
		\node [style=gn] (138) at (-5.25, 0.75) {};
		\node [style=gn] (139) at (0.25, -1) {};
		\node [style=rn] (140) at (0.5, 5) {$\sigma$};
		\node [style=gn] (141) at (-6, -2.75) {};
		\node [style=rn] (142) at (3.5, 2.5) {$-\sigma$};
		\node [style=none] (143) at (-3, -4.5) {};
		\node [style=rn] (144) at (3.5, 0) {};
		\node [style=gn] (145) at (4.25, 3.5) {};
		\node [style=none] (146) at (5.25, -3) {};
		\node [style=none] (147) at (-0.5, 4.75) {};
		\node [style=rn] (148) at (-3, 5.75) {$-\sigma$};
		\node [style=rn] (149) at (6, -3) {$-\sigma$};
		\node [style=gn] (150) at (0.5, 3.5) {};
		\node [style=gn] (151) at (2.75, 3.5) {};
		\node [style=rn] (152) at (7.25, -3) {$-\sigma$};
		\node [style=gn] (153) at (-7.25, -4.5) {$-\beta$};
		\node [style=none] (154) at (-7.25, -2.75) {};
		\node [style=rn] (155) at (3.75, -3) {$-\sigma$};
		\node [style=none] (156) at (-7.25, 4.5) {};
		\node [style=rn] (157) at (3.75, 5.25) {};
		\node [style=rn] (158) at (8, -4.5) {};
		\node [style=gn] (159) at (-1, -3) {};
		\node [style=rn] (160) at (0.5, -0.25) {};
		\node [style=gn] (161) at (-5.75, -0.5) {};
		\node [style=rn] (162) at (-6.5, -3.5) {$\sigma$};
		\node [style=gn] (163) at (4, 0.25) {$-\beta$};
		\node [style=gn] (164) at (-5, -2.75) {$\beta$};
		\node [style=none] (165) at (-5.75, 0.25) {};
		\node [style=rn] (166) at (-1.5, -4) {};
		\node [style=rn] (167) at (2.75, -3) {$\sigma$};
		\node [style=rn] (168) at (1.5, 4.25) {};
		\node [style=none] (169) at (-1.75, -1) {};
		\node [style=gn] (170) at (-2.25, -0.75) {};
		\node [style=rn] (171) at (-5.5, 3) {};
		\node [style=rn] (172) at (3.75, 5.75) {$-\sigma$};
		\node [style=gn] (173) at (-7, -4) {};
		\node [style=none] (174) at (2.25, -4.5) {};
		\node [style=gn] (175) at (1.25, -3) {$-\beta$};
		\node [style=gn] (176) at (1.25, 0.5) {$\beta$};
		\node [style=rn] (177) at (-3, -1) {};
		\node [style=gn] (178) at (-1.5, 4.75) {$\beta$};
		\node [style=none] (179) at (-0.5, -2.75) {};
		\node [style=rn] (180) at (-5.75, 0.25) {};
		\node [style=none] (181) at (-6.75, -1.25) {};
		\node [style=gn] (182) at (-3.75, -2.75) {};
		\node [style=rn] (183) at (-6.25, 4.75) {};
		\node [style=none] (184) at (2.5, 1) {};
		\node [style=rn] (185) at (-3, 1.5) {$-\sigma$};
		\node [style=gn] (186) at (-3.75, 0.75) {};
		\node [style=rn] (187) at (-4.75, 5.25) {};
		\node [style=gn] (188) at (0.5, 1) {};
		\node [style=rn] (189) at (-3, 1) {};
		\node [style=rn] (190) at (0, 0.25) {$\sigma$};
		\node [style=rn] (191) at (2.5, 1) {};
		\node [style=rn] (192) at (-1.5, -2.75) {};
		\node [style=rn] (193) at (-6.25, 5.5) {$\sigma$};
		\node [style=gn] (194) at (3.25, -0.5) {};
		\node [style=none] (195) at (-1.75, 1.25) {};
		\node [style=gn] (196) at (4.5, -0.75) {};
		\node [style=rn] (197) at (-4.25, -1.5) {$-\sigma$};
		\node [style=rn] (198) at (-4.5, -2.75) {$-\sigma$};
		\node [style=gn] (199) at (-1.5, 0.5) {$\beta$};
		\node [style=gn] (200) at (-0.75, -1) {$-\beta$};
		\node [style=rn] (201) at (-5.5, -1) {};
		\node [style=rn] (202) at (-2, -2.75) {$-\sigma$};
		\node [style=rn] (203) at (-6.75, 3.5) {};
		\node [style=none] (204) at (-1.5, -4.75) {};
		\node [style=none] (205) at (-7.25, -1) {};
		\node [style=gn] (206) at (-4.75, -0.5) {};
		\node [style=none] (207) at (8.5, -4.5) {};
		\node [style=none] (208) at (0, -3.75) {$\overset{\ref{hexagon1eq},S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203) to (81);
		\draw (156.center) to (81);
		\draw (171) to (91);
		\draw (67) to (95);
		\draw (183) to (87);
		\draw (203) to (91);
		\draw (95) to (171);
		\draw (87) to (67);
		\draw (183) to (81);
		\draw (203) to (98);
		\draw (91) to (100.center);
		\draw (67) to (136);
		\draw (171) to (50);
		\draw (87) to (27.center);
		\draw (183) to (193);
		\draw (52) to (118);
		\draw (187) to (7);
		\draw (118) to (135);
		\draw (7) to (52);
		\draw (52) to (79);
		\draw (135) to (93);
		\draw (187) to (130);
		\draw (95) to (135);
		\draw (11) to (101);
		\draw (88) to (10);
		\draw (101) to (120);
		\draw (10) to (11);
		\draw (11) to (178);
		\draw (101) to (75.center);
		\draw (120) to (18);
		\draw (10) to (40.center);
		\draw (88) to (148);
		\draw (7) to (88);
		\draw (118) to (120);
		\draw (39) to (150);
		\draw (168) to (54);
		\draw (131) to (38);
		\draw (54) to (39);
		\draw (38) to (168);
		\draw (150) to (92.center);
		\draw (168) to (137);
		\draw (39) to (115);
		\draw (38) to (63.center);
		\draw (131) to (140);
		\draw (37) to (151);
		\draw (17) to (45);
		\draw (151) to (46);
		\draw (45) to (37);
		\draw (37) to (117);
		\draw (46) to (111);
		\draw (17) to (30);
		\draw (54) to (46);
		\draw (6) to (145);
		\draw (157) to (16);
		\draw (145) to (31);
		\draw (16) to (6);
		\draw (6) to (20);
		\draw (145) to (43.center);
		\draw (31) to (142);
		\draw (16) to (73.center);
		\draw (157) to (172);
		\draw (45) to (157);
		\draw (151) to (31);
		\draw (56) to (3);
		\draw (86.center) to (3);
		\draw (41) to (3);
		\draw (23.center) to (82);
		\draw (82) to (41);
		\draw (82) to (56);
		\draw (56) to (147.center);
		\draw (41) to (26.center);
		\draw (14) to (206);
		\draw (15) to (138);
		\draw (206) to (201);
		\draw (138) to (14);
		\draw (14) to (58);
		\draw (201) to (61);
		\draw (138) to (71.center);
		\draw (15) to (22);
		\draw (90) to (126);
		\draw (114) to (186);
		\draw (126) to (99);
		\draw (186) to (90);
		\draw (90) to (108);
		\draw (99) to (197);
		\draw (114) to (106);
		\draw (206) to (99);
		\draw (51) to (170);
		\draw (189) to (128);
		\draw (170) to (177);
		\draw (128) to (51);
		\draw (51) to (199);
		\draw (170) to (169.center);
		\draw (177) to (133);
		\draw (128) to (195.center);
		\draw (189) to (185);
		\draw (186) to (189);
		\draw (126) to (177);
		\draw (205.center) to (124);
		\draw (124) to (180);
		\draw (124) to (78);
		\draw (78) to (5.center);
		\draw (180) to (165.center);
		\draw (15) to (161);
		\draw (161) to (201);
		\draw (181.center) to (13);
		\draw (161) to (13);
		\draw (78) to (13);
		\draw (144) to (194);
		\draw (191) to (65);
		\draw (194) to (123);
		\draw (65) to (144);
		\draw (144) to (163);
		\draw (123) to (35);
		\draw (191) to (89);
		\draw (60) to (196);
		\draw (1) to (129);
		\draw (196) to (94);
		\draw (129) to (60);
		\draw (60) to (110);
		\draw (196) to (49.center);
		\draw (94) to (105);
		\draw (129) to (55.center);
		\draw (1) to (85);
		\draw (65) to (1);
		\draw (194) to (94);
		\draw (70.center) to (112);
		\draw (112) to (127);
		\draw (127) to (19.center);
		\draw (107.center) to (139);
		\draw (127) to (139);
		\draw (190) to (112);
		\draw (146.center) to (4);
		\draw (4) to (96);
		\draw (96) to (68.center);
		\draw (96) to (132);
		\draw (132) to (32.center);
		\draw (42) to (158);
		\draw (158) to (207.center);
		\draw (158) to (132);
		\draw (188) to (160);
		\draw (160) to (34.center);
		\draw (160) to (121);
		\draw (121) to (125.center);
		\draw (176) to (12);
		\draw (12) to (28.center);
		\draw (12) to (121);
		\draw (188) to (190);
		\draw (188) to (57);
		\draw (57) to (176);
		\draw (166) to (103);
		\draw (102) to (159);
		\draw (103) to (29);
		\draw (159) to (166);
		\draw (166) to (97);
		\draw (103) to (204.center);
		\draw (29) to (2);
		\draw (159) to (179.center);
		\draw (102) to (202);
		\draw (24.center) to (173);
		\draw (173) to (25);
		\draw (25) to (154.center);
		\draw (33.center) to (21);
		\draw (25) to (21);
		\draw (162) to (173);
		\draw (141) to (76);
		\draw (76) to (8.center);
		\draw (141) to (162);
		\draw (141) to (0);
		\draw (0) to (164);
		\draw (182) to (44);
		\draw (44) to (66.center);
		\draw (44) to (116);
		\draw (116) to (143.center);
		\draw (59) to (192);
		\draw (192) to (104.center);
		\draw [bend left=15, looseness=1.00] (192) to (116);
		\draw (164) to (198);
		\draw (198) to (182);
		\draw (182) to (80);
		\draw (80) to (59);
		\draw (64) to (48.center);
		\draw (72.center) to (122);
		\draw (64) to (122);
		\draw (134) to (77);
		\draw (134) to (36);
		\draw (134) to (167);
		\draw (167) to (47);
		\draw (113) to (74);
		\draw (74) to (174.center);
		\draw (47) to (155);
		\draw (155) to (113);
		\draw (113) to (62);
		\draw (62) to (119);
		\draw (36) to (175);
		\draw (122) to (74);
		\draw (4) to (152);
		\draw (42) to (152);
		\draw (64) to (175);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagonsimpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4.25, 0) {$\beta$};
		\node [style=rn] (1) at (3.25, 0) {$-\sigma$};
		\node [style=rn] (2) at (2, 0) {};
		\node [style=gn] (3) at (0, 1.25) {$-\beta$};
		\node [style=none] (4) at (-8.5, 1.25) {};
		\node [style=gn] (5) at (-3.75, 1.25) {$\beta$};
		\node [style=gn] (6) at (-5.75, 1.25) {};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=rn] (8) at (1.25, 1.25) {$\sigma$};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=gn] (10) at (-1.75, 1.25) {};
		\node [style=rn] (11) at (5, 0) {};
		\node [style=none] (12) at (-8.5, 0) {};
		\node [style=rn] (13) at (-5.75, 0) {};
		\node [style=gn] (14) at (-7.25, 1.25) {$-\beta$};
		\node [style=rn] (15) at (-6.5, 1.25) {$\sigma$};
		\node [style=none] (16) at (6, 0) {};
		\node [style=gn] (17) at (5.75, 1.25) {};
		\node [style=gn] (18) at (2, 1.25) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=rn] (20) at (-1, 1.25) {$\sigma$};
		\node [style=rn] (21) at (-7.75, 1.25) {};
		\node [style=rn] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (7, 1.25) {};
		\node [style=rn] (24) at (-4.75, 1.25) {$-\sigma$};
		\node [style=rn] (25) at (-2.75, 1.25) {$-\sigma$};
		\node [style=gn] (26) at (-7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (21);
		\draw (21) to (4.center);
		\draw (6) to (13);
		\draw (6) to (24);
		\draw (15) to (14);
		\draw (10) to (22);
		\draw (22) to (7.center);
		\draw (10) to (20);
		\draw (20) to (3);
		\draw (15) to (6);
		\draw (10) to (25);
		\draw (24) to (5);
		\draw (5) to (25);
		\draw (19.center) to (18);
		\draw (18) to (2);
		\draw (2) to (9.center);
		\draw (0) to (11);
		\draw (11) to (16.center);
		\draw (23.center) to (17);
		\draw (2) to (17);
		\draw (18) to (1);
		\draw (17) to (11);
		\draw (1) to (0);
		\draw (3) to (8);
		\draw (21) to (26);
		\draw (26) to (13);
		\draw (26) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagonsimplcorrect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 1.75) {$\sigma$};
		\node [style=rn] (1) at (1.5, 1.75) {$-\sigma$};
		\node [style=rn] (2) at (-1.75, 1.75) {$\sigma$};
		\node [style=rn] (3) at (-5.5, 1.75) {$\sigma$};
		\node [style=rn] (4) at (-6.5, 1.75) {};
		\node [style=none] (5) at (-6.75, 2.75) {};
		\node [style=none] (6) at (-6.75, 2.75) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=gn] (8) at (-6, 1.75) {$-\beta$};
		\node [style=rn] (9) at (-0.25, 1.75) {$-\sigma$};
		\node [style=gn] (10) at (-6.5, -0.25) {};
		\node [style=none] (11) at (3.5, -0.25) {};
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=rn] (13) at (2.5, -0.25) {};
		\node [style=gn] (14) at (2.5, 1.75) {$\beta$};
		\node [style=none] (15) at (-4.75, -0.25) {};
		\node [style=gn] (16) at (0.25, -0.25) {};
		\node [style=gn] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (3.5, 1.75) {};
		\node [style=rn] (19) at (-4.75, -0.25) {};
		\node [style=gn] (20) at (-4.75, 1.75) {};
		\node [style=gn] (21) at (-3.75, 1.75) {$\beta$};
		\node [style=rn] (22) at (-4.75, -0.25) {};
		\node [style=rn] (23) at (-3, 1.75) {$-\sigma$};
		\node [style=rn] (24) at (-4.75, -0.25) {};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=gn] (26) at (-1, 1.75) {$-\beta$};
		\node [style=gn] (27) at (-2.25, 1.75) {};
		\node [style=none] (28) at (-4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6.center);
		\draw (7.center) to (10);
		\draw (12.center) to (17);
		\draw (17) to (19);
		\draw (19) to (15.center);
		\draw (19) to (16);
		\draw (16) to (18.center);
		\draw (14) to (13);
		\draw (13) to (11.center);
		\draw (13) to (16);
		\draw (4) to (10);
		\draw (20) to (22);
		\draw (20) to (0);
		\draw (21) to (0);
		\draw (3) to (20);
		\draw (4) to (8);
		\draw (3) to (8);
		\draw (10) to (22);
		\draw (25.center) to (27);
		\draw (27) to (24);
		\draw (24) to (28.center);
		\draw (21) to (23);
		\draw (27) to (12.center);
		\draw (17) to (1);
		\draw (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octagonsimplwrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.5, 0.75) {};
		\node [style=rn] (1) at (-1.75, -0.5) {};
		\node [style=gn] (2) at (-3, 0.75) {$-\beta$};
		\node [style=rn] (3) at (-0.25, 0.75) {$-\sigma$};
		\node [style=gn] (4) at (-3.5, -0.5) {};
		\node [style=rn] (5) at (1, 0.75) {$\sigma$};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=rn] (7) at (4.75, 0.75) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=gn] (9) at (3.75, 0.75) {$\beta$};
		\node [style=gn] (10) at (2, 0.25) {};
		\node [style=gn] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (5.5, 1.25) {};
		\node [style=rn] (13) at (0.5, -0.5) {};
		\node [style=rn] (14) at (-2.5, 0.75) {$\sigma$};
		\node [style=gn] (15) at (-0.75, 0.75) {$\beta$};
		\node [style=none] (16) at (-4, 1.25) {};
		\node [style=gn] (17) at (-3.5, -0.5) {};
		\node [style=rn] (18) at (2.25, 0.75) {$-\sigma$};
		\node [style=none] (19) at (-3.5, -0.5) {};
		\node [style=gn] (20) at (0.5, 0.75) {};
		\node [style=rn] (21) at (-1.25, 0.75) {$\sigma$};
		\node [style=rn] (22) at (0.5, -0.5) {};
		\node [style=rn] (23) at (3, 0.75) {};
		\node [style=none] (24) at (-4, -0.75) {};
		\node [style=rn] (25) at (2.5, -0.25) {$-\sigma$};
		\node [style=gn] (26) at (1.5, 0.75) {$-\beta$};
		\node [style=gn] (27) at (4.75, -0.5) {};
		\node [style=none] (28) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (24.center);
		\draw (0) to (17);
		\draw (19.center) to (17);
		\draw (2) to (0);
		\draw (0) to (16.center);
		\draw (11) to (21);
		\draw (11) to (1);
		\draw (1) to (8.center);
		\draw (21) to (15);
		\draw (14) to (2);
		\draw (20) to (5);
		\draw (20) to (22);
		\draw (5) to (26);
		\draw (15) to (3);
		\draw (10) to (23);
		\draw (10) to (13);
		\draw (23) to (6.center);
		\draw (13) to (27);
		\draw (27) to (28.center);
		\draw (9) to (7);
		\draw (7) to (12.center);
		\draw (7) to (27);
		\draw (23) to (9);
		\draw (26) to (18);
		\draw (18) to (23);
		\draw (10) to (25);
		\draw (14) to (11);
		\draw (22) to (1);
		\draw (3) to (20);
		\draw (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {$=$};
		\node [style=none] (1) at (-5.25, 3) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=rn] (4) at (-3, 3) {$\sigma$};
		\node [style=none] (5) at (-5.25, 2) {};
		\node [style=rn] (6) at (-3, 2) {$-\sigma$};
		\node [style=rn] (7) at (-4, 3) {$\pi$};
		\node [style=gn] (8) at (-4.75, 3) {$\sigma_3$};
		\node [style=gn] (9) at (-4.25, 2) {$\sigma_1$};
		\node [style=rn] (10) at (-4.75, 2) {$\alpha$};
		\node [style=gn] (11) at (-1, 3) {$-\sigma_3$};
		\node [style=rn] (12) at (-1.5, 3) {$\pi$};
		\node [style=rn] (13) at (-2, 3) {$-\sigma$};
		\node [style=rn] (14) at (-1.25, 2) {$-\frac{\pi}{2}$};
		\node [style=gn] (15) at (-2, 2) {$\sigma_3$};
		\node [style=gn] (16) at (-0.25, 2) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (-3, -0.25) {$-\sigma$};
		\node [style=none] (18) at (-5.25, 0.75) {};
		\node [style=rn] (19) at (-1.25, -0.25) {$-\frac{\pi}{2}$};
		\node [style=none] (20) at (-5.25, -0.25) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=rn] (22) at (-4.75, -0.25) {$\alpha$};
		\node [style=gn] (23) at (-0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (-2.25, -0.25) {$\sigma_3$};
		\node [style=gn] (25) at (-4, -0.25) {$\sigma_1$};
		\node [style=none] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (-5.25, -2.25) {};
		\node [style=none] (28) at (0.5, -2.25) {};
		\node [style=gn] (29) at (-0.25, -2.25) {$\frac{\pi}{4}$};
		\node [style=none] (30) at (-5.25, -1.25) {};
		\node [style=rn] (31) at (-1.25, -2.25) {$-\frac{\pi}{2}$};
		\node [style=rn] (32) at (-4.75, -2.25) {$\alpha$};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (-6, -1.75) {$=$};
		\node [style=rn] (35) at (-4, -2.25) {$-\alpha$};
		\node [style=gn] (36) at (-3.25, -2.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (37) at (-2.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (38) at (-3, -3.25) {};
		\node [style=none] (39) at (-3, -4.25) {};
		\node [style=none] (40) at (-5.25, -3.25) {};
		\node [style=none] (41) at (-5.25, -4.25) {};
		\node [style=none] (42) at (-6, -3.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (26.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim10new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 2.75) {$\pi$};
		\node [style=gn] (1) at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-3.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-6, 2.75) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (4, 2.75) {};
		\node [style=gn] (8) at (-2, 2.75) {$-\sigma_3$};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=rn] (11) at (2.5, 1.75) {$-\frac{\pi}{2}$};
		\node [style=none] (12) at (-6.5, 0) {$\overset{\ref{octasim11eq}}{=}$};
		\node [style=rn] (13) at (-4.25, 1.75) {$-\sigma$};
		\node [style=gn] (14) at (-4.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (15) at (-3.5, 2.75) {$-\sigma$};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=rn] (17) at (-4.75, 2.75) {$\pi$};
		\node [style=gn] (18) at (-3.5, 1.75) {$\sigma_3$};
		\node [style=gn] (19) at (-2, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (20) at (-5.5, 1.75) {$\alpha$};
		\node [style=gn] (21) at (-5.5, 2.75) {$\sigma_3$};
		\node [style=rn] (22) at (-2.75, 1.75) {$-\frac{\pi}{2}$};
		\node [style=none] (23) at (-1, 2.25) {$\overset{S1}{=}$   };
		\node [style=none] (24) at (0, 0) {$\overset{S1}{=}$     };
		\node [style=gn] (25) at (1.75, 1.75) {$\sigma_3$};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=gn] (27) at (3.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (28) at (-2.25, -0.5) {$-\frac{\pi}{2}$};
		\node [style=none] (29) at (-0.75, 1.75) {};
		\node [style=gn] (30) at (0.25, 1.75) {$\sigma_1$};
		\node [style=gn] (31) at (-5, 1.75) {$\sigma_1$};
		\node [style=rn] (32) at (-4.25, 2.75) {$\sigma$};
		\node [style=none] (33) at (0.25, -0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=rn] (35) at (-5, -0.5) {$-\alpha$};
		\node [style=rn] (36) at (1, 1.75) {$-\sigma$};
		\node [style=rn] (37) at (-5.75, -0.5) {$\alpha$};
		\node [style=none] (38) at (-1.25, 2.75) {};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=rn] (40) at (-0.25, 1.75) {$\alpha$};
		\node [style=none] (41) at (0.25, 0.5) {};
		\node [style=none] (42) at (-0.75, 2.75) {};
		\node [style=none] (43) at (-6.5, 2.25) {$\overset{\ref{circuitceq11},\ref{octasim9eq}}{=}$};
		\node [style=none] (44) at (-7.75, 2.25) {$D\circ C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (4.center);
		\draw (26.center) to (9.center);
		\draw (7.center) to (42.center);
		\draw (16.center) to (29.center);
		\draw (34.center) to (5.center);
		\draw (10.center) to (3.center);
		\draw (6.center) to (41.center);
		\draw (39.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=rn] (1) at (-1.5, 0) {$-\sigma$};
		\node [style=gn] (2) at (-1.5, 0.75) {$\sigma_1$};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=rn] (5) at (-0.5, 0) {$\pi$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn] (7) at (-0.5, 0.5) {$-\sigma$};
		\node [style=gn] (8) at (-0.5, 1) {$\sigma_1$};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=gn] (10) at (-0.5, -0.5) {$-\sigma_3$};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=gn] (12) at (-1.5, -0.75) {$\sigma_3$};
		\node [style=rn] (13) at (-0.5, -1) {$\pi$};
		\node [style=rn] (14) at (0.5, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (15) at (1, 0) {$=$};
		\node [style=gn] (16) at (0.5, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=rn] (18) at (0.5, 0.75) {$-\alpha$};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=rn] (20) at (0.5, -1.25) {$\pi$};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=rn] (23) at (1.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (24) at (1.5, 0) {$\frac{-\pi}{4}$};
		\node [style=rn] (25) at (1.5, 0.75) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim11new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.5) {};
		\node [style=none] (1) at (3.75, 0.75) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=rn] (3) at (-1.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (4) at (-0.75, 0.75) {$\overset{K2,S1}{=}$ };
		\node [style=rn] (5) at (3, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0.5, -0.5) {$\overset{S1}{=}$     };
		\node [style=gn] (9) at (-3.25, 0.75) {$\sigma_1$};
		\node [style=rn] (10) at (-2.5, 0.75) {$-\sigma$};
		\node [style=rn] (11) at (1, 0.75) {$-\sigma$};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=rn] (13) at (-2.75, -0.5) {$-\alpha$};
		\node [style=rn] (14) at (3.25, 0.75) {$\pi$};
		\node [style=rn] (15) at (1.75, 0.75) {$\pi$};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=gn] (18) at (2.5, 0.75) {$-\sigma_3$};
		\node [style=gn] (19) at (0.25, 0.75) {$\sigma_1$};
		\node [style=gn] (20) at (2.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (21) at (-2, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (22) at (-3.75, -0.5) {$\overset{\ref{circuitceq9}}{=}$};
		\node [style=rn] (23) at (-0.5, -0.5) {$\pi$};
		\node [style=gn] (24) at (-1.75, 0.75) {$\sigma_3$};
		\node [style=rn] (25) at (1.5, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (6.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=gn] (4) at (0.75, 0.5) {$x$};
		\node [style=rn] (5) at (0.75, 0) {$y$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=rn] (7) at (-0.75, 0.5) {$\sigma$};
		\node [style=gn] (8) at (-0.75, 0) {$\beta$};
		\node [style=rn] (9) at (-0.75, -0.5) {$-\sigma$};
		\node [style=gn] (10) at (0.75, -0.5) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=gn] (1) at (2, 0) {$z$};
		\node [style=rn] (2) at (1.5, 0) {$y$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=gn] (5) at (-1.75, 0) {$\beta$};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=rn] (7) at (-2.25, 0) {$\sigma$};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=gn] (9) at (1, 0) {$x$};
		\node [style=rn] (10) at (-1, 0) {$-\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {$-\beta$};
		\node [style=rn] (1) at (-0.75, 0.5) {$\sigma$};
		\node [style=gn] (2) at (0.75, -0.5) {$-x$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=rn] (5) at (0.75, 0) {$-y$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=gn] (8) at (0.75, 0.5) {$-z$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=rn] (10) at (-0.75, -0.5) {$-\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gn] (2) at (2.5, 0) {$-x$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=rn] (5) at (-1, 0) {$-\sigma$};
		\node [style=rn] (6) at (1.75, 0) {$-y$};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=rn] (8) at (-2.5, 0) {$\sigma$};
		\node [style=gn] (9) at (1, 0) {$-z$};
		\node [style=gn] (10) at (-1.75, 0) {$-\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {$\beta$};
		\node [style=rn] (1) at (-0.5, 0.5) {$\sigma$};
		\node [style=gn] (2) at (-1.5, 0) {$x$};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=rn] (5) at (-1.5, -0.5) {$y$};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=rn] (9) at (-0.5, -0.5) {$-\sigma$};
		\node [style=rn] (10) at (-1.5, 0.5) {$-\sigma$};
		\node [style=gn] (11) at (-0.5, -1) {$-z$};
		\node [style=rn] (12) at (-0.5, 1) {$-\sigma$};
		\node [style=gn] (13) at (0.5, 0.75) {$\beta$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=rn] (16) at (0.5, 0.25) {$-\sigma$};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=gn] (18) at (0.5, -0.25) {$-x$};
		\node [style=gn] (19) at (0.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, 0) {$-\sigma$};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=gn] (2) at (-4.75, 0) {$x$};
		\node [style=rn] (3) at (3.5, 0) {$-\sigma$};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=rn] (5) at (-2, 0) {$-\sigma$};
		\node [style=none] (6) at (-3, 0) {$\overset{\ref{octasim2eq}}{=}$ };
		\node [style=rn] (7) at (-4.25, 0) {$y$};
		\node [style=rn] (8) at (0, 0) {$-\sigma$};
		\node [style=gn] (9) at (4.75, 0) {$\pi$};
		\node [style=gn] (10) at (4.25, 0) {$-x$};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=rn] (12) at (-1.25, 0) {$\sigma$};
		\node [style=gn] (13) at (2.75, 0) {$\beta$};
		\node [style=gn] (14) at (-0.75, 0) {$\beta$};
		\node [style=gn] (15) at (0.75, 0) {$-z$};
		\node [style=none] (16) at (-3.75, 0) {};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (1.75, 0) {$\overset{\ref{octasim2eq},S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (11.center);
		\draw (4.center) to (16.center);
		\draw (1.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=gn] (1) at (0.5, -0.25) {$-x$};
		\node [style=gn] (2) at (0.5, -0.75) {$\pi$};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=gn] (5) at (-1.5, 0) {$x$};
		\node [style=rn] (6) at (-1.5, 0.5) {$\sigma$};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=rn] (8) at (0.5, 0.25) {$-\sigma$};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (0.5, 0.75) {$\beta$};
		\node [style=rn] (12) at (-1.5, -0.5) {$-y$};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=rn] (15) at (-0.5, -0.5) {$y$};
		\node [style=rn] (16) at (-0.5, 0.5) {$-\sigma$};
		\node [style=gn] (17) at (-0.5, 0) {$x$};
		\node [style=gn] (18) at (-0.5, 1) {$\pi$};
		\node [style=gn] (19) at (-0.5, -1) {$\pi$};
		\node [style=gn] (20) at (0.5, 1.25) {$\pi$};
		\node [style=gn] (21) at (0.5, -1.25) {$\pi$};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=gn] (23) at (1.5, -0.5) {$-x$};
		\node [style=rn] (24) at (1.5, 0) {$-\sigma$};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=gn] (27) at (1.5, 0.5) {$\beta$};
		\node [style=gn] (28) at (1.5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim5new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.25, 0.5) {$\pi$};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=rn] (2) at (3, -0.5) {$-\sigma$};
		\node [style=gn] (3) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (4) at (0.75, -0.5) {$\overset{S1}{=}$ };
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=rn] (6) at (-2.25, -0.5) {$-\sigma$};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=gn] (8) at (1.25, 0.5) {$x$};
		\node [style=gn] (9) at (-0.25, -0.5) {$\pi$};
		\node [style=rn] (10) at (0.5, 0.5) {$-\sigma$};
		\node [style=gn] (11) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=gn] (13) at (-3, -0.5) {$\beta$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=rn] (16) at (-3.5, 0.5) {$\sigma$};
		\node [style=rn] (17) at (1.75, 0.5) {$y$};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (-4, -0.5) {};
		\node [style=none] (20) at (-4.5, -0.5) {$\overset{\ref{octasim4eq}}{=}$};
		\node [style=gn] (21) at (2.25, -0.5) {$\beta$};
		\node [style=none] (22) at (-1.25, 0.5) {$\overset{K2,S1}{=}$ };
		\node [style=gn] (23) at (-3, 0.5) {$x$};
		\node [style=rn] (24) at (-2.25, 0.5) {$-y$};
		\node [style=gn] (25) at (1.75, -0.5) {$\pi$};
		\node [style=gn] (26) at (-3.5, -0.5) {$\pi$};
		\node [style=gn] (27) at (3.75, -0.5) {$-x$};
		\node [style=gn] (28) at (-1.5, -0.5) {$-x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (1.center);
		\draw (19.center) to (7.center);
		\draw (14.center) to (12.center);
		\draw (18.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 1) {$-\beta$};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=gn] (3) at (-1.5, 0) {$x$};
		\node [style=rn] (4) at (-1.5, -0.5) {$-y$};
		\node [style=rn] (5) at (-1.5, 0.5) {$\sigma$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=gn] (7) at (-0.5, -0.75) {$-x$};
		\node [style=gn] (8) at (-0.5, 0.25) {$\beta$};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=gn] (11) at (-0.5, 0.75) {$\pi$};
		\node [style=rn] (12) at (-0.5, -0.25) {$-\sigma$};
		\node [style=gn] (13) at (-0.5, 1.25) {$-\beta$};
		\node [style=rn] (14) at (0.5, 0) {$-\sigma$};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=gn] (17) at (0.5, -0.5) {$-x$};
		\node [style=gn] (18) at (0.5, 0.5) {$\pi$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=gn] (21) at (1.5, -0.5) {$\pi$};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=gn] (23) at (1.5, 0) {$-x$};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=rn] (25) at (1.5, 0.5) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim6new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-3.75, -0.5) {$\overset{S1}{=}$     };
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=gn] (3) at (1.5, -0.5) {$-x$};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=rn] (5) at (0.75, -0.5) {$\sigma$};
		\node [style=gn] (6) at (1.5, 0.5) {$\pi$};
		\node [style=gn] (7) at (2.25, -0.5) {$\pi$};
		\node [style=gn] (8) at (3.5, 0.5) {$-x$};
		\node [style=gn] (9) at (-2.75, -0.5) {$\pi$};
		\node [style=none] (10) at (-0.25, -0.5) {$\overset{K2}{=}$     };
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=rn] (12) at (-2, -0.5) {$-\sigma$};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=gn] (14) at (-1.25, -0.5) {$-x$};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=gn] (16) at (-2, 0.5) {$x$};
		\node [style=rn] (17) at (2.75, 0.5) {$-\sigma$};
		\node [style=rn] (18) at (-1.25, 0.5) {$-y$};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=rn] (20) at (-2.5, 0.5) {$\sigma$};
		\node [style=gn] (21) at (2, 0.5) {$\beta$};
		\node [style=none] (22) at (-3.75, 0.5) {};
		\node [style=gn] (23) at (-3.25, 0.5) {$-\beta$};
		\node [style=none] (24) at (-0.25, 0.5) {$\overset{\ref{octasim5eq}}{=}$};
		\node [style=gn] (25) at (0.75, 0.5) {$-\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (2.center);
		\draw (13.center) to (4.center);
		\draw (11.center) to (15.center);
		\draw (0.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0) {$\sigma$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=rn] (2) at (0.5, 0.75) {$\sigma$};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=gn] (4) at (-0.5, 0.5) {$-\beta$};
		\node [style=gn] (5) at (0.5, 0.25) {$-x$};
		\node [style=gn] (6) at (-0.5, -0.5) {$x$};
		\node [style=gn] (7) at (0.5, -0.25) {$\pi$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=rn] (11) at (0.5, -0.75) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim7new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.5, 0) {$\sigma$};
		\node [style=gn] (1) at (2.5, 0) {$\pi$};
		\node [style=gn] (2) at (-1, 0) {$x$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=gn] (4) at (-2.25, 0) {$-\beta$};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=gn] (6) at (1.75, 0) {$-x$};
		\node [style=none] (7) at (0, 0) {$\overset{\ref{octasim6eq}}{=}$};
		\node [style=rn] (8) at (1, 0) {$\sigma$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=rn] (11) at (3, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {$\pi$};
		\node [style=gn] (1) at (-0.25, 0.25) {$x$};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (-0.75, 0) {$=$};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=rn] (7) at (-1.25, 0) {$-\sigma$};
		\node [style=gn] (8) at (-1.25, 0.5) {$-x$};
		\node [style=gn] (9) at (-1.25, -0.5) {$\beta$};
		\node [style=rn] (10) at (-0.25, -0.75) {$-\sigma$};
		\node [style=rn] (11) at (-0.25, 0.75) {$-y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim8new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=gn] (3) at (1.75, 0) {$x$};
		\node [style=rn] (4) at (1, 0) {$-y$};
		\node [style=gn] (5) at (-2.5, 0) {$-x$};
		\node [style=rn] (6) at (-1.75, 0) {$-\sigma$};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=gn] (8) at (2.25, 0) {$\pi$};
		\node [style=gn] (9) at (-1, 0) {$\beta$};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=rn] (11) at (3, 0) {$-\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 6.75) {};
		\node [style=gn] (1) at (-4, 6.75) {$\beta$};
		\node [style=none] (2) at (-3.5, 5.5) {};
		\node [style=rn] (3) at (-8.75, 6.75) {$\sigma$};
		\node [style=none] (4) at (-3.5, 6.75) {};
		\node [style=gn] (5) at (-9.25, 6.75) {};
		\node [style=gn] (6) at (-5, 5.5) {};
		\node [style=gn] (7) at (-7.25, 6.75) {};
		\node [style=rn] (8) at (-4, 5.5) {};
		\node [style=rn] (9) at (-7.75, 6.75) {$-\sigma$};
		\node [style=rn] (10) at (-9.25, 5.5) {};
		\node [style=rn] (11) at (-9.75, 6.75) {$\sigma$};
		\node [style=rn] (12) at (-9.25, 5.5) {};
		\node [style=none] (13) at (-11.25, 5.5) {};
		\node [style=rn] (14) at (-6.75, 6.75) {$\sigma$};
		\node [style=gn] (15) at (-10.75, 5.5) {};
		\node [style=none] (16) at (-11.25, 6.75) {};
		\node [style=none] (17) at (-9.25, 5.5) {};
		\node [style=gn] (18) at (-6.25, 6.75) {$-\beta$};
		\node [style=gn] (19) at (-10.25, 6.75) {$-\beta$};
		\node [style=gn] (20) at (-8.25, 6.75) {$\beta$};
		\node [style=gn] (21) at (-5, 6.75) {};
		\node [style=rn] (22) at (-9.25, 5.5) {};
		\node [style=none] (23) at (-9.25, 5.5) {};
		\node [style=rn] (24) at (-4.5, 6.75) {$-\sigma$};
		\node [style=rn] (25) at (-10.75, 6.75) {};
		\node [style=rn] (26) at (-5.75, 6.75) {$-\sigma$};
		\node [style=none] (27) at (-3, 6) {$=$};
		\node [style=gn] (28) at (-2.25, 5.5) {};
		\node [style=gn] (29) at (3.5, 5.5) {};
		\node [style=none] (30) at (-0.75, 5.5) {};
		\node [style=none] (31) at (5, 6.75) {};
		\node [style=gn] (32) at (4.5, 6.75) {$\beta$};
		\node [style=gn] (33) at (1.25, 6.75) {};
		\node [style=rn] (34) at (-0.75, 5.5) {};
		\node [style=none] (35) at (5, 5.5) {};
		\node [style=rn] (36) at (-2.25, 6.75) {};
		\node [style=rn] (37) at (-0.75, 5.5) {};
		\node [style=none] (38) at (-2.75, 6.75) {};
		\node [style=gn] (39) at (3.5, 6.75) {};
		\node [style=none] (40) at (-2.75, 5.5) {};
		\node [style=rn] (41) at (-1.25, 6.75) {$\sigma$};
		\node [style=none] (42) at (-0.75, 5.5) {};
		\node [style=rn] (43) at (4.5, 5.5) {};
		\node [style=rn] (44) at (4, 6.75) {$-\sigma$};
		\node [style=gn] (45) at (-1.75, 6.75) {$-\beta$};
		\node [style=none] (46) at (-11.5, 3.75) {$=$};
		\node [style=gn] (47) at (-0.75, 6.75) {};
		\node [style=rn] (48) at (-0.75, 5.5) {};
		\node [style=gn] (49) at (-0.25, 6.75) {$x$};
		\node [style=rn] (50) at (2.25, 6.75) {$-y$};
		\node [style=gn] (51) at (2.75, 6.75) {$-x$};
		\node [style=rn] (52) at (0.25, 6.75) {$y$};
		\node [style=gn] (53) at (0.75, 6.75) {$z$};
		\node [style=gn] (54) at (1.75, 6.75) {$-z$};
		\node [style=rn] (55) at (-5.5, 4.5) {$-\sigma$};
		\node [style=gn] (56) at (-9.25, 4.5) {$x$};
		\node [style=gn] (57) at (-6.25, 3.25) {};
		\node [style=none] (58) at (-4.25, 3.25) {};
		\node [style=rn] (59) at (-10.75, 4.5) {};
		\node [style=rn] (60) at (-8.25, 4.5) {$y$};
		\node [style=none] (61) at (-4.25, 4.5) {};
		\node [style=gn] (62) at (-6.75, 4.5) {$-x$};
		\node [style=rn] (63) at (-4.75, 3.25) {};
		\node [style=none] (64) at (-11.25, 4.5) {};
		\node [style=rn] (65) at (-9, 3.25) {};
		\node [style=none] (66) at (-7.75, 3.25) {};
		\node [style=gn] (67) at (-6, 4.5) {};
		\node [style=gn] (68) at (-10.75, 3.25) {};
		\node [style=gn] (69) at (-7.75, 4.5) {};
		\node [style=none] (70) at (-7.75, 3.25) {};
		\node [style=rn] (71) at (-9, 3.25) {};
		\node [style=rn] (72) at (-9.75, 4.5) {$\sigma$};
		\node [style=gn] (73) at (-4.75, 4.5) {$\beta$};
		\node [style=rn] (74) at (-7.75, 3.25) {};
		\node [style=none] (75) at (-11.25, 3.25) {};
		\node [style=rn] (76) at (-7.25, 4.5) {$-y$};
		\node [style=gn] (77) at (-8.75, 4.5) {};
		\node [style=gn] (78) at (-10.25, 4.5) {$-\beta$};
		\node [style=rn] (79) at (-1.25, 3.75) {$y$};
		\node [style=gn] (80) at (2.25, 4.5) {$\beta$};
		\node [style=none] (81) at (-3.5, 4.5) {};
		\node [style=rn] (82) at (2.25, 3.25) {};
		\node [style=gn] (83) at (-3, 3.25) {};
		\node [style=gn] (84) at (0.5, 4.5) {};
		\node [style=none] (85) at (2.75, 4.5) {};
		\node [style=rn] (86) at (-3, 4.5) {};
		\node [style=rn] (87) at (0.5, 3.25) {};
		\node [style=rn] (88) at (1.5, 4.5) {$-\sigma$};
		\node [style=none] (89) at (0.5, 3.25) {};
		\node [style=rn] (90) at (-2, 4.5) {$\sigma$};
		\node [style=gn] (91) at (-2.5, 4.5) {$-\beta$};
		\node [style=none] (92) at (2.75, 3.25) {};
		\node [style=none] (93) at (-3.5, 3.25) {};
		\node [style=gn] (94) at (-1.5, 4.5) {$x$};
		\node [style=none] (95) at (-3.75, 3.75) {$=$};
		\node [style=rn] (96) at (-0.5, 3.25) {};
		\node [style=gn] (97) at (1.25, 3.25) {};
		\node [style=gn] (98) at (1, 4.5) {$-x$};
		\node [style=rn] (99) at (-0.5, 3.25) {};
		\node [style=rn] (100) at (-1, 4.5) {$-y$};
		\node [style=rn] (101) at (-0.5, 4.5) {};
		\node [style=none] (102) at (0.5, 3.25) {};
		\node [style=gn] (103) at (-0.5, 3.75) {};
		\node [style=none] (104) at (-8.5, 0.75) {};
		\node [style=gn] (105) at (-7, 0.75) {};
		\node [style=none] (106) at (-8.5, 0.75) {};
		\node [style=gn] (107) at (-7.75, 2) {};
		\node [style=none] (108) at (-5.5, 0.75) {};
		\node [style=gn] (109) at (-8.5, 1.25) {};
		\node [style=rn] (110) at (-10.5, 2) {};
		\node [style=rn] (111) at (-6, 0.75) {};
		\node [style=none] (112) at (-11.25, 1.25) {$=$};
		\node [style=rn] (113) at (-8.5, 0.75) {};
		\node [style=rn] (114) at (-9.25, 1.25) {$y$};
		\node [style=none] (115) at (-11, 2) {};
		\node [style=rn] (116) at (-8.5, 0.75) {};
		\node [style=none] (117) at (-11, 0.75) {};
		\node [style=none] (118) at (-5.5, 2) {};
		\node [style=gn] (119) at (-6, 2) {$\beta$};
		\node [style=gn] (120) at (-10.5, 0.75) {};
		\node [style=rn] (121) at (-8.5, 0.75) {};
		\node [style=rn] (122) at (-8.5, 2) {};
		\node [style=gn] (123) at (-7.25, 2) {$-x$};
		\node [style=rn] (124) at (-6.5, 2) {$-\sigma$};
		\node [style=gn] (125) at (-10, 2) {$\pi$};
		\node [style=gn] (126) at (-9, 2) {$-x$};
		\node [style=rn] (127) at (-9.5, 2) {$-\sigma$};
		\node [style=rn] (128) at (-1.25, -0.5) {$-y$};
		\node [style=rn] (129) at (0.25, -0.5) {$-\sigma$};
		\node [style=gn] (130) at (-0.25, -0.5) {$\pi$};
		\node [style=gn] (131) at (-0.75, -0.5) {$x$};
		\node [style=none] (132) at (1, 2) {};
		\node [style=rn] (133) at (-2.75, 1.25) {$y$};
		\node [style=rn] (134) at (-4, 2) {};
		\node [style=none] (135) at (-4.5, 0.5) {};
		\node [style=rn] (136) at (0.5, 0.5) {};
		\node [style=gn] (137) at (-1.25, 2) {};
		\node [style=gn] (138) at (-2, 1.25) {};
		\node [style=rn] (139) at (0, 2) {$-\sigma$};
		\node [style=rn] (140) at (-2, 2) {};
		\node [style=gn] (141) at (-0.5, 0.5) {};
		\node [style=gn] (142) at (-2.5, 2) {$-x$};
		\node [style=gn] (143) at (-3.5, 2) {$\pi$};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=gn] (145) at (-4, 0.5) {};
		\node [style=rn] (146) at (-3, 2) {$-\sigma$};
		\node [style=gn] (147) at (-0.75, 2) {$-x$};
		\node [style=gn] (148) at (0.5, 2) {$\beta$};
		\node [style=none] (149) at (-4.5, 2) {};
		\node [style=none] (150) at (-4.75, 1.25) {$=$};
		\node [style=rn] (151) at (-1.5, 1) {};
		\node [style=rn] (152) at (-2, 0.5) {};
		\node [style=none] (153) at (-11, -2) {};
		\node [style=none] (154) at (-5.75, -0.5) {};
		\node [style=none] (155) at (-11.25, -1.25) {$=$};
		\node [style=gn] (156) at (-7, -2) {};
		\node [style=gn] (157) at (-10, -0.5) {$\pi$};
		\node [style=rn] (158) at (-8.5, -2) {};
		\node [style=gn] (159) at (-7.5, -0.5) {$-x$};
		\node [style=rn] (160) at (-10.5, -0.5) {};
		\node [style=rn] (161) at (-9.5, -0.5) {$-\sigma$};
		\node [style=rn] (162) at (-7, -0.5) {$-\sigma$};
		\node [style=rn] (163) at (-6.25, -2) {};
		\node [style=gn] (164) at (-6.25, -0.5) {$\beta$};
		\node [style=none] (165) at (-5.75, -2) {};
		\node [style=gn] (166) at (-10.5, -2) {};
		\node [style=gn] (167) at (-9, -0.5) {$-x$};
		\node [style=none] (168) at (-11, -0.5) {};
		\node [style=gn] (169) at (-8.5, -0.5) {};
		\node [style=rn] (170) at (-8, -0.5) {$y$};
		\node [style=none] (171) at (-4.75, -2) {};
		\node [style=rn] (172) at (-1.75, -0.5) {$y$};
		\node [style=rn] (173) at (-4.25, -0.5) {};
		\node [style=none] (174) at (0.5, -2) {};
		\node [style=none] (175) at (-5, -1.25) {$=$};
		\node [style=none] (176) at (1.25, -0.5) {};
		\node [style=rn] (177) at (-3.25, -0.5) {$-\sigma$};
		\node [style=gn] (178) at (-0.75, -2) {};
		\node [style=gn] (179) at (-3.75, -0.5) {$\pi$};
		\node [style=gn] (180) at (-2.25, -0.5) {};
		\node [style=rn] (181) at (0, -2) {};
		\node [style=gn] (182) at (-2.75, -0.5) {$-x$};
		\node [style=none] (183) at (-4.75, -0.5) {};
		\node [style=rn] (184) at (-2.25, -2) {};
		\node [style=gn] (185) at (-4.25, -2) {};
		\node [style=none] (186) at (-7.75, -4.5) {};
		\node [style=gn] (187) at (-9, -4.5) {};
		\node [style=none] (188) at (-8, -3.5) {};
		\node [style=none] (189) at (-11.5, -4) {$=$};
		\node [style=rn] (190) at (-10.25, -3.5) {};
		\node [style=gn] (191) at (-10.25, -4.5) {};
		\node [style=none] (192) at (-11.25, -4.5) {};
		\node [style=gn] (193) at (-9.5, -3.5) {};
		\node [style=rn] (194) at (-8.25, -4.5) {};
		\node [style=rn] (195) at (-9.5, -4.5) {};
		\node [style=none] (196) at (-11.25, -3.5) {};
		\node [style=rn] (197) at (-8.5, -3.5) {$-\sigma$};
		\node [style=rn] (198) at (-10.75, -3.5) {$\sigma$};
		\node [style=gn] (199) at (-5.25, -3.5) {};
		\node [style=rn] (200) at (-6.5, -3.5) {$\sigma$};
		\node [style=rn] (201) at (-5.25, -4.5) {};
		\node [style=none] (202) at (-7, -3.5) {};
		\node [style=gn] (203) at (-6, -4.5) {};
		\node [style=rn] (204) at (-4, -4.5) {};
		\node [style=gn] (205) at (-4.75, -4.5) {};
		\node [style=rn] (206) at (-6, -3.5) {};
		\node [style=none] (207) at (-3.75, -3.5) {};
		\node [style=none] (208) at (-7.25, -4) {$=$};
		\node [style=none] (209) at (-7, -4.5) {};
		\node [style=none] (210) at (-3, -4.5) {};
		\node [style=rn] (211) at (-3.5, -4.5) {$-\sigma$};
		\node [style=none] (212) at (0, -3.5) {};
		\node [style=rn] (213) at (-1.5, -4.5) {};
		\node [style=rn] (214) at (-2, -3.5) {$\sigma$};
		\node [style=none] (215) at (-2.5, -4.5) {};
		\node [style=gn] (216) at (-1.5, -3.5) {};
		\node [style=none] (217) at (0.75, -4.5) {};
		\node [style=rn] (218) at (0.25, -4) {$-\sigma$};
		\node [style=none] (219) at (-2.5, -3.5) {};
		\node [style=none] (220) at (-2.75, -4) {$=$};
		\node [style=gn] (221) at (-0.5, -4.5) {};
		\node [style=none] (222) at (3, -3.5) {};
		\node [style=rn] (223) at (2.25, -4.5) {};
		\node [style=gn] (224) at (2.25, -3.5) {};
		\node [style=rn] (225) at (1.75, -3.5) {$\sigma$};
		\node [style=none] (226) at (1.25, -4.5) {};
		\node [style=none] (227) at (3, -4.5) {};
		\node [style=none] (228) at (1.25, -3.5) {};
		\node [style=gn] (229) at (2.25, -3.5) {};
		\node [style=none] (230) at (1, -4) {$=$};
		\node [style=rn] (231) at (1.75, -4.5) {$-\sigma$};
		\node [style=none] (232) at (3.5, -4.5) {};
		\node [style=none] (233) at (3.25, -4) {$=$};
		\node [style=none] (234) at (4.5, -3.5) {};
		\node [style=none] (235) at (3.5, -3.5) {};
		\node [style=rn] (236) at (4, -3.5) {$\sigma$};
		\node [style=rn] (237) at (4, -4.5) {$-\sigma$};
		\node [style=none] (238) at (4.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (21);
		\draw (21) to (22);
		\draw (22) to (17.center);
		\draw (22) to (6);
		\draw (6) to (4.center);
		\draw (1) to (8);
		\draw (8) to (2.center);
		\draw (8) to (6);
		\draw (25) to (16.center);
		\draw (13.center) to (15);
		\draw (25) to (15);
		\draw (5) to (12);
		\draw (5) to (11);
		\draw (5) to (3);
		\draw (3) to (20);
		\draw (7) to (10);
		\draw (10) to (23.center);
		\draw (20) to (9);
		\draw (9) to (7);
		\draw (7) to (14);
		\draw (14) to (18);
		\draw (11) to (19);
		\draw (15) to (10);
		\draw (21) to (24);
		\draw (1) to (24);
		\draw (25) to (19);
		\draw (39) to (48);
		\draw (48) to (30.center);
		\draw (48) to (29);
		\draw (29) to (31.center);
		\draw (32) to (43);
		\draw (43) to (35.center);
		\draw (43) to (29);
		\draw (36) to (38.center);
		\draw (40.center) to (28);
		\draw (36) to (28);
		\draw (47) to (37);
		\draw (47) to (41);
		\draw (33) to (34);
		\draw (34) to (42.center);
		\draw (41) to (45);
		\draw (28) to (34);
		\draw (39) to (44);
		\draw (32) to (44);
		\draw (36) to (45);
		\draw (47) to (33);
		\draw (33) to (39);
		\draw (67) to (74);
		\draw (74) to (66.center);
		\draw (74) to (57);
		\draw (57) to (61.center);
		\draw (73) to (63);
		\draw (63) to (58.center);
		\draw (63) to (57);
		\draw (59) to (64.center);
		\draw (75.center) to (68);
		\draw (59) to (68);
		\draw (77) to (65);
		\draw (77) to (72);
		\draw (69) to (71);
		\draw (71) to (70.center);
		\draw (72) to (78);
		\draw (68) to (71);
		\draw (67) to (55);
		\draw (73) to (55);
		\draw (59) to (78);
		\draw (77) to (69);
		\draw (69) to (67);
		\draw (84) to (87);
		\draw (87) to (89.center);
		\draw (87) to (97);
		\draw (97) to (85.center);
		\draw (80) to (82);
		\draw (82) to (92.center);
		\draw (82) to (97);
		\draw (86) to (81.center);
		\draw (93.center) to (83);
		\draw (86) to (83);
		\draw (101) to (96);
		\draw (101) to (90);
		\draw (99) to (102.center);
		\draw (90) to (91);
		\draw (83) to (99);
		\draw (84) to (88);
		\draw (80) to (88);
		\draw (86) to (91);
		\draw (101) to (84);
		\draw (103) to (79);
		\draw (107) to (121);
		\draw (121) to (104.center);
		\draw (121) to (105);
		\draw (105) to (118.center);
		\draw (119) to (111);
		\draw (111) to (108.center);
		\draw (111) to (105);
		\draw (110) to (115.center);
		\draw (117.center) to (120);
		\draw (110) to (120);
		\draw (122) to (113);
		\draw (116) to (106.center);
		\draw (120) to (116);
		\draw (107) to (124);
		\draw (119) to (124);
		\draw (122) to (107);
		\draw (109) to (114);
		\draw (110) to (122);
		\draw (141) to (132.center);
		\draw (148) to (136);
		\draw (136) to (144.center);
		\draw (136) to (141);
		\draw (134) to (149.center);
		\draw (135.center) to (145);
		\draw (134) to (145);
		\draw (137) to (139);
		\draw (148) to (139);
		\draw (140) to (137);
		\draw (138) to (133);
		\draw (134) to (140);
		\draw (138) to (151);
		\draw (137) to (151);
		\draw (145) to (152);
		\draw (152) to (141);
		\draw (151) to (152);
		\draw (140) to (138);
		\draw (156) to (154.center);
		\draw (164) to (163);
		\draw (163) to (165.center);
		\draw (163) to (156);
		\draw (160) to (168.center);
		\draw (153.center) to (166);
		\draw (160) to (166);
		\draw (169) to (162);
		\draw (164) to (162);
		\draw (166) to (158);
		\draw (158) to (156);
		\draw (160) to (169);
		\draw (169) to (158);
		\draw (178) to (176.center);
		\draw (181) to (174.center);
		\draw (181) to (178);
		\draw (173) to (183.center);
		\draw (171.center) to (185);
		\draw (173) to (185);
		\draw (185) to (184);
		\draw (184) to (178);
		\draw (173) to (180);
		\draw (180) to (184);
		\draw (180) to (129);
		\draw (129) to (181);
		\draw (187) to (188.center);
		\draw (194) to (186.center);
		\draw (194) to (187);
		\draw (190) to (196.center);
		\draw (192.center) to (191);
		\draw (190) to (191);
		\draw (191) to (195);
		\draw (195) to (187);
		\draw (190) to (193);
		\draw (193) to (195);
		\draw (193) to (197);
		\draw (197) to (194);
		\draw (205) to (207.center);
		\draw (204) to (210.center);
		\draw (204) to (205);
		\draw (206) to (202.center);
		\draw (209.center) to (203);
		\draw (206) to (203);
		\draw (203) to (201);
		\draw (201) to (205);
		\draw (206) to (199);
		\draw (199) to (201);
		\draw (199) to (204);
		\draw (216) to (213);
		\draw (219.center) to (216);
		\draw (215.center) to (213);
		\draw (216) to (221);
		\draw (221) to (212.center);
		\draw [bend left=45, looseness=1.50] (213) to (217.center);
		\draw (221) to (218);
		\draw [bend left=45, looseness=1.50] (229) to (223);
		\draw (228.center) to (229);
		\draw (226.center) to (223);
		\draw (229) to (224);
		\draw (224) to (222.center);
		\draw (223) to (227.center);
		\draw (224) to (223);
		\draw (234.center) to (235.center);
		\draw (238.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/octasim9new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -4.75) {};
		\node [style=rn] (1) at (-4.75, -3.25) {};
		\node [style=gn] (2) at (5.5, 5.5) {$-z$};
		\node [style=gn] (3) at (3, 5.5) {};
		\node [style=none] (4) at (6.5, 2) {};
		\node [style=rn] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 4.25) {};
		\node [style=none] (7) at (-7.25, -3.25) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=rn] (9) at (-6.25, 4.25) {};
		\node [style=gn] (10) at (4, 3.25) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=gn] (12) at (-6.25, -1.75) {$\pi$};
		\node [style=none] (13) at (1, 5.5) {};
		\node [style=rn] (14) at (2.5, 5.5) {$\sigma$};
		\node [style=gn] (15) at (3, -1.75) {$x$};
		\node [style=none] (16) at (-6.25, 4.25) {};
		\node [style=gn] (17) at (-2.25, 3.25) {};
		\node [style=rn] (18) at (3, 4.25) {};
		\node [style=gn] (19) at (1, -1.75) {$-x$};
		\node [style=rn] (20) at (-7.75, 5.5) {};
		\node [style=rn] (21) at (-0.25, 0.75) {};
		\node [style=rn] (22) at (2, -5.75) {$-\sigma$};
		\node [style=none] (23) at (3.25, -4.75) {};
		\node [style=rn] (24) at (3.25, 3.25) {};
		\node [style=none] (25) at (-2, -3.25) {};
		\node [style=none] (26) at (1.5, -4.75) {};
		\node [style=gn] (27) at (-2, 0.75) {$\beta$};
		\node [style=gn] (28) at (-5.25, 0.75) {$-x$};
		\node [style=gn] (29) at (7.25, 4.25) {};
		\node [style=none] (30) at (6.5, 3.25) {};
		\node [style=rn] (31) at (2.5, -1.75) {$-y$};
		\node [style=gn] (32) at (-1.25, 4.25) {};
		\node [style=none] (33) at (-0.75, 0.75) {};
		\node [style=none] (34) at (-0.5, 3.25) {};
		\node [style=none] (35) at (-4.25, -4.75) {};
		\node [style=rn] (36) at (3.75, 0.75) {$-\sigma$};
		\node [style=rn] (37) at (3.25, 2) {};
		\node [style=gn] (38) at (1.25, 3.25) {$-\beta$};
		\node [style=none] (39) at (-4.75, -0.5) {};
		\node [style=gn] (40) at (2.25, 3.25) {$x$};
		\node [style=none] (41) at (-1, -3.25) {};
		\node [style=rn] (42) at (-6.25, 4.25) {};
		\node [style=gn] (43) at (-3.25, -3.25) {};
		\node [style=gn] (44) at (2.5, -4.75) {};
		\node [style=none] (45) at (4.25, -5.75) {};
		\node [style=gn] (46) at (-4, 0.75) {};
		\node [style=rn] (47) at (-6.5, -4.75) {};
		\node [style=gn] (48) at (2, 5.5) {$-\beta$};
		\node [style=gn] (49) at (-6.75, -3.25) {};
		\node [style=rn] (50) at (3, 4.25) {};
		\node [style=gn] (51) at (3.5, -1.75) {$\pi$};
		\node [style=gn] (52) at (-3.25, -0.5) {};
		\node [style=gn] (53) at (0.75, 2) {};
		\node [style=gn] (54) at (5, 2) {};
		\node [style=none] (55) at (3.75, -5.25) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=rn] (56) at (-4.5, 5.5) {$-\sigma$};
		\node [style=gn] (57) at (6, 3.25) {$\beta$};
		\node [style=rn] (58) at (1.5, 5.5) {};
		\node [style=rn] (59) at (-5.75, 0.75) {$-\sigma$};
		\node [style=rn] (60) at (4, 2) {};
		\node [style=none] (61) at (5, -0.75) {};
		\node [style=rn] (62) at (4.75, -5.75) {$-\sigma$};
		\node [style=none] (63) at (3, 4.25) {};
		\node [style=rn] (64) at (-4.75, -0.5) {};
		\node [style=none] (65) at (0.75, 4.75) {$\overset{\ref{octasim2eq},\ref{octasim3eq}}{=}$};
		\node [style=rn] (66) at (-4.75, -0.5) {};
		\node [style=rn] (67) at (-5.75, -1.75) {$-\sigma$};
		\node [style=gn] (68) at (3, -3.25) {};
		\node [style=rn] (69) at (6, 5.5) {$-y$};
		\node [style=gn] (70) at (1.5, 4.25) {};
		\node [style=gn] (71) at (1.75, 0) {};
		\node [style=none] (72) at (-7.5, -5.75) {};
		\node [style=gn] (73) at (-0.5, -3.25) {};
		\node [style=gn] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (-6.25, 4.25) {};
		\node [style=rn] (76) at (-4, 2) {};
		\node [style=none] (77) at (4, 2) {};
		\node [style=rn] (78) at (-1.75, 3.25) {$-\sigma$};
		\node [style=gn] (79) at (-2.5, 2) {};
		\node [style=none] (80) at (5.25, -5.75) {};
		\node [style=gn] (81) at (-2.5, -1.75) {$\beta$};
		\node [style=gn] (82) at (-3, 3.25) {$-x$};
		\node [style=none] (83) at (1.5, -5.75) {};
		\node [style=rn] (84) at (-4.75, -0.5) {};
		\node [style=gn] (85) at (-3.5, 0.75) {$-x$};
		\node [style=rn] (86) at (4.25, -1.75) {$-\sigma$};
		\node [style=gn] (87) at (6.5, 5.5) {$-x$};
		\node [style=none] (88) at (-4, 2) {};
		\node [style=none] (89) at (-4, 2) {};
		\node [style=rn] (90) at (-5.25, 2) {};
		\node [style=gn] (91) at (-1, 3.25) {$\beta$};
		\node [style=rn] (92) at (-5.25, 2) {};
		\node [style=none] (93) at (-0.75, -0.75) {};
		\node [style=rn] (94) at (-3.25, -1.75) {$-\sigma$};
		\node [style=gn] (95) at (-5, 3.25) {};
		\node [style=none] (96) at (3, 4.25) {};
		\node [style=rn] (97) at (-6.75, 5.5) {$\sigma$};
		\node [style=rn] (98) at (-3.5, 3.25) {$-y$};
		\node [style=gn] (99) at (-6.75, -0.5) {};
		\node [style=rn] (100) at (-3.25, 5.5) {$\sigma$};
		\node [style=gn] (101) at (-6.25, 5.5) {};
		\node [style=gn] (102) at (1.25, 0.75) {$-x$};
		\node [style=gn] (103) at (-6.5, 3.25) {$-\beta$};
		\node [style=rn] (104) at (-5.75, -5.75) {};
		\node [style=none] (105) at (4.25, -4.75) {};
		\node [style=none] (106) at (5.25, -4.75) {};
		\node [style=rn] (107) at (4.25, -3.25) {};
		\node [style=gn] (108) at (-7.25, 5.5) {$-\beta$};
		\node [style=rn] (109) at (-0.75, 5.5) {$-\sigma$};
		\node [style=gn] (110) at (2.5, -4.75) {};
		\node [style=none] (111) at (8.75, 4.25) {};
		\node [style=rn] (112) at (-4.75, -4.75) {$-\sigma$};
		\node [style=gn] (113) at (-3.75, 5.5) {};
		\node [style=none] (114) at (-8.25, 5.5) {};
		\node [style=gn] (115) at (3.25, 2.5) {};
		\node [style=gn] (116) at (-4.75, 0) {};
		\node [style=rn] (117) at (-4.5, 3.25) {$y$};
		\node [style=none] (118) at (0.25, 2) {};
		\node [style=rn] (119) at (-4.75, 0.75) {};
		\node [style=gn] (120) at (-7.75, 4.25) {};
		\node [style=gn] (121) at (-3.75, -1.75) {$-x$};
		\node [style=none] (122) at (0.25, 3.25) {};
		\node [style=none] (123) at (-7.25, -1.75) {};
		\node [style=rn] (124) at (-5.5, 0) {$y$};
		\node [style=gn] (125) at (-6.25, 0.75) {$\pi$};
		\node [style=rn] (126) at (1, 0) {$y$};
		\node [style=gn] (127) at (4.5, 3.25) {$-x$};
		\node [style=gn] (128) at (2.5, 0.75) {};
		\node [style=gn] (129) at (3.5, 5.5) {$x$};
		\node [style=gn] (130) at (4.5, 0.75) {$\beta$};
		\node [style=rn] (131) at (1.75, -0.75) {};
		\node [style=rn] (132) at (2.5, 2.5) {$y$};
		\node [style=none] (133) at (-8.25, 4.25) {};
		\node [style=gn] (134) at (0.25, 0.75) {$\pi$};
		\node [style=gn] (135) at (-1.25, 5.5) {};
		\node [style=gn] (136) at (-5.5, 3.25) {$x$};
		\node [style=rn] (137) at (-2, -0.5) {};
		\node [style=gn] (138) at (-5.25, -1.75) {$-x$};
		\node [style=gn] (139) at (8.25, 5.5) {$\beta$};
		\node [style=gn] (140) at (3.25, -0.75) {};
		\node [style=none] (141) at (0.5, 5.5) {};
		\node [style=none] (142) at (-2, -1.75) {};
		\node [style=none] (143) at (-1.5, -0.5) {};
		\node [style=rn] (144) at (5.25, 3.25) {$-\sigma$};
		\node [style=gn] (145) at (0, 5.5) {$\beta$};
		\node [style=gn] (146) at (3, 0.75) {$-x$};
		\node [style=rn] (147) at (1.5, -3.25) {};
		\node [style=none] (148) at (-7.25, 0.75) {};
		\node [style=gn] (149) at (0, -1.75) {$\pi$};
		\node [style=gn] (150) at (-0.25, -0.75) {};
		\node [style=rn] (151) at (-5.75, 5.5) {$\sigma$};
		\node [style=rn] (152) at (1.75, 3.25) {$\sigma$};
		\node [style=none] (153) at (-2.75, 5.5) {};
		\node [style=none] (154) at (-7.25, -0.5) {};
		\node [style=none] (155) at (-7.75, 0) {$\overset{\ref{octasim7eq},K2}{=}$};
		\node [style=gn] (156) at (5, 5.5) {};
		\node [style=rn] (157) at (1.75, 0.75) {};
		\node [style=gn] (158) at (4.5, 5.5) {$z$};
		\node [style=rn] (159) at (0.75, 0.75) {$-\sigma$};
		\node [style=rn] (160) at (-7, -4.75) {$\sigma$};
		\node [style=rn] (161) at (4.5, -0.75) {};
		\node [style=none] (162) at (-4.75, -0.5) {};
		\node [style=gn] (163) at (-4.75, -1.75) {};
		\node [style=rn] (164) at (-2.5, -3.25) {};
		\node [style=gn] (165) at (-5.25, 5.5) {$\beta$};
		\node [style=none] (166) at (5, -1.75) {};
		\node [style=rn] (167) at (0, 4.25) {};
		\node [style=rn] (168) at (3, 4.25) {};
		\node [style=none] (169) at (-7.5, 3.25) {};
		\node [style=rn] (170) at (0.75, 3.25) {};
		\node [style=none] (171) at (-7.5, 2) {};
		\node [style=rn] (172) at (-2, 5.5) {$-\sigma$};
		\node [style=none] (173) at (8.75, 5.5) {};
		\node [style=none] (174) at (-0.5, 2) {};
		\node [style=rn] (175) at (2.5, -5.75) {};
		\node [style=rn] (176) at (-4.25, -1.75) {$y$};
		\node [style=none] (177) at (5, 0.75) {};
		\node [style=gn] (178) at (-6.5, -5.75) {};
		\node [style=none] (179) at (-7.75, 2.5) {$\overset{S1}{=}$  };
		\node [style=rn] (180) at (-7, 3.25) {};
		\node [style=none] (181) at (-1.25, -2.5) {$\overset{\ref{octasim8eq}}{=}$};
		\node [style=none] (182) at (-1, -1.75) {};
		\node [style=rn] (183) at (-6, 3.25) {$\sigma$};
		\node [style=rn] (184) at (3.25, 2) {};
		\node [style=rn] (185) at (2.75, 3.25) {$-y$};
		\node [style=rn] (186) at (6, 2) {};
		\node [style=gn] (187) at (-5.25, -5.75) {};
		\node [style=rn] (188) at (-4.5, -5.75) {};
		\node [style=none] (189) at (0.5, 4.25) {};
		\node [style=gn] (190) at (-5.75, -4.75) {};
		\node [style=rn] (191) at (2.25, -0.25) {};
		\node [style=none] (192) at (4.75, -3.25) {};
		\node [style=rn] (193) at (-2.75, 0.75) {$-\sigma$};
		\node [style=rn] (194) at (-6.25, 4.25) {};
		\node [style=rn] (195) at (-0.5, -1.75) {};
		\node [style=rn] (196) at (8.25, 4.25) {};
		\node [style=rn] (197) at (4, 5.5) {$y$};
		\node [style=gn] (198) at (-2.75, 5.5) {$-\beta$};
		\node [style=rn] (199) at (7.75, 5.5) {$-\sigma$};
		\node [style=rn] (200) at (2, -4.75) {$\sigma$};
		\node [style=none] (201) at (3.25, -5.75) {};
		\node [style=gn] (202) at (-7, 2) {};
		\node [style=gn] (203) at (-4, 3.25) {};
		\node [style=none] (204) at (0, 2.5) {$\overset{B2}{=}$  };
		\node [style=rn] (205) at (-6.75, -1.75) {};
		\node [style=gn] (206) at (7.25, 5.5) {};
		\node [style=rn] (207) at (2, -1.75) {$y$};
		\node [style=none] (208) at (-4, -5.75) {};
		\node [style=rn] (209) at (-6.75, 0.75) {};
		\node [style=rn] (210) at (0.5, -1.75) {$-\sigma$};
		\node [style=rn] (211) at (4.75, -4.75) {$\sigma$};
		\node [style=none] (212) at (-1, 0) {$\overset{S1}{=}$  };
		\node [style=none] (213) at (-7.75, -2.5) {$\overset{B2}{=}$  };
		\node [style=none] (214) at (-8, -5.25) {$\overset{K2,S1}{=}$  };
		\node [style=rn] (215) at (-2.75, -4.75) {$\sigma$};
		\node [style=rn] (216) at (-0.5, -4.75) {$-\sigma$};
		\node [style=gn] (217) at (-2.25, -4.75) {};
		\node [style=none] (218) at (-3.25, -5.75) {};
		\node [style=none] (219) at (-3.5, -5.25) {$\overset{B2}{=}$  };
		\node [style=none] (220) at (-3.25, -4.75) {};
		\node [style=none] (221) at (0.25, -5.75) {};
		\node [style=gn] (222) at (-1, -5.75) {};
		\node [style=rn] (223) at (-1.5, -4.75) {};
		\node [style=rn] (224) at (-0.25, -5.75) {};
		\node [style=none] (225) at (0, -4.75) {};
		\node [style=none] (226) at (0.75, -5.25) {$\overset{S1}{=}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (153.center) to (135);
		\draw [bend left=15, looseness=0.50] (135) to (42);
		\draw (42) to (16.center);
		\draw (42) to (32);
		\draw (32) to (141.center);
		\draw (145) to (167);
		\draw (167) to (189.center);
		\draw (167) to (32);
		\draw (20) to (114.center);
		\draw (133.center) to (120);
		\draw (20) to (120);
		\draw (101) to (9);
		\draw (101) to (97);
		\draw (101) to (151);
		\draw (151) to (165);
		\draw (113) to (194);
		\draw (194) to (75.center);
		\draw (165) to (56);
		\draw (56) to (113);
		\draw (113) to (100);
		\draw (100) to (198);
		\draw (97) to (108);
		\draw (120) to (194);
		\draw (135) to (109);
		\draw (145) to (109);
		\draw (20) to (108);
		\draw [bend left=15, looseness=1.00] (206) to (168);
		\draw (168) to (63.center);
		\draw (168) to (29);
		\draw (29) to (173.center);
		\draw (139) to (196);
		\draw (196) to (111.center);
		\draw (196) to (29);
		\draw (58) to (13.center);
		\draw (6.center) to (70);
		\draw (58) to (70);
		\draw (3) to (18);
		\draw (3) to (14);
		\draw (156) to (50);
		\draw (50) to (96.center);
		\draw (14) to (48);
		\draw (70) to (50);
		\draw (206) to (199);
		\draw (139) to (199);
		\draw (58) to (48);
		\draw (3) to (156);
		\draw (156) to (206);
		\draw (17) to (76);
		\draw (76) to (88.center);
		\draw (76) to (79);
		\draw (79) to (34.center);
		\draw (91) to (5);
		\draw (5) to (174.center);
		\draw (5) to (79);
		\draw (180) to (169.center);
		\draw (171.center) to (202);
		\draw (180) to (202);
		\draw (95) to (92);
		\draw (95) to (183);
		\draw (203) to (90);
		\draw (90) to (89.center);
		\draw (183) to (103);
		\draw (202) to (90);
		\draw (17) to (78);
		\draw (91) to (78);
		\draw (180) to (103);
		\draw (95) to (203);
		\draw (203) to (17);
		\draw (10) to (60);
		\draw (60) to (77.center);
		\draw (60) to (54);
		\draw (54) to (30.center);
		\draw (57) to (186);
		\draw (186) to (4.center);
		\draw (186) to (54);
		\draw (170) to (122.center);
		\draw (118.center) to (53);
		\draw (170) to (53);
		\draw (24) to (37);
		\draw (24) to (152);
		\draw (184) to (11.center);
		\draw (152) to (38);
		\draw (53) to (184);
		\draw (10) to (144);
		\draw (57) to (144);
		\draw (170) to (38);
		\draw (24) to (10);
		\draw (115) to (132);
		\draw (46) to (64);
		\draw (64) to (162.center);
		\draw (64) to (52);
		\draw (52) to (8.center);
		\draw (27) to (137);
		\draw (137) to (143.center);
		\draw (137) to (52);
		\draw (209) to (148.center);
		\draw (154.center) to (99);
		\draw (209) to (99);
		\draw (119) to (84);
		\draw (66) to (39.center);
		\draw (99) to (66);
		\draw (46) to (193);
		\draw (27) to (193);
		\draw (119) to (46);
		\draw (116) to (124);
		\draw (209) to (119);
		\draw (140) to (177.center);
		\draw (130) to (161);
		\draw (161) to (61.center);
		\draw (161) to (140);
		\draw (21) to (33.center);
		\draw (93.center) to (150);
		\draw (21) to (150);
		\draw (128) to (36);
		\draw (130) to (36);
		\draw (157) to (128);
		\draw (71) to (126);
		\draw (21) to (157);
		\draw (71) to (191);
		\draw (128) to (191);
		\draw (150) to (131);
		\draw (131) to (140);
		\draw (191) to (131);
		\draw (157) to (71);
		\draw (43) to (142.center);
		\draw (81) to (164);
		\draw (164) to (25.center);
		\draw (164) to (43);
		\draw (205) to (123.center);
		\draw (7.center) to (49);
		\draw (205) to (49);
		\draw (163) to (94);
		\draw (81) to (94);
		\draw (49) to (1);
		\draw (1) to (43);
		\draw (205) to (163);
		\draw (163) to (1);
		\draw (68) to (166.center);
		\draw (107) to (192.center);
		\draw (107) to (68);
		\draw (195) to (182.center);
		\draw (41.center) to (73);
		\draw (195) to (73);
		\draw (73) to (147);
		\draw (147) to (68);
		\draw (195) to (74);
		\draw (74) to (147);
		\draw (74) to (86);
		\draw (86) to (107);
		\draw (187) to (35.center);
		\draw (188) to (208.center);
		\draw (188) to (187);
		\draw (47) to (0.center);
		\draw (72.center) to (178);
		\draw (47) to (178);
		\draw (178) to (104);
		\draw (104) to (187);
		\draw (47) to (190);
		\draw (190) to (104);
		\draw (190) to (112);
		\draw (112) to (188);
		\draw [bend left=45, looseness=1.50] (44) to (175);
		\draw (26.center) to (44);
		\draw (83.center) to (175);
		\draw (44) to (110);
		\draw (110) to (23.center);
		\draw (175) to (201.center);
		\draw (110) to (175);
		\draw (106.center) to (105.center);
		\draw (80.center) to (45.center);
		\draw (222) to (225.center);
		\draw (224) to (221.center);
		\draw (224) to (222);
		\draw (223) to (220.center);
		\draw (223) to (217);
		\draw (217) to (216);
		\draw (216) to (224);
		\draw [bend left, looseness=1.00] (223) to (218.center);
		\draw [bend right, looseness=1.25] (217) to (222);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=rn] (2) at (-1.25, -0.5) {};
		\node [style=rn] (3) at (2.5, -0.5) {};
		\node [style=gn] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=rn] (8) at (-4.25, 0.5) {$\pi$};
		\node [style=gn] (9) at (-0.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (11) at (-2, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-4.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (-3.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=H box] (14) at (-2.75, -0.5) {$H$};
		\node [style=rn] (15) at (-0.5, 0.5) {$\pi$};
		\node [style=H box] (16) at (0.25, -0.5) {$H$};
		\node [style=gn] (17) at (1, -0.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2.25, -1.25) {};
		\node [style=gn] (2) at (0, 0.5) {};
		\node [style=gn] (3) at (1.5, -1.25) {$\frac{3\pi}{4}$};
		\node [style=rn] (4) at (-1.5, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=gn] (6) at (-0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (0, -1.25) {};
		\node [style=none] (8) at (2.75, -1.25) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=gn] (11) at (-1.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (0.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (0, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (2) to (9.center);
		\draw [bend right=15, looseness=1.00] (1) to (10);
		\draw (2) to (10);
		\draw (7) to (1);
		\draw (1) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (7);
		\draw (2) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=gn] (2) at (2, 0.5) {};
		\node [style=rn] (3) at (2.5, 0.5) {$\pi$};
		\node [style=rn] (4) at (-1.25, 0.5) {$\pi$};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=gn] (6) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=gn] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=gn] (11) at (0, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (12) at (-2.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (13) at (2, -0.5) {};
		\node [style=rn] (14) at (2.5, -0.5) {$\pi$};
		\node [style=rn] (15) at (-1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (16) at (0.75, -0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw (13) to (2);
		\draw (2) to (5.center);
		\draw (8) to (2);
		\draw (7) to (13);
		\draw (13) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct22new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 1) {};
		\node [style=gn] (1) at (-5.5, 1) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-8.25, 2) {};
		\node [style=H box] (4) at (-3.25, 1) {$H$};
		\node [style=rn] (5) at (-4, 2) {$\pi$};
		\node [style=rn] (6) at (-7.75, 2) {$\pi$};
		\node [style=gn] (7) at (-7.75, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (8) at (-4, 1) {$\frac{\pi}{4}$};
		\node [style=H box] (9) at (-6.25, 1) {$H$};
		\node [style=gn] (10) at (-1, 2) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=gn] (12) at (-4.75, 2) {};
		\node [style=none] (13) at (-8.25, 1) {};
		\node [style=gn] (14) at (-2.5, 1) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (-4.75, 1) {};
		\node [style=gn] (16) at (-1.75, 1) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (-7, 1) {$\frac{-\pi}{2}$};
		\node [style=none] (18) at (0, 1.5) {$\overset{B1,S1}{=}$  };
		\node [style=gn] (19) at (6.25, 2) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=gn] (21) at (1, 1) {$\frac{-3\pi}{4}$};
		\node [style=none] (22) at (7.25, 2) {};
		\node [style=gn] (23) at (2.5, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (3.25, 2) {};
		\node [style=rn] (25) at (6.75, 2) {$\pi$};
		\node [style=rn] (26) at (6.25, 1) {};
		\node [style=rn] (27) at (3.25, 1) {};
		\node [style=none] (28) at (7.25, 1) {};
		\node [style=H box] (29) at (4.75, 1) {$H$};
		\node [style=H box] (30) at (1.75, 1) {$H$};
		\node [style=rn] (31) at (1.25, 2) {$\pi$};
		\node [style=gn] (32) at (5.5, 1) {$\frac{3\pi}{4}$};
		\node [style=gn] (33) at (4, 1) {$\frac{\pi}{4}$};
		\node [style=none] (34) at (0.5, 2) {};
		\node [style=rn] (35) at (6.75, 1) {$\pi$};
		\node [style=none] (36) at (-8, -0.5) {$\overset{EU,S1}{=}$  };
		\node [style=rn] (37) at (-5.75, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (38) at (-5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (-4.5, 0) {};
		\node [style=rn] (40) at (-4.5, -1) {};
		\node [style=none] (41) at (-0.75, 0) {};
		\node [style=rn] (42) at (-1.25, 0) {$\pi$};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=gn] (44) at (-2.25, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (45) at (-1.75, 0) {};
		\node [style=gn] (46) at (-3.75, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (47) at (-7, 0) {};
		\node [style=rn] (48) at (-5, 0) {$\pi$};
		\node [style=rn] (49) at (-3, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (50) at (-7, -1) {};
		\node [style=rn] (51) at (-1.75, -1) {};
		\node [style=rn] (52) at (-1.25, -1) {$\pi$};
		\node [style=gn] (53) at (-6.5, -1) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (12);
		\draw (12) to (3.center);
		\draw (0) to (10);
		\draw (10) to (2.center);
		\draw (12) to (10);
		\draw (15) to (0);
		\draw (0) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (13.center) to (15);
		\draw (27) to (24);
		\draw (24) to (34.center);
		\draw (26) to (19);
		\draw (19) to (22.center);
		\draw (24) to (19);
		\draw (27) to (26);
		\draw (26) to (28.center);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (27);
		\draw (40) to (39);
		\draw (39) to (47.center);
		\draw (51) to (45);
		\draw (45) to (41.center);
		\draw (39) to (45);
		\draw (40) to (51);
		\draw (51) to (43.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7.75, 1.5) {};
		\node [style=gn] (1) at (-8.5, 1.5) {$\frac{3\pi}{4}$};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=rn] (3) at (-9.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-10, 2.5) {};
		\node [style=none] (5) at (-10, 3.25) {};
		\node [style=gn] (6) at (-10, 1.5) {};
		\node [style=rn] (7) at (-10, 2) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (-10.75, 1) {};
		\node [style=none] (9) at (-7, 2.25) {$=$};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-5.75, 3.25) {};
		\node [style=gn] (12) at (-4.5, 1) {$\frac{3\pi}{4}$};
		\node [style=rn] (13) at (-5.75, 2) {$\frac{\pi}{2}$};
		\node [style=rn] (14) at (-5, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (-5.75, 1.5) {};
		\node [style=gn] (16) at (-5.75, 2.5) {};
		\node [style=none] (17) at (-6.5, 1) {};
		\node [style=none] (18) at (-2.75, 2) {$=$};
		\node [style=rn] (19) at (-3.5, 1.75) {};
		\node [style=gn] (20) at (-4.25, 1.5) {};
		\node [style=rn] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (-0.5, 1.75) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=rn] (24) at (0.25, 1.75) {};
		\node [style=gn] (25) at (-0.25, 2.5) {};
		\node [style=gn] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=gn] (28) at (-1.75, 2.5) {};
		\node [style=rn] (29) at (-1.75, 2) {$\frac{\pi}{2}$};
		\node [style=rn] (30) at (-1, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (31) at (-2.5, 1) {};
		\node [style=gn] (32) at (-0.5, 1) {$\frac{3\pi}{4}$};
		\node [style=none] (33) at (-1.75, 3.25) {};
		\node [style=none] (34) at (1.25, 2) {$=$};
		\node [style=gn] (35) at (-1.75, 1.5) {};
		\node [style=none] (36) at (-10.5, -1.75) {$=$};
		\node [style=gn] (37) at (2.5, 2.5) {};
		\node [style=rn] (38) at (3.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (4.25, 2.5) {};
		\node [style=none] (40) at (3.25, 1.5) {};
		\node [style=gn] (41) at (2.5, 2.5) {};
		\node [style=none] (42) at (4.5, 1.25) {};
		\node [style=none] (43) at (2.5, 3.25) {};
		\node [style=gn] (44) at (3.5, 1) {$\frac{3\pi}{4}$};
		\node [style=rn] (45) at (2.5, 2) {$\frac{\pi}{2}$};
		\node [style=none] (46) at (3.25, 1.5) {};
		\node [style=none] (47) at (1.75, 1) {};
		\node [style=gn] (48) at (2.5, 1.5) {};
		\node [style=rn] (49) at (4, 1.5) {};
		\node [style=none] (50) at (-8.75, -2) {};
		\node [style=gn] (51) at (-9.5, -1.25) {};
		\node [style=none] (52) at (-10.25, -2.75) {};
		\node [style=none] (53) at (-9.5, -0.5) {};
		\node [style=rn] (54) at (-9.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=none] (55) at (-8.75, -2) {};
		\node [style=gn] (56) at (-9.5, -2.25) {};
		\node [style=rn] (57) at (-8.5, -1.5) {};
		\node [style=none] (58) at (-7.75, -2.5) {};
		\node [style=gn] (59) at (-8.5, -0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (60) at (-8, -2) {};
		\node [style=gn] (61) at (-9.5, -1.25) {};
		\node [style=rn] (62) at (-8.75, -2) {$\frac{\pi}{4}$};
		\node [style=none] (63) at (-7.25, -1.75) {$=$};
		\node [style=gn] (64) at (-4.25, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (65) at (-3.5, -2.5) {};
		\node [style=none] (66) at (-6, -2.75) {};
		\node [style=none] (67) at (-5.25, -0.25) {};
		\node [style=gn] (68) at (-5.25, -2.25) {};
		\node [style=rn] (69) at (-4.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (70) at (-4.5, -2) {};
		\node [style=rn] (71) at (-4.25, -1.5) {};
		\node [style=gn] (72) at (-3.75, -2) {};
		\node [style=none] (73) at (-4.5, -2) {};
		\node [style=gn] (74) at (-6.5, -1.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (75) at (-5.75, -1.75) {};
		\node [style=gn] (76) at (-5.25, -1.25) {};
		\node [style=gn] (77) at (-5.25, -0.75) {};
		\node [style=gn] (78) at (0, -0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (79) at (0, -1.5) {};
		\node [style=none] (80) at (-3, -1.75) {$=$};
		\node [style=rn] (81) at (-0.25, -2) {$\frac{\pi}{4}$};
		\node [style=none] (82) at (-1.75, -2.75) {};
		\node [style=none] (83) at (-1, -0.25) {};
		\node [style=none] (84) at (-0.25, -2) {};
		\node [style=gn] (85) at (0.5, -2) {};
		\node [style=gn] (86) at (-2.25, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (87) at (-1, -0.75) {};
		\node [style=none] (88) at (0.75, -2.5) {};
		\node [style=none] (89) at (-0.25, -2) {};
		\node [style=rn] (90) at (-1, -1.5) {};
		\node [style=gn] (91) at (-1, -2.25) {};
		\node [style=rn] (92) at (2, -2) {};
		\node [style=none] (93) at (1.75, -2.5) {};
		\node [style=gn] (94) at (2.75, -0.75) {};
		\node [style=none] (95) at (1, -1.5) {$=$};
		\node [style=gn] (96) at (4, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (97) at (4.5, -2.5) {};
		\node [style=none] (98) at (2.75, -0.25) {};
		\node [style=none] (99) at (3.5, -2) {};
		\node [style=gn] (100) at (4.25, -2) {};
		\node [style=rn] (101) at (3.5, -2) {$\frac{\pi}{4}$};
		\node [style=gn] (102) at (2.75, -2) {$\frac{-\pi}{2}$};
		\node [style=rn] (103) at (3.75, -1.5) {};
		\node [style=none] (104) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (0) to (4);
		\draw (6) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (8.center) to (6);
		\draw [bend right=15, looseness=1.00] (19) to (16);
		\draw [bend right=15, looseness=1.00] (15) to (19);
		\draw (19) to (10.center);
		\draw (11.center) to (16);
		\draw (16) to (15);
		\draw (17.center) to (15);
		\draw (12) to (20);
		\draw (21) to (22.center);
		\draw (24) to (26);
		\draw (23.center) to (22.center);
		\draw (21) to (26);
		\draw (24) to (25);
		\draw (25) to (22.center);
		\draw (33.center) to (28);
		\draw (28) to (35);
		\draw (31.center) to (35);
		\draw (24) to (32);
		\draw (28) to (25);
		\draw (26) to (27.center);
		\draw (35) to (30);
		\draw (49) to (39);
		\draw (46.center) to (40.center);
		\draw (49) to (37);
		\draw (37) to (40.center);
		\draw (43.center) to (41);
		\draw (41) to (48);
		\draw (47.center) to (48);
		\draw (49) to (44);
		\draw (41) to (37);
		\draw (39) to (42.center);
		\draw (48) to (38);
		\draw (38) to (39);
		\draw (57) to (60);
		\draw (55.center) to (50.center);
		\draw (57) to (51);
		\draw (51) to (50.center);
		\draw (53.center) to (61);
		\draw (61) to (56);
		\draw (52.center) to (56);
		\draw (57) to (59);
		\draw (61) to (51);
		\draw (60) to (58.center);
		\draw (56) to (62);
		\draw (62) to (60);
		\draw (71) to (72);
		\draw (73.center) to (70.center);
		\draw (66.center) to (68);
		\draw (71) to (64);
		\draw (72) to (65.center);
		\draw (68) to (69);
		\draw (69) to (72);
		\draw (74) to (75);
		\draw (75) to (68);
		\draw (77) to (67.center);
		\draw (77) to (71);
		\draw (76) to (75);
		\draw (76) to (77);
		\draw (76) to (73.center);
		\draw (79) to (85);
		\draw (84.center) to (89.center);
		\draw (79) to (78);
		\draw (85) to (88.center);
		\draw (81) to (85);
		\draw (87) to (83.center);
		\draw (87) to (79);
		\draw (91) to (90);
		\draw (91) to (86);
		\draw (91) to (89.center);
		\draw (90) to (82.center);
		\draw (90) to (87);
		\draw (103) to (100);
		\draw (99.center) to (104.center);
		\draw (103) to (96);
		\draw (100) to (97.center);
		\draw (101) to (100);
		\draw (94) to (98.center);
		\draw (94) to (103);
		\draw (102) to (92);
		\draw (102) to (104.center);
		\draw (92) to (93.center);
		\draw (92) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=gn] (2) at (-0.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=gn] (8) at (0.75, 0) {$\beta$};
		\node [style=rn] (9) at (0.75, 0.5) {$\alpha$};
		\node [style=rn] (10) at (0.75, -0.5) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct32new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-3, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (1.5, 0) {$\beta$};
		\node [style=rn] (3) at (2, 0) {$\gamma$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=rn] (8) at (1, 0) {$\alpha$};
		\node [style=rn] (9) at (-2, 0) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (5.75, -0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (1) at (-5.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-6.75, -0.5) {};
		\node [style=none] (3) at (-5.25, -0.5) {};
		\node [style=none] (4) at (-6, 1.25) {};
		\node [style=rn] (5) at (-5, 0) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=gn] (8) at (-6, 0.75) {};
		\node [style=gn] (9) at (-4.5, -0.5) {};
		\node [style=gn] (10) at (-6, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (11) at (-4.75, 0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (12) at (-5.25, -0.5) {};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=rn] (14) at (-3.25, -0.5) {};
		\node [style=rn] (15) at (-2.75, 0.75) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (0.25, 0) {$=$};
		\node [style=rn] (18) at (-1.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (19) at (-2.75, 1.75) {};
		\node [style=gn] (20) at (-2.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (21) at (-0.75, -0.5) {};
		\node [style=rn] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (-3.5, -1) {};
		\node [style=none] (24) at (-1.75, -0.5) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=gn] (26) at (-1.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=H box] (27) at (-2.25, 0.5) {$H$};
		\node [style=H box] (28) at (-1.25, 0) {$H$};
		\node [style=H box] (29) at (-2.75, 1.25) {$H$};
		\node [style=H box] (30) at (-3, 0.25) {$H$};
		\node [style=H box] (31) at (-0.25, -0.75) {$H$};
		\node [style=H box] (32) at (-1.25, -0.5) {$H$};
		\node [style=rn] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=H box] (35) at (2.5, -0.5) {$H$};
		\node [style=gn] (36) at (1.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=H box] (38) at (3.5, -1) {$H$};
		\node [style=none] (39) at (1.5, 2.25) {};
		\node [style=none] (40) at (1, -1.5) {};
		\node [style=rn] (41) at (2.75, 0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (42) at (1.5, 0.75) {};
		\node [style=H box] (43) at (1.5, 1.25) {$H$};
		\node [style=gn] (44) at (3, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (45) at (1, -0.5) {};
		\node [style=gn] (46) at (2.5, 0.25) {};
		\node [style=gn] (47) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (48) at (1.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (49) at (1, -1) {$\frac{\pi}{2}$};
		\node [style=none] (50) at (4.75, -1.5) {};
		\node [style=gn] (51) at (6, 0.25) {};
		\node [style=gn] (52) at (5.25, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (53) at (4.75, -1) {$\pi$};
		\node [style=rn] (54) at (6.25, 0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (55) at (4, 0) {$=$};
		\node [style=rn] (56) at (6.75, -0.5) {};
		\node [style=H box] (57) at (6.75, -1) {$H$};
		\node [style=rn] (58) at (4.75, -0.5) {};
		\node [style=none] (59) at (5.25, 2.25) {};
		\node [style=H box] (60) at (5.25, 1.25) {$H$};
		\node [style=none] (61) at (6.75, -1.5) {};
		\node [style=gn] (62) at (5, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (63) at (5.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
		\draw (3.center) to (12.center);
		\draw (5) to (11);
		\draw (9) to (6.center);
		\draw (1) to (9);
		\draw (8) to (4.center);
		\draw (8) to (5);
		\draw (10) to (2);
		\draw (10) to (12.center);
		\draw (2) to (7.center);
		\draw (2) to (8);
		\draw (22) to (21);
		\draw (16.center) to (24.center);
		\draw (22) to (26);
		\draw (21) to (25.center);
		\draw (18) to (21);
		\draw (15) to (19.center);
		\draw (15) to (22);
		\draw (20) to (14);
		\draw (20) to (24.center);
		\draw (14) to (23.center);
		\draw (14) to (15);
		\draw (46) to (33);
		\draw (46) to (41);
		\draw (33) to (34.center);
		\draw (44) to (33);
		\draw (42) to (39.center);
		\draw (42) to (46);
		\draw (36) to (45);
		\draw (36) to (37.center);
		\draw (45) to (40.center);
		\draw (45) to (42);
		\draw (51) to (56);
		\draw (51) to (54);
		\draw (56) to (61.center);
		\draw (63) to (59.center);
		\draw (63) to (51);
		\draw (58) to (50.center);
		\draw (58) to (63);
		\draw (58) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct421.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (0, 0) {$\frac{-\pi}{2}$};
		\node [style=gn] (4) at (0, -0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct421new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=gn] (1) at (0.5, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-0.25, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct422.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn] (2) at (0, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (4) at (0, -0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct422new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=rn] (3) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, 4.25) {$\frac{\pi}{2}$};
		\node [style=gn] (1) at (-5.25, 1) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-3.25, 4.25) {};
		\node [style=gn] (3) at (-6.75, 1) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-6, 1) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-6, 4.25) {};
		\node [style=none] (6) at (-0.75, 4.25) {};
		\node [style=none] (7) at (-7.25, 1) {};
		\node [style=gn] (8) at (-3.25, 3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-2.75, 1.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (10) at (-1.75, 1.5) {};
		\node [style=gn] (11) at (-2.5, 2.25) {};
		\node [style=rn] (12) at (-4.5, 1) {$\pi$};
		\node [style=none] (13) at (-3.25, 4.25) {};
		\node [style=H box] (14) at (-1.25, 1.25) {$H$};
		\node [style=rn] (15) at (-3.75, 1.5) {};
		\node [style=rn] (16) at (-3.25, 2.75) {};
		\node [style=H box] (17) at (-3.25, 3.25) {$H$};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (-4.5, 1) {};
		\node [style=rn] (20) at (-2.25, 2.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (21) at (-3.5, 2) {$\frac{\pi}{2}$};
		\node [style=gn] (22) at (3.25, 4.25) {};
		\node [style=gn] (23) at (4, 2.25) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=rn] (25) at (4.75, 1.5) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=gn] (27) at (-0.25, 1) {$\frac{\pi}{4}$};
		\node [style=none] (28) at (3.25, 4.25) {};
		\node [style=gn] (29) at (3, 2) {$\frac{\pi}{2}$};
		\node [style=gn] (30) at (3.25, 3.75) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (1.5, 4.25) {$\frac{\pi}{2}$};
		\node [style=gn] (32) at (3.75, 1.5) {$\frac{3\pi}{4}$};
		\node [style=H box] (33) at (5.25, 1.25) {$H$};
		\node [style=rn] (34) at (4.25, 2.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (35) at (1.25, 1) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (-0.75, 4.25) {};
		\node [style=H box] (37) at (3.25, 3.25) {$H$};
		\node [style=rn] (38) at (2.75, 1.5) {};
		\node [style=none] (39) at (5.75, 4.25) {};
		\node [style=rn] (40) at (2, 1) {$\pi$};
		\node [style=rn] (41) at (3.25, 2.75) {};
		\node [style=none] (42) at (5.75, 1) {};
		\node [style=rn] (43) at (0.5, 1) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-3, -1) {};
		\node [style=rn] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (-4.25, -3.25) {};
		\node [style=H box] (47) at (4.25, -3) {$H$};
		\node [style=gn] (48) at (-5.75, -3.25) {$\frac{\pi}{4}$};
		\node [style=none] (49) at (-3, -1) {};
		\node [style=gn] (50) at (-3.25, -2.25) {$\frac{\pi}{2}$};
		\node [style=rn] (51) at (3.25, -1.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (52) at (-2, -1.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (53) at (3.75, -2.75) {};
		\node [style=gn] (54) at (-4.25, -3.25) {$\frac{-\pi}{2}$};
		\node [style=none] (55) at (1, -3.25) {};
		\node [style=H box] (56) at (-4, -1) {$H$};
		\node [style=rn] (57) at (1.75, -2.75) {};
		\node [style=rn] (58) at (2.25, -1) {};
		\node [style=gn] (59) at (2, -2.25) {$\frac{\pi}{2}$};
		\node [style=H box] (60) at (3.25, -1) {$H$};
		\node [style=none] (61) at (-0.5, -1) {};
		\node [style=rn] (62) at (-5, -3.25) {$\frac{5\pi}{4}$};
		\node [style=gn] (63) at (2.75, -2.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (64) at (-2.25, -2) {};
		\node [style=none] (65) at (4.75, -3.25) {};
		\node [style=rn] (66) at (-1.5, -2.75) {};
		\node [style=none] (67) at (-6.25, -3.25) {};
		\node [style=none] (68) at (-0.5, -3.25) {};
		\node [style=none] (69) at (4.75, -1) {};
		\node [style=gn] (70) at (-2.5, -2.75) {$\frac{3\pi}{4}$};
		\node [style=none] (71) at (-5.75, -1) {};
		\node [style=gn] (72) at (3, -2) {};
		\node [style=rn] (73) at (-3.5, -2.75) {};
		\node [style=none] (74) at (2.25, -1) {};
		\node [style=none] (75) at (-0.5, -1) {};
		\node [style=rn] (76) at (-3, -1.5) {};
		\node [style=none] (77) at (-0.5, -3.25) {};
		\node [style=none] (78) at (-6.75, -1.5) {$=$};
		\node [style=rn] (79) at (-0.5, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (80) at (0.25, -3.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (81) at (1, -3.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5.center);
		\draw (2) to (6.center);
		\draw (11) to (10);
		\draw (11) to (20);
		\draw (10) to (18.center);
		\draw (16) to (13.center);
		\draw (16) to (11);
		\draw (15) to (19.center);
		\draw (15) to (16);
		\draw (15) to (10);
		\draw (22) to (36.center);
		\draw (22) to (39.center);
		\draw (23) to (25);
		\draw (23) to (34);
		\draw (25) to (42.center);
		\draw (41) to (28.center);
		\draw (41) to (23);
		\draw (38) to (24.center);
		\draw (38) to (41);
		\draw (38) to (25);
		\draw (18.center) to (24.center);
		\draw (7.center) to (12);
		\draw (44) to (71.center);
		\draw (44) to (75.center);
		\draw (64) to (66);
		\draw (64) to (52);
		\draw (66) to (77.center);
		\draw (76) to (49.center);
		\draw (76) to (64);
		\draw (73) to (46.center);
		\draw (73) to (76);
		\draw (73) to (66);
		\draw (58) to (61.center);
		\draw (58) to (69.center);
		\draw (72) to (53);
		\draw (72) to (51);
		\draw (53) to (65.center);
		\draw (45) to (74.center);
		\draw (45) to (72);
		\draw (57) to (55.center);
		\draw (57) to (45);
		\draw (57) to (53);
		\draw (77.center) to (55.center);
		\draw (46.center) to (48);
		\draw (67.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0) {$\frac{-\pi}{2}$};
		\node [style=gn] (1) at (-0.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=gn] (4) at (-0.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (0.5, 0.75) {$-\gamma$};
		\node [style=none] (6) at (-0.25, 0) {$=$};
		\node [style=gn] (7) at (0.5, 0) {$-\beta$};
		\node [style=rn] (8) at (0.5, -0.75) {$-\alpha$};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct52new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=rn] (1) at (1, 0) {$-\gamma$};
		\node [style=gn] (2) at (-2.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=rn] (5) at (-2, 0) {$\frac{-\pi}{2}$};
		\node [style=rn] (6) at (2.5, 0) {$-\alpha$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (3, 0) {};
		\node [style=gn] (9) at (1.75, 0) {$-\beta$};
		\node [style=gn] (10) at (-1.25, 0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=rn] (3) at (-0.5, -0.5) {};
		\node [style=rn] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=rn] (6) at (-2, 0.75) {};
		\node [style=gn] (7) at (-2.25, 0) {$\frac{\pi}{2}$};
		\node [style=gn] (8) at (-1.5, -0.5) {$\frac{3\pi}{4}$};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0.25) {$=$};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=H box] (12) at (1.25, 0.75) {$A$};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=H box] (16) at (1, -0.25) {$B$};
		\node [style=H box] (17) at (1.75, -0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (0);
		\draw (3) to (9.center);
		\draw (6) to (1);
		\draw (4) to (2.center);
		\draw (4) to (6);
		\draw (4) to (3);
		\draw (5.center) to (6);
		\draw (13.center) to (11);
		\draw (11) to (14.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, 2.25) {};
		\node [style=gn] (1) at (-2.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-2, 2.25) {};
		\node [style=rn] (3) at (-2, 1.25) {};
		\node [style=rn] (4) at (-1.5, 2.25) {$\pi$};
		\node [style=gn] (5) at (-4, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (-5.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=rn] (8) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=rn] (10) at (-4.75, 1.25) {};
		\node [style=rn] (11) at (-3.25, 1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (12) at (-6.5, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (13) at (-7, 2.25) {};
		\node [style=rn] (14) at (-5.25, 2.25) {$\pi$};
		\node [style=none] (15) at (-7, 1.25) {};
		\node [style=rn] (16) at (-5.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=none] (17) at (-0.5, 1.75) {$\overset{\ref{pbct32},\ref{pbct52}}{=}$};
		\node [style=gn] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (6, 1.25) {};
		\node [style=none] (20) at (6, 2.25) {};
		\node [style=rn] (21) at (5.5, 1.25) {$\pi$};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=rn] (23) at (5.5, 2.25) {$\pi$};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=rn] (25) at (5, 1.25) {};
		\node [style=none] (26) at (-6.75, -1) {$\overset{S1}{=}$};
		\node [style=rn] (27) at (2.25, 1.25) {};
		\node [style=gn] (28) at (5, 2.25) {};
		\node [style=rn] (29) at (1.5, 2.25) {$\pi$};
		\node [style=rn] (30) at (1.25, 1.25) {$\alpha$};
		\node [style=gn] (31) at (0.75, 1.25) {$\beta$};
		\node [style=rn] (32) at (0.25, 1.25) {$\alpha$};
		\node [style=rn] (33) at (1.75, 1.25) {$\pi$};
		\node [style=rn] (34) at (4.5, 1.25) {$-\alpha$};
		\node [style=gn] (35) at (3.75, 1.25) {$-\beta$};
		\node [style=rn] (36) at (2.75, 1.25) {$-\alpha$};
		\node [style=rn] (37) at (3.25, 1.25) {$\pi$};
		\node [style=rn] (38) at (-5, -0.5) {$\pi$};
		\node [style=gn] (39) at (-5, -1.5) {$\beta$};
		\node [style=rn] (40) at (-4.5, -1.5) {};
		\node [style=gn] (41) at (-4, -0.5) {};
		\node [style=none] (42) at (-1.25, -0.5) {};
		\node [style=rn] (43) at (-3.25, -1.5) {};
		\node [style=rn] (44) at (-5.5, -1.5) {$\alpha$};
		\node [style=rn] (45) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (46) at (-6, -1.5) {};
		\node [style=gn] (47) at (-4, -1.5) {$-\beta$};
		\node [style=rn] (48) at (-1.75, -1.5) {$\pi$};
		\node [style=gn] (49) at (-4, -0.5) {};
		\node [style=none] (50) at (-6, -0.5) {};
		\node [style=none] (51) at (-1.25, -1.5) {};
		\node [style=rn] (52) at (-2.5, -1.5) {$-\alpha$};
		\node [style=gn] (53) at (1, -1.5) {$\beta$};
		\node [style=rn] (54) at (3.5, -1.5) {$\pi$};
		\node [style=none] (55) at (4, -1.5) {};
		\node [style=none] (56) at (4, -0.5) {};
		\node [style=rn] (57) at (3.25, -0.5) {$\pi$};
		\node [style=rn] (58) at (3, -1.5) {$-\alpha$};
		\node [style=rn] (59) at (0.75, -0.5) {$\pi$};
		\node [style=none] (60) at (0, -0.5) {};
		\node [style=gn] (61) at (1.5, -0.5) {};
		\node [style=none] (62) at (0, -1.5) {};
		\node [style=rn] (63) at (0.5, -1.5) {$\alpha$};
		\node [style=gn] (64) at (2.25, -1) {$-\beta$};
		\node [style=none] (65) at (-0.5, -1) {$\overset{B2}{=}$};
		\node [style=gn] (66) at (1.5, -1.5) {};
		\node [style=rn] (67) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (0);
		\draw (0) to (13.center);
		\draw (3) to (2);
		\draw (2) to (9.center);
		\draw (0) to (2);
		\draw (10) to (3);
		\draw (3) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (15.center) to (10);
		\draw (27) to (18);
		\draw (18) to (22.center);
		\draw (25) to (28);
		\draw (28) to (20.center);
		\draw (18) to (28);
		\draw (27) to (25);
		\draw (25) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (24.center) to (27);
		\draw (40) to (49);
		\draw (49) to (50.center);
		\draw (43) to (41);
		\draw (41) to (42.center);
		\draw (49) to (41);
		\draw (40) to (43);
		\draw (43) to (51.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (40);
		\draw (61) to (60.center);
		\draw (61) to (56.center);
		\draw (67) to (64);
		\draw (61) to (66);
		\draw (55.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct6new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1) {};
		\node [style=rn] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=rn] (3) at (-1, 0.5) {$\frac{3\pi}{4}$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (1.25, 0) {};
		\node [style=gn] (6) at (-1.5, -0.75) {$\frac{3\pi}{4}$};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=rn] (8) at (-2, 0.5) {};
		\node [style=gn] (9) at (-2.25, -0.25) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=gn] (12) at (-1.25, 0) {};
		\node [style=rn] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=gbox] (15) at (1.25, 0.5) {$A$};
		\node [style=gbox] (16) at (1, -0.5) {$B$};
		\node [style=gbox] (17) at (1.75, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (12) to (3);
		\draw (13) to (7.center);
		\draw (8) to (12);
		\draw (1) to (2.center);
		\draw (1) to (8);
		\draw (1) to (13);
		\draw (10.center) to (8);
		\draw (14.center) to (5);
		\draw (5) to (11.center);
		\draw (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.25) {};
		\node [style=rn] (1) at (2.25, 1) {};
		\node [style=rn] (2) at (0.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=H box] (6) at (3.5, -1.25) {$H$};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=rn] (8) at (-2.5, -1.25) {$\frac{5\pi}{4}$};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1.75, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=rn] (12) at (1.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=H box] (14) at (-2, 1) {$H$};
		\node [style=gn] (15) at (-1.75, -1.25) {$\frac{-\pi}{2}$};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=gn] (17) at (1, -1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (-3.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (4, -1.25) {};
		\node [style=rn] (21) at (-1, 1) {};
		\node [style=H box] (22) at (3.25, 1) {$H$};
		\node [style=H box] (23) at (-1.25, -0.5) {$B$};
		\node [style=none] (24) at (0.25, -1.25) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=rn] (26) at (-1, 0) {};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=H box] (28) at (-0.5, -0.5) {$C$};
		\node [style=H box] (29) at (-1, 0.5) {$A$};
		\node [style=H box] (30) at (2, -0.5) {$B$};
		\node [style=none] (31) at (3.5, -1.25) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=rn] (33) at (2.25, 0) {};
		\node [style=none] (34) at (1.75, -1.25) {};
		\node [style=H box] (35) at (2.75, -0.5) {$C$};
		\node [style=H box] (36) at (2.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (16.center);
		\draw (21) to (4.center);
		\draw (1) to (13.center);
		\draw (1) to (3.center);
		\draw (19.center) to (10.center);
		\draw (7.center) to (18);
		\draw (0.center) to (15);
		\draw (25.center) to (26);
		\draw (26) to (27.center);
		\draw (26) to (24.center);
		\draw (32.center) to (33);
		\draw (33) to (34.center);
		\draw (33) to (31.center);
		\draw (0.center) to (27.center);
		\draw (24.center) to (34.center);
		\draw (20.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4.25) {};
		\node [style=H box] (1) at (1.5, 4.25) {$H$};
		\node [style=none] (2) at (-5.5, 2) {};
		\node [style=H box] (3) at (-2.25, 2.75) {$C$};
		\node [style=H box] (4) at (-3.75, 4.25) {$H$};
		\node [style=gn] (5) at (-3.5, 2) {$\frac{-\pi}{2}$};
		\node [style=none] (6) at (1.75, 2) {};
		\node [style=H box] (7) at (0.25, 2.75) {$B$};
		\node [style=gn] (8) at (-1.5, 2) {$\gamma$};
		\node [style=H box] (9) at (-2.75, 3.75) {$A$};
		\node [style=none] (10) at (2, 4.25) {};
		\node [style=rn] (11) at (-2.75, 3.25) {};
		\node [style=H box] (12) at (-3, 2.75) {$B$};
		\node [style=H box] (13) at (1, 2.75) {$C$};
		\node [style=H box] (14) at (1.75, 2) {$H$};
		\node [style=H box] (15) at (0.5, 3.75) {$A$};
		\node [style=none] (16) at (-3.5, 2) {};
		\node [style=rn] (17) at (-4.25, 2) {$\frac{5\pi}{4}$};
		\node [style=none] (18) at (-1.5, 2) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (0.5, 4.25) {};
		\node [style=none] (23) at (-2.75, 4.25) {};
		\node [style=none] (24) at (-2.75, 4.25) {};
		\node [style=rn] (25) at (-2.75, 4.25) {};
		\node [style=none] (26) at (-0.25, 4.25) {};
		\node [style=none] (27) at (-1.5, 2) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (29) at (0.5, 4.25) {};
		\node [style=none] (30) at (-0.25, 4.25) {};
		\node [style=none] (31) at (-1.5, 2) {};
		\node [style=rn] (32) at (0.5, 3.25) {};
		\node [style=gn] (33) at (-5, 2) {$\frac{\pi}{4}$};
		\node [style=rn] (34) at (0.5, 4.25) {};
		\node [style=rn] (35) at (-0.75, 2) {$\beta$};
		\node [style=gn] (36) at (0, 2) {$\alpha$};
		\node [style=H box] (37) at (0, 0.75) {$H$};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=H box] (39) at (-2.75, -0.25) {$B$};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-2.25, 0.75) {};
		\node [style=rn] (42) at (-2.25, -0.25) {};
		\node [style=gn] (43) at (-3.25, -0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (44) at (-0.5, 0.75) {};
		\node [style=rn] (45) at (-1.75, -0.25) {$\beta$};
		\node [style=none] (46) at (-5.25, -0.25) {};
		\node [style=none] (47) at (-3.25, -0.25) {};
		\node [style=H box] (48) at (-2.25, 0.25) {$A$};
		\node [style=rn] (49) at (-4, -0.25) {$\frac{5\pi}{4}$};
		\node [style=none] (50) at (-1.25, -0.25) {};
		\node [style=H box] (51) at (0.5, -0.25) {$H$};
		\node [style=none] (52) at (-0.25, -1.5) {};
		\node [style=none] (53) at (1, 0.75) {};
		\node [style=H box] (54) at (0, -0.25) {$C$};
		\node [style=none] (55) at (1, -0.25) {};
		\node [style=gn] (56) at (-1.25, -0.25) {$\pi$};
		\node [style=rn] (57) at (-0.5, -0.25) {};
		\node [style=none] (58) at (-5.25, 0.75) {};
		\node [style=none] (59) at (-0.5, 0.75) {};
		\node [style=none] (60) at (-3.25, -0.25) {};
		\node [style=H box] (61) at (-0.5, 0.25) {$A$};
		\node [style=none] (62) at (-0.5, 0.75) {};
		\node [style=H box] (63) at (-3.25, 0.75) {$H$};
		\node [style=rn] (64) at (-2.25, 0.75) {};
		\node [style=none] (65) at (-2.25, 0.75) {};
		\node [style=gn] (66) at (-4.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (67) at (-1.25, 0.75) {};
		\node [style=none] (68) at (-5.75, 0.25) {$=$};
		\node [style=none] (69) at (1.5, 0) {$=$};
		\node [style=rn] (70) at (5.75, -0.75) {};
		\node [style=none] (71) at (7.5, -0.75) {};
		\node [style=none] (72) at (1.75, -0.75) {};
		\node [style=H box] (73) at (4.75, 0.75) {$H$};
		\node [style=H box] (74) at (4.25, -0.75) {$B$};
		\node [style=rn] (75) at (5.75, 0.75) {};
		\node [style=rn] (76) at (5.75, -0.75) {};
		\node [style=none] (77) at (3.75, -0.75) {};
		\node [style=H box] (78) at (6.25, 0) {$A$};
		\node [style=none] (79) at (3.75, -0.75) {};
		\node [style=none] (80) at (5.75, 0.75) {};
		\node [style=H box] (81) at (5.25, 0.25) {$A$};
		\node [style=none] (82) at (7.5, 0.75) {};
		\node [style=none] (83) at (5.75, 0.75) {};
		\node [style=gn] (84) at (2.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (85) at (3.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=H box] (86) at (6.5, 0.75) {$H$};
		\node [style=H box] (87) at (7, -0.75) {$H$};
		\node [style=H box] (88) at (6.5, -0.75) {$C$};
		\node [style=none] (89) at (1.75, 0.75) {};
		\node [style=none] (90) at (5.75, 0.75) {};
		\node [style=rn] (91) at (3, -0.75) {$\frac{5\pi}{4}$};
		\node [style=gn] (92) at (5.25, -0.25) {$\pi$};
		\node [style=rn] (93) at (4.75, -0.75) {$\beta$};
		\node [style=gn] (94) at (5.25, -0.75) {$\pi$};
		\node [style=none] (95) at (-5.75, 3) {$=$};
		\node [style=gn] (96) at (-3.25, -2.75) {$\frac{-\pi}{2}$};
		\node [style=none] (97) at (-5.25, -2.75) {};
		\node [style=none] (98) at (-3.25, -2.75) {};
		\node [style=none] (99) at (-5.75, -2) {$=$};
		\node [style=H box] (100) at (-2.75, -2.75) {$B$};
		\node [style=rn] (101) at (-2.25, -2.75) {$\beta$};
		\node [style=gn] (102) at (-1.75, -2.75) {$\pi$};
		\node [style=H box] (103) at (-0.75, -2.75) {$H$};
		\node [style=H box] (104) at (-1.25, -2.75) {$C$};
		\node [style=none] (105) at (-3.25, -2.75) {};
		\node [style=rn] (106) at (-4, -2.75) {$\frac{5\pi}{4}$};
		\node [style=none] (107) at (-5.25, -1.5) {};
		\node [style=gn] (108) at (-4.75, -2.75) {$\frac{\pi}{4}$};
		\node [style=none] (109) at (-0.25, -2.75) {};
		\node [style=none] (110) at (-0.25, -1.5) {};
		\node [style=none] (111) at (2.75, -2.75) {};
		\node [style=rn] (112) at (2, -2.75) {$\frac{5\pi}{4}$};
		\node [style=none] (113) at (2.75, -2.75) {};
		\node [style=gn] (114) at (5, -2.75) {$\pi$};
		\node [style=none] (115) at (0.75, -1.5) {};
		\node [style=none] (116) at (7, -1.5) {};
		\node [style=gn] (117) at (1.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=none] (118) at (7, -2.75) {};
		\node [style=gn] (119) at (2.75, -2.75) {$\frac{-\pi}{2}$};
		\node [style=none] (120) at (0.25, -2) {$=$};
		\node [style=none] (121) at (0.75, -2.75) {};
		\node [style=rn] (122) at (4.5, -2.75) {$\beta$};
		\node [style=H box] (123) at (6.5, -2.75) {$H$};
		\node [style=gn] (124) at (3.5, -2.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (125) at (4, -2.75) {$\gamma$};
		\node [style=gn] (126) at (5.5, -2.75) {$\alpha$};
		\node [style=gn] (127) at (6, -2.75) {$\frac{\pi}{2}$};
		\node [style=none] (128) at (-5.25, -3.5) {};
		\node [style=none] (129) at (-5.25, -4.75) {};
		\node [style=none] (130) at (0.25, -3.5) {};
		\node [style=gn] (131) at (-0.75, -4.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (132) at (-4.75, -4.75) {$\frac{\pi}{4}$};
		\node [style=H box] (133) at (-0.25, -4.75) {$H$};
		\node [style=none] (134) at (0.25, -4.75) {};
		\node [style=rn] (135) at (-4, -4.75) {$\frac{5\pi}{4}$};
		\node [style=none] (136) at (-5.75, -4) {$=$};
		\node [style=none] (137) at (-3.25, -4.75) {};
		\node [style=gn] (138) at (-3.25, -4.75) {$\pi$};
		\node [style=rn] (139) at (-2.75, -4.75) {$\frac{\pi}{4}$};
		\node [style=gn] (140) at (-2, -4.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (141) at (-1.5, -4.75) {$\frac{\pi}{2}$};
		\node [style=none] (142) at (4.25, -4.75) {};
		\node [style=none] (143) at (1, -4.75) {};
		\node [style=none] (144) at (4.25, -3.5) {};
		\node [style=none] (145) at (1, -3.5) {};
		\node [style=rn] (146) at (2.25, -4.75) {$\frac{-\pi}{2}$};
		\node [style=none] (147) at (0.5, -4) {$=$};
		\node [style=H box] (148) at (3.75, -4.75) {$H$};
		\node [style=gn] (149) at (1.5, -4.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (150) at (3, -4.75) {$\frac{-\pi}{2}$};
		\node [style=none] (151) at (5, -4.75) {};
		\node [style=none] (152) at (6.25, -4.75) {};
		\node [style=none] (153) at (5, -3.5) {};
		\node [style=none] (154) at (6.25, -3.5) {};
		\node [style=none] (155) at (4.75, -4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (0.center);
		\draw (25) to (30.center);
		\draw (34) to (26.center);
		\draw (34) to (10.center);
		\draw (27.center) to (20.center);
		\draw (21.center) to (33);
		\draw (2.center) to (5);
		\draw (23.center) to (11);
		\draw (11) to (16.center);
		\draw (11) to (18.center);
		\draw (22.center) to (32);
		\draw (32) to (19.center);
		\draw (32) to (6.center);
		\draw (2.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (28.center) to (14);
		\draw (64) to (58.center);
		\draw (64) to (38.center);
		\draw (44) to (67.center);
		\draw (44) to (53.center);
		\draw (47.center) to (66);
		\draw (46.center) to (43);
		\draw (65.center) to (42);
		\draw (42) to (60.center);
		\draw (42) to (50.center);
		\draw (59.center) to (57);
		\draw (57) to (40.center);
		\draw (57) to (55.center);
		\draw (46.center) to (60.center);
		\draw (50.center) to (40.center);
		\draw (75) to (89.center);
		\draw (75) to (82.center);
		\draw (77.center) to (84);
		\draw (72.center) to (85);
		\draw [bend right=45, looseness=1.50] (83.center) to (70);
		\draw (70) to (79.center);
		\draw [bend left=45, looseness=1.50] (80.center) to (76);
		\draw (76) to (71.center);
		\draw (72.center) to (79.center);
		\draw (105.center) to (108);
		\draw (97.center) to (96);
		\draw (97.center) to (98.center);
		\draw (107.center) to (110.center);
		\draw (109.center) to (105.center);
		\draw (111.center) to (117);
		\draw (121.center) to (119);
		\draw (121.center) to (113.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (111.center);
		\draw (137.center) to (132);
		\draw (128.center) to (130.center);
		\draw (134.center) to (137.center);
		\draw (129.center) to (132);
		\draw (145.center) to (144.center);
		\draw (142.center) to (143.center);
		\draw (153.center) to (154.center);
		\draw (152.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct722.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.5, 1.75) {$\pi$};
		\node [style=gn] (1) at (-5.75, 0.75) {};
		\node [style=gn] (2) at (-6.25, 0.75) {$\beta$};
		\node [style=none] (3) at (-7.25, 0.75) {};
		\node [style=rn] (4) at (-6.75, 0.75) {$\alpha$};
		\node [style=none] (5) at (-4, 1.75) {};
		\node [style=rn] (6) at (-5.75, 1.25) {};
		\node [style=gn] (7) at (-5.75, 1.75) {};
		\node [style=rn] (8) at (-4.5, 0.75) {$\pi$};
		\node [style=rn] (9) at (-5.25, 0.75) {$-\alpha$};
		\node [style=rn] (10) at (-5, 1.75) {$\pi$};
		\node [style=none] (11) at (-4, 0.75) {};
		\node [style=gn] (12) at (-4.5, 1.25) {$-\beta$};
		\node [style=none] (13) at (-7.25, 1.75) {};
		\node [style=rn] (14) at (-3.25, 1.75) {$\pi$};
		\node [style=gn] (15) at (-2.5, 0.75) {};
		\node [style=gn] (16) at (-3, 0.75) {$\beta$};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=rn] (18) at (-3.5, 0.75) {$\alpha$};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=rn] (20) at (-2.5, 1.25) {};
		\node [style=gn] (21) at (-2.5, 1.75) {};
		\node [style=rn] (22) at (-1.25, 0.75) {$\pi$};
		\node [style=rn] (23) at (-2, 0.75) {$-\alpha$};
		\node [style=rn] (24) at (-1.75, 1.75) {$\pi$};
		\node [style=none] (25) at (-0.75, 0.75) {};
		\node [style=gn] (26) at (-1.25, 1.25) {$-\beta$};
		\node [style=none] (27) at (-4, 1.75) {};
		\node [style=rn] (28) at (4.5, 0.75) {$-\alpha$};
		\node [style=rn] (29) at (4.75, 1.75) {$\pi$};
		\node [style=rn] (30) at (5.25, 0.75) {$\pi$};
		\node [style=none] (31) at (5.75, 0.75) {};
		\node [style=rn] (32) at (1.75, 1.25) {};
		\node [style=gn] (33) at (1.75, 0.75) {};
		\node [style=rn] (34) at (0.75, 0.75) {$\alpha$};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (5.75, 1.75) {};
		\node [style=gn] (37) at (1.25, 0.75) {$\beta$};
		\node [style=gn] (38) at (4, 1.75) {};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (3.5, 1.75) {};
		\node [style=rn] (41) at (1, 1.75) {$\pi$};
		\node [style=none] (42) at (-7.5, -1.25) {$\overset{\substack{\ref{lem:6b},S1,\\K2}}{=}$ };
		\node [style=gn] (43) at (3.5, 0.75) {$\beta$};
		\node [style=gn] (44) at (1.75, 1.75) {};
		\node [style=gn] (45) at (2.5, 1.25) {$-\beta$};
		\node [style=rn] (46) at (4, 1.25) {};
		\node [style=rn] (47) at (3, 0.75) {$\pi$};
		\node [style=none] (48) at (3.5, 1.75) {};
		\node [style=none] (49) at (0.25, 1.75) {};
		\node [style=none] (50) at (3.5, 0.75) {};
		\node [style=gn] (51) at (4, 0.75) {};
		\node [style=gn] (52) at (5.25, 1.25) {$-\beta$};
		\node [style=none] (53) at (-4.5, -0.75) {};
		\node [style=none] (54) at (-2.75, -1.75) {};
		\node [style=gn] (55) at (-4, -1.75) {};
		\node [style=gn] (56) at (-5.5, -1.25) {$-\beta$};
		\node [style=rn] (57) at (-6.75, -1.75) {$\alpha$};
		\node [style=none] (58) at (-7.25, -0.75) {};
		\node [style=none] (59) at (-4.5, -1.75) {};
		\node [style=none] (60) at (-4.5, -0.75) {};
		\node [style=gn] (61) at (-4, -0.75) {};
		\node [style=rn] (62) at (-3.25, -0.75) {$\pi$};
		\node [style=none] (63) at (-7.25, -1.75) {};
		\node [style=rn] (64) at (-4, -1.25) {};
		\node [style=rn] (65) at (-3.5, -1.75) {$-\alpha$};
		\node [style=gn] (66) at (-6.25, -0.75) {};
		\node [style=none] (67) at (-4.5, -1.75) {};
		\node [style=none] (68) at (-2.75, -0.75) {};
		\node [style=gn] (69) at (-6.25, -1.75) {};
		\node [style=rn] (70) at (-6.75, -0.75) {$\pi$};
		\node [style=gn] (71) at (-3.25, -1.25) {$\beta$};
		\node [style=rn] (72) at (-6.25, -1.25) {};
		\node [style=none] (73) at (0, -0.75) {};
		\node [style=gn] (74) at (-1.75, -1.25) {$-\beta$};
		\node [style=gn] (75) at (-0.75, -0.75) {};
		\node [style=none] (76) at (-1.75, -1.75) {};
		\node [style=none] (77) at (-1.75, -0.75) {};
		\node [style=rn] (78) at (-1.25, -1.25) {};
		\node [style=gn] (79) at (-0.75, -0.75) {};
		\node [style=none] (80) at (0.5, -1.75) {};
		\node [style=rn] (81) at (0, -1.75) {$-\alpha$};
		\node [style=rn] (82) at (-0.25, -1.25) {};
		\node [style=none] (83) at (0.5, -0.75) {};
		\node [style=none] (84) at (0, -1.75) {};
		\node [style=none] (85) at (0, -0.75) {};
		\node [style=none] (86) at (0, -1.75) {};
		\node [style=rn] (87) at (-1.25, -0.75) {$\pi$};
		\node [style=rn] (88) at (-1.25, -1.75) {$\alpha$};
		\node [style=gn] (89) at (0.25, -1.25) {$\beta$};
		\node [style=rn] (90) at (0, -0.75) {$\pi$};
		\node [style=gn] (91) at (-0.75, -1.75) {};
		\node [style=rn] (92) at (3.25, -0.5) {$\pi$};
		\node [style=none] (93) at (1.5, -0.5) {};
		\node [style=none] (94) at (3.75, -0.5) {};
		\node [style=gn] (95) at (1.75, -1.25) {$-\beta$};
		\node [style=rn] (96) at (2, -0.5) {$\pi$};
		\node [style=none] (97) at (3.75, -2) {};
		\node [style=gn] (98) at (3.25, -1.25) {$\beta$};
		\node [style=none] (99) at (1, -1.25) {$\overset{B2}{=}$};
		\node [style=rn] (100) at (2, -2) {$\alpha$};
		\node [style=rn] (101) at (3.25, -2) {$-\alpha$};
		\node [style=none] (102) at (1.5, -2) {};
		\node [style=gn] (103) at (2.5, -2) {};
		\node [style=none] (104) at (3.25, -0.5) {};
		\node [style=none] (105) at (3.25, -0.5) {};
		\node [style=none] (106) at (3.25, -2) {};
		\node [style=gn] (107) at (2.5, -0.5) {};
		\node [style=gn] (108) at (2.5, -0.5) {};
		\node [style=none] (109) at (3.25, -2) {};
		\node [style=rn] (110) at (2.75, -1) {};
		\node [style=gn] (111) at (2.25, -1.25) {};
		\node [style=rn] (112) at (5, -0.5) {$\pi$};
		\node [style=gn] (113) at (5.5, -0.5) {};
		\node [style=gn] (114) at (5.5, -0.5) {};
		\node [style=none] (115) at (6.75, -0.5) {};
		\node [style=none] (116) at (6.75, -2) {};
		\node [style=none] (117) at (4.5, -0.5) {};
		\node [style=none] (118) at (6.25, -2) {};
		\node [style=none] (119) at (6.25, -0.5) {};
		\node [style=gn] (120) at (5.5, -2) {};
		\node [style=rn] (121) at (6.25, -2) {$-\alpha$};
		\node [style=none] (122) at (4, -1.25) {$\overset{S1}{=}$};
		\node [style=none] (123) at (6.25, -0.5) {};
		\node [style=rn] (124) at (5, -2) {$\alpha$};
		\node [style=rn] (125) at (6.25, -0.5) {$\pi$};
		\node [style=none] (126) at (4.5, -2) {};
		\node [style=none] (127) at (6.25, -2) {};
		\node [style=rn] (128) at (5.5, -1.25) {};
		\node [style=gn] (129) at (5, -1.5) {};
		\node [style=none] (130) at (-4.75, -2.75) {};
		\node [style=none] (131) at (-7.5, -3.5) {$\overset{B1,S2}{=}$};
		\node [style=none] (132) at (-7, -2.75) {};
		\node [style=none] (133) at (-5.5, -4.25) {};
		\node [style=rn] (134) at (-5.5, -2.75) {$\pi$};
		\node [style=rn] (135) at (-6.25, -2.75) {$\pi$};
		\node [style=none] (136) at (-7, -4.25) {};
		\node [style=none] (137) at (-5.5, -4.25) {};
		\node [style=rn] (138) at (-6.25, -4.25) {$\alpha$};
		\node [style=none] (139) at (-4.75, -4.25) {};
		\node [style=rn] (140) at (-5.5, -4.25) {$-\alpha$};
		\node [style=none] (141) at (-1.5, -2.75) {};
		\node [style=none] (142) at (-3.75, -2.75) {};
		\node [style=none] (143) at (-2.25, -4.25) {};
		\node [style=none] (144) at (-4.25, -3.5) {$\overset{S1,S2}{=}$};
		\node [style=none] (145) at (-1.5, -4.25) {};
		\node [style=none] (146) at (-3.75, -4.25) {};
		\node [style=none] (147) at (-2.25, -4.25) {};
		\node [style=none] (148) at (-0.25, 1.25) {$\overset{S1}{=}$};
		\node [style=none] (149) at (-2.5, -1.25) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (13.center);
		\draw (7) to (5.center);
		\draw (6) to (12);
		\draw (7) to (1);
		\draw (11.center) to (3.center);
		\draw (21) to (27.center);
		\draw (21) to (19.center);
		\draw (20) to (26);
		\draw (21) to (15);
		\draw (25.center) to (17.center);
		\draw (44) to (49.center);
		\draw (44) to (48.center);
		\draw (32) to (45);
		\draw (44) to (33);
		\draw (50.center) to (39.center);
		\draw (38) to (40.center);
		\draw (38) to (36.center);
		\draw (46) to (52);
		\draw (38) to (51);
		\draw (31.center) to (35.center);
		\draw (66) to (58.center);
		\draw (66) to (53.center);
		\draw (72) to (56);
		\draw (66) to (69);
		\draw (67.center) to (63.center);
		\draw (61) to (60.center);
		\draw (61) to (68.center);
		\draw (64) to (71);
		\draw (61) to (55);
		\draw (54.center) to (59.center);
		\draw (75) to (77.center);
		\draw (75) to (73.center);
		\draw (78) to (74);
		\draw (86.center) to (76.center);
		\draw (79) to (85.center);
		\draw (79) to (83.center);
		\draw (82) to (89);
		\draw (80.center) to (84.center);
		\draw (75) to (78);
		\draw (79) to (82);
		\draw (78) to (91);
		\draw (91) to (82);
		\draw (108) to (93.center);
		\draw (108) to (105.center);
		\draw (109.center) to (102.center);
		\draw (107) to (104.center);
		\draw (107) to (94.center);
		\draw (97.center) to (106.center);
		\draw (111) to (110);
		\draw (95) to (111);
		\draw (111) to (98);
		\draw (108) to (110);
		\draw (110) to (103);
		\draw (113) to (117.center);
		\draw (113) to (119.center);
		\draw (127.center) to (126.center);
		\draw (114) to (123.center);
		\draw (114) to (115.center);
		\draw (116.center) to (118.center);
		\draw (129) to (128);
		\draw (114) to (128);
		\draw (133.center) to (136.center);
		\draw (139.center) to (137.center);
		\draw (128) to (120);
		\draw (132.center) to (130.center);
		\draw (143.center) to (146.center);
		\draw (145.center) to (147.center);
		\draw (142.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct73.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {$=$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=H box] (3) at (-1.75, -0.5) {$B$};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=gn] (6) at (-0.75, -0.25) {$\gamma$};
		\node [style=gn] (7) at (-0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=gn] (9) at (2.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (1.75, -0.5) {$=$};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=H box] (14) at (1.25, -0.5) {$C$};
		\node [style=gn] (15) at (2.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (12.center) to (8.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbct8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=rn] (1) at (-0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=rn] (4) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=gn] (6) at (0.75, 0.75) {$\gamma$};
		\node [style=rn] (7) at (0.75, 0) {$\beta$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=gn] (9) at (0.75, -0.75) {$\alpha$};
		\node [style=none] (10) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.5) {};
		\node [style=none] (1) at (-4.5, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=gn] (3) at (-4, 0.5) {};
		\node [style=gn] (4) at (-3.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (-3.5, 0.5) {$\pi$};
		\node [style=H box] (6) at (-2, -0.5) {$H$};
		\node [style=H box] (7) at (-3, -0.5) {$H$};
		\node [style=gn] (8) at (-1.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=rn] (10) at (-4, -0.5) {};
		\node [style=rn] (11) at (-0.75, -0.5) {};
		\node [style=gn] (12) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (-0.25, 0.5) {$\pi$};
		\node [style=gn] (14) at (-0.75, 0.5) {};
		\node [style=gn] (15) at (-2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (16) at (0.25, -0.5) {$H$};
		\node [style=H box] (17) at (1.75, -0.5) {$H$};
		\node [style=gn] (18) at (1, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (19) at (2.5, -0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (14);
		\draw (14) to (9.center);
		\draw (10) to (3);
		\draw (3) to (0.center);
		\draw (14) to (3);
		\draw (11) to (10);
		\draw (10) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (1.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (1) at (-6.5, -0.5) {};
		\node [style=gn] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=rn] (4) at (-4.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (-1, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (6) at (-6.5, 0.5) {};
		\node [style=gn] (7) at (-6, 0.5) {};
		\node [style=gn] (8) at (-5.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (-6, -0.5) {};
		\node [style=rn] (10) at (-3, -0.5) {$\pi$};
		\node [style=rn] (11) at (-1.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=rn] (13) at (-3.5, -0.5) {};
		\node [style=gn] (14) at (-2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gn] (16) at (5.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (17) at (4.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=rn] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=rn] (22) at (2.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (23) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (25) at (6.25, 1) {};
		\node [style=rn] (26) at (5, -0.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (27) at (1, -0.5) {};
		\node [style=gn] (28) at (2.25, 1) {};
		\node [style=none] (29) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
		\draw (2) to (6.center);
		\draw (9) to (7);
		\draw (7) to (3.center);
		\draw (2) to (7);
		\draw (13) to (9);
		\draw (9) to (12.center);
		\draw [in=180, out=0, looseness=1.00] (1.center) to (13);
		\draw (20) to (18);
		\draw (20) to (27);
		\draw (27) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (21.center) to (20);
		\draw (18) to (27);
		\draw (28) to (25.center);
		\draw (28) to (18);
		\draw (29.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 0.75) {};
		\node [style=gn] (1) at (-2.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (2, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-0.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (2.5, -0.25) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=gn] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=rn] (9) at (-1.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (1.25, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (11) at (0.5, 0.75) {$\pi$};
		\node [style=none] (12) at (-3.75, -0.25) {};
		\node [style=gn] (13) at (0.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-2.75, -0.25) {};
		\node [style=rn] (15) at (-3.25, 0.75) {$\pi$};
		\node [style=rn] (16) at (-3.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (7) to (8.center);
		\draw (14) to (0);
		\draw (0) to (6.center);
		\draw (7) to (0);
		\draw (4) to (14);
		\draw (14) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb22new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-6.75, -0.5) {$H$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=gn] (2) at (-4.5, 0.5) {};
		\node [style=gn] (3) at (-5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (4) at (-5.75, -0.5) {$H$};
		\node [style=H box] (5) at (-3.5, -0.5) {$H$};
		\node [style=gn] (6) at (-4, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (-7.25, 0.5) {$\pi$};
		\node [style=none] (8) at (-8.25, -0.5) {};
		\node [style=H box] (9) at (-2, -0.5) {$H$};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=gn] (11) at (-7.75, 0.5) {};
		\node [style=rn] (12) at (-4, 0.5) {$\pi$};
		\node [style=none] (13) at (-8.25, 0.5) {};
		\node [style=gn] (14) at (-6.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (15) at (-7.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (16) at (-7.75, -0.5) {};
		\node [style=rn] (17) at (-4.5, -0.5) {};
		\node [style=gn] (18) at (-2.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (19) at (-1.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (20) at (0, 0) {$\overset{H}{=}$};
		\node [style=rn] (21) at (2.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (22) at (6.75, -0.5) {};
		\node [style=rn] (23) at (1, 0.5) {$\pi$};
		\node [style=rn] (24) at (4.75, 0.5) {$\pi$};
		\node [style=rn] (25) at (5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=gn] (27) at (6.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (28) at (1.5, 0.5) {};
		\node [style=gn] (29) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (30) at (3.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (31) at (0.5, -0.5) {};
		\node [style=rn] (32) at (1, -0.5) {$\pi$};
		\node [style=rn] (33) at (1.5, -0.5) {};
		\node [style=gn] (34) at (4, 0.5) {};
		\node [style=gn] (35) at (4.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (4, -0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (2);
		\draw (2) to (13.center);
		\draw (16) to (11);
		\draw (11) to (1.center);
		\draw (2) to (11);
		\draw (17) to (16);
		\draw (16) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (17);
		\draw (36) to (34);
		\draw (34) to (37.center);
		\draw (33) to (28);
		\draw (28) to (26.center);
		\draw (34) to (28);
		\draw (36) to (33);
		\draw (33) to (22.center);
		\draw [in=180, out=0, looseness=1.00] (31.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 2.5) {};
		\node [style=gn] (1) at (-5.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (2) at (-7, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-7.5, 1.5) {};
		\node [style=rn] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-6.25, 3) {};
		\node [style=rn] (7) at (-6.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-4, 2.25) {$=$};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=rn] (11) at (-1.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (0, 1) {};
		\node [style=rn] (13) at (-3, 1.5) {};
		\node [style=rn] (14) at (-0.5, 1.5) {};
		\node [style=gn] (15) at (-2.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (16) at (-1.75, 3) {};
		\node [style=gn] (17) at (-1.75, 2.5) {};
		\node [style=gn] (18) at (-1.25, 1) {$\frac{-\pi}{4}$};
		\node [style=gn] (19) at (-1, 1.5) {};
		\node [style=gn] (20) at (2.75, 2.5) {};
		\node [style=none] (21) at (2.75, 3) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=gn] (23) at (3.5, 1) {$\frac{-\pi}{4}$};
		\node [style=none] (24) at (0.5, 2.25) {$=$};
		\node [style=gn] (25) at (2, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (1.5, 1.5) {};
		\node [style=rn] (27) at (2.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (28) at (4, 1.5) {};
		\node [style=rn] (29) at (3.5, 1.5) {};
		\node [style=gn] (30) at (4, 2.25) {};
		\node [style=gn] (31) at (3.5, 2.25) {};
		\node [style=none] (32) at (4.5, 1.25) {};
		\node [style=none] (33) at (-5.25, -2) {};
		\node [style=none] (34) at (-6.75, -1.5) {};
		\node [style=gn] (35) at (-7.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (-8, -1.5) {};
		\node [style=none] (37) at (-8, -2) {};
		\node [style=gn] (38) at (-6.75, -0.5) {};
		\node [style=none] (39) at (-6.75, 0) {};
		\node [style=rn] (40) at (-6.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=none] (41) at (-8.25, -0.75) {$=$};
		\node [style=gn] (42) at (-5.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (43) at (-6.75, -0.5) {};
		\node [style=rn] (44) at (-6, -1) {};
		\node [style=gn] (45) at (-5.5, -1.5) {};
		\node [style=gn] (46) at (-2.5, -0.5) {};
		\node [style=rn] (47) at (-3.75, -1.5) {};
		\node [style=none] (48) at (-4.5, -0.75) {$=$};
		\node [style=gn] (49) at (-2.5, -0.5) {};
		\node [style=rn] (50) at (-2, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (51) at (-1.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (52) at (-4.25, -2) {};
		\node [style=rn] (53) at (-1.75, -1) {};
		\node [style=none] (54) at (-2.5, 0) {};
		\node [style=gn] (55) at (-3, -2) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (-1.25, -1.5) {};
		\node [style=rn] (57) at (-2.5, -1.5) {};
		\node [style=none] (58) at (-1, -2) {};
		\node [style=gn] (59) at (-3, -1.5) {};
		\node [style=gn] (60) at (2.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (61) at (-0.5, -0.75) {$=$};
		\node [style=none] (62) at (1.25, 0) {};
		\node [style=none] (63) at (0, -2) {};
		\node [style=rn] (64) at (1.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (65) at (1.75, -1) {};
		\node [style=gn] (66) at (2.25, -1.75) {};
		\node [style=gn] (67) at (1.25, -0.5) {};
		\node [style=gn] (68) at (0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (69) at (2.5, -2) {};
		\node [style=gn] (70) at (1.25, -0.5) {};
		\node [style=rn] (71) at (0.75, -1) {};
		\node [style=gn] (72) at (0.25, -1.75) {};
		\node [style=rn] (73) at (4.75, -0.5) {};
		\node [style=none] (74) at (3.75, -2.75) {};
		\node [style=none] (75) at (4.75, 0.5) {};
		\node [style=gn] (76) at (4.25, -1) {};
		\node [style=rn] (77) at (5.75, -1.75) {};
		\node [style=rn] (78) at (5.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (79) at (3, -0.75) {$=$};
		\node [style=none] (80) at (5.75, -2.75) {};
		\node [style=rn] (81) at (3.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (82) at (3.75, -1.75) {};
		\node [style=gn] (83) at (5.25, -1) {};
		\node [style=gn] (84) at (4.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=H box] (85) at (5.75, -2.25) {$H$};
		\node [style=H box] (86) at (3.75, -2.25) {$H$};
		\node [style=H box] (87) at (4.75, 0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (4) to (3);
		\draw (3) to (5.center);
		\draw (0) to (3);
		\draw (6.center) to (0);
		\draw (4) to (8.center);
		\draw (14) to (17);
		\draw (14) to (13);
		\draw (13) to (10.center);
		\draw (17) to (13);
		\draw (16.center) to (17);
		\draw (14) to (12.center);
		\draw (18) to (19);
		\draw (26) to (22.center);
		\draw (20) to (26);
		\draw (21.center) to (20);
		\draw (28) to (30);
		\draw (29) to (30);
		\draw (28) to (31);
		\draw (30) to (32.center);
		\draw (31) to (29);
		\draw (31) to (20);
		\draw (28) to (23);
		\draw (29) to (26);
		\draw (36) to (37.center);
		\draw (38) to (36);
		\draw (39.center) to (38);
		\draw (44) to (45);
		\draw (34.center) to (45);
		\draw (44) to (43);
		\draw (45) to (33.center);
		\draw (43) to (34.center);
		\draw (43) to (38);
		\draw (44) to (42);
		\draw (34.center) to (36);
		\draw (47) to (52.center);
		\draw (49) to (47);
		\draw (54.center) to (49);
		\draw (53) to (56);
		\draw (57) to (56);
		\draw (53) to (46);
		\draw (56) to (58.center);
		\draw (46) to (57);
		\draw (46) to (49);
		\draw (53) to (51);
		\draw (57) to (47);
		\draw (55) to (59);
		\draw (62.center) to (67);
		\draw (65) to (66);
		\draw (65) to (70);
		\draw (66) to (69.center);
		\draw (70) to (67);
		\draw (65) to (60);
		\draw (72) to (71);
		\draw (71) to (68);
		\draw (71) to (70);
		\draw (72) to (63.center);
		\draw (72) to (64);
		\draw (64) to (66);
		\draw (83) to (77);
		\draw (83) to (73);
		\draw (77) to (80.center);
		\draw (83) to (78);
		\draw (82) to (76);
		\draw (76) to (81);
		\draw (76) to (73);
		\draw (82) to (74.center);
		\draw (82) to (84);
		\draw (84) to (77);
		\draw (75.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=rn] (1) at (0.75, -0.5) {$\gamma$};
		\node [style=rn] (2) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=gn] (6) at (0.75, 0) {$\beta$};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=gn] (8) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-0.75, -0.75) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb32new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gn] (2) at (1.5, 0) {$\beta$};
		\node [style=rn] (3) at (1, 0) {$\alpha$};
		\node [style=gn] (4) at (-1.25, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=rn] (7) at (-2, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (8) at (-2.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (9) at (2, 0) {$\gamma$};
		\node [style=none] (10) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=gn] (1) at (-4.5, 3) {};
		\node [style=gn] (2) at (-0.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (-1.5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (4) at (-2.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=rn] (7) at (-5.5, 0.75) {};
		\node [style=H box] (8) at (-3, 0.75) {$H$};
		\node [style=rn] (9) at (-3.5, 0.75) {};
		\node [style=rn] (10) at (-3.5, 2) {$\frac{-\pi}{4}$};
		\node [style=rn] (11) at (-4.5, 2) {};
		\node [style=rn] (12) at (-5.5, 2) {$\frac{\pi}{4}$};
		\node [style=none] (13) at (-6.5, 0.75) {};
		\node [style=H box] (14) at (-4.5, 2.5) {$H$};
		\node [style=gn] (15) at (-5, 1.5) {};
		\node [style=gn] (16) at (-4.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=H box] (17) at (-6, 0.75) {$H$};
		\node [style=gn] (18) at (-4, 1.5) {};
		\node [style=none] (19) at (-4.5, 3) {};
		\node [style=rn] (20) at (3, 0.75) {};
		\node [style=rn] (21) at (2, 2) {};
		\node [style=gn] (22) at (2, 3) {};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=H box] (24) at (2, 2.5) {$H$};
		\node [style=gn] (25) at (2, 0.75) {$\frac{\pi}{4}$};
		\node [style=H box] (26) at (3.5, 0.75) {$H$};
		\node [style=none] (27) at (2, 3) {};
		\node [style=rn] (28) at (1, 0.75) {};
		\node [style=rn] (29) at (3, 2) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (2.5, 1.5) {};
		\node [style=none] (31) at (6.5, 3) {};
		\node [style=none] (32) at (6.5, 0.75) {};
		\node [style=gn] (33) at (4.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=H box] (34) at (0.5, 0.75) {$H$};
		\node [style=none] (35) at (0, 3) {};
		\node [style=rn] (36) at (5, 0.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (37) at (1, 2) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (5.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (39) at (1.5, 1.5) {};
		\node [style=none] (40) at (-7.25, -2) {$=$};
		\node [style=rn] (41) at (-3.75, -2.5) {};
		\node [style=rn] (42) at (-4.75, -1.25) {};
		\node [style=rn] (43) at (-4.75, -0.5) {};
		\node [style=none] (44) at (-6.75, -2.5) {};
		\node [style=none] (45) at (-1.25, -2.5) {};
		\node [style=gn] (46) at (-0.5, -1.75) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=rn] (48) at (-3.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (49) at (4.5, -0.5) {};
		\node [style=gn] (50) at (0.5, -1.75) {};
		\node [style=rn] (51) at (1, -2.5) {};
		\node [style=none] (52) at (-1.25, -0.5) {};
		\node [style=none] (53) at (-1.25, -2.5) {};
		\node [style=H box] (54) at (4, -2.5) {$H$};
		\node [style=rn] (55) at (-5.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (-5.25, -1.75) {};
		\node [style=rn] (57) at (-1, -2.5) {};
		\node [style=rn] (58) at (1, -1.25) {$\frac{-\pi}{4}$};
		\node [style=H box] (59) at (-5.5, -0.5) {$H$};
		\node [style=gn] (60) at (0, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (61) at (0, -0.5) {};
		\node [style=gn] (62) at (-4.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (63) at (-1, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (64) at (-4.75, -0.5) {};
		\node [style=rn] (65) at (-5.75, -2.5) {};
		\node [style=none] (66) at (4.5, -2.5) {};
		\node [style=H box] (67) at (0.75, -0.5) {$H$};
		\node [style=gn] (68) at (-4.25, -1.75) {};
		\node [style=rn] (69) at (-3.25, -2.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (70) at (-6.25, -2.5) {$H$};
		\node [style=none] (71) at (-6.75, -0.5) {};
		\node [style=none] (72) at (-1.25, -0.5) {};
		\node [style=rn] (73) at (0, -1.25) {};
		\node [style=gn] (74) at (-2.5, -2.5) {$\frac{3\pi}{4}$};
		\node [style=rn] (75) at (-1.75, -2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (76) at (1.75, -2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (77) at (3.25, -2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (78) at (2.5, -2.5) {$\frac{3\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw (0.center) to (1);
		\draw (18) to (9);
		\draw (18) to (11);
		\draw (9) to (6.center);
		\draw (18) to (10);
		\draw (7) to (15);
		\draw (15) to (12);
		\draw (15) to (11);
		\draw (7) to (13.center);
		\draw (7) to (16);
		\draw (16) to (9);
		\draw (19.center) to (11);
		\draw (22) to (31.center);
		\draw (35.center) to (22);
		\draw (30) to (20);
		\draw (30) to (21);
		\draw (20) to (32.center);
		\draw (30) to (29);
		\draw (28) to (39);
		\draw (39) to (37);
		\draw (39) to (21);
		\draw (28) to (23.center);
		\draw (28) to (25);
		\draw (25) to (20);
		\draw (27.center) to (21);
		\draw (43) to (52.center);
		\draw (71.center) to (43);
		\draw (68) to (41);
		\draw (68) to (42);
		\draw (41) to (53.center);
		\draw (68) to (48);
		\draw (65) to (56);
		\draw (56) to (55);
		\draw (56) to (42);
		\draw (65) to (44.center);
		\draw (65) to (62);
		\draw (62) to (41);
		\draw (64.center) to (42);
		\draw (61) to (49.center);
		\draw (72.center) to (61);
		\draw (50) to (51);
		\draw (50) to (73);
		\draw (51) to (66.center);
		\draw (50) to (58);
		\draw (57) to (46);
		\draw (46) to (63);
		\draw (46) to (73);
		\draw (57) to (45.center);
		\draw (57) to (60);
		\draw (60) to (51);
		\draw (47.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb421.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=rn] (2) at (0, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (0, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (0, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb421new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=gn] (1) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=rn] (3) at (0, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (0.75, 0) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb422.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn] (2) at (0, -0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=gn] (4) at (0, 0.75) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb422new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=gn] (1) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.25) {};
		\node [style=rn] (1) at (-2.5, -0.75) {};
		\node [style=rn] (2) at (-0.5, -0.75) {};
		\node [style=rn] (3) at (-0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-1.5, 0.5) {};
		\node [style=rn] (5) at (-2.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=gn] (8) at (-1.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=rn] (12) at (1, 0.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=gbox] (15) at (1, 0.75) {$a_1$};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=gbox] (17) at (0.75, -0.25) {$a_2$};
		\node [style=gbox] (18) at (1.5, -0.25) {$a_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2);
		\draw (9) to (4);
		\draw (2) to (0.center);
		\draw (9) to (3);
		\draw (1) to (7);
		\draw (7) to (5);
		\draw (7) to (4);
		\draw (1) to (6.center);
		\draw (1) to (8);
		\draw (8) to (2);
		\draw (10.center) to (4);
		\draw (13.center) to (12);
		\draw (12) to (16.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=gn] (1) at (-0.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (-0.5, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=gn] (4) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (0.5, 0) {$-\beta$};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=rn] (7) at (0.5, -0.75) {$-\alpha$};
		\node [style=rn] (8) at (0.5, 0.75) {$-\gamma$};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb52new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=gn] (2) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (1, 0) {$-\gamma$};
		\node [style=gn] (4) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn] (7) at (-1.75, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (8) at (1.75, 0) {$-\beta$};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=rn] (10) at (2.5, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1.center);
		\draw (5.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb62.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1.75) {};
		\node [style=gn] (1) at (-1.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-7.25, 0.75) {};
		\node [style=rn] (3) at (-2.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (4) at (-3.75, 0.75) {};
		\node [style=rn] (5) at (-6.75, 1.75) {$\pi$};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (-7.25, 1.75) {};
		\node [style=gn] (8) at (-3, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-5.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-4.25, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (-3.75, 1.75) {};
		\node [style=rn] (12) at (-3, 1.75) {$\pi$};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=rn] (14) at (-6.75, 0.75) {$\pi$};
		\node [style=rn] (15) at (-6.25, 0.75) {};
		\node [style=rn] (16) at (-5, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-0.5, 1.25) {$\overset{\ref{pbctb32},\ref{pbctb52}}{=}$};
		\node [style=rn] (18) at (1.5, 0.75) {$\alpha$};
		\node [style=gn] (19) at (2, 0.75) {$\beta$};
		\node [style=rn] (20) at (0.5, 1.75) {$\pi$};
		\node [style=none] (21) at (6.5, 1.75) {};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=rn] (23) at (0.5, 0.75) {$\pi$};
		\node [style=rn] (24) at (3.5, 0.75) {};
		\node [style=gn] (25) at (1, 1.75) {};
		\node [style=gn] (26) at (3.5, 1.75) {};
		\node [style=none] (27) at (6.5, 0.75) {};
		\node [style=none] (28) at (0, 1.75) {};
		\node [style=rn] (29) at (1, 0.75) {};
		\node [style=none] (30) at (-7.25, -1) {$\overset{S1,S3}{=}$   };
		\node [style=rn] (31) at (4.25, 1.75) {$\pi$};
		\node [style=rn] (32) at (2.5, 0.75) {$\alpha$};
		\node [style=rn] (33) at (3, 0.75) {$\pi$};
		\node [style=gn] (34) at (5.25, 0.75) {$-\beta$};
		\node [style=rn] (35) at (4.5, 0.75) {$-\alpha$};
		\node [style=rn] (36) at (6, 0.75) {$-\alpha$};
		\node [style=rn] (37) at (4, 0.75) {$\pi$};
		\node [style=gn] (38) at (-4.75, -0.5) {};
		\node [style=rn] (39) at (-6.25, -0.5) {$\pi$};
		\node [style=gn] (40) at (-4.25, -1.5) {$-\beta$};
		\node [style=none] (41) at (-7, -1.5) {};
		\node [style=gn] (42) at (-5.25, -1.5) {$\beta$};
		\node [style=rn] (43) at (-4.25, -0.5) {$\pi$};
		\node [style=rn] (44) at (-4.75, -1.5) {};
		\node [style=none] (45) at (-7, -0.5) {};
		\node [style=rn] (46) at (-5.75, -1.5) {};
		\node [style=rn] (47) at (-6.25, -1.5) {$\alpha$};
		\node [style=none] (48) at (-3, -1.5) {};
		\node [style=rn] (49) at (-3.5, -1.5) {$-\alpha$};
		\node [style=gn] (50) at (-5.75, -0.5) {};
		\node [style=none] (51) at (-3, -0.5) {};
		\node [style=rn] (52) at (-6.75, -1.5) {$\pi$};
		\node [style=gn] (53) at (0.75, -1.5) {$-\beta$};
		\node [style=none] (54) at (-2, -1.5) {};
		\node [style=rn] (55) at (0.25, -1.5) {};
		\node [style=rn] (56) at (0.75, -0.5) {$\pi$};
		\node [style=rn] (57) at (-1.25, -1.5) {$\alpha$};
		\node [style=none] (58) at (-2, -0.5) {};
		\node [style=rn] (59) at (1.5, -1.5) {$-\alpha$};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=gn] (61) at (-0.25, -0.5) {};
		\node [style=gn] (62) at (-0.25, -2) {$\beta$};
		\node [style=rn] (63) at (-1.75, -1.5) {$\pi$};
		\node [style=rn] (64) at (-0.75, -1.5) {};
		\node [style=none] (65) at (2, -1.5) {};
		\node [style=gn] (66) at (-0.25, -0.5) {};
		\node [style=rn] (67) at (-1.25, -0.5) {$\pi$};
		\node [style=gn] (68) at (-0.25, -1.5) {};
		\node [style=gn] (69) at (5.75, -1.5) {$-\beta$};
		\node [style=gn] (70) at (4.75, -0.5) {};
		\node [style=none] (71) at (7, -0.5) {};
		\node [style=rn] (72) at (3.75, -1.5) {$\alpha$};
		\node [style=rn] (73) at (5.75, -0.5) {$\pi$};
		\node [style=rn] (74) at (6.5, -1.5) {$-\alpha$};
		\node [style=gn] (75) at (4.75, -0.5) {};
		\node [style=rn] (76) at (3.25, -1.5) {$\pi$};
		\node [style=gn] (77) at (4.75, -1.5) {};
		\node [style=none] (78) at (7, -1.5) {};
		\node [style=rn] (79) at (3.75, -0.5) {$\pi$};
		\node [style=none] (80) at (3, -0.5) {};
		\node [style=none] (81) at (3, -1.5) {};
		\node [style=gn] (82) at (5.25, -1) {$\beta$};
		\node [style=rn] (83) at (4.75, -1) {};
		\node [style=none] (84) at (-2.5, -1) {$\overset{S1}{=}$   };
		\node [style=none] (85) at (2.5, -1) {$\overset{B2}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11);
		\draw (11) to (7.center);
		\draw (15) to (0);
		\draw (0) to (6.center);
		\draw (11) to (0);
		\draw (4) to (15);
		\draw (15) to (13.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (4);
		\draw (24) to (26);
		\draw (26) to (28.center);
		\draw (29) to (25);
		\draw (25) to (21.center);
		\draw (26) to (25);
		\draw (24) to (29);
		\draw (29) to (27.center);
		\draw [in=180, out=0, looseness=1.00] (22.center) to (24);
		\draw (44) to (38);
		\draw (38) to (45.center);
		\draw (46) to (50);
		\draw (50) to (51.center);
		\draw (38) to (50);
		\draw (44) to (46);
		\draw (46) to (48.center);
		\draw [in=180, out=0, looseness=1.00] (41.center) to (44);
		\draw (55) to (66);
		\draw (66) to (58.center);
		\draw (64) to (61);
		\draw (61) to (60.center);
		\draw (66) to (61);
		\draw (55) to (64);
		\draw (64) to (65.center);
		\draw [in=180, out=0, looseness=1.00] (54.center) to (55);
		\draw (68) to (62);
		\draw (70) to (80.center);
		\draw (75) to (71.center);
		\draw (70) to (75);
		\draw (78.center) to (81.center);
		\draw (75) to (77);
		\draw (83) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {};
		\node [style=gn] (1) at (-5, 2) {$-\beta$};
		\node [style=gn] (2) at (-6, 3) {};
		\node [style=rn] (3) at (-7.5, 2) {$\pi$};
		\node [style=none] (4) at (-3.75, 3) {};
		\node [style=rn] (5) at (-7, 3) {$\pi$};
		\node [style=gn] (6) at (-6, 3) {};
		\node [style=rn] (7) at (-6, 2.5) {};
		\node [style=none] (8) at (-3.75, 2) {};
		\node [style=rn] (9) at (-4.25, 2) {$-\alpha$};
		\node [style=gn] (10) at (-6, 2) {};
		\node [style=gn] (11) at (-5.5, 2.5) {$\beta$};
		\node [style=none] (12) at (-7.75, 3) {};
		\node [style=rn] (13) at (-7, 2) {$\alpha$};
		\node [style=rn] (14) at (-5, 3) {$\pi$};
		\node [style=rn] (15) at (-3.25, 2) {$\alpha$};
		\node [style=gn] (16) at (-1.5, 2) {$-\beta$};
		\node [style=gn] (17) at (-2, 2.5) {$\beta$};
		\node [style=gn] (18) at (-2.5, 3) {};
		\node [style=rn] (19) at (-3.25, 3) {$\pi$};
		\node [style=gn] (20) at (-2.5, 2) {};
		\node [style=gn] (21) at (-2.5, 3) {};
		\node [style=none] (22) at (-3.75, 3) {};
		\node [style=none] (23) at (-3.75, 2) {};
		\node [style=none] (24) at (-0.25, 2) {};
		\node [style=rn] (25) at (-3.75, 2) {$\pi$};
		\node [style=rn] (26) at (-0.75, 2) {$-\alpha$};
		\node [style=none] (27) at (-0.25, 3) {};
		\node [style=rn] (28) at (-2.5, 2.5) {};
		\node [style=rn] (29) at (-1.5, 3) {$\pi$};
		\node [style=gn] (30) at (3.5, 2) {$-\beta$};
		\node [style=rn] (31) at (4.75, 2.5) {};
		\node [style=gn] (32) at (3, 2.5) {$\beta$};
		\node [style=none] (33) at (7, 3) {};
		\node [style=rn] (34) at (1.5, 3) {$\pi$};
		\node [style=gn] (35) at (2.5, 3) {};
		\node [style=none] (36) at (0.75, 3) {};
		\node [style=rn] (37) at (1, 2) {$\pi$};
		\node [style=gn] (38) at (4.75, 3) {};
		\node [style=none] (39) at (4.75, 3) {};
		\node [style=rn] (40) at (2.5, 2.5) {};
		\node [style=none] (41) at (4.25, 2) {};
		\node [style=rn] (42) at (1.5, 2) {$\alpha$};
		\node [style=gn] (43) at (5.25, 2.5) {$\beta$};
		\node [style=none] (44) at (7, 2) {};
		\node [style=rn] (45) at (5.75, 3) {$\pi$};
		\node [style=gn] (46) at (4.75, 2) {};
		\node [style=gn] (47) at (2.5, 3) {};
		\node [style=gn] (48) at (2.5, 2) {};
		\node [style=gn] (49) at (5.75, 2) {$-\beta$};
		\node [style=gn] (50) at (4.75, 3) {};
		\node [style=none] (51) at (0.75, 2) {};
		\node [style=none] (52) at (4.25, 2) {};
		\node [style=none] (53) at (4.75, 3) {};
		\node [style=rn] (54) at (4.25, 2) {$\pi$};
		\node [style=none] (55) at (-8, 0) {$=$};
		\node [style=rn] (56) at (6.5, 2) {$-\alpha$};
		\node [style=gn] (57) at (-4, 0) {$\beta$};
		\node [style=gn] (58) at (-4.5, -0.5) {};
		\node [style=rn] (59) at (-2.75, -0.5) {$-\alpha$};
		\node [style=gn] (60) at (-5.25, 0) {$-\beta$};
		\node [style=none] (61) at (-2.25, 0.5) {};
		\node [style=rn] (62) at (-6.75, 0.5) {$\pi$};
		\node [style=gn] (63) at (-4.5, 0.5) {};
		\node [style=rn] (64) at (-5.75, 0) {};
		\node [style=rn] (65) at (-4.5, 0) {};
		\node [style=gn] (66) at (-4.5, 0.5) {};
		\node [style=rn] (67) at (-7.25, -0.5) {$\pi$};
		\node [style=rn] (68) at (-6.75, -0.5) {$\alpha$};
		\node [style=none] (69) at (-4.5, -0.5) {};
		\node [style=none] (70) at (-7.5, -0.5) {};
		\node [style=none] (71) at (-4.5, 0.5) {};
		\node [style=gn] (72) at (-5.75, 0.5) {};
		\node [style=gn] (73) at (-5.75, -0.5) {};
		\node [style=rn] (74) at (-6.25, -0.5) {$\pi$};
		\node [style=none] (75) at (-2.25, -0.5) {};
		\node [style=gn] (76) at (-5.75, 0.5) {};
		\node [style=none] (77) at (-4.5, 0.5) {};
		\node [style=none] (78) at (-7.5, 0.5) {};
		\node [style=gn] (79) at (-3.5, -0.5) {$-\beta$};
		\node [style=rn] (80) at (-3.5, 0.5) {$\pi$};
		\node [style=none] (81) at (-4.5, -0.5) {};
		\node [style=gn] (82) at (-5, -0.5) {$\beta$};
		\node [style=none] (83) at (-1.25, -0.5) {};
		\node [style=gn] (84) at (1, 0.5) {};
		\node [style=none] (85) at (1, -0.5) {};
		\node [style=gn] (86) at (0.25, 0) {$-\beta$};
		\node [style=rn] (87) at (-0.75, 0.5) {$\pi$};
		\node [style=rn] (88) at (1, 0) {};
		\node [style=none] (89) at (2.25, 0.5) {};
		\node [style=gn] (90) at (-0.25, 0.5) {};
		\node [style=none] (91) at (-1.25, 0.5) {};
		\node [style=gn] (92) at (-0.25, -0.5) {};
		\node [style=rn] (93) at (-0.25, 0) {};
		\node [style=gn] (94) at (-0.25, 0.5) {};
		\node [style=none] (95) at (1, -0.5) {};
		\node [style=none] (96) at (1, 0.5) {};
		\node [style=rn] (97) at (1.75, -0.5) {$-\alpha$};
		\node [style=gn] (98) at (1, -0.5) {};
		\node [style=gn] (99) at (1.5, 0) {$\beta$};
		\node [style=rn] (100) at (1.5, 0.5) {$\pi$};
		\node [style=gn] (101) at (1, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (-1.75, 0) {$=$};
		\node [style=none] (104) at (1, 0.5) {};
		\node [style=rn] (105) at (-0.75, -0.5) {$\alpha$};
		\node [style=gn] (106) at (4.5, 0.5) {};
		\node [style=rn] (107) at (3.5, -0.5) {$\alpha$};
		\node [style=none] (108) at (3, -0.5) {};
		\node [style=rn] (109) at (5.75, 0.5) {$\pi$};
		\node [style=rn] (110) at (4, 0) {};
		\node [style=none] (111) at (3, 0.5) {};
		\node [style=rn] (112) at (6, -0.5) {$-\alpha$};
		\node [style=rn] (113) at (3.5, 0.5) {$\pi$};
		\node [style=none] (114) at (6.5, -0.5) {};
		\node [style=gn] (115) at (4.5, -0.5) {};
		\node [style=gn] (116) at (5.5, 0) {$\beta$};
		\node [style=gn] (117) at (3.25, 0) {$-\beta$};
		\node [style=none] (118) at (2.5, 0) {$=$};
		\node [style=none] (119) at (5.25, -0.5) {};
		\node [style=none] (120) at (5.25, -0.5) {};
		\node [style=rn] (121) at (5, 0) {};
		\node [style=none] (122) at (6.5, 0.5) {};
		\node [style=gn] (123) at (-6, -3.25) {};
		\node [style=gn] (124) at (-6, -1.75) {};
		\node [style=none] (125) at (-8, -2.5) {$=$};
		\node [style=none] (126) at (-4, -1.75) {};
		\node [style=none] (127) at (-7.5, -1.75) {};
		\node [style=rn] (128) at (-7, -3.25) {$\alpha$};
		\node [style=gn] (129) at (-5, -2.5) {$\beta$};
		\node [style=rn] (130) at (-4.75, -1.75) {$\pi$};
		\node [style=rn] (131) at (-7, -1.75) {$\pi$};
		\node [style=none] (132) at (-4, -3.25) {};
		\node [style=rn] (133) at (-4.5, -3.25) {$-\alpha$};
		\node [style=none] (134) at (-5.25, -3.25) {};
		\node [style=none] (135) at (-7.5, -3.25) {};
		\node [style=gn] (136) at (-7, -2.5) {$-\beta$};
		\node [style=none] (137) at (-5.25, -3.25) {};
		\node [style=gn] (138) at (-6.25, -2.25) {};
		\node [style=rn] (139) at (-5.75, -2.75) {};
		\node [style=gn] (140) at (-1.5, -1.75) {};
		\node [style=none] (141) at (-0.25, -3.25) {};
		\node [style=rn] (142) at (-0.75, -3.25) {$-\alpha$};
		\node [style=rn] (143) at (-1.25, -2.75) {};
		\node [style=rn] (144) at (-2.5, -1.75) {$\pi$};
		\node [style=rn] (145) at (-0.75, -1.75) {$\pi$};
		\node [style=none] (146) at (-0.75, -3.25) {};
		\node [style=gn] (147) at (-1.5, -3.25) {};
		\node [style=none] (148) at (-3, -3.25) {};
		\node [style=gn] (149) at (-1.75, -2.25) {};
		\node [style=none] (150) at (-0.75, -3.25) {};
		\node [style=rn] (151) at (-2.5, -3.25) {$\alpha$};
		\node [style=none] (152) at (-3.5, -2.5) {$=$};
		\node [style=none] (153) at (-0.25, -1.75) {};
		\node [style=none] (154) at (-3, -1.75) {};
		\node [style=none] (155) at (0.75, -3.25) {};
		\node [style=none] (156) at (3, -3.25) {};
		\node [style=rn] (157) at (2.25, -1.75) {$\pi$};
		\node [style=none] (158) at (3, -1.75) {};
		\node [style=rn] (159) at (2.5, -3.25) {$-\alpha$};
		\node [style=none] (160) at (0.75, -1.75) {};
		\node [style=rn] (161) at (1.25, -3.25) {$\alpha$};
		\node [style=none] (162) at (1.75, -3.25) {};
		\node [style=none] (163) at (1.75, -3.25) {};
		\node [style=none] (164) at (0.25, -2.5) {$=$};
		\node [style=rn] (165) at (1.25, -1.75) {$\pi$};
		\node [style=none] (166) at (5, -3.25) {};
		\node [style=none] (167) at (4, -1.75) {};
		\node [style=none] (168) at (3.5, -2.5) {$=$};
		\node [style=none] (169) at (4, -3.25) {};
		\node [style=none] (170) at (6.25, -3.25) {};
		\node [style=none] (171) at (5, -3.25) {};
		\node [style=none] (172) at (6.25, -1.75) {};
		\node [style=none] (173) at (0.25, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (12.center);
		\draw (6) to (4.center);
		\draw (2) to (6);
		\draw (8.center) to (0.center);
		\draw (6) to (10);
		\draw (7) to (11);
		\draw (21) to (22.center);
		\draw (18) to (27.center);
		\draw (21) to (18);
		\draw (24.center) to (23.center);
		\draw (18) to (20);
		\draw (28) to (17);
		\draw (35) to (36.center);
		\draw (47) to (53.center);
		\draw (35) to (47);
		\draw (52.center) to (51.center);
		\draw (47) to (48);
		\draw (40) to (32);
		\draw (50) to (39.center);
		\draw (38) to (33.center);
		\draw (50) to (38);
		\draw (44.center) to (41.center);
		\draw (38) to (46);
		\draw (31) to (43);
		\draw (76) to (78.center);
		\draw (72) to (71.center);
		\draw (76) to (72);
		\draw (69.center) to (70.center);
		\draw (72) to (73);
		\draw (64) to (60);
		\draw (63) to (77.center);
		\draw (66) to (61.center);
		\draw (63) to (66);
		\draw (75.center) to (81.center);
		\draw (66) to (58);
		\draw (65) to (57);
		\draw (94) to (91.center);
		\draw (90) to (96.center);
		\draw (94) to (90);
		\draw (95.center) to (83.center);
		\draw (90) to (92);
		\draw (93) to (86);
		\draw (84) to (104.center);
		\draw (101) to (89.center);
		\draw (84) to (101);
		\draw (102.center) to (85.center);
		\draw (101) to (98);
		\draw (88) to (99);
		\draw (106) to (111.center);
		\draw (119.center) to (108.center);
		\draw (110) to (117);
		\draw (114.center) to (120.center);
		\draw (121) to (116);
		\draw (106) to (122.center);
		\draw (106) to (110);
		\draw (106) to (121);
		\draw (121) to (115);
		\draw (110) to (115);
		\draw (124) to (127.center);
		\draw (137.center) to (135.center);
		\draw (132.center) to (134.center);
		\draw (124) to (126.center);
		\draw (139) to (138);
		\draw (139) to (123);
		\draw (139) to (124);
		\draw (138) to (136);
		\draw (138) to (129);
		\draw (140) to (154.center);
		\draw (150.center) to (148.center);
		\draw (141.center) to (146.center);
		\draw (140) to (153.center);
		\draw (143) to (149);
		\draw (143) to (147);
		\draw (143) to (140);
		\draw (162.center) to (155.center);
		\draw (156.center) to (163.center);
		\draw (160.center) to (158.center);
		\draw (171.center) to (169.center);
		\draw (170.center) to (166.center);
		\draw (167.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctb72new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.5, 3) {};
		\node [style=gn] (1) at (1.25, 0) {$-\beta$};
		\node [style=none] (2) at (-2, -3.25) {};
		\node [style=gn] (3) at (-5, 3) {};
		\node [style=rn] (4) at (-2.5, 0.5) {$\pi$};
		\node [style=rn] (5) at (-1.5, -3.25) {$\alpha$};
		\node [style=none] (6) at (7.5, 0.5) {};
		\node [style=rn] (7) at (2.25, -1.75) {$\pi$};
		\node [style=none] (8) at (-2.75, 3) {};
		\node [style=gn] (9) at (5.75, 3) {};
		\node [style=rn] (10) at (0.25, 0.5) {$\pi$};
		\node [style=gn] (11) at (5.5, -0.5) {};
		\node [style=none] (12) at (-4.25, -3.25) {};
		\node [style=gn] (13) at (4, 2.5) {$\beta$};
		\node [style=gn] (14) at (2, 0.5) {};
		\node [style=none] (15) at (-2.75, 2) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=gn] (17) at (-3.5, 0.5) {};
		\node [style=rn] (18) at (-6, -1.75) {$\pi$};
		\node [style=none] (19) at (4.5, -2.5) {$\overset{S1,S2}{=}$  };
		\node [style=rn] (20) at (-5.25, -0.5) {$\pi$};
		\node [style=none] (21) at (-6.5, -0.5) {};
		\node [style=rn] (22) at (-4, 3) {$\pi$};
		\node [style=gn] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (7.25, -1.75) {};
		\node [style=rn] (25) at (2.5, 0.5) {$\pi$};
		\node [style=gn] (26) at (-4.5, 2.5) {$\beta$};
		\node [style=none] (27) at (6.25, -0.5) {};
		\node [style=gn] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1.75, -3.25) {};
		\node [style=rn] (30) at (6.75, 0.5) {$\pi$};
		\node [style=none] (31) at (1.25, -2.5) {$\overset{B1,S1,S2}{=}$  };
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=rn] (33) at (2.5, 2) {$\alpha$};
		\node [style=gn] (34) at (6.5, 0) {$\beta$};
		\node [style=gn] (35) at (-4.75, 0.5) {};
		\node [style=gn] (36) at (-2.5, -0.5) {$-\beta$};
		\node [style=gn] (37) at (3.5, 3) {};
		\node [style=gn] (38) at (-5.25, -2.25) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (5.25, 2) {};
		\node [style=rn] (41) at (4.5, -0.5) {$\alpha$};
		\node [style=gn] (42) at (2.5, 0) {$\beta$};
		\node [style=rn] (43) at (-6, -3.25) {$\alpha$};
		\node [style=none] (44) at (5.75, 3) {};
		\node [style=none] (45) at (2.75, -3.25) {};
		\node [style=none] (46) at (0.75, -3.25) {};
		\node [style=none] (47) at (-6.5, -3.25) {};
		\node [style=gn] (48) at (-0.5, -3.25) {};
		\node [style=rn] (49) at (-5.75, 0.5) {$\pi$};
		\node [style=gn] (50) at (-4, -0.5) {$\beta$};
		\node [style=rn] (51) at (7, -0.5) {$-\alpha$};
		\node [style=gn] (52) at (-5, -1.75) {};
		\node [style=gn] (53) at (-1, 2.5) {$\beta$};
		\node [style=rn] (54) at (-2.25, 3) {$\pi$};
		\node [style=gn] (55) at (5.5, 0.5) {};
		\node [style=none] (56) at (6, -3.25) {};
		\node [style=gn] (57) at (-5, 2) {};
		\node [style=none] (58) at (-2.75, 2) {};
		\node [style=none] (59) at (5.25, 2) {};
		\node [style=none] (60) at (1.75, -1.75) {};
		\node [style=gn] (61) at (0.75, 0.5) {};
		\node [style=gn] (62) at (-3, 0) {$\beta$};
		\node [style=rn] (63) at (-2.75, 2) {$\pi$};
		\node [style=gn] (64) at (-1.5, 3) {};
		\node [style=none] (65) at (1.75, 3) {};
		\node [style=none] (66) at (6.25, -0.5) {};
		\node [style=gn] (67) at (6.25, 2.5) {$\beta$};
		\node [style=gn] (68) at (4.5, 2) {$-\beta$};
		\node [style=gn] (69) at (3.5, 2) {};
		\node [style=rn] (70) at (2.75, -0.5) {$-\alpha$};
		\node [style=rn] (71) at (5.25, 2) {$\pi$};
		\node [style=rn] (72) at (-3.75, -1.75) {$\pi$};
		\node [style=gn] (73) at (-0.75, -2.25) {};
		\node [style=rn] (74) at (2.25, -3.25) {$\alpha$};
		\node [style=none] (75) at (0.75, 3) {};
		\node [style=gn] (76) at (2, 0.5) {};
		\node [style=rn] (77) at (5, 0) {};
		\node [style=rn] (78) at (7.5, 2) {$-\alpha$};
		\node [style=gn] (79) at (-3.5, -0.5) {};
		\node [style=rn] (80) at (6.75, 3) {$\pi$};
		\node [style=rn] (81) at (-1.5, -1.75) {$\pi$};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=gn] (83) at (2, -0.5) {};
		\node [style=gn] (84) at (-5, 3) {};
		\node [style=none] (85) at (-6.75, 3) {};
		\node [style=none] (86) at (4, -3.25) {};
		\node [style=rn] (87) at (-3.5, 0) {};
		\node [style=none] (88) at (-3, -3.25) {};
		\node [style=rn] (89) at (-1.5, 2.5) {};
		\node [style=gn] (90) at (-0.5, 2) {$-\beta$};
		\node [style=none] (91) at (0.25, -3.25) {};
		\node [style=none] (92) at (-3.5, 0.5) {};
		\node [style=none] (93) at (8, 3) {};
		\node [style=rn] (94) at (2, 2) {$\pi$};
		\node [style=none] (95) at (-2.75, 3) {};
		\node [style=none] (96) at (-4.25, -3.25) {};
		\node [style=none] (97) at (-7, 0) {$\overset{K2,\ref{lem:6b}}{=}$  };
		\node [style=none] (98) at (4, -1.75) {};
		\node [style=gn] (99) at (-6, -2.5) {$-\beta$};
		\node [style=none] (100) at (0.75, 2) {};
		\node [style=rn] (101) at (-4.75, 0) {};
		\node [style=none] (102) at (-1.25, -0.5) {};
		\node [style=none] (103) at (3.25, -0.5) {};
		\node [style=rn] (104) at (0.25, -1.75) {$\pi$};
		\node [style=rn] (105) at (-1.75, -0.5) {$-\alpha$};
		\node [style=gn] (106) at (-1.5, 2) {};
		\node [style=rn] (107) at (3.5, 2.5) {};
		\node [style=rn] (108) at (-0.25, -2.75) {};
		\node [style=rn] (109) at (3.5, -3.25) {$-\alpha$};
		\node [style=gn] (110) at (-1.5, 3) {};
		\node [style=rn] (111) at (0.25, -3.25) {$-\alpha$};
		\node [style=gn] (112) at (-4.25, 0) {$-\beta$};
		\node [style=rn] (113) at (6, 0) {};
		\node [style=none] (114) at (5.75, 3) {};
		\node [style=none] (115) at (-6.75, -2.5) {$\overset{B2}{=}$  };
		\node [style=rn] (116) at (-6.5, 2) {$\pi$};
		\node [style=gn] (117) at (5.75, 3) {};
		\node [style=none] (118) at (7.25, -3.25) {};
		\node [style=gn] (119) at (6.75, 2) {$-\beta$};
		\node [style=none] (120) at (-3.5, -0.5) {};
		\node [style=none] (121) at (-2.5, -2.5) {$\overset{S1}{=}$  };
		\node [style=rn] (122) at (0.25, 2) {$-\alpha$};
		\node [style=rn] (123) at (2, 0) {};
		\node [style=gn] (124) at (-4.75, -0.5) {};
		\node [style=none] (125) at (-3.5, -0.5) {};
		\node [style=none] (126) at (2, 0.5) {};
		\node [style=gn] (127) at (4.25, 0) {$-\beta$};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (129) at (2, -0.5) {};
		\node [style=none] (130) at (1.75, 2) {};
		\node [style=none] (131) at (2, 0.5) {};
		\node [style=none] (132) at (-1.25, 0.5) {};
		\node [style=rn] (133) at (-3.25, 2) {$-\alpha$};
		\node [style=none] (134) at (6, -3.25) {};
		\node [style=none] (135) at (5, -1.75) {};
		\node [style=none] (136) at (7.5, -0.5) {};
		\node [style=none] (137) at (3.25, 0.5) {};
		\node [style=gn] (138) at (-0.5, -1.75) {};
		\node [style=none] (139) at (1.25, 2.5) {$\overset{S1}{=}$  };
		\node [style=gn] (140) at (-4, -2.5) {$\beta$};
		\node [style=rn] (141) at (-5, 2.5) {};
		\node [style=none] (142) at (2.75, -3.25) {};
		\node [style=rn] (143) at (2.5, 3) {$\pi$};
		\node [style=none] (144) at (4, 0.5) {};
		\node [style=none] (145) at (-6.5, 0.5) {};
		\node [style=rn] (146) at (-6, 2) {$\alpha$};
		\node [style=none] (147) at (-3.5, 0.5) {};
		\node [style=none] (148) at (-6.75, 2) {};
		\node [style=gn] (149) at (-5, -3.25) {};
		\node [style=rn] (150) at (-2.25, 2) {$\alpha$};
		\node [style=rn] (151) at (-6.25, -0.5) {$\pi$};
		\node [style=rn] (152) at (-4.75, -2.75) {};
		\node [style=rn] (153) at (-6, 3) {$\pi$};
		\node [style=rn] (154) at (0.75, 0) {};
		\node [style=none] (155) at (-3, -1.75) {};
		\node [style=none] (156) at (0.75, -1.75) {};
		\node [style=rn] (157) at (-3.5, -3.25) {$-\alpha$};
		\node [style=none] (158) at (4, -0.5) {};
		\node [style=rn] (159) at (3.25, -1.75) {$\pi$};
		\node [style=gn] (160) at (-3.5, 0.5) {};
		\node [style=none] (161) at (5, -3.25) {};
		\node [style=none] (162) at (0.25, -3.25) {};
		\node [style=rn] (163) at (-0.5, 3) {$\pi$};
		\node [style=rn] (164) at (-5.75, -0.5) {$\alpha$};
		\node [style=gn] (165) at (-4, 2) {$-\beta$};
		\node [style=gn] (166) at (-4.75, 0.5) {};
		\node [style=none] (167) at (8, 2) {};
		\node [style=rn] (168) at (0.25, -0.5) {$\alpha$};
		\node [style=gn] (169) at (5.75, 2) {};
		\node [style=rn] (170) at (5.75, 2.5) {};
		\node [style=rn] (171) at (4.5, 0.5) {$\pi$};
		\node [style=none] (172) at (-0.75, 0) {$\overset{S1}{=}$  };
		\node [style=none] (173) at (3.5, 0) {$\overset{S1}{=}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (85.center);
		\draw (84) to (95.center);
		\draw (3) to (84);
		\draw (15.center) to (148.center);
		\draw (84) to (57);
		\draw (141) to (26);
		\draw (110) to (8.center);
		\draw (64) to (75.center);
		\draw (110) to (64);
		\draw (100.center) to (58.center);
		\draw (64) to (106);
		\draw (89) to (53);
		\draw (37) to (65.center);
		\draw (0) to (114.center);
		\draw (37) to (0);
		\draw (59.center) to (130.center);
		\draw (0) to (69);
		\draw (107) to (13);
		\draw (9) to (44.center);
		\draw (117) to (93.center);
		\draw (9) to (117);
		\draw (167.center) to (40.center);
		\draw (117) to (169);
		\draw (170) to (67);
		\draw (35) to (145.center);
		\draw (166) to (147.center);
		\draw (35) to (166);
		\draw (125.center) to (21.center);
		\draw (166) to (124);
		\draw (101) to (112);
		\draw (17) to (92.center);
		\draw (160) to (132.center);
		\draw (17) to (160);
		\draw (102.center) to (120.center);
		\draw (160) to (79);
		\draw (87) to (62);
		\draw (61) to (39.center);
		\draw (28) to (131.center);
		\draw (61) to (28);
		\draw (128.center) to (16.center);
		\draw (28) to (23);
		\draw (154) to (1);
		\draw (14) to (126.center);
		\draw (76) to (137.center);
		\draw (14) to (76);
		\draw (103.center) to (129.center);
		\draw (76) to (83);
		\draw (123) to (42);
		\draw (55) to (144.center);
		\draw (27.center) to (158.center);
		\draw (77) to (127);
		\draw (136.center) to (66.center);
		\draw (113) to (34);
		\draw (55) to (6.center);
		\draw (55) to (77);
		\draw (55) to (113);
		\draw (113) to (11);
		\draw (77) to (11);
		\draw (52) to (32.center);
		\draw (12.center) to (47.center);
		\draw (88.center) to (96.center);
		\draw (52) to (155.center);
		\draw (152) to (38);
		\draw (152) to (149);
		\draw (152) to (52);
		\draw (38) to (99);
		\draw (38) to (140);
		\draw (138) to (82.center);
		\draw (91.center) to (2.center);
		\draw (46.center) to (162.center);
		\draw (138) to (156.center);
		\draw (108) to (73);
		\draw (108) to (48);
		\draw (108) to (138);
		\draw (142.center) to (29.center);
		\draw (86.center) to (45.center);
		\draw (60.center) to (98.center);
		\draw (56.center) to (161.center);
		\draw (118.center) to (134.center);
		\draw (135.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4, 0.5) {};
		\node [style=gn] (1) at (4, -0.5) {};
		\node [style=none] (2) at (-6.5, 0.5) {};
		\node [style=gn] (3) at (-2, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (4) at (-4.5, -0.5) {$H$};
		\node [style=gn] (5) at (4.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (6) at (-6, 0.5) {$\pi$};
		\node [style=gn] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=none] (9) at (7, -0.5) {};
		\node [style=rn] (10) at (-2.5, -0.5) {};
		\node [style=gn] (11) at (-3, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (12) at (-3.5, -0.5) {$H$};
		\node [style=gn] (13) at (5.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (14) at (-5, 0.5) {$\pi$};
		\node [style=none] (15) at (7, 0.5) {};
		\node [style=gn] (16) at (-5.5, 0.5) {};
		\node [style=rn] (17) at (-5.5, -0.5) {};
		\node [style=gn] (18) at (-4, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-5, -0.5) {$\frac{\pi}{4}$};
		\node [style=H box] (20) at (-1, 0.5) {$H$};
		\node [style=H box] (21) at (-1.5, -0.5) {$H$};
		\node [style=H box] (22) at (1.75, 0.5) {$H$};
		\node [style=H box] (23) at (2.75, 0.5) {$H$};
		\node [style=H box] (24) at (5, 0.5) {$H$};
		\node [style=H box] (25) at (6, -0.5) {$H$};
		\node [style=gn] (26) at (5.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (27) at (-1.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (28) at (-0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (29) at (3.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (-0.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (31) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (32) at (1.25, -0.5) {$\pi$};
		\node [style=rn] (33) at (0.25, -0.5) {$\pi$};
		\node [style=gn] (34) at (0.75, -0.5) {};
		\node [style=rn] (35) at (0.75, 0.5) {};
		\node [style=gn] (36) at (4.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (38) at (1.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (6.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (40) at (6.5, -0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (7);
		\draw (7) to (2.center);
		\draw (1) to (0);
		\draw (0) to (15.center);
		\draw (7) to (0);
		\draw (10) to (1);
		\draw (1) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (10);
		\draw (17) to (16);
		\draw (35) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0.5) {};
		\node [style=rn] (1) at (0, -0.5) {$\pi$};
		\node [style=gn] (2) at (-0.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=gn] (5) at (-6.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-7.5, 0.5) {};
		\node [style=gn] (7) at (-7, 0.5) {};
		\node [style=gn] (8) at (-1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-7, -0.5) {};
		\node [style=gn] (10) at (-5.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (11) at (-7.5, -0.5) {};
		\node [style=H box] (12) at (0, 0.5) {$H$};
		\node [style=H box] (13) at (-5, -0.5) {$H$};
		\node [style=H box] (14) at (-6, -0.5) {$H$};
		\node [style=gn] (15) at (3.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (16) at (-3.5, 0.5) {$\pi$};
		\node [style=gn] (17) at (1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (18) at (-3.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-2.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (20) at (-1, -0.5) {};
		\node [style=gn] (21) at (3, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (22) at (2.5, -0.5) {$\pi$};
		\node [style=rn] (23) at (-6, 0.5) {$\pi$};
		\node [style=gn] (24) at (2.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (25) at (0.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (26) at (-4, -0.5) {};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=rn] (28) at (2, 0.5) {};
		\node [style=gn] (29) at (-3, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (30) at (2, -0.5) {};
		\node [style=H box] (31) at (3, 0.5) {$H$};
		\node [style=H box] (32) at (-2, 0.5) {$H$};
		\node [style=H box] (33) at (1, 0.5) {$H$};
		\node [style=gn] (34) at (-2.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=H box] (35) at (-3, -0.5) {$H$};
		\node [style=gn] (36) at (4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=H box] (37) at (3.5, -0.5) {$H$};
		\node [style=gn] (38) at (-4.5, -0.5) {$\frac{-\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (3);
		\draw (3) to (6.center);
		\draw (30) to (28);
		\draw (28) to (27.center);
		\draw (3) to (28);
		\draw (26) to (30);
		\draw (30) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (11.center) to (26);
		\draw (9) to (7);
		\draw (0) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 1.75) {};
		\node [style=rn] (1) at (-1.25, 1.75) {$\pi$};
		\node [style=gn] (2) at (0.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-3.25, 1.75) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=gn] (5) at (-4.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-6.25, 1.75) {};
		\node [style=gn] (7) at (-5.25, 1.75) {};
		\node [style=gn] (8) at (-2.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-5.25, 0.75) {};
		\node [style=gn] (10) at (-3.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=gn] (12) at (-1, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (2.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-0.25, 0.75) {};
		\node [style=rn] (15) at (-5.75, 0.75) {$\pi$};
		\node [style=gn] (16) at (4, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (1.5, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (4.5, 1.75) {};
		\node [style=rn] (20) at (2, 1.75) {};
		\node [style=rn] (21) at (-4.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (4, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (24) at (0.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (25) at (-1.75, 0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (26) at (-1.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (27) at (-2.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (2.5, 1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (29) at (3.25, 1.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (30) at (3.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (31) at (-6.5, -0.75) {$=$};
		\node [style=rn] (32) at (-3.25, -1.25) {};
		\node [style=gn] (33) at (-5.25, -0.25) {};
		\node [style=gn] (34) at (-3.75, -1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (35) at (0.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (-2.5, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (37) at (-0.25, -1.25) {};
		\node [style=gn] (38) at (0.25, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (39) at (-1.75, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (40) at (3.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (41) at (-5.75, -1.25) {$\pi$};
		\node [style=gn] (42) at (1.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (43) at (-4.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-0.25, -0.25) {};
		\node [style=rn] (45) at (-1.75, -1.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (46) at (-3.25, -0.25) {};
		\node [style=none] (47) at (4.5, -1.25) {};
		\node [style=none] (48) at (4.5, -0.25) {};
		\node [style=gn] (49) at (-4.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (-6.25, -1.25) {};
		\node [style=rn] (51) at (2, -0.25) {};
		\node [style=gn] (52) at (4, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (53) at (2, -1.25) {};
		\node [style=rn] (54) at (3.25, -0.25) {$\frac{-\pi}{2}$};
		\node [style=gn] (55) at (4, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (56) at (-2.5, -1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (57) at (-6.25, -0.25) {};
		\node [style=gn] (58) at (2.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (59) at (-5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (3);
		\draw (3) to (6.center);
		\draw (22) to (20);
		\draw (20) to (19.center);
		\draw (3) to (20);
		\draw (18) to (22);
		\draw (22) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (11.center) to (18);
		\draw (9) to (7);
		\draw (0) to (14);
		\draw (32) to (46);
		\draw (46) to (57.center);
		\draw (53) to (51);
		\draw (51) to (48.center);
		\draw (46) to (51);
		\draw (32) to (53);
		\draw (53) to (47.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (32);
		\draw (59) to (33);
		\draw (44) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc310.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=rn] (1) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn] (3) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=rn] (5) at (-0.75, -0.75) {$\alpha$};
		\node [style=rn] (6) at (0.5, -0.25) {$\pi$};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=gn] (9) at (0.5, 0.75) {$\sigma_3$};
		\node [style=gn] (10) at (0.5, -0.75) {$-\sigma_1$};
		\node [style=rn] (11) at (0.5, 0.25) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc310new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (-2.75, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (-1.25, 0) {$\alpha$};
		\node [style=gn] (3) at (1.25, 0) {$\sigma_3$};
		\node [style=none] (4) at (3.75, 0) {};
		\node [style=rn] (5) at (2.5, 0) {$\pi$};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=rn] (8) at (2, 0) {$\sigma$};
		\node [style=gn] (9) at (3.25, 0) {$-\sigma_1$};
		\node [style=none] (10) at (0, 0) {$\overset{\ref{circuitceq9}}{=}$};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc311.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (4.75, 0.75) {};
		\node [style=gn] (1) at (-1.5, 1.75) {};
		\node [style=gn] (2) at (1.5, 0.75) {};
		\node [style=gn] (3) at (2, 1.25) {$-\beta$};
		\node [style=none] (4) at (7.75, 1.75) {};
		\node [style=rn] (5) at (4.75, 1.25) {};
		\node [style=gn] (6) at (-1, 1.25) {$\beta$};
		\node [style=gn] (7) at (-4.25, 1.75) {};
		\node [style=none] (8) at (1.5, 1.75) {};
		\node [style=gn] (9) at (5.75, 1.25) {$-\beta$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=gn] (11) at (-4.25, 0.75) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=gn] (13) at (4.75, 1.75) {};
		\node [style=rn] (14) at (5.5, 0.75) {$\frac{\pi}{2}$};
		\node [style=rn] (15) at (1.5, 1.25) {};
		\node [style=rn] (16) at (-4.75, 0.75) {$\alpha$};
		\node [style=none] (17) at (7.75, 0.75) {};
		\node [style=gn] (18) at (-3.75, 1.25) {$\beta$};
		\node [style=gn] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (-5.25, 0.75) {};
		\node [style=rn] (22) at (-4.25, 1.25) {};
		\node [style=gn] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-5.25, 1.75) {};
		\node [style=gn] (25) at (6.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (26) at (-1.5, 1.25) {};
		\node [style=rn] (27) at (-3.25, 1.75) {$\sigma$};
		\node [style=gn] (28) at (-3.75, 1.75) {$\sigma_3$};
		\node [style=gn] (29) at (-2.25, 1.75) {$-\sigma_1$};
		\node [style=rn] (30) at (-2.75, 1.75) {$\pi$};
		\node [style=gn] (31) at (0.75, 1.75) {$\sigma_3$};
		\node [style=gn] (32) at (-0.75, 1.75) {$\sigma_1$};
		\node [style=rn] (33) at (0, 1.75) {$\sigma$};
		\node [style=gn] (34) at (2.5, 1.75) {$-\sigma_3$};
		\node [style=rn] (35) at (3.25, 1.75) {$-\sigma$};
		\node [style=gn] (36) at (4, 1.75) {$-\sigma_1$};
		\node [style=rn] (37) at (6.5, 1.75) {$\pi$};
		\node [style=rn] (38) at (6, 1.75) {$-\sigma$};
		\node [style=gn] (39) at (5.25, 1.75) {$\sigma_1$};
		\node [style=gn] (40) at (7, 1.75) {$-\sigma_3$};
		\node [style=gn] (41) at (-3.5, 0.75) {$\sigma_1$};
		\node [style=rn] (42) at (-2.75, 0.75) {$\sigma$};
		\node [style=gn] (43) at (-2, 0.75) {$\sigma_3$};
		\node [style=gn] (44) at (0.75, 0.75) {$-\sigma_1$};
		\node [style=gn] (45) at (-0.75, 0.75) {$-\sigma_3$};
		\node [style=rn] (46) at (0, 0.75) {$-\sigma$};
		\node [style=gn] (47) at (2.25, 0.75) {$\sigma_1$};
		\node [style=rn] (48) at (3.5, 0.75) {$\pi$};
		\node [style=rn] (49) at (3, 0.75) {$-\sigma$};
		\node [style=gn] (50) at (4, 0.75) {$-\sigma_3$};
		\node [style=none] (51) at (-5.5, -1) {$=$};
		\node [style=rn] (52) at (-4.75, -1.75) {$\alpha$};
		\node [style=gn] (53) at (-1.75, -0.75) {};
		\node [style=rn] (54) at (3.75, -0.75) {$\pi$};
		\node [style=rn] (55) at (-2.5, -1.75) {$\sigma$};
		\node [style=gn] (56) at (-3.5, -1.75) {};
		\node [style=gn] (57) at (-1.75, -1.75) {};
		\node [style=gn] (58) at (1.75, -1.75) {};
		\node [style=rn] (59) at (3.25, -0.75) {$-\sigma$};
		\node [style=gn] (60) at (0, -1.75) {};
		\node [style=rn] (61) at (3.25, -1.75) {$-\frac{\pi}{2}$};
		\node [style=none] (62) at (-5.25, -0.75) {};
		\node [style=none] (63) at (5, -0.75) {};
		\node [style=gn] (64) at (-4.25, -1.75) {$\sigma_1$};
		\node [style=gn] (65) at (-4.75, -0.75) {$\sigma_3$};
		\node [style=none] (66) at (0, -1.75) {};
		\node [style=gn] (67) at (-3.5, -0.75) {};
		\node [style=rn] (68) at (-3.5, -1.25) {};
		\node [style=rn] (69) at (-2.5, -0.75) {$\sigma$};
		\node [style=none] (70) at (0, -0.75) {};
		\node [style=rn] (71) at (-1, -0.75) {$\sigma$};
		\node [style=none] (72) at (0, -0.75) {};
		\node [style=gn] (73) at (0.5, -1.25) {$-\beta$};
		\node [style=gn] (74) at (2.75, -1.25) {$-\beta$};
		\node [style=gn] (75) at (4.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (76) at (4.25, -0.75) {$-\sigma_3$};
		\node [style=none] (77) at (5, -1.75) {};
		\node [style=rn] (78) at (-1, -1.75) {$-\sigma$};
		\node [style=none] (79) at (0, -1.75) {};
		\node [style=gn] (80) at (2.5, -1.75) {$\sigma_3$};
		\node [style=rn] (81) at (0, -1.25) {};
		\node [style=gn] (82) at (0, -0.75) {};
		\node [style=none] (83) at (-5.25, -1.75) {};
		\node [style=rn] (84) at (1, -0.75) {$-\sigma$};
		\node [style=rn] (85) at (-1.75, -1.25) {};
		\node [style=rn] (86) at (-4, -0.75) {$\pi$};
		\node [style=gn] (87) at (1.75, -0.75) {};
		\node [style=gn] (88) at (-1.25, -1.25) {$\beta$};
		\node [style=rn] (89) at (1.75, -1.25) {};
		\node [style=rn] (90) at (1, -1.75) {$-\sigma$};
		\node [style=gn] (91) at (-3, -1.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (19);
		\draw (15) to (3);
		\draw (12.center) to (4.center);
		\draw (20.center) to (17.center);
		\draw (0) to (13);
		\draw (5) to (9);
		\draw (11) to (7);
		\draw (22) to (18);
		\draw (24.center) to (8.center);
		\draw (21.center) to (10.center);
		\draw (23) to (1);
		\draw (26) to (6);
		\draw (60) to (82);
		\draw (81) to (73);
		\draw (72.center) to (63.center);
		\draw (79.center) to (77.center);
		\draw (58) to (87);
		\draw (89) to (74);
		\draw (56) to (67);
		\draw (68) to (91);
		\draw (62.center) to (70.center);
		\draw (83.center) to (66.center);
		\draw (57) to (53);
		\draw (85) to (88);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc311new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -1.25) {};
		\node [style=gn] (1) at (1.5, -1.25) {};
		\node [style=gn] (2) at (-3.75, -2.75) {};
		\node [style=gn] (3) at (-4.5, 1) {$\beta$};
		\node [style=gn] (4) at (4, 1.75) {};
		\node [style=none] (5) at (-6, -2.75) {};
		\node [style=gn] (6) at (-1.5, 1.75) {$\sigma_1$};
		\node [style=gn] (7) at (-2.25, 1.75) {};
		\node [style=gn] (8) at (4.75, 1) {$-\beta$};
		\node [style=none] (9) at (-6, 1.75) {};
		\node [style=none] (10) at (7, 1.75) {};
		\node [style=none] (11) at (-6, 0.25) {};
		\node [style=rn] (12) at (-5.5, -2.75) {$\alpha$};
		\node [style=rn] (13) at (-2, -2) {};
		\node [style=rn] (14) at (-2.25, 1) {};
		\node [style=rn] (15) at (-3.5, 1.75) {$\pi$};
		\node [style=gn] (16) at (3.25, 1.75) {$-\sigma_1$};
		\node [style=gn] (17) at (-1.5, 0.25) {$-\sigma_3$};
		\node [style=gn] (18) at (-5, 0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=gn] (20) at (-2, -1.25) {};
		\node [style=gn] (21) at (-5, 1.75) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=gn] (23) at (0.75, 0.25) {};
		\node [style=gn] (24) at (-1.75, 1) {$\beta$};
		\node [style=rn] (25) at (-2.75, -1.25) {$\sigma$};
		\node [style=gn] (26) at (0, 0.25) {$-\sigma_1$};
		\node [style=gn] (27) at (-2, -2.75) {};
		\node [style=gn] (28) at (-3.75, -1.25) {};
		\node [style=rn] (29) at (0.75, -2.75) {$-\sigma$};
		\node [style=rn] (30) at (0.75, 1) {};
		\node [style=gn] (31) at (0, 1.75) {$\sigma_3$};
		\node [style=rn] (32) at (4, -1.25) {$-\sigma$};
		\node [style=rn] (33) at (4, -2.75) {$-\frac{\pi}{2}$};
		\node [style=rn] (34) at (4.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=gn] (35) at (3.25, 0.25) {$-\sigma_3$};
		\node [style=gn] (36) at (0.5, -2) {$-\beta$};
		\node [style=gn] (37) at (-4.25, 0.25) {$\sigma_1$};
		\node [style=rn] (38) at (-0.75, 0.25) {$-\sigma$};
		\node [style=rn] (39) at (2.5, 1.75) {$-\sigma$};
		\node [style=gn] (40) at (-1.5, -2) {$\beta$};
		\node [style=rn] (41) at (4, 1) {};
		\node [style=rn] (42) at (-5.5, 0.25) {$\alpha$};
		\node [style=none] (43) at (-0.25, -1.25) {};
		\node [style=gn] (44) at (1.5, 1) {$-\beta$};
		\node [style=rn] (45) at (-1.25, -2.75) {$-\sigma$};
		\node [style=gn] (46) at (-2.75, 0.25) {$\sigma_3$};
		\node [style=none] (47) at (-0.25, -2.75) {};
		\node [style=gn] (48) at (-4.5, 1.75) {$\sigma_3$};
		\node [style=none] (49) at (-6, -1.25) {};
		\node [style=rn] (50) at (-5, 1) {};
		\node [style=gn] (51) at (3.25, -2.75) {$\sigma_3$};
		\node [style=gn] (52) at (4, 0.25) {};
		\node [style=gn] (53) at (-5.5, -1.25) {$\sigma_3$};
		\node [style=rn] (54) at (4.5, -1.25) {$\pi$};
		\node [style=gn] (55) at (-3.25, -2) {$\beta$};
		\node [style=rn] (56) at (-3.5, 0.25) {$\sigma$};
		\node [style=gn] (57) at (4.5, 1.75) {$\sigma_1$};
		\node [style=gn] (58) at (5.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (59) at (-1.25, -1.25) {$\sigma$};
		\node [style=none] (60) at (0.75, 1.75) {};
		\node [style=none] (61) at (7, 0.25) {};
		\node [style=gn] (62) at (-0.25, -2.75) {};
		\node [style=rn] (63) at (2.75, 0.25) {$\pi$};
		\node [style=gn] (64) at (0.75, 1.75) {};
		\node [style=rn] (65) at (5.25, 1.75) {$-\sigma$};
		\node [style=rn] (66) at (-3.75, -2) {};
		\node [style=rn] (67) at (0.75, -1.25) {$-\sigma$};
		\node [style=none] (68) at (-0.25, -2.75) {};
		\node [style=rn] (69) at (-2.75, -2.75) {$\sigma$};
		\node [style=rn] (70) at (-0.75, 1.75) {$\sigma$};
		\node [style=rn] (71) at (2.25, 0.25) {$-\sigma$};
		\node [style=none] (72) at (-6.25, -2) {$=$};
		\node [style=none] (73) at (0.75, 1.75) {};
		\node [style=rn] (74) at (-4, 1.75) {$\sigma$};
		\node [style=none] (75) at (5.75, -2.75) {};
		\node [style=gn] (76) at (6.25, 1.75) {$-\sigma_3$};
		\node [style=gn] (77) at (1.75, 1.75) {$-\sigma_3$};
		\node [style=rn] (78) at (1.5, -2) {};
		\node [style=gn] (79) at (1.5, -2.75) {};
		\node [style=none] (80) at (0.75, 0.25) {};
		\node [style=gn] (81) at (5, -1.25) {$-\sigma_3$};
		\node [style=rn] (82) at (5.75, 1.75) {$\pi$};
		\node [style=gn] (83) at (-2.25, 0.25) {};
		\node [style=none] (84) at (5.75, -1.25) {};
		\node [style=gn] (85) at (1.5, 0.25) {$\sigma_1$};
		\node [style=gn] (86) at (-5, -2.75) {$\sigma_1$};
		\node [style=gn] (87) at (-3, 1.75) {$-\sigma_1$};
		\node [style=gn] (88) at (5, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (89) at (-4.75, -1.25) {$\pi$};
		\node [style=rn] (90) at (-0.25, -2) {};
		\node [style=gn] (91) at (2.25, -2) {$-\beta$};
		\node [style=none] (92) at (-4.25, -0.75) {$\vdots$};
		\node [style=none] (93) at (-3.75, -0.75) {$\cdots$};
		\node [style=none] (94) at (-3.25, -0.75) {$\cdots$};
		\node [style=none] (95) at (-2.75, -0.75) {$\cdots$};
		\node [style=none] (96) at (-2.25, -0.75) {$\cdots$};
		\node [style=none] (97) at (-1.75, -0.75) {$\cdots$};
		\node [style=none] (98) at (-1.25, -0.75) {$\cdots$};
		\node [style=none] (99) at (1.75, -0.75) {$\cdots$};
		\node [style=none] (100) at (0.75, -0.75) {$\cdots$};
		\node [style=none] (101) at (0.25, -0.75) {$\cdots$};
		\node [style=none] (102) at (-0.25, -0.75) {$\cdots$};
		\node [style=none] (103) at (2.25, -0.75) {$\cdots$};
		\node [style=none] (104) at (1.25, -0.75) {$\cdots$};
		\node [style=none] (105) at (-0.75, -0.75) {$\cdots$};
		\node [style=none] (106) at (-4.25, -1.25) {$\vdots$};
		\node [style=none] (107) at (-4.25, -1.75) {$\vdots$};
		\node [style=none] (108) at (-4.25, -2.25) {$\vdots$};
		\node [style=none] (109) at (-4.25, -2.75) {$\vdots$};
		\node [style=none] (110) at (-0.75, -3.25) {$\cdots$};
		\node [style=none] (111) at (-1.75, -3.25) {$\cdots$};
		\node [style=none] (112) at (-0.25, -3.25) {$\cdots$};
		\node [style=none] (113) at (-3.25, -3.25) {$\cdots$};
		\node [style=none] (114) at (0.25, -3.25) {$\cdots$};
		\node [style=none] (115) at (-3.75, -3.25) {$\cdots$};
		\node [style=none] (116) at (0.75, -3.25) {$\cdots$};
		\node [style=none] (117) at (-2.75, -3.25) {$\cdots$};
		\node [style=none] (118) at (1.25, -3.25) {$\cdots$};
		\node [style=none] (119) at (2.25, -3.25) {$\cdots$};
		\node [style=none] (120) at (1.75, -3.25) {$\cdots$};
		\node [style=none] (121) at (-1.25, -3.25) {$\cdots$};
		\node [style=none] (122) at (-2.25, -3.25) {$\cdots$};
		\node [style=none] (123) at (2.75, -2.75) {$\vdots$};
		\node [style=none] (124) at (2.75, -1.75) {$\vdots$};
		\node [style=none] (125) at (2.75, -1.25) {$\vdots$};
		\node [style=none] (126) at (2.75, -0.75) {$\vdots$};
		\node [style=none] (127) at (2.75, -2.25) {$\vdots$};
		\node [style=none] (128) at (2.75, -3) {$\vdots$};
		\node [style=none] (129) at (-4.25, -3) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (64);
		\draw (30) to (44);
		\draw (73.center) to (10.center);
		\draw (22.center) to (61.center);
		\draw (52) to (4);
		\draw (41) to (8);
		\draw (18) to (21);
		\draw (50) to (3);
		\draw (9.center) to (60.center);
		\draw (11.center) to (80.center);
		\draw (83) to (7);
		\draw (14) to (24);
		\draw (62) to (0);
		\draw (90) to (36);
		\draw (19.center) to (84.center);
		\draw (68.center) to (75.center);
		\draw (79) to (1);
		\draw (78) to (91);
		\draw (2) to (28);
		\draw (66) to (55);
		\draw (49.center) to (43.center);
		\draw (5.center) to (47.center);
		\draw (27) to (20);
		\draw (13) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (2) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (0.75, 0.25) {$\pi$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=rn] (9) at (0.75, -0.75) {$\alpha$};
		\node [style=rn] (10) at (0.75, 0.75) {$\alpha$};
		\node [style=gn] (11) at (0.75, -0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc32new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=rn] (2) at (2.5, 0) {$\alpha$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=gn] (6) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (2, 0) {$\beta$};
		\node [style=rn] (8) at (1.5, 0) {$\pi$};
		\node [style=rn] (9) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (11.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (0.75, -0.5) {$-\alpha$};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (-0.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (5) at (0.75, 1) {$-\alpha$};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=rn] (7) at (-0.75, 0) {$-\frac{\pi}{4}$};
		\node [style=gn] (8) at (0.75, 0.25) {$-\beta$};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=rn] (10) at (0.75, -1) {$\pi$};
		\node [style=none] (11) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc33new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=rn] (2) at (3.25, 0) {$\pi$};
		\node [style=rn] (3) at (1, 0) {$-\alpha$};
		\node [style=rn] (4) at (-1.75, 0) {$-\frac{\pi}{4}$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=gn] (6) at (-1, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (1.75, 0) {$-\beta$};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=rn] (11) at (2.5, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 2.75) {};
		\node [style=none] (1) at (2.25, 3.75) {};
		\node [style=rn] (2) at (1, 3.75) {$\frac{-\pi}{2}$};
		\node [style=none] (3) at (-9, 1) {$=$};
		\node [style=gn] (4) at (1.75, 3.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (5) at (-0.25, 3.75) {};
		\node [style=gn] (6) at (-3.5, 3.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (7) at (-4.25, 3.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (8) at (-2.75, 3.75) {};
		\node [style=gn] (9) at (1, 2.75) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-8.5, 2.75) {};
		\node [style=gn] (11) at (-5, 3.75) {};
		\node [style=none] (12) at (2.25, 2.75) {};
		\node [style=gn] (13) at (0.25, 3.75) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (-8.5, 3.75) {};
		\node [style=gn] (15) at (-4.25, 2.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (16) at (-7.5, 2.75) {};
		\node [style=rn] (17) at (-3.5, 2.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (18) at (-8, 2.75) {$\pi$};
		\node [style=gn] (19) at (-2.75, 2.75) {};
		\node [style=gn] (20) at (-7.5, 3.75) {};
		\node [style=rn] (21) at (-5, 2.75) {};
		\node [style=rn] (22) at (0.25, 2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (23) at (-6, 2.75) {$\beta$};
		\node [style=rn] (24) at (-6.5, 2.75) {$\pi$};
		\node [style=rn] (25) at (-7, 2.75) {$\alpha$};
		\node [style=rn] (26) at (-5.5, 2.75) {$\alpha$};
		\node [style=rn] (27) at (-1.75, 3.75) {$\pi$};
		\node [style=rn] (28) at (-2.25, 3.75) {$\alpha$};
		\node [style=rn] (29) at (-0.75, 3.75) {$\alpha$};
		\node [style=gn] (30) at (-1.25, 3.75) {$\beta$};
		\node [style=none] (31) at (-8.5, 1.5) {};
		\node [style=gn] (32) at (-5.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-1.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (34) at (-8, 0.5) {$\alpha$};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=rn] (36) at (-0.75, 1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (37) at (0, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (38) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (39) at (-3.5, 1.5) {};
		\node [style=rn] (40) at (-5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (41) at (-7.5, 1.5) {};
		\node [style=gn] (42) at (-7, 0.5) {$\beta$};
		\node [style=gn] (43) at (-2.5, 0.5) {};
		\node [style=gn] (44) at (-3.5, 0.5) {};
		\node [style=rn] (45) at (-2.5, 1.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (-8.5, 0.5) {};
		\node [style=gn] (48) at (-3, 1.5) {$\beta$};
		\node [style=rn] (49) at (-7.5, 0.5) {};
		\node [style=rn] (50) at (-1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (51) at (-6, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (52) at (-4.5, 1.5) {$\alpha$};
		\node [style=rn] (53) at (-2, 1.5) {$\alpha$};
		\node [style=gn] (54) at (-5.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (55) at (-4, 1.5) {$\pi$};
		\node [style=rn] (56) at (-6.5, 0.5) {};
		\node [style=rn] (57) at (-6, 0.5) {$\alpha$};
		\node [style=gn] (58) at (-6.5, 1.5) {};
		\node [style=gn] (59) at (-3.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (60) at (-5.75, -1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (61) at (-5.5, -0.5) {$\alpha$};
		\node [style=none] (62) at (-9.25, -1) {$=$};
		\node [style=gn] (63) at (-7.75, -0.5) {};
		\node [style=gn] (64) at (-7.25, -1) {$\beta$};
		\node [style=rn] (65) at (-7, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (66) at (-3.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (67) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (68) at (-4.5, -0.5) {$\alpha$};
		\node [style=gn] (69) at (-6.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (70) at (-7.75, -1.5) {};
		\node [style=rn] (71) at (-4, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (72) at (-2, -0.5) {};
		\node [style=gn] (73) at (-2.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (74) at (-8.75, -1.5) {};
		\node [style=rn] (75) at (-7.25, -1.5) {$\alpha$};
		\node [style=gn] (76) at (-6.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (77) at (-2, -1.5) {};
		\node [style=none] (78) at (-8.75, -0.5) {};
		\node [style=rn] (79) at (-8.25, -1.5) {$\alpha$};
		\node [style=rn] (80) at (-7.75, -1) {};
		\node [style=gn] (81) at (-5, -0.5) {};
		\node [style=gn] (82) at (-5, -1.5) {};
		\node [style=gn] (83) at (-4.5, -1) {$\beta$};
		\node [style=rn] (84) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (11);
		\draw (11) to (14.center);
		\draw (0) to (5);
		\draw (5) to (1.center);
		\draw (11) to (5);
		\draw (21) to (0);
		\draw (0) to (12.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (21);
		\draw (16) to (20);
		\draw (8) to (19);
		\draw (56) to (58);
		\draw (58) to (31.center);
		\draw (43) to (45);
		\draw (45) to (35.center);
		\draw (58) to (45);
		\draw (56) to (43);
		\draw (43) to (46.center);
		\draw [in=180, out=0, looseness=1.00] (47.center) to (56);
		\draw (49) to (41);
		\draw (39) to (44);
		\draw (70) to (63);
		\draw (80) to (64);
		\draw (78.center) to (72.center);
		\draw (74.center) to (77.center);
		\draw (82) to (81);
		\draw (84) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc34new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.75) {};
		\node [style=gn] (1) at (2.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (2) at (-1, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (3) at (1, 2.5) {$\alpha$};
		\node [style=none] (4) at (5.5, 2.5) {};
		\node [style=none] (5) at (3.75, -0.75) {};
		\node [style=gn] (6) at (-2.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (-4.25, -1.75) {};
		\node [style=gn] (8) at (-3, -2.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-4.25, -0.75) {};
		\node [style=rn] (10) at (-1.5, -2.25) {};
		\node [style=rn] (11) at (-0.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (12) at (-0.5, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (-1, -2.25) {$\beta$};
		\node [style=rn] (14) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (15) at (3, 1.5) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=rn] (17) at (-3.25, 1.5) {$\pi$};
		\node [style=rn] (18) at (-2.25, 1.5) {$\alpha$};
		\node [style=none] (19) at (-5.25, 1.5) {};
		\node [style=rn] (20) at (-3.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (21) at (0.25, 0.25) {$\beta$};
		\node [style=none] (22) at (-5.75, -0.25) {$\overset{S1}{=}$     };
		\node [style=gn] (23) at (3.5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (24) at (-4.25, 2.5) {};
		\node [style=none] (25) at (-5.25, 2.5) {};
		\node [style=none] (26) at (3.75, 0.25) {};
		\node [style=none] (27) at (-5.25, -1.75) {};
		\node [style=gn] (28) at (-1.75, 2.5) {};
		\node [style=rn] (29) at (-4.25, 1.5) {};
		\node [style=rn] (30) at (-4.75, -0.75) {$\alpha$};
		\node [style=gn] (31) at (5, 2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (32) at (0.5, 2.5) {};
		\node [style=rn] (33) at (-1.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (34) at (-0.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (35) at (-1.75, 1.5) {};
		\node [style=rn] (36) at (-1.25, 0.25) {$\alpha$};
		\node [style=rn] (37) at (-2.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (38) at (-1, -1.75) {$\alpha$};
		\node [style=rn] (39) at (3.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (40) at (-2, -1.75) {$\alpha$};
		\node [style=gn] (41) at (-0.25, -0.75) {};
		\node [style=rn] (42) at (-2.75, -0.75) {$\alpha$};
		\node [style=gn] (43) at (-2.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (44) at (-4.75, -2.75) {$\alpha$};
		\node [style=none] (45) at (-5.25, 0.25) {};
		\node [style=gn] (46) at (4.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (47) at (-1, 2.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (48) at (-3.75, -2.25) {$\beta$};
		\node [style=rn] (49) at (3, 2.5) {};
		\node [style=gn] (50) at (0.25, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (51) at (4.25, 2.5) {$\frac{-\pi}{2}$};
		\node [style=none] (52) at (1.5, -2.75) {};
		\node [style=gn] (53) at (-2, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (54) at (1.5, 2.5) {$\pi$};
		\node [style=gn] (55) at (-3.25, 0.25) {};
		\node [style=gn] (56) at (-1.5, -2.75) {};
		\node [style=gn] (57) at (0.5, 1.5) {};
		\node [style=rn] (58) at (-3.75, 1.5) {$\alpha$};
		\node [style=rn] (59) at (-3.75, -2.75) {$\alpha$};
		\node [style=rn] (60) at (1.25, 0.25) {$\alpha$};
		\node [style=rn] (61) at (-0.25, 0.25) {};
		\node [style=rn] (62) at (-4.25, -2.25) {};
		\node [style=rn] (63) at (-2.25, -2.75) {$\frac{-\pi}{2}$};
		\node [style=rn] (64) at (1.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (65) at (-4.25, -2.75) {};
		\node [style=rn] (66) at (-4.75, 1.5) {$\pi$};
		\node [style=rn] (67) at (2.5, 0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (68) at (0.25, -1.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (69) at (-2.75, 1.5) {$\beta$};
		\node [style=gn] (70) at (-4.25, 0.25) {};
		\node [style=rn] (71) at (2.5, 2.5) {$\alpha$};
		\node [style=gn] (72) at (1, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (73) at (3.25, 0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (74) at (0.75, 0.25) {};
		\node [style=gn] (75) at (2, 2.5) {$\beta$};
		\node [style=none] (76) at (-5.25, -2.75) {};
		\node [style=gn] (77) at (-1.5, -1.75) {};
		\node [style=gn] (78) at (-3.75, -0.75) {$\beta$};
		\node [style=gn] (79) at (1.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (80) at (-5.75, -2.25) {$\overset{B2,K2,S1}{=}$     };
		\node [style=none] (81) at (5.5, 1.5) {};
		\node [style=gn] (82) at (-0.25, 2.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (83) at (0.75, -0.75) {};
		\node [style=rn] (84) at (-3.25, -0.75) {};
		\node [style=none] (85) at (-5.75, 2) {$\overset{\ref{circuitceq}}{=}$     };
		\node [style=none] (86) at (-6.25, 2) {$C$     };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (28);
		\draw (28) to (25.center);
		\draw (15) to (49);
		\draw (49) to (4.center);
		\draw (28) to (49);
		\draw (35) to (15);
		\draw (15) to (81.center);
		\draw [in=180, out=0, looseness=1.00] (19.center) to (35);
		\draw (29) to (24);
		\draw (32) to (57);
		\draw (84) to (55);
		\draw (55) to (45.center);
		\draw (83) to (74);
		\draw (74) to (26.center);
		\draw (55) to (74);
		\draw (84) to (83);
		\draw (83) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (84);
		\draw (9) to (70);
		\draw (61) to (41);
		\draw (65) to (7);
		\draw (62) to (48);
		\draw (27.center) to (16.center);
		\draw (76.center) to (52.center);
		\draw (56) to (77);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (5.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (5.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (3) at (-1.5, 1.75) {};
		\node [style=rn] (4) at (6.25, 2.75) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (-5.25, 0) {$=$};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (7, 1.75) {};
		\node [style=gn] (8) at (-0.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1.5, 2.75) {};
		\node [style=gn] (10) at (1.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (11) at (-0.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-4.5, 2.75) {};
		\node [style=none] (13) at (-5, 2.75) {};
		\node [style=rn] (14) at (1.75, 2.75) {};
		\node [style=gn] (15) at (6.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (16) at (1.75, 1.75) {};
		\node [style=rn] (17) at (4.75, 2.75) {};
		\node [style=gn] (18) at (4.75, 1.75) {};
		\node [style=rn] (19) at (0.5, 2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (20) at (-4.5, 1.75) {};
		\node [style=none] (21) at (7, 2.75) {};
		\node [style=rn] (22) at (-4, 1.75) {$-\alpha$};
		\node [style=rn] (23) at (-2.5, 1.75) {$-\alpha$};
		\node [style=rn] (24) at (-2, 1.75) {$\pi$};
		\node [style=gn] (25) at (-3.25, 1.75) {$-\beta$};
		\node [style=rn] (26) at (2.25, 2.75) {$-\alpha$};
		\node [style=gn] (27) at (3, 2.75) {$-\beta$};
		\node [style=rn] (28) at (3.75, 2.75) {$-\alpha$};
		\node [style=rn] (29) at (4.25, 2.75) {$\pi$};
		\node [style=rn] (30) at (-1.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (31) at (0.75, 0.5) {$-\beta$};
		\node [style=none] (32) at (-4.75, -0.5) {};
		\node [style=gn] (33) at (1.25, -0.5) {};
		\node [style=rn] (34) at (-2.25, -0.5) {$-\alpha$};
		\node [style=gn] (35) at (-2.75, 0.5) {};
		\node [style=rn] (36) at (3.25, 0.5) {$-\frac{\pi}{2}$};
		\node [style=rn] (37) at (-2.75, -0.5) {};
		\node [style=none] (38) at (3.75, 0.5) {};
		\node [style=none] (39) at (-4.75, 0.5) {};
		\node [style=rn] (40) at (1.25, 0.5) {};
		\node [style=gn] (41) at (0.25, -0.5) {};
		\node [style=gn] (42) at (-3.75, 0.5) {};
		\node [style=rn] (43) at (1.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (44) at (-2.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (45) at (1.75, 0.5) {$-\alpha$};
		\node [style=gn] (46) at (2.5, 0.5) {$-\frac{\pi}{4}$};
		\node [style=gn] (47) at (2.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (48) at (-4.25, -0.5) {$-\alpha$};
		\node [style=none] (49) at (3.75, -0.5) {};
		\node [style=gn] (50) at (-3.25, -0.5) {$-\beta$};
		\node [style=rn] (51) at (-3.75, -0.5) {};
		\node [style=rn] (52) at (-0.25, 0.5) {$-\alpha$};
		\node [style=rn] (53) at (0.25, 0.5) {};
		\node [style=gn] (54) at (-0.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (55) at (-1.5, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn] (56) at (-0.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=gn] (57) at (-0.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=none] (58) at (3.25, -1.75) {};
		\node [style=rn] (59) at (2.75, -1.75) {$-\frac{\pi}{2}$};
		\node [style=rn] (60) at (1.25, -2.75) {$\frac{\pi}{2}$};
		\node [style=none] (61) at (-5.25, -2.25) {$=$};
		\node [style=none] (62) at (-4.75, -2.75) {};
		\node [style=rn] (63) at (-0.75, -2.75) {$-\frac{\pi}{2}$};
		\node [style=rn] (64) at (1.25, -1.75) {$-\alpha$};
		\node [style=rn] (65) at (-0.25, -1.75) {$-\alpha$};
		\node [style=gn] (66) at (-1.5, -2.75) {$-\frac{\pi}{4}$};
		\node [style=rn] (67) at (-1.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (68) at (-2.25, -2.75) {$-\alpha$};
		\node [style=none] (69) at (-4.75, -1.75) {};
		\node [style=none] (70) at (3.25, -2.75) {};
		\node [style=rn] (71) at (-4.25, -2.75) {$-\alpha$};
		\node [style=gn] (72) at (2, -2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (73) at (-2.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (74) at (2, -1.75) {$-\frac{\pi}{4}$};
		\node [style=gn] (75) at (-3.75, -1.75) {};
		\node [style=gn] (76) at (-3.75, -2.75) {};
		\node [style=gn] (77) at (-3, -2.25) {$-\beta$};
		\node [style=rn] (78) at (-3.75, -2.25) {};
		\node [style=gn] (79) at (1.5, -2.25) {$-\beta$};
		\node [style=rn] (80) at (0.5, -2.25) {};
		\node [style=gn] (81) at (0.5, -2.75) {};
		\node [style=gn] (82) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (9);
		\draw (9) to (13.center);
		\draw (18) to (17);
		\draw (17) to (21.center);
		\draw (9) to (17);
		\draw (3) to (18);
		\draw (18) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (3);
		\draw (20) to (12);
		\draw (14) to (16);
		\draw (37) to (35);
		\draw (35) to (39.center);
		\draw (33) to (40);
		\draw (40) to (38.center);
		\draw (35) to (40);
		\draw (37) to (33);
		\draw (33) to (49.center);
		\draw [in=180, out=0, looseness=1.00] (32.center) to (37);
		\draw (51) to (42);
		\draw (53) to (41);
		\draw (76) to (75);
		\draw (78) to (77);
		\draw (69.center) to (58.center);
		\draw (62.center) to (70.center);
		\draw (81) to (82);
		\draw (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc35new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (6, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-2.75, 1.75) {$-\beta$};
		\node [style=rn] (2) at (2.75, 2.75) {$-\alpha$};
		\node [style=gn] (3) at (1, -2.75) {};
		\node [style=none] (4) at (-4.25, -1.75) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (6, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (7) at (-2.5, -2.25) {$-\beta$};
		\node [style=none] (8) at (-4.25, 0.5) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=gn] (10) at (-4, 2.75) {};
		\node [style=gn] (11) at (-3.25, -2.75) {};
		\node [style=none] (12) at (7.5, 2.75) {};
		\node [style=gn] (13) at (0.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (3.5, -1.75) {$-\frac{\pi}{2}$};
		\node [style=rn] (15) at (-3.75, -0.5) {$-\alpha$};
		\node [style=none] (16) at (7.5, 1.75) {};
		\node [style=gn] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-4.5, 2.75) {};
		\node [style=gn] (19) at (-3.25, -1.75) {};
		\node [style=rn] (20) at (6.75, 2.75) {$\frac{\pi}{2}$};
		\node [style=rn] (21) at (2.25, 2.75) {};
		\node [style=rn] (22) at (-2.25, -0.5) {};
		\node [style=gn] (23) at (1.25, 0.5) {$-\beta$};
		\node [style=none] (24) at (-4.25, -2.75) {};
		\node [style=rn] (25) at (0.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=gn] (26) at (1, -1.75) {};
		\node [style=gn] (27) at (2.75, -1.75) {$-\frac{\pi}{4}$};
		\node [style=gn] (28) at (-1, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn] (29) at (4.75, 2.75) {$\pi$};
		\node [style=gn] (30) at (6.75, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (31) at (-4, 1.75) {};
		\node [style=gn] (32) at (5.25, 1.75) {};
		\node [style=gn] (33) at (1.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (34) at (-0.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (1, -2.25) {};
		\node [style=none] (36) at (4.25, 0.5) {};
		\node [style=gn] (37) at (-2.75, -0.5) {$-\beta$};
		\node [style=rn] (38) at (1.75, -2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (39) at (2.25, -2.25) {$-\beta$};
		\node [style=rn] (40) at (-1.5, 1.75) {$\pi$};
		\node [style=none] (41) at (-5.5, 2.25) {$D$};
		\node [style=rn] (42) at (-2, 1.75) {$-\alpha$};
		\node [style=gn] (43) at (-0.25, 1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-3.5, 1.75) {$-\alpha$};
		\node [style=rn] (45) at (-3.25, -2.25) {};
		\node [style=none] (46) at (4, -2.75) {};
		\node [style=rn] (47) at (2.25, 0.5) {$-\alpha$};
		\node [style=rn] (48) at (-3.25, -0.5) {};
		\node [style=gn] (49) at (3.5, 2.75) {$-\beta$};
		\node [style=gn] (50) at (-1.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (51) at (2.75, -2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (52) at (2.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (53) at (-3.75, -2.75) {$-\alpha$};
		\node [style=gn] (54) at (3, 0.5) {$-\frac{\pi}{4}$};
		\node [style=rn] (55) at (-0.25, -2.75) {$-\frac{\pi}{2}$};
		\node [style=rn] (56) at (1, 2.75) {$\frac{\pi}{2}$};
		\node [style=gn] (57) at (2.25, 1.75) {};
		\node [style=rn] (58) at (4.25, 2.75) {$-\alpha$};
		\node [style=rn] (59) at (-0.25, -0.5) {$-\frac{\pi}{2}$};
		\node [style=gn] (60) at (1.75, -0.5) {};
		\node [style=rn] (61) at (1.75, 0.5) {};
		\node [style=rn] (62) at (-1, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (63) at (0.25, 0.5) {$-\alpha$};
		\node [style=rn] (64) at (-1, 1.75) {};
		\node [style=gn] (65) at (0.75, -0.5) {};
		\node [style=none] (66) at (-4.5, 1.75) {};
		\node [style=rn] (67) at (1.75, -1.75) {$-\alpha$};
		\node [style=gn] (68) at (3, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (69) at (-0.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (70) at (-1.75, -2.75) {$-\alpha$};
		\node [style=rn] (71) at (-1.75, -0.5) {$-\alpha$};
		\node [style=gn] (72) at (-1, -2.75) {$-\frac{\pi}{4}$};
		\node [style=gn] (73) at (-1.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (74) at (-3.25, 0.5) {};
		\node [style=rn] (75) at (3.75, 0.5) {$-\frac{\pi}{2}$};
		\node [style=rn] (76) at (5.25, 2.75) {};
		\node [style=rn] (77) at (0.25, -1.75) {$-\alpha$};
		\node [style=none] (78) at (4, -1.75) {};
		\node [style=gn] (79) at (-1, 2.75) {};
		\node [style=rn] (80) at (-1, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (81) at (-4.25, -0.5) {};
		\node [style=none] (82) at (-5, -2.25) {$\overset{B2}{=}$     };
		\node [style=none] (83) at (-5, 2.25) {$\overset{\ref{circuitceq2}}{=}$};
		\node [style=none] (84) at (-5, 0) {$\overset{K2,S1}{=}$     };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (79);
		\draw (79) to (18.center);
		\draw (32) to (76);
		\draw (76) to (12.center);
		\draw (79) to (76);
		\draw (64) to (32);
		\draw (32) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (66.center) to (64);
		\draw (31) to (10);
		\draw (21) to (57);
		\draw (22) to (17);
		\draw (17) to (8.center);
		\draw (60) to (61);
		\draw (61) to (36.center);
		\draw (17) to (61);
		\draw (22) to (60);
		\draw (60) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (81.center) to (22);
		\draw (48) to (74);
		\draw (5) to (65);
		\draw (11) to (19);
		\draw (45) to (7);
		\draw (4.center) to (78.center);
		\draw (24.center) to (46.center);
		\draw (3) to (26);
		\draw (35) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn] (1) at (4.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (6.25, 0.5) {$-\frac{\pi}{2}$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (5.5, 0.5) {$-\frac{\pi}{4}$};
		\node [style=gn] (5) at (5, 0) {$-\beta$};
		\node [style=gn] (6) at (5.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (7) at (4, 0.5) {};
		\node [style=rn] (8) at (4, 0) {};
		\node [style=rn] (9) at (4.75, 0.5) {$-\alpha$};
		\node [style=rn] (10) at (0.5, 0) {};
		\node [style=rn] (11) at (0, -0.5) {$-\alpha$};
		\node [style=rn] (12) at (2, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (2.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=gn] (14) at (4, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=gn] (16) at (2.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (17) at (1.25, -0.5) {$-\alpha$};
		\node [style=rn] (18) at (3.25, 0.5) {$-\alpha$};
		\node [style=none] (19) at (6.75, -0.5) {};
		\node [style=gn] (20) at (1, 0) {$-\beta$};
		\node [style=none] (21) at (6.75, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=gn] (23) at (0.5, 0.5) {};
		\node [style=rn] (24) at (-0.75, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (25) at (-3, 0.5) {$\alpha$};
		\node [style=gn] (26) at (-2, 0) {$\beta$};
		\node [style=rn] (27) at (-5.25, 0) {};
		\node [style=rn] (28) at (-1.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (29) at (-5.25, 0.5) {};
		\node [style=gn] (30) at (-4, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (31) at (-3.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (32) at (-2.5, 0.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=rn] (34) at (-3.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (35) at (-4.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (36) at (-4.75, -0.5) {$\alpha$};
		\node [style=none] (37) at (-6.25, -0.5) {};
		\node [style=gn] (38) at (-2.5, -0.5) {};
		\node [style=rn] (39) at (-2.5, 0) {};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=rn] (41) at (-2, 0.5) {$\alpha$};
		\node [style=rn] (42) at (-5.75, -0.5) {$\alpha$};
		\node [style=gn] (43) at (-4.75, 0) {$\beta$};
		\node [style=none] (44) at (-6.25, 0.5) {};
		\node [style=gn] (45) at (-1.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (46) at (-5.25, -0.5) {};
		\node [style=gn] (47) at (-0.75, -0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (23);
		\draw (10) to (20);
		\draw (15.center) to (21.center);
		\draw (22.center) to (19.center);
		\draw (14) to (7);
		\draw (8) to (5);
		\draw (46) to (29);
		\draw (27) to (43);
		\draw (44.center) to (33.center);
		\draw (37.center) to (40.center);
		\draw (38) to (32);
		\draw (39) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc36new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, 0.5) {$\alpha$};
		\node [style=rn] (1) at (-1, -0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (2) at (-1, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-4.75, -0.5) {};
		\node [style=gn] (4) at (4.5, 0.5) {};
		\node [style=gn] (5) at (-2, 0.5) {};
		\node [style=gn] (6) at (4.5, -0.5) {};
		\node [style=rn] (7) at (-4.25, -0.5) {$\alpha$};
		\node [style=rn] (8) at (-2.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (9) at (-0.25, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (10) at (-1.5, 0.5) {$\alpha$};
		\node [style=rn] (11) at (2, -0.5) {$-\alpha$};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=gn] (14) at (3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (15) at (7.75, -0.5) {};
		\node [style=rn] (16) at (4.5, 0) {};
		\node [style=none] (17) at (-5.75, -0.5) {};
		\node [style=gn] (18) at (-4.25, 0) {$\beta$};
		\node [style=rn] (19) at (5.75, 0.5) {$-\alpha$};
		\node [style=gn] (20) at (6.5, 0.5) {$-\frac{\pi}{4}$};
		\node [style=none] (21) at (-5.75, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=gn] (23) at (-4.75, 0.5) {};
		\node [style=rn] (24) at (7.25, 0.5) {$-\frac{\pi}{2}$};
		\node [style=rn] (25) at (5.75, -0.5) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (1, -0.5) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=rn] (28) at (3.75, -0.5) {$-\frac{\pi}{2}$};
		\node [style=rn] (29) at (-4.75, 0) {};
		\node [style=gn] (30) at (-3.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (31) at (1, 0) {};
		\node [style=gn] (32) at (1, 0.5) {};
		\node [style=rn] (33) at (-5.25, -0.5) {$\alpha$};
		\node [style=rn] (34) at (-4, 0.5) {$\frac{\pi}{2}$};
		\node [style=rn] (35) at (2.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=gn] (37) at (1, -0.5) {};
		\node [style=gn] (38) at (2.75, -0.5) {$-\frac{\pi}{4}$};
		\node [style=rn] (39) at (3.75, 0.5) {$-\alpha$};
		\node [style=gn] (40) at (6.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (-0.25, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (42) at (5.25, 0) {$-\beta$};
		\node [style=gn] (43) at (-3.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (44) at (-2, 0) {};
		\node [style=gn] (45) at (-1.5, 0) {$\beta$};
		\node [style=gn] (46) at (1.5, 0) {$-\beta$};
		\node [style=rn] (47) at (0.5, -0.5) {$-\alpha$};
		\node [style=none] (48) at (-6.75, 0) { $D\circ C$};
		\node [style=none] (49) at (-5.75, 0) {$\overset{\ref{circuitceq4},\ref{circuitceq5}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (32);
		\draw (31) to (46);
		\draw (27.center) to (36.center);
		\draw (26.center) to (15.center);
		\draw (6) to (4);
		\draw (16) to (42);
		\draw (3) to (23);
		\draw (29) to (18);
		\draw (21.center) to (22.center);
		\draw (17.center) to (13.center);
		\draw (12) to (5);
		\draw (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gn] (5) at (0.75, 0.75) {$\sigma_1$};
		\node [style=rn] (6) at (0.75, 0) {$\sigma$};
		\node [style=gn] (7) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=rn] (8) at (-0.75, 0.75) {$\alpha$};
		\node [style=rn] (9) at (-0.75, -0.75) {$\frac{-\pi}{2}$};
		\node [style=gn] (10) at (0.75, -0.75) {$\sigma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc37new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 0) {$\frac{-\pi}{2}$};
		\node [style=gn] (1) at (1, 0) {$\sigma_1$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=rn] (5) at (-2.5, 0) {$\alpha$};
		\node [style=rn] (6) at (1.75, 0) {$\sigma$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=gn] (8) at (-1.75, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (9) at (2.5, 0) {$\sigma_3$};
		\node [style=none] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0.75) {$-\sigma_1$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rn] (3) at (0.75, 0) {$-\sigma$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=gn] (6) at (0.75, 0.75) {$-\sigma_3$};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=rn] (8) at (-0.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (9) at (-0.75, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (-0.75, -0.75) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc38new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {$-\sigma_3$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=gn] (3) at (2.75, 0) {$-\sigma_1$};
		\node [style=rn] (4) at (-2.5, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (5) at (2, 0) {$-\sigma$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=gn] (8) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=rn] (10) at (-1, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.5) {$\sigma_1$};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=rn] (2) at (-3.25, -0.75) {$\frac{-\pi}{2}$};
		\node [style=none] (3) at (-2.75, 0) {$=$};
		\node [style=rn] (4) at (-3.25, 0.75) {$-\alpha$};
		\node [style=rn] (5) at (0.5, 0) {$\sigma$};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=gn] (8) at (0.5, -0.5) {$\sigma_3$};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=gn] (10) at (-3.25, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (11) at (-2, -1.5) {};
		\node [style=rn] (12) at (-2, -1) {$\frac{-\pi}{2}$};
		\node [style=none] (13) at (-1.25, 0) {$=$};
		\node [style=rn] (14) at (-2, 0.5) {$\alpha$};
		\node [style=gn] (15) at (-2, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=gn] (17) at (-2, 1) {$\pi$};
		\node [style=gn] (18) at (-2, -0.5) {$\pi$};
		\node [style=none] (19) at (-0.75, 1.5) {};
		\node [style=gn] (20) at (-0.75, 0) {$\frac{-\pi}{4}$};
		\node [style=rn] (21) at (-0.75, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (22) at (-0.75, 0.5) {$\alpha$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=gn] (24) at (-0.75, 1) {$\pi$};
		\node [style=gn] (25) at (-0.75, -1.5) {$\pi$};
		\node [style=none] (26) at (-0.75, -2) {};
		\node [style=rn] (27) at (-0.75, -1) {$\pi$};
		\node [style=gn] (28) at (0.5, 1) {$\pi$};
		\node [style=gn] (29) at (0.5, -1.5) {$\pi$};
		\node [style=rn] (30) at (0.5, -1) {$\pi$};
		\node [style=gn] (31) at (1.5, 0.75) {$\sigma_1$};
		\node [style=none] (32) at (1.5, 1.25) {};
		\node [style=none] (33) at (1, 0) {$=$};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=rn] (35) at (1.5, 0.25) {$-\sigma$};
		\node [style=rn] (36) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (37) at (1.5, -0.75) {$-\sigma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (16.center);
		\draw (26.center) to (19.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc39new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, 0) {$\sigma_1$};
		\node [style=gn] (1) at (-4.25, 0) {$\pi$};
		\node [style=gn] (2) at (-4.25, -1) {$\sigma_1$};
		\node [style=gn] (3) at (-3, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (2, 1.25) {$\pi$};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (0, 0) {$\overset{\ref{circuitceq7}}{=}$};
		\node [style=rn] (7) at (-2.25, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (-4.75, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=rn] (10) at (-1.5, 0) {$\pi$};
		\node [style=gn] (11) at (0, 1.25) {$\pi$};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=gn] (13) at (-3.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=rn] (15) at (2.75, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (16) at (-3.75, 0) {$\alpha$};
		\node [style=gn] (17) at (-1, 0) {$\pi$};
		\node [style=none] (18) at (-1, 1.25) {$\overset{K2,S1}{=}$     };
		\node [style=rn] (19) at (-3.25, -1) {$-\sigma$};
		\node [style=gn] (20) at (-2, -1) {$-\sigma_3$};
		\node [style=none] (21) at (3.25, 1.25) {};
		\node [style=gn] (22) at (1.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (1, 0) {$\pi$};
		\node [style=gn] (24) at (3, 0) {$\sigma_3$};
		\node [style=rn] (25) at (-2.75, -1) {$\pi$};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=rn] (27) at (-4.25, 1.25) {$-\alpha$};
		\node [style=rn] (28) at (0.5, 1.25) {$\alpha$};
		\node [style=none] (29) at (-4.75, -1) {};
		\node [style=rn] (30) at (-2.25, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (31) at (3.5, 0) {$\pi$};
		\node [style=gn] (32) at (4, 0) {$\pi$};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=rn] (35) at (2.25, 0) {$\sigma$};
		\node [style=none] (36) at (-5.5, 0) {$\overset{K2,S1}{=}$     };
		\node [style=none] (37) at (-5.5, -1) {$\overset{K2,S1}{=}$     };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (33.center) to (26.center);
		\draw (21.center) to (9.center);
		\draw (12.center) to (14.center);
		\draw (29.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc3new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (1) at (3.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
		\node [style=rn] (4) at (-2, 0.5) {};
		\node [style=gn] (5) at (2.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (6) at (-3, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (7) at (4.5, 1.5) {$\frac{-\pi}{2}$};
		\node [style=none] (8) at (5.75, -1.5) {};
		\node [style=gn] (9) at (5.25, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (10) at (-1.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (11) at (1, 0.5) {};
		\node [style=gn] (12) at (0.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (-0.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (14) at (-5, -1.5) {};
		\node [style=rn] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (5.75, -0.5) {};
		\node [style=rn] (17) at (4.5, -0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (18) at (-4, -1.5) {};
		\node [style=none] (19) at (-5, 1.5) {};
		\node [style=gn] (20) at (3.75, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (21) at (1.5, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (22) at (4, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (-0.5, -1.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (24) at (-2.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (25) at (-0.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (26) at (5.75, 0.5) {};
		\node [style=rn] (27) at (4.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=gn] (28) at (2.75, -0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (29) at (1, -1.5) {};
		\node [style=rn] (30) at (-4.5, -1.5) {$\pi$};
		\node [style=rn] (31) at (0, 1.5) {$\pi$};
		\node [style=gn] (32) at (5.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-1.25, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (34) at (2, -0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (35) at (5.25, -1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (36) at (1, -0.5) {};
		\node [style=rn] (37) at (-4.5, 0.5) {$\pi$};
		\node [style=none] (38) at (-5, -0.5) {};
		\node [style=gn] (39) at (1.5, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (40) at (-3, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (-2, -0.5) {};
		\node [style=gn] (42) at (5.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (43) at (-4, -0.5) {};
		\node [style=rn] (44) at (4.5, -1.5) {$\frac{\pi}{2}$};
		\node [style=none] (45) at (5.75, 1.5) {};
		\node [style=rn] (46) at (-2, -1.5) {};
		\node [style=rn] (47) at (3.25, 1.5) {};
		\node [style=rn] (48) at (1, 1.5) {};
		\node [style=rn] (49) at (-4, 0.5) {};
		\node [style=rn] (50) at (2, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (51) at (-5.25, -1) {$\overset{K2,S1}{=}$ };
		\node [style=gn] (52) at (-2, 1.5) {};
		\node [style=gn] (53) at (-2.5, -1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (54) at (-3.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (55) at (-4, 1.5) {};
		\node [style=rn] (56) at (-0.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=gn] (57) at (-3.5, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (58) at (3.25, -1.5) {};
		\node [style=rn] (59) at (-1.25, -0.5) {$\frac{-\pi}{2}$};
		\node [style=none] (60) at (-6, 1) {$C$};
		\node [style=none] (61) at (-5.25, 1) {$\overset{\ref{lem:6b},H,EU}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (52);
		\draw (52) to (19.center);
		\draw (3) to (47);
		\draw (47) to (45.center);
		\draw (52) to (47);
		\draw (4) to (3);
		\draw (3) to (26.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (4);
		\draw (49) to (55);
		\draw (48) to (11);
		\draw (46) to (41);
		\draw (41) to (38.center);
		\draw (58) to (15);
		\draw (15) to (16.center);
		\draw (41) to (15);
		\draw (46) to (58);
		\draw (58) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (46);
		\draw (18) to (43);
		\draw (36) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6, 0.25) {};
		\node [style=gn] (1) at (2.75, 0.25) {};
		\node [style=rn] (2) at (1.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (3) at (-6, 1.25) {};
		\node [style=rn] (4) at (3.5, 0.25) {$\pi$};
		\node [style=gn] (5) at (5, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (6) at (-6.5, 1.25) {};
		\node [style=gn] (7) at (0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (8) at (5.5, 1.25) {};
		\node [style=rn] (9) at (0, 1.25) {};
		\node [style=rn] (10) at (-2.5, 1.25) {$\pi$};
		\node [style=rn] (11) at (-3.25, 0.25) {};
		\node [style=rn] (12) at (-4.75, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (-2, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (14) at (-6.5, 0.25) {};
		\node [style=gn] (15) at (0, 0.25) {};
		\node [style=none] (16) at (5.5, 0.25) {};
		\node [style=rn] (17) at (-5, 1.25) {$\pi$};
		\node [style=gn] (18) at (-5.5, 0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (3.25, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (20) at (1, 0.25) {$\pi$};
		\node [style=gn] (21) at (-4, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (22) at (-2.5, 0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (23) at (-3.25, 1.25) {};
		\node [style=rn] (24) at (2.75, 1.25) {};
		\node [style=gn] (25) at (-0.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (26) at (2, 1.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (27) at (-1.75, 0.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (28) at (-1.25, 1.25) {$\frac{\pi}{2}$};
		\node [style=rn] (29) at (4, 1.25) {$\frac{-\pi}{2}$};
		\node [style=rn] (30) at (4.25, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (31) at (-7.5, -1.5) {$=$};
		\node [style=gn] (32) at (0.5, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-6, -2) {};
		\node [style=gn] (34) at (-5.5, -2) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (0, -1) {};
		\node [style=gn] (36) at (-0.5, -1) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (2.75, -2) {};
		\node [style=gn] (38) at (-4, -2) {$\frac{-\pi}{4}$};
		\node [style=none] (39) at (5, -1) {};
		\node [style=rn] (40) at (2.75, -1) {};
		\node [style=rn] (41) at (3.5, -2) {$\frac{\pi}{2}$};
		\node [style=rn] (42) at (-1.25, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (43) at (4.25, -2) {$\frac{\pi}{4}$};
		\node [style=none] (44) at (5, -2) {};
		\node [style=rn] (45) at (-1.75, -2) {$\frac{\pi}{2}$};
		\node [style=gn] (46) at (2, -1) {$\frac{-\pi}{4}$};
		\node [style=rn] (47) at (-3.25, -2) {};
		\node [style=none] (48) at (-6.5, -2) {};
		\node [style=gn] (49) at (-2.5, -2) {$\frac{\pi}{4}$};
		\node [style=none] (50) at (-6.5, -1) {};
		\node [style=gn] (51) at (-6, -1) {};
		\node [style=gn] (52) at (0, -2) {};
		\node [style=rn] (53) at (-4.75, -2) {$\frac{-\pi}{4}$};
		\node [style=gn] (54) at (-3.25, -1) {};
		\node [style=rn] (55) at (1.25, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (56) at (-2, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (57) at (4.25, -1) {$\frac{\pi}{2}$};
		\node [style=gn] (58) at (3.5, -1) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (23);
		\draw (23) to (6.center);
		\draw (1) to (24);
		\draw (24) to (8.center);
		\draw (23) to (24);
		\draw (11) to (1);
		\draw (1) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (11);
		\draw (0) to (3);
		\draw (9) to (15);
		\draw (47) to (54);
		\draw (54) to (50.center);
		\draw (37) to (40);
		\draw (40) to (39.center);
		\draw (54) to (40);
		\draw (47) to (37);
		\draw (37) to (44.center);
		\draw [in=180, out=0, looseness=1.00] (48.center) to (47);
		\draw (33) to (51);
		\draw (35) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/pbctc4new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (-1.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (2) at (0.25, -0.75) {};
		\node [style=gn] (3) at (2.25, -0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (4) at (4.5, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (5) at (5.25, 0.5) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (0.25, 0.5) {};
		\node [style=gn] (7) at (3.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (1.5, -0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (9) at (-5.75, -1.75) {};
		\node [style=rn] (10) at (1.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (11) at (3.75, -1.75) {$\frac{\pi}{2}$};
		\node [style=rn] (12) at (-1, 1.5) {$\frac{\pi}{2}$};
		\node [style=rn] (13) at (-1, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (-6.25, 0.5) {};
		\node [style=gn] (15) at (-3.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (16) at (-6.25, -1.75) {};
		\node [style=rn] (17) at (-4.75, 1.5) {$\pi$};
		\node [style=gn] (18) at (3.5, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (19) at (4.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (-0.25, 1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (2.25, 1.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (22) at (-1.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (-2.25, 1.5) {$\pi$};
		\node [style=none] (24) at (-6.25, -0.75) {};
		\node [style=gn] (25) at (-3, -0.75) {};
		\node [style=rn] (26) at (-4.5, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (27) at (-6.75, -1.25) {$\overset{\ref{lem:6b},K2,S1}{=}$ };
		\node [style=none] (28) at (5.25, -1.75) {};
		\node [style=rn] (29) at (-4.5, -1.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (30) at (-3, 1.5) {};
		\node [style=gn] (31) at (-5.75, -0.75) {};
		\node [style=gn] (32) at (-2.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (33) at (-5.75, 1.5) {};
		\node [style=gn] (34) at (-1.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=rn] (35) at (4.5, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (36) at (5.25, -0.75) {};
		\node [style=gn] (37) at (0.25, -1.75) {};
		\node [style=gn] (38) at (0.75, -0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (39) at (3.75, 0.5) {$\pi$};
		\node [style=rn] (40) at (-1.5, 0.5) {$\frac{-\pi}{2}$};
		\node [style=rn] (41) at (0.25, 1.5) {};
		\node [style=rn] (42) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (43) at (-5.25, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (44) at (3, -1.75) {};
		\node [style=none] (45) at (5.75, 0.5) {};
		\node [style=rn] (46) at (-5.75, 0.5) {};
		\node [style=gn] (47) at (-0.25, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (48) at (3, 0.5) {};
		\node [style=rn] (49) at (-3, -1.75) {};
		\node [style=gn] (50) at (-2.25, 0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (51) at (3, 1.5) {};
		\node [style=rn] (52) at (3, -0.75) {};
		\node [style=rn] (53) at (-3, 0.5) {};
		\node [style=gn] (54) at (0.75, 1.5) {$\frac{\pi}{4}$};
		\node [style=none] (55) at (-6.25, 1.5) {};
		\node [style=gn] (56) at (-3.75, -1.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (57) at (4.25, 1.5) {$\frac{-\pi}{2}$};
		\node [style=none] (58) at (5.75, 1.5) {};
		\node [style=none] (59) at (-7.5, 1) {$D$};
		\node [style=none] (60) at (-6.75, 1) {$\overset{H,EU}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (30);
		\draw (30) to (55.center);
		\draw (48) to (51);
		\draw (51) to (58.center);
		\draw (30) to (51);
		\draw (53) to (48);
		\draw (48) to (45.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (53);
		\draw (46) to (33);
		\draw (41) to (6);
		\draw (49) to (25);
		\draw (25) to (24.center);
		\draw (44) to (52);
		\draw (52) to (36.center);
		\draw (25) to (52);
		\draw (49) to (44);
		\draw (44) to (28.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (49);
		\draw (9) to (31);
		\draw (2) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wn] (1) at (0.5000001, 1.5) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=none] (5) at (3.5, -0) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=wn] (7) at (3, 0.5) {};
		\node [style=none] (8) at (1.75, 1) {$\overset{ph}{=}$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=dn] (12) at (0, 0.5000001) {};
		\node [style=none] (13) at (0.25, 0.7500001) {};
		\node [style=none] (14) at (0.5000001, 0.5000001) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3.25, 1.25) {};
		\node [style=none] (17) at (3, 2) {};
		\node [style=dn] (18) at (3, 1.5) {};
		\node [style=none] (19) at (3.25, 1.75) {};
		\node [style=none] (20) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1) to (4.center);
		\draw [bend left=45, looseness=1.00] (6.center) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (5.center);
		\draw [in=180, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw [in=90, out=180, looseness=1.00] (13.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (14.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.00] (14.center) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (16.center);
		\draw [in=90, out=180, looseness=1.00] (19.center) to (15.center);
		\draw [in=0, out=90, looseness=1.00] (20.center) to (19.center);
		\draw [in=0, out=-90, looseness=1.00] (20.center) to (16.center);
		\draw (15.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ph_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=dn] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (6.center) to (0);
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw (5.center) to (10.center);
		\draw (0) to (3.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (2.center);
		\draw [in=90, out=180, looseness=1.00] (8.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (1.center) to (8.center);
		\draw [in=0, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ph_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=wn] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (2.center) to (7);
		\draw [bend left=45, looseness=1.00] (7) to (4.center);
		\draw [in=180, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (1.center);
		\draw [in=0, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=0, out=-90, looseness=1.00] (6.center) to (8.center);
		\draw (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ph_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.75) {};
		\node [style=wn] (1) at (-4.25, 2) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-4.75, 0.5) {};
		\node [style=dn] (4) at (-4.75, 1) {};
		\node [style=none] (5) at (-4.25, 2.5) {};
		\node [style=none] (6) at (-4.75, 1.5) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (-3.75, 1.5) {};
		\node [style=none] (9) at (-4.75, 1.5) {};
		\node [style=none] (10) at (-4.25, 1) {};
		\node [style=none] (11) at (-3, 1.5) {$\overset{\ref{prop:reix1}}{\mapsto}$};
		\node [style=gn] (12) at (-1.75, 2) {};
		\node [style=gn] (13) at (-2.25, 1.25) {};
		\node [style=H box] (14) at (-1.75, 1.25) {$H$};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.75, 2.5) {};
		\node [style=gn] (18) at (-1, 2.25) {};
		\node [style=rn] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=rn] (21) at (1.75, 1.75) {};
		\node [style=gn] (22) at (1, 2) {};
		\node [style=gn] (23) at (0.5, 1.25) {$\pi$};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=gn] (26) at (1.75, 2.25) {};
		\node [style=none] (27) at (-0.25, 1.5) {$\overset{\ref{lem:6}}{=}$};
		\node [style=none] (28) at (2.5, 1.5) {$\overset{S1}{=}$};
		\node [style=none] (29) at (3.25, 0.5) {};
		\node [style=gn] (30) at (4.5, 2.25) {};
		\node [style=gn] (31) at (3.75, 1) {};
		\node [style=none] (32) at (4.25, 0.5) {};
		\node [style=rn] (33) at (4.5, 1.75) {};
		\node [style=gn] (34) at (3.75, 1.75) {$\pi$};
		\node [style=none] (35) at (3.75, 2.5) {};
		\node [style=gn] (36) at (-3.5, -2) {};
		\node [style=none] (37) at (-4.75, -1.5) {$\overset{\ref{lem:6}}{=}$};
		\node [style=gn] (38) at (-4, -0.75) {};
		\node [style=rn] (39) at (-4, -1.25) {};
		\node [style=none] (40) at (-3.5, -0.5) {};
		\node [style=none] (41) at (-4, -2.5) {};
		\node [style=none] (42) at (-3, -2.5) {};
		\node [style=gn] (43) at (-3.5, -1.25) {};
		\node [style=H box] (44) at (-3, -1.25) {$H$};
		\node [style=dn] (45) at (-1, -1) {};
		\node [style=none] (46) at (-0.5, -1) {};
		\node [style=none] (47) at (-0.5, -2.5) {};
		\node [style=wn] (48) at (-1, -2) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=none] (50) at (-0.75, -1.25) {};
		\node [style=none] (51) at (-1, -1.5) {};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (53) at (-1.5, -2.5) {};
		\node [style=none] (54) at (-2.25, -1.5) {$\overset{\ref{prop:reix1}}{\mapsfrom}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (9.center) to (1);
		\draw [bend left=45, looseness=1.00] (1) to (8.center);
		\draw (8.center) to (2.center);
		\draw (1) to (5.center);
		\draw [in=180, out=-90, looseness=1.00] (6.center) to (0.center);
		\draw [in=90, out=180, looseness=1.00] (7.center) to (3.center);
		\draw [in=0, out=90, looseness=1.00] (10.center) to (7.center);
		\draw [in=0, out=-90, looseness=1.00] (10.center) to (0.center);
		\draw (17.center) to (12);
		\draw [bend right, looseness=1.00] (12) to (13);
		\draw (13) to (15.center);
		\draw [in=90, out=0, looseness=0.75] (12) to (16.center);
		\draw [bend left=75, looseness=1.50] (13) to (14);
		\draw [bend right=75, looseness=1.50] (13) to (14);
		\draw (18) to (19);
		\draw (24.center) to (22);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw (23) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (22) to (20.center);
		\draw (26) to (21);
		\draw [in=90, out=0, looseness=0.75] (31) to (32.center);
		\draw (30) to (33);
		\draw [in=90, out=-165, looseness=0.75] (31) to (29.center);
		\draw (35.center) to (34);
		\draw (34) to (31);
		\draw [in=90, out=0, looseness=0.75] (36) to (42.center);
		\draw (38) to (39);
		\draw [in=90, out=-165, looseness=0.75] (36) to (41.center);
		\draw [bend left=75, looseness=1.50] (43) to (44);
		\draw [bend right=75, looseness=1.50] (43) to (44);
		\draw (40.center) to (43);
		\draw (43) to (36);
		\draw [bend left=45, looseness=1.00] (53.center) to (48);
		\draw [bend left=45, looseness=1.00] (48) to (47.center);
		\draw [in=180, out=-90, looseness=1.00] (52.center) to (50.center);
		\draw [in=90, out=180, looseness=1.00] (49.center) to (51.center);
		\draw [in=0, out=90, looseness=1.00] (46.center) to (49.center);
		\draw [in=0, out=-90, looseness=1.00] (46.center) to (50.center);
		\draw (51.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ph_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1, 0.25) {};
		\node [style=gn] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (4.25, 0.25) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=dn] (9) at (-4.5, -0.5) {};
		\node [style=none] (10) at (-4.25, -0.75) {};
		\node [style=wn] (11) at (4, -0.5) {};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=none] (14) at (-4.5, 0) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=gn] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (-2.75, 0) {$\overset{\ref{prop:reix1}}{\mapsto}$};
		\node [style=none] (20) at (-4.5, -1) {};
		\node [style=none] (21) at (-4.25, -0.25) {};
		\node [style=gn] (22) at (1, 0.75) {};
		\node [style=H box] (23) at (-1.5, -0.25) {$H$};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=gn] (25) at (1.5, 0.25) {};
		\node [style=H box] (26) at (2, 0.25) {$H$};
		\node [style=wn] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (3.5, -1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=gn] (30) at (1.5, -0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=none] (32) at (-4, 1) {};
		\node [style=none] (33) at (-3.5, 0) {};
		\node [style=rn] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (0, 0) {$\overset{S1}{=}$};
		\node [style=none] (36) at (2.75, 0) {$\overset{\ref{prop:reix1}}{\mapsfrom}$};
		\node [style=dn] (37) at (4, 0.5) {};
		\node [style=gn] (38) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (14.center) to (27);
		\draw [bend left=45, looseness=1.00] (27) to (33.center);
		\draw (33.center) to (5.center);
		\draw (27) to (32.center);
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [in=90, out=180, looseness=1.00] (21.center) to (20.center);
		\draw [in=0, out=90, looseness=1.00] (31.center) to (21.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (10.center);
		\draw (8.center) to (38);
		\draw [bend right, looseness=1.00] (38) to (1);
		\draw (1) to (3.center);
		\draw [in=90, out=0, looseness=0.75] (38) to (16.center);
		\draw [bend left=75, looseness=1.50] (1) to (23);
		\draw [bend right=75, looseness=1.50] (1) to (23);
		\draw (17) to (34);
		\draw [in=90, out=0, looseness=0.75] (30) to (2.center);
		\draw (22) to (0);
		\draw [in=90, out=-165, looseness=0.75] (30) to (29.center);
		\draw [bend left=75, looseness=1.50] (25) to (26);
		\draw [bend right=75, looseness=1.50] (25) to (26);
		\draw (18.center) to (25);
		\draw (25) to (30);
		\draw [bend left=45, looseness=1.00] (28.center) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (24.center);
		\draw [in=180, out=-90, looseness=1.00] (15.center) to (6.center);
		\draw [in=90, out=180, looseness=1.00] (13.center) to (7.center);
		\draw [in=0, out=90, looseness=1.00] (12.center) to (13.center);
		\draw [in=0, out=-90, looseness=1.00] (12.center) to (6.center);
		\draw (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/ph_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=wn] (1) at (0.5000001, 0.5) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (0.5000001, 0) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=wn] (7) at (3, 1.5) {};
		\node [style=none] (8) at (1.75, 1) {$\overset{ph}{=}$};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0.25, 1.75) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=dn] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0.25, 1.25) {};
		\node [style=none] (14) at (0.5000001, 1.5) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3.25, 0.75) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=dn] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=none] (20) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0.center) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1) to (4.center);
		\draw [bend right=45, looseness=1.00] (6.center) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (5.center);
		\draw [in=180, out=90, looseness=1.00] (11.center) to (10.center);
		\draw [in=-90, out=180, looseness=1.00] (13.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [in=0, out=90, looseness=1.00] (14.center) to (10.center);
		\draw [in=180, out=90, looseness=1.00] (17.center) to (16.center);
		\draw [in=-90, out=180, looseness=1.00] (19.center) to (15.center);
		\draw [in=0, out=-90, looseness=1.00] (20.center) to (19.center);
		\draw [in=0, out=90, looseness=1.00] (20.center) to (16.center);
		\draw (15.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/phr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.25, 0.5000001) {};
		\node [style=wn] (1) at (0.7500001, 1.5) {};
		\node [style=wn] (2) at (3, 0.5000001) {};
		\node [style=wn] (3) at (3, 1) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0.7500001, 2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (3.5, -0) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, -0) {};
		\node [style=none] (12) at (0, 0.5000001) {$r$};
		\node [style=none] (13) at (3.25, 1) {$r$};
		\node [style=none] (14) at (2, 1) {$\overset{ph^r}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (10.center) to (0);
		\draw (4.center) to (9.center);
		\draw [bend left, looseness=1.00] (10.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (9.center);
		\draw (1) to (5.center);
		\draw [bend right, looseness=1.00] (2) to (7.center);
		\draw [bend left, looseness=1.00] (2) to (8.center);
		\draw (2) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/phr_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {$r$};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=wn] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0) {};
		\node [style=none] (7) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (6.center) to (5);
		\draw (7.center) to (0.center);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/phr_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.25, -0) {$r$};
		\node [style=wn] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3) to (4.center);
		\draw [bend left, looseness=1.00] (3) to (5.center);
		\draw (3) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/phr_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.25, 1.5) {};
		\node [style=wn] (1) at (0.7500001, 0.5) {};
		\node [style=wn] (2) at (3, 1.5) {};
		\node [style=wn] (3) at (3, 1) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (0.7500001, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (2.5, 2) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 1.5) {$r$};
		\node [style=none] (13) at (3.25, 1) {$r$};
		\node [style=none] (14) at (2, 1) {$\overset{ph^r}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (10.center) to (0);
		\draw (4.center) to (9.center);
		\draw [bend right, looseness=1.00] (10.center) to (1);
		\draw [bend right, looseness=1.00] (1) to (9.center);
		\draw (1) to (5.center);
		\draw [bend left, looseness=1.00] (2) to (7.center);
		\draw [bend right, looseness=1.00] (2) to (8.center);
		\draw (2) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/phrdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=wn] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-4, 0) {$r$};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=wn] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (3.75, -0.5) {};
		\node [style=wn] (8) at (3.25, 0) {};
		\node [style=none] (9) at (3.5, 0.5) {$r$};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=wn] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (-2.25, 0.25) {$\mapsto$};
		\node [style=none] (14) at (2.5, 0) {$\mapsfrom$};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=gn] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.25) {};
		\node [style=H box] (20) at (-1.5, -0.25) {$\lambda_r$};
		\node [style=gn] (21) at (-1.5, 0.25) {$\beta$};
		\node [style=gn] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=H box] (25) at (1.5, 0.25) {$\lambda_r$};
		\node [style=gn] (26) at (1.5, 0.75) {$\beta$};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (0.25, 0.25) {$\overset{S1,\ref{L1}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (1.center) to (6);
		\draw [bend left, looseness=1.00] (1.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (0.center);
		\draw (3) to (5.center);
		\draw [bend right, looseness=1.00] (8) to (12.center);
		\draw [bend left, looseness=1.00] (8) to (7.center);
		\draw (8) to (11);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (19.center) to (18);
		\draw [bend left, looseness=1.00] (18) to (16.center);
		\draw (18) to (15.center);
		\draw (17.center) to (19.center);
		\draw [bend left, looseness=1.00] (27.center) to (22);
		\draw [bend left, looseness=1.00] (22) to (24.center);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/piby2saclarmultiply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0) {$\frac{\pi}{2}$};
		\node [style=gn] (5) at (-1.5, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/piby2trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.5, -0) {$=$};
		\node [style=gn] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
		\node [style=gn] (5) at (0, -0) {$\frac{\textnormal{-}\pi}{2}$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=gn] (7) at (1, 0.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-60, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw (0) to (1.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=rn] (3) at (-0.25, 0) {};
		\node [style=gn] (4) at (0.25, 0.75) {};
		\node [style=gn] (5) at (0.25, -0.75) {};
		\node [style=vtriang] (6) at (-0.5, 0.75) {};
		\node [style=vtriang] (7) at (-0.5, -0.75) {};
		\node [style=gn] (8) at (1.25, -0.75) {$\alpha$};
		\node [style=gn] (9) at (1.25, 0.75) {$\beta$};
		\node [style=H box] (10) at (0.75, -0.75) {$\lambda_2$};
		\node [style=H box] (11) at (0.75, 0.75) {$\lambda_1$};
		\node [style=none] (12) at (1.75, 0) {$=$};
		\node [style=gn] (13) at (2.25, 0.25) {$\gamma$};
		\node [style=H box] (14) at (2.25, -0.25) {$\lambda$};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style=rn] (17) at (-1.75, 0.25) {};
		\node [style=gn] (18) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (4) to (9);
		\draw (5) to (8);
		\draw (16.center) to (15.center);
		\draw [bend left=45, looseness=1.00] (0) to (6);
		\draw (6) to (4);
		\draw [bend right=45, looseness=1.00] (0) to (7);
		\draw (7) to (5);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/plusnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=rn] (2) at (-0.25, -0.25) {};
		\node [style=H box] (3) at (0.25, 0.5) {$\lambda_1$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=gn] (5) at (-0.25, 0.5) {};
		\node [style=gn] (6) at (0.75, -0.25) {$\beta$};
		\node [style=H box] (7) at (0.25, -0.25) {$\lambda_2$};
		\node [style=gn] (8) at (-1.5, -0.25) {};
		\node [style=vtriang] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=H box] (13) at (1.75, -0.25) {$\lambda$};
		\node [style=gn] (14) at (1.75, 0.25) {$\gamma$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=rn] (16) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw (8) to (4.center);
		\draw (8) to (2);
		\draw (2) to (5);
		\draw (5) to (0);
		\draw [bend left=45, looseness=1.00] (8) to (9);
		\draw (9) to (5);
		\draw (2) to (6);
		\draw (10.center) to (12.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/plusnew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {$=$};
		\node [style=H box] (1) at (0.25, -0.25) {$\lambda_2$};
		\node [style=vtriang] (2) at (-0.75, 0.5) {};
		\node [style=rn] (3) at (-2, 0) {};
		\node [style=gn] (4) at (-0.25, 0.5) {};
		\node [style=rn] (5) at (-0.25, -0.25) {};
		\node [style=gn] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=H box] (8) at (2.25, 0) {$\lambda_1+\lambda_2$};
		\node [style=gn] (9) at (0.75, 0.5) {};
		\node [style=gn] (10) at (-1.5, -0.25) {};
		\node [style=H box] (11) at (0.25, 0.5) {$\lambda_1$};
		\node [style=gn] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (10);
		\draw (10) to (15.center);
		\draw (10) to (5);
		\draw (5) to (4);
		\draw (4) to (9);
		\draw [bend left=45, looseness=1.00] (10) to (2);
		\draw (2) to (4);
		\draw (5) to (6);
		\draw (7.center) to (13.center);
		\draw (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/popmorph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m$} (9.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (0);
		\draw [bend right=15, looseness=1.25] (12.center) to (0);
		\draw [bend left=15, looseness=1.00] (3.center) to (0);
		\draw [bend left=15, looseness=1.00] (5.center) to (0);
		\draw [bend left=15, looseness=1.00] (6.center) to (0);
		\draw [bend right, looseness=0.75] (10.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/qand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0, 0) {$QAND$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/quditgspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0.25, -0.5) {...};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (0);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/quditgspider0phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.5) {...};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=gn] (5) at (0, 0) {$\overrightarrow{0}$};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/quditrspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=rn] (6) at (0, 0) {$\overrightarrow{\alpha}$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (6);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$n$} (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (2.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/quditrspider0phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0.25, -0.5) {...};
		\node [style=none] (3) at (0.25, 0.5) {...};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=rn] (7) at (0, 0) {$\overrightarrow{0}$};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (5.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/redbxb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=rbox] (2) at (-0.25, 0) {$b$};
		\node [style=H box] (3) at (0.75, 0.5) {$H$};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gbox] (7) at (0.75, 0) {$b$};
		\node [style=H box] (8) at (0.75, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/redidentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/redpilefttriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=rn] (1) at (-0.5, 0.5) {$\pi$};
		\node [style=dtriangle] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/redpilefttriangleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\overset{S1}{=}$   };
		\node [style=dtriangle] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=rn] (3) at (-2, 0.5) {$\pi$};
		\node [style=dtriangle] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=rn] (6) at (-1, 0.25) {$\pi$};
		\node [style=rn] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=rn] (9) at (0, 0.75) {};
		\node [style=rn] (10) at (0, -0.25) {$\pi$};
		\node [style=triangle] (11) at (0, 0.25) {};
		\node [style=rn] (12) at (1, 0.25) {$\pi$};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (-0.5, 0) {$\overset{TR1}{=}$   };
		\node [style=none] (15) at (0.5, 0) {$\overset{TR2}{=}$   };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (6) to (5.center);
		\draw (7) to (6);
		\draw (10) to (8.center);
		\draw (9) to (10);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {$\overset{rei^x_1}{=}$};
		\node [style=none] (1) at (2.25, 0.7499999) {};
		\node [style=dn] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 0.9999999) {};
		\node [style=none] (4) at (2.25, 0.2500001) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=dn] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0) {};
		\node [style=none] (12) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [in=90, out=0, looseness=1.00] (1.center) to (6.center);
		\draw [in=180, out=90, looseness=1.00] (5.center) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (4.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (12.center);
		\draw [in=90, out=180, looseness=1.00] (9.center) to (11.center);
		\draw [in=0, out=90, looseness=1.00] (8.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix1_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.2500001, -0.25) {};
		\node [style=none] (3) at (0.2500001, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (2.center);
		\draw [in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [in=0, out=90, looseness=1.00] (1.center) to (3.center);
		\draw [in=0, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix1_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90, looseness=1.00] (4.center) to (2.center);
		\draw [in=90, out=0, looseness=1.00] (3.center) to (5.center);
		\draw [in=180, out=90, looseness=1.00] (1.center) to (3.center);
		\draw [in=180, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix1_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {$\mapsto$};
		\node [style=gn] (1) at (-2.5, 0.75) {};
		\node [style=gn] (2) at (-1.5, 0.75) {};
		\node [style=H box] (3) at (-2, 0.75) {$H$};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-1.5, 1.75) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=gn] (11) at (-0.75, 1.25) {};
		\node [style=rn] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=rn] (14) at (2.25, 0.75) {};
		\node [style=H box] (15) at (1.25, 0.75) {$H$};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=gn] (17) at (1.75, 0.75) {};
		\node [style=gn] (18) at (0.75, 0.75) {};
		\node [style=gn] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (0, 1) {$\overset{\substack{\ref{lem:com},S3,\\S1}}{=}$};
		\node [style=none] (21) at (3.75, 0) {};
		\node [style=none] (22) at (3.75, 2) {};
		\node [style=H box] (23) at (4.5, 0.75) {$H$};
		\node [style=none] (24) at (3, 1) {$\overset{S1, H3}{=}$};
		\node [style=gn] (25) at (3.75, 0.75) {};
		\node [style=rn] (26) at (5, 0.75) {};
		\node [style=gn] (27) at (5, 1.25) {};
		\node [style=rn] (28) at (-2.75, -2.25) {};
		\node [style=gn] (29) at (-3.25, -2.25) {};
		\node [style=none] (30) at (-3.25, -1) {};
		\node [style=gn] (31) at (-2.75, -1.75) {};
		\node [style=H box] (32) at (-4, -2.25) {$H$};
		\node [style=none] (33) at (-3.25, -3) {};
		\node [style=none] (34) at (-4.75, -2) {$\overset{\ref{lem:com},H3}{=}$};
		\node [style=none] (35) at (-2, -2) {$\mapsfrom$};
		\node [style=none] (36) at (-4.25, 0.75) {};
		\node [style=none] (37) at (-4.75, 0) {};
		\node [style=none] (38) at (-4.75, 2) {};
		\node [style=none] (39) at (-4.25, 1.25) {};
		\node [style=none] (40) at (-4, 1) {};
		\node [style=dn] (41) at (-4.5, 1) {};
		\node [style=none] (42) at (-0.5, -3) {};
		\node [style=none] (43) at (-1.25, -2) {};
		\node [style=none] (44) at (-1, -1.75) {};
		\node [style=none] (45) at (-1, -2.25) {};
		\node [style=dn] (46) at (-0.75, -2) {};
		\node [style=none] (47) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw [in=-90, out=90, looseness=1.00] (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (1) to (5.center);
		\draw (4.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [bend left=90, looseness=1.50] (9.center) to (8.center);
		\draw (8.center) to (2);
		\draw (11) to (12);
		\draw (16.center) to (18);
		\draw (18) to (15);
		\draw (15) to (17);
		\draw [in=-90, out=90, looseness=1.00] (17) to (13.center);
		\draw (19) to (14);
		\draw [bend left=60, looseness=1.00] (18) to (17);
		\draw (21.center) to (25);
		\draw [bend left=60, looseness=1.50] (25) to (23);
		\draw (27) to (26);
		\draw (25) to (22.center);
		\draw [bend left=60, looseness=1.50] (23) to (25);
		\draw (33.center) to (29);
		\draw [bend right=60, looseness=1.50] (29) to (32);
		\draw (31) to (28);
		\draw (29) to (30.center);
		\draw [bend right=60, looseness=1.50] (32) to (29);
		\draw [in=180, out=-90, looseness=1.00] (38.center) to (36.center);
		\draw [in=90, out=180, looseness=1.00] (39.center) to (37.center);
		\draw [in=0, out=90, looseness=1.00] (40.center) to (39.center);
		\draw [in=0, out=-90, looseness=1.00] (40.center) to (36.center);
		\draw [in=0, out=-90, looseness=1.00] (47.center) to (45.center);
		\draw [in=90, out=0, looseness=1.00] (44.center) to (42.center);
		\draw [in=180, out=90, looseness=1.00] (43.center) to (44.center);
		\draw [in=180, out=-90, looseness=1.00] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix1_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {$\overset{rei^x_1}{=}$};
		\node [style=none] (1) at (2.25, 0.2500001) {};
		\node [style=dn] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.192093e-007) {};
		\node [style=none] (4) at (2.25, 0.7499999) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=dn] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (1.center) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (5.center) to (1.center);
		\draw [in=180, out=90, looseness=1.00] (5.center) to (4.center);
		\draw [in=180, out=90, looseness=1.00] (7.center) to (12.center);
		\draw [in=-90, out=180, looseness=1.00] (9.center) to (11.center);
		\draw [in=0, out=-90, looseness=1.00] (8.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2, 0.9999999) {};
		\node [style=none] (7) at (2, -0) {};
		\node [style=none] (8) at (2.5, 0.9999999) {};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (1.25, 0.5) {$\overset{rei^x_2}{=}$};
		\node [style=dn] (11) at (0.25, 0.75) {};
		\node [style=dn] (12) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix2_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, -0.5000001) {};
		\node [style=dn] (2) at (0, 0.25) {};
		\node [style=dn] (3) at (0, -0.2499999) {};
		\node [style=none] (4) at (0.25, -0) {};
		\node [style=none] (5) at (-0.25, -0) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix2_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=dn] (2) at (-4.5, 2) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=dn] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-4, 2.5) {};
		\node [style=none] (8) at (-3.25, 1.5) {$\mapsto$};
		\node [style=none] (9) at (-2.5, 3) {};
		\node [style=gn] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-1.5, 3) {};
		\node [style=H box] (12) at (-2, 2) {$H$};
		\node [style=gn] (13) at (-1.5, 2) {};
		\node [style=gn] (14) at (-2.5, 1) {};
		\node [style=gn] (15) at (-1.5, 1) {};
		\node [style=H box] (16) at (-2, 1) {$H$};
		\node [style=none] (17) at (-2.5, 0.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=gn] (19) at (-1, 2.75) {};
		\node [style=gn] (20) at (-1, 1.75) {};
		\node [style=rn] (21) at (-1, 2.25) {};
		\node [style=rn] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-0.25, 1.5) {$\overset{\ref{lem:1}, S1}{=}$};
		\node [style=gn] (24) at (0.5, 1.5) {};
		\node [style=gn] (25) at (1.5, 1.5) {};
		\node [style=H box] (26) at (1, 2) {$H$};
		\node [style=H box] (27) at (1, 1) {$H$};
		\node [style=none] (28) at (0.5, 3) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (1.5, 3) {};
		\node [style=none] (31) at (1.5, 0.25) {};
		\node [style=gn] (32) at (2, 2.75) {};
		\node [style=gn] (33) at (2, 1.75) {};
		\node [style=rn] (34) at (2, 2.25) {};
		\node [style=rn] (35) at (2, 1.25) {};
		\node [style=gn] (36) at (5.25, 1.75) {};
		\node [style=none] (37) at (4.75, 3) {};
		\node [style=gn] (38) at (5.25, 2.75) {};
		\node [style=rn] (39) at (5.25, 2.25) {};
		\node [style=gn] (40) at (4.75, 1.5) {};
		\node [style=rn] (41) at (5.25, 1.25) {};
		\node [style=none] (42) at (4.75, 0.25) {};
		\node [style=H box] (43) at (3.75, 2) {$H$};
		\node [style=H box] (44) at (3.75, 1) {$H$};
		\node [style=none] (45) at (3.75, 3) {};
		\node [style=none] (46) at (3.75, 0.25) {};
		\node [style=rn] (47) at (3.75, 1.5) {};
		\node [style=none] (48) at (-5, -1.75) {$\overset{\ref{lem:hopf}}{=}$};
		\node [style=none] (49) at (0.75, -1.75) {$\mapsfrom$};
		\node [style=none] (50) at (2.5, -2.75) {};
		\node [style=none] (51) at (2.5, -0.75) {};
		\node [style=none] (52) at (1.5, -2.75) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (2.75, 1.75) {$\overset{H}{=}$};
		\node [style=none] (55) at (-3.25, -2.75) {};
		\node [style=rn] (56) at (-4.25, -1.75) {};
		\node [style=none] (57) at (-4.25, -2.75) {};
		\node [style=gn] (58) at (-3.25, -1.75) {};
		\node [style=none] (59) at (-3.25, -0.75) {};
		\node [style=none] (60) at (-4.25, -0.75) {};
		\node [style=H box] (61) at (-4.25, -2.25) {$H$};
		\node [style=H box] (62) at (-4.25, -1.25) {$H$};
		\node [style=none] (63) at (0, -2.75) {};
		\node [style=none] (64) at (-1, -2.75) {};
		\node [style=none] (65) at (0, -0.75) {};
		\node [style=none] (66) at (-1, -0.75) {};
		\node [style=none] (67) at (-2, -1.75) {$\overset{S2, H}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (10) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (13) to (9.center);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw [in=90, out=-90, looseness=1.00] (10) to (15);
		\draw [in=-90, out=90, looseness=1.00] (14) to (13);
		\draw (14) to (17.center);
		\draw (15) to (18.center);
		\draw (14) to (16);
		\draw (16) to (15);
		\draw (19) to (21);
		\draw (20) to (22);
		\draw [bend left, looseness=1.25] (24) to (26);
		\draw [bend right, looseness=1.00] (24) to (27);
		\draw [bend left, looseness=1.00] (26) to (25);
		\draw [bend right, looseness=1.00] (27) to (25);
		\draw (28.center) to (24);
		\draw (24) to (29.center);
		\draw (30.center) to (25);
		\draw (25) to (31.center);
		\draw (32) to (34);
		\draw (33) to (35);
		\draw (37.center) to (40);
		\draw (40) to (42.center);
		\draw (38) to (39);
		\draw (36) to (41);
		\draw (43) to (45.center);
		\draw (44) to (46.center);
		\draw [bend left, looseness=1.00] (47) to (40);
		\draw [bend right, looseness=1.00] (47) to (40);
		\draw (47) to (43);
		\draw (47) to (44);
		\draw (53.center) to (52.center);
		\draw (51.center) to (50.center);
		\draw (59.center) to (58);
		\draw (58) to (55.center);
		\draw (62) to (60.center);
		\draw (61) to (57.center);
		\draw (56) to (62);
		\draw (56) to (61);
		\draw (66.center) to (64.center);
		\draw (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix2_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (2, 1.192093e-007) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2.5, 1.192093e-007) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (1.25, 0.5) {$\overset{rei^x_2}{=}$};
		\node [style=dn] (11) at (0.25, 0.25) {};
		\node [style=dn] (12) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=dn] (9) at (0.25, 0.375) {};
		\node [style=dn] (10) at (0.75, 0.625) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (2.75, -0) {};
		\node [style=none] (13) at (3.25, -0) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (3.25, 1.5) {};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=dn] (20) at (2.75, 0.875) {};
		\node [style=dn] (21) at (3.25, 1.125) {};
		\node [style=dn] (22) at (0.5, 1.25) {};
		\node [style=dn] (23) at (3, 0.25) {};
		\node [style=none] (24) at (1.75, 0.7499999) {$\overset{rei^x_3}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (18.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix3_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 0.25) {};
		\node [style=none] (1) at (-0.5000001, -0.7500001) {};
		\node [style=dn] (2) at (0, 0.5000001) {};
		\node [style=dn] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.7500001) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.5000001, 0.7500001) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.7500001) {};
		\node [style=none] (9) at (0.25, 0.7500001) {};
		\node [style=dn] (10) at (0.2500001, -0.125) {};
		\node [style=none] (11) at (0.25, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix3_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.7500001) {};
		\node [style=none] (3) at (-0.2500001, -0.7500001) {};
		\node [style=none] (4) at (-0.2500001, -0.25) {};
		\node [style=dn] (5) at (-0.2500001, 0.125) {};
		\node [style=none] (6) at (0.2500001, -0.7500001) {};
		\node [style=none] (7) at (-0.2500001, 0.75) {};
		\node [style=none] (8) at (0.2500001, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=dn] (10) at (0.2500001, 0.375) {};
		\node [style=none] (11) at (0.2500001, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix3_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-4, 2.75) {};
		\node [style=none] (3) at (-3.5, 2.75) {};
		\node [style=none] (4) at (-3.5, 3.75) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=dn] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-4, 3.75) {};
		\node [style=dn] (8) at (-4.5, 3.25) {};
		\node [style=dn] (9) at (-4, 2) {};
		\node [style=none] (10) at (-5, 2.75) {};
		\node [style=none] (11) at (-5, 3.75) {};
		\node [style=none] (12) at (-2.75, 2.25) {$\mapsto$};
		\node [style=gn] (13) at (-2, 3.25) {};
		\node [style=gn] (14) at (-1, 3.25) {};
		\node [style=none] (15) at (-2, 2.25) {};
		\node [style=none] (16) at (-2, 4.25) {};
		\node [style=none] (17) at (-1, 4.25) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=gn] (20) at (-2, 1.25) {};
		\node [style=gn] (21) at (-1, 1.25) {};
		\node [style=H box] (22) at (-1.5, 1.25) {$H$};
		\node [style=H box] (23) at (-1.5, 3.25) {$H$};
		\node [style=gn] (24) at (-1, 2.25) {};
		\node [style=gn] (25) at (0, 2.25) {};
		\node [style=none] (26) at (0, 3.25) {};
		\node [style=none] (27) at (0, 4.25) {};
		\node [style=H box] (28) at (-0.5, 2.25) {$H$};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=gn] (30) at (0.5, 4) {};
		\node [style=gn] (31) at (0.5, 3) {};
		\node [style=gn] (32) at (0.5, 2) {};
		\node [style=rn] (33) at (0.5, 3.5) {};
		\node [style=rn] (34) at (0.5, 2.5) {};
		\node [style=rn] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (1.25, 2.25) {$\overset{S1}{=}$};
		\node [style=gn] (37) at (2, 1.25) {};
		\node [style=gn] (38) at (3, 1.25) {};
		\node [style=gn] (39) at (4, 1.25) {};
		\node [style=H box] (40) at (2.5, 1.25) {$H$};
		\node [style=H box] (41) at (3.5, 1.25) {$H$};
		\node [style=H box] (42) at (2.5, 0.75) {$H$};
		\node [style=none] (43) at (2, 0.25) {};
		\node [style=none] (44) at (3, 0.25) {};
		\node [style=none] (45) at (4, 0.25) {};
		\node [style=none] (46) at (2, 2.25) {};
		\node [style=none] (47) at (3, 2.25) {};
		\node [style=none] (48) at (4, 3.25) {};
		\node [style=none] (49) at (3, 3.25) {};
		\node [style=none] (50) at (2, 3.25) {};
		\node [style=none] (51) at (2, 4.25) {};
		\node [style=none] (52) at (3, 4.25) {};
		\node [style=none] (53) at (4, 4.25) {};
		\node [style=none] (54) at (4, 2.25) {};
		\node [style=rn] (55) at (4.5, 1.5) {};
		\node [style=gn] (56) at (4.5, 3) {};
		\node [style=rn] (57) at (4.5, 3.5) {};
		\node [style=gn] (58) at (4.5, 2) {};
		\node [style=rn] (59) at (4.5, 2.5) {};
		\node [style=gn] (60) at (4.5, 4) {};
		\node [style=dn] (61) at (5, -1.75) {};
		\node [style=none] (62) at (5, -1) {};
		\node [style=none] (63) at (4, -4) {};
		\node [style=dn] (64) at (4, -2.25) {};
		\node [style=none] (65) at (4, -3) {};
		\node [style=dn] (66) at (4.5, -3.5) {};
		\node [style=none] (67) at (5, -3) {};
		\node [style=none] (68) at (5, -4) {};
		\node [style=none] (69) at (3.5, -4) {};
		\node [style=none] (70) at (5.5, -1) {};
		\node [style=none] (71) at (4, -1) {};
		\node [style=none] (72) at (3.5, -3) {};
		\node [style=gn] (73) at (0.25, -1.5) {};
		\node [style=none] (74) at (1.25, -4.5) {};
		\node [style=none] (75) at (1.25, -2.5) {};
		\node [style=gn] (76) at (0.25, -2.5) {};
		\node [style=none] (77) at (0.25, -4.5) {};
		\node [style=gn] (78) at (0.25, -3.5) {};
		\node [style=none] (79) at (-0.75, -0.5) {};
		\node [style=gn] (80) at (1.25, -1.5) {};
		\node [style=none] (81) at (-0.75, -1.5) {};
		\node [style=none] (82) at (1.25, -0.5) {};
		\node [style=gn] (83) at (-0.75, -2.5) {};
		\node [style=gn] (84) at (1.25, -3.5) {};
		\node [style=H box] (85) at (0.75, -1.5) {$H$};
		\node [style=H box] (86) at (-0.25, -2.5) {$H$};
		\node [style=none] (87) at (0.25, -0.5) {};
		\node [style=H box] (88) at (0.75, -3.5) {$H$};
		\node [style=none] (89) at (-0.75, -4.5) {};
		\node [style=none] (90) at (-4.25, -4.5) {};
		\node [style=gn] (91) at (-2.75, -1.75) {};
		\node [style=gn] (92) at (-4.25, -3.5) {};
		\node [style=none] (93) at (-5.25, -1.5) {};
		\node [style=gn] (94) at (-2.75, -2.75) {};
		\node [style=gn] (95) at (-5.25, -3.5) {};
		\node [style=none] (96) at (-4.25, -1.5) {};
		\node [style=none] (97) at (-5.25, -0.5) {};
		\node [style=rn] (98) at (-2.75, -3.25) {};
		\node [style=none] (99) at (-4.25, -0.5) {};
		\node [style=none] (100) at (-3.25, -4.5) {};
		\node [style=rn] (101) at (-2.75, -2.25) {};
		\node [style=none] (102) at (-3.25, -0.5) {};
		\node [style=none] (103) at (-3.25, -2.5) {};
		\node [style=none] (104) at (-5.25, -2.5) {};
		\node [style=H box] (105) at (-3.75, -3.5) {$H$};
		\node [style=H box] (106) at (-4.75, -3.5) {$H$};
		\node [style=none] (107) at (-1.75, -2.5) {$\overset{S1}{=}$};
		\node [style=none] (108) at (-3.25, -1.5) {};
		\node [style=H box] (109) at (-4.75, -4) {$H$};
		\node [style=gn] (110) at (-2.75, -0.75) {};
		\node [style=none] (111) at (-4.25, -2.5) {};
		\node [style=gn] (112) at (-3.25, -3.5) {};
		\node [style=none] (113) at (-5.25, -4.5) {};
		\node [style=rn] (114) at (-2.75, -1.25) {};
		\node [style=gn] (115) at (1.75, -1.75) {};
		\node [style=rn] (116) at (1.75, -1.25) {};
		\node [style=gn] (117) at (1.75, -2.75) {};
		\node [style=gn] (118) at (1.75, -0.75) {};
		\node [style=rn] (119) at (1.75, -3.25) {};
		\node [style=rn] (120) at (1.75, -2.25) {};
		\node [style=none] (121) at (2.75, -2.5) {$\mapsfrom$};
		\node [style=none] (122) at (-5.75, -2.5) {$\overset{\ref{3crossing}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw (5.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (14);
		\draw [in=-90, out=90, looseness=1.00] (13) to (17.center);
		\draw (13) to (23);
		\draw (23) to (14);
		\draw [in=90, out=-90, looseness=1.00] (14) to (25);
		\draw [in=-90, out=90, looseness=1.00] (24) to (26.center);
		\draw (26.center) to (27.center);
		\draw (24) to (28);
		\draw (28) to (25);
		\draw [in=-90, out=90, looseness=1.00] (21) to (15.center);
		\draw (25) to (29.center);
		\draw (20) to (18.center);
		\draw (21) to (19.center);
		\draw (20) to (22);
		\draw (22) to (21);
		\draw (30) to (33);
		\draw (31) to (34);
		\draw (32) to (35);
		\draw [in=-90, out=90, looseness=1.00] (38) to (46.center);
		\draw [in=-90, out=90, looseness=1.00] (37) to (47.center);
		\draw (46.center) to (50.center);
		\draw [in=-90, out=90, looseness=1.00] (50.center) to (52.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (51.center);
		\draw [in=-90, out=90, looseness=1.00] (47.center) to (48.center);
		\draw (48.center) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (49.center) to (54.center);
		\draw (54.center) to (39);
		\draw (37) to (43.center);
		\draw [bend right=15, looseness=1.50] (37) to (42);
		\draw (38) to (44.center);
		\draw (39) to (45.center);
		\draw (37) to (40);
		\draw (40) to (38);
		\draw (38) to (41);
		\draw (41) to (39);
		\draw [bend left, looseness=1.25] (39) to (42);
		\draw (60) to (57);
		\draw (56) to (59);
		\draw (58) to (55);
		\draw (69.center) to (72.center);
		\draw [in=-90, out=90, looseness=1.00] (72.center) to (70.center);
		\draw [in=-90, out=90, looseness=1.00] (63.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (68.center);
		\draw (65.center) to (71.center);
		\draw (62.center) to (67.center);
		\draw (15.center) to (13);
		\draw [in=-90, out=90, looseness=1.00] (20) to (24);
		\draw [in=90, out=-90, looseness=1.00] (82.center) to (73);
		\draw [in=-90, out=90, looseness=1.00] (80) to (87.center);
		\draw (80) to (85);
		\draw (85) to (73);
		\draw [in=90, out=-90, looseness=1.00] (73) to (83);
		\draw [in=-90, out=90, looseness=1.00] (76) to (81.center);
		\draw (81.center) to (79.center);
		\draw (76) to (86);
		\draw (86) to (83);
		\draw [in=-90, out=90, looseness=1.00] (78) to (75.center);
		\draw (83) to (89.center);
		\draw (84) to (74.center);
		\draw (78) to (77.center);
		\draw (84) to (88);
		\draw (88) to (78);
		\draw (75.center) to (80);
		\draw [in=-90, out=90, looseness=1.00] (84) to (76);
		\draw [in=-90, out=90, looseness=1.00] (92) to (103.center);
		\draw [in=-90, out=90, looseness=1.00] (112) to (111.center);
		\draw (103.center) to (108.center);
		\draw [in=-90, out=90, looseness=1.00] (108.center) to (99.center);
		\draw [in=-90, out=90, looseness=1.00] (96.center) to (102.center);
		\draw [in=-90, out=90, looseness=1.00] (111.center) to (93.center);
		\draw (93.center) to (97.center);
		\draw [in=90, out=-90, looseness=1.00] (96.center) to (104.center);
		\draw (104.center) to (95);
		\draw (112) to (100.center);
		\draw [bend left=15, looseness=1.50] (112) to (109);
		\draw (92) to (90.center);
		\draw (95) to (113.center);
		\draw (112) to (105);
		\draw (105) to (92);
		\draw (92) to (106);
		\draw (106) to (95);
		\draw [bend right, looseness=1.25] (95) to (109);
		\draw (110) to (114);
		\draw (91) to (101);
		\draw (94) to (98);
		\draw (118) to (116);
		\draw (115) to (120);
		\draw (117) to (119);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/reix3_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=dn] (9) at (0.25, 1.125) {};
		\node [style=dn] (10) at (0.75, 0.875) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (3.25, 1.5) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=dn] (20) at (2.75, 0.625) {};
		\node [style=dn] (21) at (3.25, 0.375) {};
		\node [style=dn] (22) at (0.5, 0.25) {};
		\node [style=dn] (23) at (3, 1.25) {};
		\node [style=none] (24) at (1.75, 0.7500001) {$\overset{rei^x_3}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (18.center);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rgateclt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-2.25, 2) {$a_0$};
		\node [style=none] (1) at (-4, -0.75) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=gn] (4) at (-1.5, 0.5) {};
		\node [style=rn] (5) at (-4, -0.25) {};
		\node [style=vtriang] (6) at (-2.75, -1) {};
		\node [style=vtriang] (7) at (-2.75, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0.25) {};
		\node [style=gn] (9) at (-3.5, -0.25) {};
		\node [style=gn] (10) at (-1.5, -1) {};
		\node [style=gn] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=rn] (14) at (-1.5, 3) {};
		\node [style=gn] (15) at (-1.5, 0.5) {};
		\node [style=H box] (16) at (-0.75, 2) {$a_1$};
		\node [style=dtriangle] (17) at (-2.25, 1.5) {};
		\node [style=dtriangle] (18) at (-0.75, 1.5) {};
		\node [style=gn] (19) at (-4, 0.25) {};
		\node [style=gn] (20) at (-1, 2.5) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (-1.5, -1) {};
		\node [style=H box] (22) at (-2.5, -2.25) {$a_2$};
		\node [style=gn] (23) at (-0.5, -2.75) {$\frac{3\pi}{4}$};
		\node [style=rn] (24) at (-1.5, -3.25) {};
		\node [style=H box] (25) at (-0.5, -2.25) {$a_3$};
		\node [style=triangle] (26) at (-0.5, -1.75) {};
		\node [style=triangle] (27) at (-2.5, -1.75) {};
		\node [style=gn] (28) at (-2.5, -2.75) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (-2.5, -2.75) {};
		\node [style=none] (32) at (-0.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9);
		\draw (9) to (3.center);
		\draw (9) to (8);
		\draw [bend right=15, looseness=1.00] (8) to (4);
		\draw [bend left=15, looseness=1.00] (8) to (10);
		\draw [bend left=45, looseness=1.00] (9) to (7);
		\draw (7) to (4);
		\draw [bend right=45, looseness=1.00] (9) to (6);
		\draw (6) to (10);
		\draw [bend right=45, looseness=1.00] (12.center) to (15);
		\draw [bend right=45, looseness=1.25] (15) to (13.center);
		\draw (15) to (14);
		\draw (1.center) to (5);
		\draw [bend right, looseness=1.00] (14) to (12.center);
		\draw [bend left, looseness=1.00] (14) to (13.center);
		\draw (21) to (24);
		\draw [bend right, looseness=0.75] (29.center) to (21);
		\draw [bend left=15, looseness=0.75] (30.center) to (21);
		\draw (30.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw [bend right, looseness=1.00] (31.center) to (24);
		\draw [bend right, looseness=1.00] (24) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rng-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$-1$};
		\node [style=none] (4) at (1, 0.5000001) {$\overset{rng_{-1}}{=}$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5000001) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=dn] (9) at (1.75, 0.5000001) {};
		\node [style=none] (10) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=180, out=-90, looseness=1.00] (10.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (7.center);
		\draw [in=0, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=0, out=-90, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rng-1_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=none] (2) at (0.2500001, 0.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.2500001, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw [in=90, out=180, looseness=1.00] (2.center) to (3.center);
		\draw [in=0, out=90, looseness=1.00] (1.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rng-1_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$-1$};
		\node [style=none] (4) at (1, 0.5000001) {$\overset{rng_{-1}}{=}$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2.25, 0.5000001) {};
		\node [style=none] (7) at (1.75, -0) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=dn] (9) at (1.75, 0.5000001) {};
		\node [style=none] (10) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=180, out=-90, looseness=1.00] (10.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (7.center);
		\draw [in=0, out=90, looseness=1.00] (6.center) to (5.center);
		\draw [in=0, out=-90, looseness=1.00] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rng-1proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$-1$};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=wn] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=dn] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.25, -0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (2.25, 0) {$\mapsfrom$};
		\node [style=none] (11) at (-1.5, 0) {$\overset{\ref{prop:reix1}}{\mapsto}$};
		\node [style=H box] (12) at (0.25, 0.25) {$H$};
		\node [style=rn] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=gn] (16) at (-0.5, 0.25) {};
		\node [style=gn] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (0.75, 0) {$\overset{\ref{lem:6}}{=}$};
		\node [style=gn] (19) at (1.5, 0) {$\pi$};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (9.center) to (6.center);
		\draw [in=0, out=90, looseness=1.00] (4.center) to (9.center);
		\draw [in=0, out=-90, looseness=1.00] (4.center) to (8.center);
		\draw (15.center) to (16);
		\draw [bend left=60, looseness=1.50] (16) to (12);
		\draw (17) to (13);
		\draw (16) to (14.center);
		\draw [bend left=60, looseness=1.50] (12) to (16);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rng1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$1$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=none] (6) at (1, 0.5000001) {$\overset{rng_1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rng1_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.5000001) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.25, 0.5000001) {$1$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=none] (6) at (1, 0.5000001) {$\overset{rng_1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rng1dproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$1$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=wn] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$\mapsto$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=gn] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.75, 0) {$\overset{S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (4.center);
		\draw (8) to (7.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {$r+s$};
		\node [style=none] (1) at (0, 1) {$r$};
		\node [style=none] (2) at (1, 1) {$s$};
		\node [style=none] (3) at (1.75, 1) {$\overset{rng^{r,s}_+}{=}$};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=bn] (5) at (0.5000001, 1.75) {};
		\node [style=bn] (6) at (0.5000001, 1.5) {};
		\node [style=bn] (7) at (0.5000001, 0.5000001) {};
		\node [style=bn] (8) at (0.5000001, 0.25) {};
		\node [style=none] (9) at (0.5000001, -0) {};
		\node [style=wn] (10) at (0.25, 1) {};
		\node [style=wn] (11) at (0.7500001, 1) {};
		\node [style=wn] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (10) to (6);
		\draw (6) to (5);
		\draw (5) to (4.center);
		\draw [bend left, looseness=1.00] (6) to (11);
		\draw [bend left, looseness=1.00] (11) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (7) to (10);
		\draw (12) to (13.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrsp_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0.5) {};
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=wn] (2) at (0.2500001, -0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=bn] (4) at (0, -0.7499999) {};
		\node [style=none] (5) at (0.5, -0) {$s$};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-0.5, -0) {$r$};
		\node [style=wn] (8) at (-0.2500001, -0) {};
		\node [style=bn] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw (9) to (1);
		\draw (1) to (6.center);
		\draw [bend left, looseness=1.00] (9) to (2);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (0) to (4);
		\draw (4) to (3.center);
		\draw [bend left, looseness=1.00] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrsp_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {$r+s$};
		\node [style=none] (1) at (0, 1) {$r$};
		\node [style=none] (2) at (1, 1) {$s$};
		\node [style=none] (3) at (1.75, 1) {$\overset{rng^{r,s}_+}{=}$};
		\node [style=none] (4) at (0.5000001, 2) {};
		\node [style=bn] (5) at (0.5000001, 1.75) {};
		\node [style=bn] (6) at (0.5000001, 1.5) {};
		\node [style=bn] (7) at (0.5000001, 0.5000001) {};
		\node [style=bn] (8) at (0.5000001, 0.25) {};
		\node [style=none] (9) at (0.5000001, -0) {};
		\node [style=wn] (10) at (0.25, 1) {};
		\node [style=wn] (11) at (0.7500001, 1) {};
		\node [style=wn] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, 2) {};
		\node [style=none] (14) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (10) to (6);
		\draw (6) to (5);
		\draw (5) to (4.center);
		\draw [bend left, looseness=1.00] (6) to (11);
		\draw [bend left, looseness=1.00] (11) to (7);
		\draw (7) to (8);
		\draw (8) to (9.center);
		\draw [bend left, looseness=1.00] (7) to (10);
		\draw (12) to (13.center);
		\draw (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrspdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5.75, 0.75) {};
		\node [style=none] (1) at (-6.25, 0.25) {$r$};
		\node [style=none] (2) at (-5.75, 1.25) {};
		\node [style=none] (3) at (-5.25, 0.25) {$s$};
		\node [style=bn] (4) at (-5.75, -0.5) {};
		\node [style=wn] (5) at (-6, 0.25) {};
		\node [style=none] (6) at (-5.75, -0.75) {};
		\node [style=bn] (7) at (-5.75, -0.25) {};
		\node [style=bn] (8) at (-5.75, 1) {};
		\node [style=wn] (9) at (-5.5, 0.25) {};
		\node [style=none] (10) at (6, 0.75) {};
		\node [style=wn] (11) at (6, 0) {};
		\node [style=none] (12) at (6.75, 0) {$r+s$};
		\node [style=none] (13) at (6, -0.75) {};
		\node [style=none] (14) at (-4.5, 0.25) {$\mapsto$};
		\node [style=none] (15) at (5.5, 0) {$\mapsfrom$};
		\node [style=triangle] (16) at (-3, 1.25) {};
		\node [style=rn] (17) at (-3.75, -1.75) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=rn] (19) at (-3.75, 0.75) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=gn] (21) at (-3, 1.75) {};
		\node [style=gn] (22) at (-3, 0.75) {};
		\node [style=gn] (23) at (-3.75, -1.25) {};
		\node [style=gn] (24) at (-3.75, 1.75) {};
		\node [style=rn] (25) at (-3.75, 1.25) {};
		\node [style=none] (26) at (-3, 2.25) {};
		\node [style=gn] (27) at (-3, -0.75) {};
		\node [style=gn] (28) at (-3, -1.75) {};
		\node [style=rn] (29) at (-3.75, -0.75) {};
		\node [style=none] (30) at (-3, -0.75) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-3, -2.25) {};
		\node [style=dtriangle] (33) at (-3, -1.25) {};
		\node [style=none] (34) at (-3.75, 0.75) {};
		\node [style=H box] (35) at (-3.75, -0.25) {$\lambda_r$};
		\node [style=none] (36) at (-3.75, -0.75) {};
		\node [style=gn] (37) at (-3.75, 0.25) {$\beta$};
		\node [style=H box] (38) at (-3, -0.25) {$\lambda_s$};
		\node [style=none] (39) at (-3, 0.75) {};
		\node [style=gn] (40) at (-3, 0.25) {$\alpha$};
		\node [style=none] (41) at (-3, -0.75) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style=dtriangle] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0.75, -1.5) {};
		\node [style=gn] (46) at (-1.75, 1.5) {};
		\node [style=gn] (47) at (-0.5, 0) {};
		\node [style=rn] (48) at (-1.75, 1) {};
		\node [style=gn] (49) at (-1.25, 1.5) {};
		\node [style=gn] (50) at (-0.75, 0.5) {};
		\node [style=none] (51) at (-0.75, 2) {};
		\node [style=none] (52) at (-0.5, -1.5) {};
		\node [style=rn] (53) at (0, 0) {};
		\node [style=none] (54) at (0.25, 2) {};
		\node [style=dtriangle] (55) at (0.75, -0.5) {};
		\node [style=gn] (56) at (-0.5, -1) {};
		\node [style=rn] (57) at (-1.25, 0) {};
		\node [style=gn] (58) at (0.75, 0) {};
		\node [style=rn] (59) at (-1.25, 1) {};
		\node [style=none] (60) at (-1.25, 0) {};
		\node [style=none] (61) at (0.75, 0) {};
		\node [style=gn] (62) at (0.75, -1) {};
		\node [style=gn] (63) at (0.25, 0.5) {};
		\node [style=none] (64) at (-1.5, -1.5) {};
		\node [style=none] (65) at (-1.5, -0.75) {};
		\node [style=gn] (66) at (-0.75, 1.5) {$\beta$};
		\node [style=H box] (67) at (-0.75, 1) {$\lambda_r$};
		\node [style=H box] (68) at (0.25, 1) {$\lambda_s$};
		\node [style=gn] (69) at (0.25, 1.5) {$\alpha$};
		\node [style=gn] (70) at (-0.75, 2) {};
		\node [style=gn] (71) at (0.25, 2) {};
		\node [style=none] (72) at (-2.25, 0.25) {$\overset{S1,S3}{=}$};
		\node [style=none] (73) at (1.25, 0.25) {$\overset{\ref{zxnatmc},S1}{=}$};
		\node [style=none] (74) at (3, -1.75) {};
		\node [style=rn] (75) at (2.25, 0.25) {};
		\node [style=gn] (76) at (3, 0.25) {};
		\node [style=gn] (77) at (3, 0.25) {};
		\node [style=gn] (78) at (1.75, 1.25) {};
		\node [style=none] (79) at (2.25, 0.75) {};
		\node [style=none] (80) at (2.25, 0.25) {};
		\node [style=gn] (81) at (3, -1.25) {};
		\node [style=rn] (82) at (1.75, 0.75) {};
		\node [style=gn] (83) at (3, -0.75) {};
		\node [style=none] (84) at (3, 0.75) {};
		\node [style=dtriangle] (85) at (3, -0.25) {};
		\node [style=none] (86) at (2, -0.25) {};
		\node [style=gn] (87) at (2.25, 1.25) {$\beta$};
		\node [style=gn] (88) at (3, 1.75) {};
		\node [style=none] (89) at (3, 1.75) {};
		\node [style=H box] (90) at (2.25, 0.75) {$\lambda_r$};
		\node [style=gn] (91) at (2.25, 1.75) {};
		\node [style=H box] (92) at (3, 0.75) {$\lambda_s$};
		\node [style=none] (93) at (2.25, 1.75) {};
		\node [style=gn] (94) at (3, 1.25) {$\alpha$};
		\node [style=none] (95) at (4, 0) {$\overset{AD^{\prime}}{=}$};
		\node [style=none] (96) at (4.75, 0.75) {};
		\node [style=none] (97) at (4.75, -0.75) {};
		\node [style=H box] (98) at (4.75, -0.25) {$\lambda$};
		\node [style=gn] (99) at (4.75, 0.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (5) to (0);
		\draw (0) to (8);
		\draw (8) to (2.center);
		\draw [bend left, looseness=1.00] (0) to (9);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw (7) to (4);
		\draw (4) to (6.center);
		\draw [bend left, looseness=1.00] (7) to (5);
		\draw (11) to (10.center);
		\draw (11) to (13.center);
		\draw (19) to (22);
		\draw (22) to (21);
		\draw (19) to (21);
		\draw (26.center) to (21);
		\draw (23) to (17);
		\draw (24) to (25);
		\draw (29) to (27);
		\draw (27) to (28);
		\draw (29) to (28);
		\draw (32.center) to (28);
		\draw (36.center) to (37);
		\draw (37) to (34.center);
		\draw (39.center) to (41.center);
		\draw (53) to (58);
		\draw (58) to (62);
		\draw (53) to (62);
		\draw (45.center) to (62);
		\draw (57) to (47);
		\draw (47) to (56);
		\draw (57) to (56);
		\draw (52.center) to (56);
		\draw (54.center) to (63);
		\draw [bend left, looseness=1.00] (43.center) to (63);
		\draw [bend left, looseness=1.00] (63) to (61.center);
		\draw (51.center) to (50);
		\draw [bend left, looseness=1.00] (60.center) to (50);
		\draw [bend left, looseness=1.00] (50) to (42.center);
		\draw (49) to (59);
		\draw (46) to (48);
		\draw [bend right=90, looseness=2.00] (64.center) to (52.center);
		\draw (65.center) to (64.center);
		\draw (84.center) to (76);
		\draw (78) to (82);
		\draw (75) to (80.center);
		\draw (75) to (79.center);
		\draw (75) to (77);
		\draw (83) to (85);
		\draw (85) to (77);
		\draw [bend right, looseness=1.25] (80.center) to (83);
		\draw (74.center) to (81);
		\draw (83) to (81);
		\draw [bend left=15, looseness=1.25] (81) to (86.center);
		\draw (91) to (90);
		\draw (88) to (84.center);
		\draw (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrsx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 1) {};
		\node [style=wn] (1) at (0, 0.5000001) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=wn] (6) at (1.75, 0.7500001) {};
		\node [style=none] (7) at (2.25, 0.7500001) {$rs$};
		\node [style=none] (8) at (0.25, 0.5000001) {$r$};
		\node [style=none] (9) at (0.25, 1) {$s$};
		\node [style=none] (10) at (1, 0.7500001) {$\overset{rng^{r,s}_\times}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrsx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2500001, 0.25) {$s$};
		\node [style=wn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.2500001, -0.25) {$r$};
		\node [style=wn] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrsx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 1) {};
		\node [style=wn] (1) at (0, 0.5000001) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, -0) {};
		\node [style=wn] (6) at (1.75, 0.7500001) {};
		\node [style=none] (7) at (2.25, 0.7500001) {$rs$};
		\node [style=none] (8) at (0.25, 0.5000001) {$r$};
		\node [style=none] (9) at (0.25, 1) {$s$};
		\node [style=none] (10) at (1, 0.7500001) {$\overset{rng^{r,s}_\times}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6) to (4.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rngrsxdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-2.25, -0.25) {};
		\node [style=wn] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-2, -0.25) {$r$};
		\node [style=none] (4) at (-2, 0.25) {$s$};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-1.5, 0) {$\mapsto$};
		\node [style=H box] (7) at (-0.75, 0.25) {$\lambda_s$};
		\node [style=gn] (8) at (-0.75, -0.25) {$\beta$};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=gn] (11) at (-0.75, 0.75) {$\alpha$};
		\node [style=H box] (12) at (-0.75, -0.75) {$\lambda_r$};
		\node [style=none] (13) at (0.25, 0) {$\overset{\ref{L5},L4,S1}{=}$};
		\node [style=none] (14) at (1.25, 1.25) {};
		\node [style=H box] (15) at (1.25, -0.5) {$\lambda_r\lambda_s$};
		\node [style=gn] (16) at (1.25, 0.5) {$\alpha+\beta$};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=none] (19) at (3.5, 0) {$rs$};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=wn] (21) at (3, 0) {};
		\node [style=none] (22) at (2.25, 0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (5.center);
		\draw (0) to (2.center);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (14.center) to (17.center);
		\draw (21) to (20.center);
		\draw (21) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rspiderdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0) {$\alpha$};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.5) {...};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {...};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=rn] (7) at (1, 0) {};
		\node [style=rn] (8) at (1.75, -0.75) {$\alpha$};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (-1, -0.5) {...};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (1.25, 0.5) {...};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (6.center) to (0);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (13.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (0);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (14.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (19.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (15.center);
		\draw (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rwphasenew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (1.25, 1.25) {$a_0$};
		\node [style=gn] (1) at (-2.25, 0.25) {};
		\node [style=H box] (2) at (1.75, -0.75) {$a_3$};
		\node [style=H box] (3) at (1.75, 0) {$a_2$};
		\node [style=H box] (4) at (1.25, 0.5) {$a_1$};
		\node [style=gn] (5) at (-0.5, 0.5) {};
		\node [style=gn] (6) at (1.75, 1.25) {};
		\node [style=gn] (7) at (1.75, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (8) at (0.75, 0.5) {};
		\node [style=gn] (9) at (0.75, 1.25) {};
		\node [style=vtriang] (10) at (0.25, 1.25) {};
		\node [style=gn] (11) at (-1.75, -0.25) {};
		\node [style=vtriang] (12) at (-1, 0.5) {};
		\node [style=rn] (13) at (-0.5, -0.75) {};
		\node [style=gn] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=vtriang] (17) at (0.75, 0) {};
		\node [style=gn] (18) at (1.25, 0) {};
		\node [style=gn] (19) at (2.5, -0.75) {$\frac{3\pi}{4}$};
		\node [style=gn] (20) at (0, -0.75) {};
		\node [style=gn] (21) at (2.25, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (22) at (1.25, -0.75) {};
		\node [style=rn] (23) at (-2.25, -0.25) {};
		\node [style=gn] (24) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (8);
		\draw (8) to (9);
		\draw (9) to (6);
		\draw [bend left=45, looseness=1.00] (5) to (10);
		\draw (10) to (9);
		\draw (8) to (7);
		\draw (15.center) to (11);
		\draw (11) to (16.center);
		\draw [bend right=15, looseness=1.25] (11) to (13);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (11) to (12);
		\draw (12) to (14);
		\draw (20) to (22);
		\draw (22) to (18);
		\draw (18) to (21);
		\draw [bend left=45, looseness=1.00] (20) to (17);
		\draw (17) to (18);
		\draw (22) to (19);
		\draw (13) to (20);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/rwphasenew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 1.25) {$\alpha_0$};
		\node [style=gn] (1) at (0, -0.75) {};
		\node [style=H box] (2) at (1.25, 0.5) {$a_1$};
		\node [style=gn] (3) at (-0.5, 0.5) {};
		\node [style=H box] (4) at (1.25, 1.25) {$a_0$};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=H box] (6) at (1.75, 0) {$a_2$};
		\node [style=gn] (7) at (-1.75, -0.25) {};
		\node [style=gn] (8) at (2.5, -0.75) {$\alpha_3$};
		\node [style=vtriang] (9) at (0.25, 1.25) {};
		\node [style=rn] (10) at (-2.25, -0.25) {};
		\node [style=gn] (11) at (2.5, 0) {$\alpha_2$};
		\node [style=vtriang] (12) at (-1, 0.5) {};
		\node [style=gn] (13) at (-2.25, 0.25) {};
		\node [style=gn] (14) at (1.25, 0) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=gn] (16) at (-0.5, 0.5) {};
		\node [style=rn] (17) at (-0.5, -0.75) {};
		\node [style=H box] (18) at (1.75, -0.75) {$a_3$};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=gn] (20) at (-2.25, -0.75) {};
		\node [style=gn] (21) at (0.75, 1.25) {};
		\node [style=rn] (22) at (1.25, -0.75) {};
		\node [style=gn] (23) at (2, 0.5) {$\alpha_1$};
		\node [style=vtriang] (24) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (5);
		\draw (5) to (21);
		\draw (21) to (0);
		\draw [bend left=45, looseness=1.00] (16) to (9);
		\draw (9) to (21);
		\draw (5) to (23);
		\draw (19.center) to (7);
		\draw (7) to (15.center);
		\draw [bend right=15, looseness=1.25] (7) to (17);
		\draw (17) to (3);
		\draw [bend left=45, looseness=1.00] (7) to (12);
		\draw (12) to (3);
		\draw (1) to (22);
		\draw (22) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (1) to (24);
		\draw (24) to (14);
		\draw (22) to (8);
		\draw (17) to (1);
		\draw (20) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/s2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.4, 0.5) {};
		\node [style=none] (4) at (0.4, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spider-bis.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		%\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.5, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.75, -0.25) {\footnotesize$~\beta~$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gn] (19) at (-1.75, 0.25) {\footnotesize$~\alpha~$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=23] (3) to (16.center);
		\draw[bend right=23] (3) to (6.center);
		\draw[bend left=23] (3) to (8.center);
		\draw[bend right=23] (19) to (10.center);
		\draw[bend left=23] (19) to (11.center);
		%\draw [bend right, looseness=1.00] (19) to (3);
		\draw % [bend left, looseness=1.00] 
		(19) to (3);
		\draw[bend right=23]  (14.center) to (2);
		\draw[bend right=23]  (2) to (9.center);
		\draw[bend right=23]  (5.center) to (2);
		\draw[bend right=23]  (2) to (18.center);
		\draw[bend left=23]  (19) to (15.center);
		\draw[bend right=23]  (19) to (17.center);
		\draw[bend left=23] (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spiderg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spiderlt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gn] (1) at (-0.75, -0.25) {\footnotesize$\beta$};
		\node [style=none] (2) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=gn] (11) at (-1.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (12) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (9.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (11) to (5.center);
		\draw (11) to (6.center);
		\draw [bend right, looseness=1.00] (11) to (1);
		\draw [bend left, looseness=1.00] (11) to (1);
		\draw (11) to (8.center);
		\draw (11) to (10.center);
		\draw (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spiderr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0.45) {...};
		\node [style=none] (3) at (0, -0.45) {...};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=rn] (7) at (-0.25, -0) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	%	\draw [style=braceedge] (6.center) to node[wire label, inner sep={5 pt}]{$m$} (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (10.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
	%	\draw [style=braceedge] (8.center) to node[wire label, inner sep={5 pt}]{$n$} (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spiderrt.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (0) to (3.center);
		\draw (1.center) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spiderwhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=wn] (5) at (0, 0) {};
		\node [style=none] (6) at (0.25, 0.5) {...};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (5);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (4.center);
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spiderwhitedef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {...};
		\node [style=none] (1) at (-1, 0.5) {...};
		\node [style=wn] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=wn] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=wn] (13) at (1, -0.25) {};
		\node [style=none] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=wn] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.25, 1.25) {};
		\node [style=wn] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, 0.5) {...};
		\node [style=none] (23) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (6.center);
		\draw [bend right, looseness=1.00] (13) to (10.center);
		\draw [bend right=15, looseness=1.25] (11) to (12.center);
		\draw [bend left=15, looseness=1.25] (11) to (14.center);
		\draw (15.center) to (13);
		\draw [bend left, looseness=1.25] (13) to (11);
		\draw [bend left, looseness=1.00] (19) to (16.center);
		\draw [bend left=15, looseness=1.25] (17) to (18.center);
		\draw [bend right=15, looseness=1.25] (17) to (20.center);
		\draw (21.center) to (19);
		\draw [bend right, looseness=1.25] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/spiderwhiteindex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {...};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0.25, 0.5) {...};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (4.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (3.center);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (10.center);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sqr1is1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=H box] (1) at (-0.75, 0) {$1$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sumcommutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.75) {};
		\node [style=vtriang] (1) at (-5, 0.75) {};
		\node [style=H box] (2) at (-3.75, -0.75) {$\lambda_2$};
		\node [style=vtriang] (3) at (-5, -0.75) {};
		\node [style=gn] (4) at (-5.75, 0) {};
		\node [style=gn] (5) at (-4.25, 0.75) {};
		\node [style=gn] (6) at (-3.25, -0.75) {$\alpha$};
		\node [style=none] (7) at (-5.75, -0.75) {};
		\node [style=none] (8) at (-2.75, 0) {$=$};
		\node [style=gn] (9) at (-3.25, 0.75) {$\beta$};
		\node [style=gn] (10) at (-4.25, -0.75) {};
		\node [style=H box] (11) at (-3.75, 0.75) {$\lambda_1$};
		\node [style=rn] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=vtriang] (14) at (-1.5, 0.75) {};
		\node [style=H box] (15) at (-1, -0.75) {$\lambda_2$};
		\node [style=vtriang] (16) at (-1.5, -0.75) {};
		\node [style=gn] (17) at (-2.25, 0) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=gn] (19) at (-0.5, -0.75) {$\alpha$};
		\node [style=none] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (0.25, 0) {$=$};
		\node [style=gn] (22) at (-0.5, 0.75) {$\beta$};
		\node [style=gn] (23) at (0, -0.75) {};
		\node [style=H box] (24) at (-1, 0.75) {$\lambda_1$};
		\node [style=rn] (25) at (-0.5, 0) {};
		\node [style=gn] (26) at (2.5, -0.75) {$\alpha$};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=vtriang] (28) at (1.5, 0.75) {};
		\node [style=none] (29) at (-0.75, -2.75) {$=$};
		\node [style=rn] (30) at (3, 0) {};
		\node [style=H box] (31) at (2, -0.75) {$\lambda_2$};
		\node [style=none] (32) at (0.75, 0.75) {};
		\node [style=H box] (33) at (2, 0.75) {$\lambda_1$};
		\node [style=gn] (34) at (2.5, 0.75) {$\beta$};
		\node [style=vtriang] (35) at (1.5, -0.75) {};
		\node [style=gn] (36) at (0.75, 0) {};
		\node [style=H box] (37) at (1, -2) {$\lambda_2$};
		\node [style=H box] (38) at (1, -3.5) {$\lambda_1$};
		\node [style=none] (39) at (-0.25, -2) {};
		\node [style=gn] (40) at (1.5, -2) {$\alpha$};
		\node [style=gn] (41) at (1.5, -3.5) {$\beta$};
		\node [style=none] (42) at (-0.25, -3.5) {};
		\node [style=vtriang] (43) at (0.5, -2) {};
		\node [style=gn] (44) at (-0.25, -2.75) {};
		\node [style=vtriang] (45) at (0.5, -3.5) {};
		\node [style=rn] (46) at (2, -2.75) {};
		\node [style=none] (47) at (-5.75, -2.75) {$=$};
		\node [style=H box] (48) at (-3, -3.25) {$\lambda_2$};
		\node [style=H box] (49) at (-3, -2.25) {$\lambda_1$};
		\node [style=none] (50) at (-5.25, -3.5) {};
		\node [style=gn] (51) at (-2.5, -2.25) {$\beta$};
		\node [style=gn] (52) at (-2.5, -3.25) {$\alpha$};
		\node [style=none] (53) at (-5.25, -2) {};
		\node [style=vtriang] (54) at (-3.5, -2.25) {};
		\node [style=gn] (55) at (-5.25, -2.75) {};
		\node [style=vtriang] (56) at (-3.5, -3.25) {};
		\node [style=rn] (57) at (-1.25, -2.75) {};
		\node [style=none] (58) at (2.5, -2.75) {$=$};
		\node [style=rn] (59) at (4, -2.75) {};
		\node [style=vtriang] (60) at (3.75, -2) {};
		\node [style=vtriang] (61) at (3.75, -3.5) {};
		\node [style=gn] (62) at (4.5, -2) {};
		\node [style=H box] (63) at (5, -3.5) {$\lambda_1$};
		\node [style=none] (64) at (3, -3.5) {};
		\node [style=gn] (65) at (3, -2.75) {};
		\node [style=none] (66) at (3, -2) {};
		\node [style=gn] (67) at (4.5, -3.5) {};
		\node [style=gn] (68) at (5.5, -3.5) {$\beta$};
		\node [style=H box] (69) at (5, -2) {$\lambda_2$};
		\node [style=gn] (70) at (5.5, -2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (7.center);
		\draw (4) to (12);
		\draw (12) to (5);
		\draw (12) to (10);
		\draw (5) to (9);
		\draw (10) to (6);
		\draw [bend left=45, looseness=1.00] (4) to (1);
		\draw (1) to (5);
		\draw [bend right=45, looseness=1.00] (4) to (3);
		\draw (3) to (10);
		\draw (13.center) to (17);
		\draw (17) to (20.center);
		\draw (17) to (25);
		\draw (25) to (18);
		\draw (25) to (23);
		\draw (18) to (22);
		\draw (23) to (19);
		\draw [bend left=45, looseness=1.00] (17) to (14);
		\draw (14) to (18);
		\draw [bend right=45, looseness=1.00] (17) to (16);
		\draw (16) to (23);
		\draw (32.center) to (36);
		\draw (36) to (27.center);
		\draw (36) to (30);
		\draw [bend left=45, looseness=1.00] (36) to (28);
		\draw [bend right=45, looseness=1.00] (36) to (35);
		\draw [bend right=15, looseness=1.00] (30) to (34);
		\draw [bend left=15, looseness=1.00] (30) to (26);
		\draw (42.center) to (44);
		\draw (44) to (39.center);
		\draw (44) to (46);
		\draw [bend right=45, looseness=1.00] (44) to (45);
		\draw [bend left=45, looseness=1.00] (44) to (43);
		\draw [bend left=15, looseness=1.00] (46) to (41);
		\draw [bend right=15, looseness=1.00] (46) to (40);
		\draw (53.center) to (55);
		\draw (55) to (50.center);
		\draw (55) to (57);
		\draw [bend left=60, looseness=1.00] (55) to (56);
		\draw [bend right=60, looseness=1.00] (55) to (54);
		\draw [bend right=75, looseness=1.75] (57) to (52);
		\draw [bend left=75, looseness=1.50] (57) to (51);
		\draw (34) to (28);
		\draw (35) to (26);
		\draw (43) to (40);
		\draw (41) to (45);
		\draw (54) to (51);
		\draw (56) to (52);
		\draw (64.center) to (65);
		\draw (65) to (66.center);
		\draw (65) to (59);
		\draw (59) to (67);
		\draw (59) to (62);
		\draw (67) to (68);
		\draw (62) to (70);
		\draw [bend right=45, looseness=1.00] (65) to (61);
		\draw (61) to (67);
		\draw [bend left=45, looseness=1.00] (65) to (60);
		\draw (60) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sumcommutativity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vtriang] (0) at (-3.25, 1.5) {};
		\node [style=rn] (1) at (-2.75, 0.75) {};
		\node [style=none] (2) at (-1.25, 1) {$\overset{\ref{lem:4}}{=}$};
		\node [style=gn] (3) at (-1.75, 1.5) {$\alpha$};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=H box] (5) at (-2.25, 1.5) {$\lambda_1$};
		\node [style=H box] (6) at (-2.25, 0.75) {$\lambda_2$};
		\node [style=gn] (7) at (-1.75, 0.75) {$\beta$};
		\node [style=gn] (8) at (-2.75, 1.5) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=gn] (10) at (-4, 0.75) {};
		\node [style=vtriang] (11) at (0, 0.25) {};
		\node [style=rn] (12) at (0.75, 1) {};
		\node [style=none] (13) at (2.25, 1) {$\overset{\ref{cntswap}}{=}$ };
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=H box] (15) at (1.25, 1) {$\lambda_1$};
		\node [style=H box] (16) at (1.25, 0.25) {$\lambda_2$};
		\node [style=gn] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=gn] (19) at (-0.75, 1) {};
		\node [style=gn] (20) at (1.75, 0.25) {$\beta$};
		\node [style=gn] (21) at (1.75, 1) {$\alpha$};
		\node [style=gn] (22) at (6, 1) {$\alpha$};
		\node [style=vtriang] (23) at (3.5, 0.25) {};
		\node [style=rn] (24) at (4.5, 0.25) {};
		\node [style=gn] (25) at (4.5, 1) {};
		\node [style=H box] (26) at (5.5, 1) {$\lambda_1$};
		\node [style=gn] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.75, 1.75) {};
		\node [style=gn] (29) at (6, 0.25) {$\beta$};
		\node [style=H box] (30) at (5.5, 0.25) {$\lambda_2$};
		\node [style=none] (31) at (2.75, 0.25) {};
		\node [style=none] (32) at (-4, -1.75) {$=$};
		\node [style=gn] (33) at (-1.25, -1.25) {};
		\node [style=gn] (34) at (-0.25, -1.25) {$\beta$};
		\node [style=none] (35) at (-3.5, -1.25) {};
		\node [style=vtriang] (36) at (-2, -1.25) {};
		\node [style=H box] (37) at (-0.75, -2) {$\lambda_1$};
		\node [style=rn] (38) at (-1.25, -2) {};
		\node [style=H box] (39) at (-0.75, -1.25) {$\lambda_2$};
		\node [style=gn] (40) at (-0.25, -2) {$\alpha$};
		\node [style=none] (41) at (-3.5, -2.25) {};
		\node [style=none] (42) at (-3.5, -1.75) {};
		\node [style=none] (43) at (-2.5, -1.25) {};
		\node [style=none] (44) at (-3.5, -1.75) {};
		\node [style=gn] (45) at (2.25, -1) {};
		\node [style=vtriang] (46) at (1.75, -1) {};
		\node [style=H box] (47) at (2.75, -1) {$\lambda_2$};
		\node [style=none] (48) at (1, -2.25) {};
		\node [style=none] (49) at (0.5, -1.75) { $\overset{\ref{lem:com}}{=}$};
		\node [style=gn] (50) at (3.25, -1) {$\beta$};
		\node [style=gn] (51) at (1, -1.75) {};
		\node [style=gn] (52) at (3.25, -1.75) {$\alpha$};
		\node [style=none] (53) at (1, -1) {};
		\node [style=H box] (54) at (2.75, -1.75) {$\lambda_1$};
		\node [style=rn] (55) at (2.25, -1.75) {};
		\node [style=gn] (56) at (-3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (4.center);
		\draw (10) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw [bend left=45, looseness=1.00] (10) to (0);
		\draw (0) to (8);
		\draw (1) to (7);
		\draw (18.center) to (19);
		\draw (19) to (14.center);
		\draw (19) to (12);
		\draw (12) to (17);
		\draw [bend right=45, looseness=1.00] (19) to (11);
		\draw (11) to (17);
		\draw (12) to (21);
		\draw (17) to (20);
		\draw (31.center) to (27);
		\draw (27) to (28.center);
		\draw [bend left, looseness=1.00] (27) to (24);
		\draw (24) to (25);
		\draw [bend right=45, looseness=1.00] (27) to (23);
		\draw [bend right, looseness=1.00] (23) to (25);
		\draw [bend left, looseness=1.00] (24) to (22);
		\draw [bend right, looseness=1.50] (25) to (29);
		\draw (38) to (33);
		\draw (36) to (33);
		\draw (38) to (40);
		\draw (33) to (34);
		\draw [bend left, looseness=1.00] (42.center) to (38);
		\draw [bend right=45, looseness=1.75] (44.center) to (43.center);
		\draw (43.center) to (36);
		\draw (41.center) to (35.center);
		\draw (53.center) to (51);
		\draw (51) to (48.center);
		\draw (51) to (55);
		\draw (55) to (45);
		\draw (45) to (50);
		\draw [bend left=45, looseness=1.00] (51) to (46);
		\draw (46) to (45);
		\draw (55) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sumsimplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, 0) {};
		\node [style=gn] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=gn] (3) at (-3.75, 0.75) {};
		\node [style=gn] (4) at (-3.25, -0.25) {};
		\node [style=triangle] (5) at (-4.25, 0.25) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=none] (10) at (-2.75, 0) {$\overset{S1}{=}$  \newline};
		\node [style=triangle] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, -0.75) {};
		\node [style=triangle] (14) at (-2.25, 0.25) {};
		\node [style=gn] (15) at (-2.25, -0.25) {};
		\node [style=gn] (16) at (-1.25, -0.25) {};
		\node [style=rn] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=triangle] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-0.75, 0) {$\overset{\ref{lem:4}}{=}$};
		\node [style=gn] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=gn] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-1.25, 0.75) {};
		\node [style=rn] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-0.25, 1.75) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=triangle] (28) at (0.25, 0.25) {};
		\node [style=gn] (29) at (0.25, -0.25) {};
		\node [style=gn] (30) at (-0.25, 0.75) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=gn] (32) at (-0.25, 1.25) {};
		\node [style=none] (33) at (0.75, 0.5) {};
		\node [style=gn] (34) at (0.75, -0.5) {};
		\node [style=triangle] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (2.75, 0.5) {};
		\node [style=none] (38) at (2.25, 0.5) {};
		\node [style=triangle] (39) at (2.75, 0.25) {};
		\node [style=triangle] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (2.5, -1) {};
		\node [style=rn] (42) at (1.75, 0) {};
		\node [style=gn] (43) at (1.75, 1.25) {};
		\node [style=gn] (44) at (2.5, -0.5) {};
		\node [style=gn] (45) at (2.5, -0.5) {};
		\node [style=none] (46) at (1.75, 1.75) {};
		\node [style=gn] (47) at (1.75, 1.25) {};
		\node [style=none] (48) at (1.25, 0) {$\overset{S1}{=}$};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=gn] (50) at (3.75, 1) {};
		\node [style=none] (51) at (4.25, -0.5) {};
		\node [style=gn] (52) at (4.25, 0) {};
		\node [style=none] (53) at (3.75, 1.5) {};
		\node [style=triangle] (54) at (4.25, 0.5) {};
		\node [style=rn] (55) at (3.75, 0) {};
		\node [style=none] (56) at (4.25, 0.75) {};
		\node [style=none] (57) at (3.25, 0) {$\overset{TR10}{=}$};
		\node [style=none] (58) at (3.75, -0.5) {};
		\node [style=gn] (59) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (0) to (1);
		\draw [bend right, looseness=1.00] (3) to (6.center);
		\draw [bend left, looseness=0.75] (3) to (7.center);
		\draw (5) to (6.center);
		\draw (1) to (8.center);
		\draw (4) to (9.center);
		\draw (5) to (1);
		\draw (4) to (7.center);
		\draw (18.center) to (21);
		\draw (21) to (17);
		\draw (17) to (16);
		\draw (17) to (15);
		\draw [bend right, looseness=1.00] (21) to (12.center);
		\draw (14) to (12.center);
		\draw (15) to (13.center);
		\draw (16) to (22.center);
		\draw (14) to (15);
		\draw (16) to (24.center);
		\draw [bend left=45, looseness=0.75] (23) to (24.center);
		\draw (26.center) to (30);
		\draw (30) to (25);
		\draw (25) to (29);
		\draw [bend left, looseness=1.00] (30) to (27.center);
		\draw (28) to (27.center);
		\draw (28) to (29);
		\draw (31.center) to (25);
		\draw (34) to (36.center);
		\draw (34) to (33.center);
		\draw (29) to (34);
		\draw [bend left, looseness=0.75] (32) to (33.center);
		\draw (46.center) to (47);
		\draw (47) to (42);
		\draw (42) to (45);
		\draw [bend left, looseness=1.00] (47) to (38.center);
		\draw (40) to (38.center);
		\draw [bend right=15, looseness=1.25] (40) to (45);
		\draw (49.center) to (42);
		\draw (44) to (41.center);
		\draw [bend right, looseness=0.75] (44) to (37.center);
		\draw (45) to (44);
		\draw [bend left, looseness=0.75] (43) to (37.center);
		\draw (53.center) to (59);
		\draw (59) to (55);
		\draw [bend left, looseness=1.00] (59) to (56.center);
		\draw (54) to (56.center);
		\draw (58.center) to (55);
		\draw (52) to (51.center);
		\draw (55) to (52);
		\draw (54) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sumsimplify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-5, 0.75) {$\lambda_1$};
		\node [style=gn] (1) at (-4.5, 0.75) {$\alpha$};
		\node [style=gn] (2) at (-5.5, 0.75) {};
		\node [style=vtriang] (3) at (-6.25, -0.75) {};
		\node [style=gn] (4) at (-7, 0) {};
		\node [style=vtriang] (5) at (-6.25, 0.75) {};
		\node [style=rn] (6) at (-6, 0) {};
		\node [style=gn] (7) at (-4.5, -0.75) {$\beta$};
		\node [style=H box] (8) at (-5, -0.75) {$\lambda_2$};
		\node [style=none] (9) at (-7, 0.75) {};
		\node [style=gn] (10) at (-5.5, -0.75) {};
		\node [style=none] (11) at (-7, -0.75) {};
		\node [style=none] (12) at (-4, 0) {$=$};
		\node [style=vtriang] (13) at (-2.75, 0.75) {};
		\node [style=gn] (14) at (-3.5, 0) {};
		\node [style=gn] (15) at (-2.25, 0.75) {};
		\node [style=H box] (16) at (-1.75, 0.75) {$\lambda_1$};
		\node [style=gn] (17) at (-1.25, 0) {$\beta$};
		\node [style=none] (18) at (-3.5, -0.75) {};
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=gn] (20) at (-1.25, 0.75) {$\alpha$};
		\node [style=rn] (21) at (-2.25, 0) {};
		\node [style=H box] (22) at (-1.75, 0) {$\lambda_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (4);
		\draw (4) to (11.center);
		\draw (4) to (6);
		\draw (6) to (2);
		\draw (6) to (10);
		\draw (2) to (1);
		\draw (10) to (7);
		\draw [bend left=45, looseness=1.00] (4) to (5);
		\draw (5) to (2);
		\draw [bend right=45, looseness=1.00] (4) to (3);
		\draw (3) to (10);
		\draw (19.center) to (14);
		\draw (14) to (18.center);
		\draw (14) to (21);
		\draw (21) to (15);
		\draw (15) to (20);
		\draw [bend left=45, looseness=1.00] (14) to (13);
		\draw (13) to (15);
		\draw (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=bn] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0, -0) {};
		\node [style=none] (4) at (1, -0) {};
		\node [style=bn] (5) at (3, 1) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{sym_2}{=}$};
		\node [style=none] (9) at (2.5, -0) {};
		\node [style=none] (10) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (0.center) to (2);
		\draw [in=90, out=0, looseness=1.00] (2) to (1.center);
		\draw [in=180, out=90, looseness=1.00] (6.center) to (5);
		\draw [in=90, out=0, looseness=1.00] (5) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym2_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (1.center) to (2);
		\draw [in=90, out=0, looseness=1.00] (2) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym2_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (4.center) to (0);
		\draw [in=90, out=0, looseness=1.00] (0) to (2.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym2_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=bn] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=bn] (5) at (3, 0.5) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (3.5, 1) {};
		\node [style=none] (8) at (1.75, 0.75) {$\overset{sym_2}{=}$};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (3.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (0.center) to (2);
		\draw [in=-90, out=0, looseness=1.00] (2) to (1.center);
		\draw [in=180, out=-90, looseness=1.00] (6.center) to (5);
		\draw [in=-90, out=0, looseness=1.00] (5) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=bn] (3) at (3, 1) {};
		\node [style=none] (4) at (5.5, 0.5) {};
		\node [style=bn] (5) at (5.5, 1) {};
		\node [style=none] (6) at (6, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=bn] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0, -0) {};
		\node [style=none] (15) at (0.5, -0) {};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (5.5, -0) {};
		\node [style=none] (19) at (6, -0) {};
		\node [style=none] (20) at (1, -0) {};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=none] (22) at (3, -0) {};
		\node [style=none] (23) at (3.5, -0) {};
		\node [style=none] (24) at (5, -0) {};
		\node [style=none] (25) at (1.75, 0.5) {$\overset{sym_{3,L}}{=}$};
		\node [style=none] (26) at (4.25, 0.5) {$\overset{sym_{3,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (0.center) to (3);
		\draw (3) to (1.center);
		\draw [in=90, out=0, looseness=1.00] (3) to (2.center);
		\draw [in=180, out=90, looseness=1.00] (7.center) to (5);
		\draw (5) to (4.center);
		\draw [in=90, out=0, looseness=1.00] (5) to (6.center);
		\draw [in=180, out=90, looseness=1.00] (11.center) to (9);
		\draw (9) to (8.center);
		\draw [in=90, out=0, looseness=1.00] (9) to (10.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (13.center);
		\draw [in=90, out=-90, looseness=1.00] (16.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (10.center);
		\draw (21.center) to (0.center);
		\draw (22.center) to (1.center);
		\draw (23.center) to (2.center);
		\draw (24.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym3_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (-1, -0) {};
		\node [style=none] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (7.center) to (0);
		\draw (0) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (0) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (4.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym3_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=bn] (2) at (0, 1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (6.center) to (2);
		\draw (2) to (7.center);
		\draw [in=90, out=0, looseness=1.00] (2) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym3_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=bn] (3) at (0, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, -0) {};
		\node [style=none] (6) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (2.center) to (3);
		\draw (3) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (3) to (5.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym3_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.9999999, 14.75) {};
		\node [style=bn] (1) at (0.9999999, 15.75) {};
		\node [style=none] (2) at (0, 14.75) {};
		\node [style=none] (3) at (0, 13.75) {};
		\node [style=none] (4) at (0.9999999, 13.75) {};
		\node [style=none] (5) at (2, 14.75) {};
		\node [style=none] (6) at (2, 13.75) {};
		\node [style=none] (7) at (0.9999999, 14.75) {};
		\node [style=none] (8) at (0, 14.75) {};
		\node [style=none] (9) at (2.75, 14.75) {$\mapsto$};
		\node [style=gn] (10) at (4.5, 15.75) {};
		\node [style=rn] (11) at (3.5, 14.75) {};
		\node [style=triangle] (12) at (4.5, 15.25) {};
		\node [style=gn] (13) at (4.5, 14.75) {};
		\node [style=rn] (14) at (5.5, 15.75) {$\pi$};
		\node [style=none] (15) at (4.5, 13.75) {};
		\node [style=none] (16) at (3.5, 13.75) {};
		\node [style=none] (17) at (5.5, 13.75) {};
		\node [style=none] (18) at (8.250001, 13.75) {};
		\node [style=none] (19) at (7.25, 13.75) {};
		\node [style=none] (20) at (9.25, 13.75) {};
		\node [style=rn] (21) at (9.25, 15.75) {$\pi$};
		\node [style=gn] (22) at (7.25, 14.75) {};
		\node [style=gn] (23) at (7.25, 15.75) {};
		\node [style=triangle] (24) at (7.25, 15.25) {};
		\node [style=rn] (25) at (8.250001, 14.75) {};
		\node [style=none] (26) at (6.5, 14.75) {$\overset{\ref{lem:4}}{=}$};
		\node [style=rn] (27) at (0.7499999, 11) {};
		\node [style=none] (28) at (2.75, 10) {};
		\node [style=gn] (29) at (1.75, 11) {};
		\node [style=rn] (30) at (2.75, 12) {$\pi$};
		\node [style=triangle] (31) at (1.75, 11.5) {};
		\node [style=gn] (32) at (1.75, 13) {};
		\node [style=none] (33) at (1.75, 12.25) {};
		\node [style=none] (34) at (1.5, 12.25) {};
		\node [style=none] (35) at (0, 11.5) {$=$};
		\node [style=none] (36) at (5.5, 10) {};
		\node [style=rn] (37) at (6.5, 12) {$\pi$};
		\node [style=none] (38) at (4.5, 10) {};
		\node [style=none] (39) at (6.5, 10) {};
		\node [style=triangle] (40) at (5.5, 11.5) {};
		\node [style=gn] (41) at (5.5, 11) {};
		\node [style=rn] (42) at (4.5, 11) {};
		\node [style=none] (43) at (3.75, 11.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=gn] (44) at (5.5, 12) {};
		\node [style=rn] (45) at (5.75, 14.75) {};
		\node [style=gn] (46) at (5.75, 15.25) {};
		\node [style=gn] (47) at (9.5, 15.25) {};
		\node [style=rn] (48) at (9.5, 14.75) {};
		\node [style=gn] (49) at (3, 11.5) {};
		\node [style=rn] (50) at (3, 11) {};
		\node [style=rn] (51) at (6.75, 11) {};
		\node [style=gn] (52) at (6.75, 11.5) {};
		\node [style=none] (53) at (0, 6.75) {};
		\node [style=bn] (54) at (0.9999999, 8.75) {};
		\node [style=none] (55) at (0.9999999, 6.75) {};
		\node [style=none] (56) at (2, 6.75) {};
		\node [style=none] (57) at (0, 7.75) {};
		\node [style=none] (58) at (0.9999999, 7.75) {};
		\node [style=none] (59) at (2, 7.75) {};
		\node [style=none] (60) at (2.75, 7.75) {$\mapsto$};
		\node [style=gn] (61) at (4.5, 8.75) {};
		\node [style=triangle] (62) at (4.5, 8.25) {};
		\node [style=rn] (63) at (5.5, 8.75) {$\pi$};
		\node [style=gn] (64) at (5.75, 8.25) {};
		\node [style=rn] (65) at (5.75, 7.75) {};
		\node [style=none] (66) at (5.5, 6.75) {};
		\node [style=none] (67) at (4.5, 6.75) {};
		\node [style=gn] (68) at (4.5, 7.75) {};
		\node [style=none] (69) at (3.5, 6.75) {};
		\node [style=rn] (70) at (3.5, 7.75) {};
		\node [style=none] (71) at (2, 4.5) {};
		\node [style=none] (72) at (0.9999999, 4.5) {};
		\node [style=bn] (73) at (0.9999999, 5.5) {};
		\node [style=none] (74) at (0, 4.5) {};
		\node [style=none] (75) at (0.9999999, 4.5) {};
		\node [style=none] (76) at (2, 4.5) {};
		\node [style=none] (77) at (0.9999999, 3.5) {};
		\node [style=none] (78) at (2, 3.5) {};
		\node [style=none] (79) at (0, 3.5) {};
		\node [style=gn] (80) at (4.5, 5.5) {};
		\node [style=rn] (81) at (3.5, 4.5) {};
		\node [style=gn] (82) at (5.75, 5) {};
		\node [style=rn] (83) at (5.75, 4.5) {};
		\node [style=gn] (84) at (4.5, 4.5) {};
		\node [style=triangle] (85) at (4.5, 5) {};
		\node [style=none] (86) at (2.75, 4.5) {$\mapsto$};
		\node [style=none] (87) at (0.7499999, 10) {};
		\node [style=none] (88) at (1.75, 10) {};
		\node [style=rn] (89) at (5.5, 5.5) {$\pi$};
		\node [style=none] (90) at (5.5, 4.5) {};
		\node [style=none] (91) at (5.5, 3.5) {};
		\node [style=none] (92) at (4.5, 3.5) {};
		\node [style=none] (93) at (3.5, 3.5) {};
		\node [style=gn] (94) at (9.5, 5) {};
		\node [style=none] (95) at (8.250001, 3.5) {};
		\node [style=gn] (96) at (8.250001, 4.5) {};
		\node [style=none] (97) at (9.25, 4.5) {};
		\node [style=none] (98) at (9.25, 3.5) {};
		\node [style=rn] (99) at (7.25, 4.5) {$\pi$};
		\node [style=none] (100) at (7.25, 3.5) {};
		\node [style=rn] (101) at (9.5, 4.5) {};
		\node [style=gn] (102) at (8.250001, 6) {};
		\node [style=rn] (103) at (8.250001, 5) {$\pi$};
		\node [style=dtriangle] (104) at (8.250001, 5.5) {};
		\node [style=none] (105) at (6.5, 4.5) {$\overset{\substack{S1, \ref{lem:6b},\\ TR1}}{=}$};
		\node [style=gn] (106) at (1.75, 2) {};
		\node [style=none] (107) at (1.75, -0) {};
		\node [style=none] (108) at (0.7499999, -0) {};
		\node [style=triangle] (109) at (1.75, 1.5) {};
		\node [style=gn] (110) at (1.75, 0.9999999) {};
		\node [style=rn] (111) at (0.7499999, 0.9999999) {};
		\node [style=gn] (112) at (3, 1.5) {};
		\node [style=rn] (113) at (3, 0.9999999) {};
		\node [style=rn] (114) at (2.75, 2) {$\pi$};
		\node [style=none] (115) at (2.75, -0) {};
		\node [style=none] (116) at (0, 1.25) {$\overset{\ref{lem:6b}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (8.center) to (1);
		\draw (1) to (7.center);
		\draw [in=90, out=0, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (12) to (10);
		\draw (10) to (11);
		\draw [bend left=90, looseness=2.00] (10) to (14);
		\draw [in=90, out=-90, looseness=1.00] (13) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (11) to (15.center);
		\draw (14) to (17.center);
		\draw (21) to (20.center);
		\draw [bend left=75, looseness=1.50] (23) to (21);
		\draw (23) to (24);
		\draw (24) to (22);
		\draw (22) to (25);
		\draw (25) to (23);
		\draw [in=90, out=-90, looseness=1.00] (22) to (18.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (25);
		\draw (27) to (29);
		\draw (29) to (31);
		\draw (30) to (28.center);
		\draw [in=45, out=-147, looseness=1.75] (32) to (33.center);
		\draw [in=-45, out=105, looseness=1.50] (34.center) to (32);
		\draw (34.center) to (31);
		\draw (33.center) to (27);
		\draw [bend left=45, looseness=1.50] (32) to (30);
		\draw (42) to (41);
		\draw (41) to (40);
		\draw (37) to (39.center);
		\draw (42) to (38.center);
		\draw (41) to (36.center);
		\draw (44) to (40);
		\draw (44) to (42);
		\draw [bend left=90, looseness=2.00] (44) to (37);
		\draw (46) to (45);
		\draw (47) to (48);
		\draw (49) to (50);
		\draw (52) to (51);
		\draw [in=180, out=90, looseness=1.00] (57.center) to (54);
		\draw (54) to (58.center);
		\draw [in=90, out=0, looseness=1.00] (54) to (59.center);
		\draw (53.center) to (57.center);
		\draw (55.center) to (58.center);
		\draw (56.center) to (59.center);
		\draw (70) to (68);
		\draw (68) to (62);
		\draw (63) to (66.center);
		\draw (70) to (69.center);
		\draw (68) to (67.center);
		\draw (61) to (62);
		\draw (61) to (70);
		\draw [bend left=90, looseness=2.00] (61) to (63);
		\draw (64) to (65);
		\draw [in=180, out=90, looseness=1.00] (74.center) to (73);
		\draw (73) to (72.center);
		\draw [in=90, out=0, looseness=1.00] (73) to (71.center);
		\draw [in=90, out=-90, looseness=1.00] (75.center) to (78.center);
		\draw [in=-90, out=90, looseness=1.00] (77.center) to (76.center);
		\draw (79.center) to (74.center);
		\draw (81) to (84);
		\draw (84) to (85);
		\draw (85) to (80);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (27) to (87.center);
		\draw (29) to (88.center);
		\draw [bend left=90, looseness=2.00] (80) to (89);
		\draw (81) to (93.center);
		\draw (84) to (91.center);
		\draw (92.center) to (90.center);
		\draw (90.center) to (89);
		\draw (99) to (96);
		\draw (102) to (99);
		\draw (94) to (101);
		\draw (99) to (100.center);
		\draw [in=90, out=-90, looseness=1.00] (96) to (98.center);
		\draw [in=-90, out=90, looseness=1.00] (95.center) to (97.center);
		\draw (103) to (96);
		\draw [bend left=45, looseness=1.00] (102) to (97.center);
		\draw (102) to (104);
		\draw (104) to (103);
		\draw (111) to (110);
		\draw (110) to (109);
		\draw (114) to (115.center);
		\draw (111) to (108.center);
		\draw (110) to (107.center);
		\draw (106) to (109);
		\draw (106) to (111);
		\draw [bend left=90, looseness=2.00] (106) to (114);
		\draw (112) to (113);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym3_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=bn] (3) at (3, 0) {};
		\node [style=none] (4) at (5.5, 0.5) {};
		\node [style=bn] (5) at (5.5, 0) {};
		\node [style=none] (6) at (6, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=bn] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (5.5, 0.5) {};
		\node [style=none] (17) at (6, 0.5) {};
		\node [style=none] (18) at (5.5, 1) {};
		\node [style=none] (19) at (6, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3.5, 1) {};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (1.75, 0.5) {$\overset{sym_{3,L}}{=}$};
		\node [style=none] (26) at (4.25, 0.5) {$\overset{sym_{3,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.00] (0.center) to (3);
		\draw (3) to (1.center);
		\draw [in=-90, out=0, looseness=1.00] (3) to (2.center);
		\draw [in=180, out=-90, looseness=1.00] (7.center) to (5);
		\draw (5) to (4.center);
		\draw [in=-90, out=0, looseness=1.00] (5) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (11.center) to (9);
		\draw (9) to (8.center);
		\draw [in=-90, out=0, looseness=1.00] (9) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (15.center);
		\draw [in=90, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.00] (18.center) to (17.center);
		\draw (20.center) to (10.center);
		\draw (21.center) to (0.center);
		\draw (22.center) to (1.center);
		\draw (23.center) to (2.center);
		\draw (24.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/sym3pfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.5) {};
		\node [style=none] (1) at (0.75, 2.5) {};
		\node [style=none] (2) at (-6.5, -1.5) {};
		\node [style=gn] (3) at (3.25, -1.25) {};
		\node [style=none] (4) at (-3.25, -2.25) {};
		\node [style=gn] (5) at (-1, -1.5) {};
		\node [style=dtriangle] (6) at (-1, -0.5) {};
		\node [style=gn] (7) at (-3.75, 2.5) {};
		\node [style=bn] (8) at (-6.5, -0.75) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=rn] (10) at (3.25, 1.25) {};
		\node [style=triangle] (11) at (-4, -1) {};
		\node [style=none] (12) at (-5.75, 1.25) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (3.25, 0.75) {};
		\node [style=rn] (15) at (2, 1) {};
		\node [style=none] (16) at (-2.5, 1.5) {$\overset{\ref{lem:4}}{=}$};
		\node [style=none] (17) at (-5.75, 1.5) {};
		\node [style=gn] (18) at (-4, -0.5) {};
		\node [style=bn] (19) at (-6.5, 2.5) {};
		\node [style=none] (20) at (-4.75, -2.25) {};
		\node [style=rn] (21) at (-1, -1) {$\pi$};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (1.5, -2.25) {};
		\node [style=none] (24) at (-6.5, -2.25) {};
		\node [style=gn] (25) at (2, 1.5) {};
		\node [style=none] (26) at (-7.25, -2.25) {};
		\node [style=rn] (27) at (3, -0.75) {$\pi$};
		\node [style=none] (28) at (-3.75, 0.75) {};
		\node [style=rn] (29) at (-3.25, -0.5) {$\pi$};
		\node [style=none] (30) at (-6.5, 1.75) {};
		\node [style=none] (31) at (-6.5, 1) {};
		\node [style=none] (32) at (-1, -2.25) {};
		\node [style=none] (33) at (-7.25, -1.5) {};
		\node [style=none] (34) at (-3.25, 0.75) {};
		\node [style=gn] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-6.5, 1.75) {};
		\node [style=gn] (37) at (-3, -1) {};
		\node [style=gn] (38) at (2.25, -0.75) {};
		\node [style=rn] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (2.75, 1.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=triangle] (41) at (-1.75, 2) {};
		\node [style=rn] (42) at (0.5, 1.25) {};
		\node [style=none] (43) at (-5.75, -1.5) {};
		\node [style=rn] (44) at (5, 1.25) {};
		\node [style=none] (45) at (2.25, -2.25) {};
		\node [style=none] (46) at (-1.75, -2.25) {};
		\node [style=none] (47) at (-7.25, 1) {};
		\node [style=rn] (48) at (1.75, 2) {$\pi$};
		\node [style=none] (49) at (1, 2.5) {};
		\node [style=gn] (50) at (1, 3.25) {};
		\node [style=triangle] (51) at (-3.75, 2) {};
		\node [style=none] (52) at (-5, 1.5) {$\mapsto$};
		\node [style=none] (53) at (-5.75, -1.5) {};
		\node [style=rn] (54) at (-0.5, 1.5) {};
		\node [style=rn] (55) at (-0.75, 2.5) {$\pi$};
		\node [style=gn] (56) at (4, 1.25) {};
		\node [style=rn] (57) at (0, -1.5) {};
		\node [style=none] (58) at (4.75, 0.75) {};
		\node [style=none] (59) at (-2.5, -1.75) {$\overset{\substack{S1, \ref{lem:6b},\\ TR1}}{=}$};
		\node [style=gn] (60) at (1.25, 1.25) {};
		\node [style=none] (61) at (-0.25, -2.25) {};
		\node [style=none] (62) at (-5.25, -1.75) {$\mapsto$};
		\node [style=gn] (63) at (-3.75, 1.5) {};
		\node [style=none] (64) at (-4, -2.25) {};
		\node [style=gn] (65) at (-3, 2) {};
		\node [style=gn] (66) at (4, 2.25) {};
		\node [style=none] (67) at (3, -2.25) {};
		\node [style=none] (68) at (1.25, 0.75) {};
		\node [style=gn] (69) at (5, 1.75) {};
		\node [style=triangle] (70) at (4, 1.75) {};
		\node [style=none] (71) at (-6.5, -1.5) {};
		\node [style=rn] (72) at (-3, -1.5) {};
		\node [style=gn] (73) at (0, -1) {};
		\node [style=rn] (74) at (1.5, -1.75) {};
		\node [style=none] (75) at (-0.75, 0.75) {};
		\node [style=none] (76) at (-3.25, -1.5) {};
		\node [style=none] (77) at (-1.75, 0.75) {};
		\node [style=gn] (78) at (-1.75, 1.5) {};
		\node [style=triangle] (79) at (1.25, 1.75) {};
		\node [style=rn] (80) at (-4.75, -1.5) {};
		\node [style=none] (81) at (-4.5, 0.75) {};
		\node [style=none] (82) at (1.75, 0.75) {};
		\node [style=triangle] (83) at (2.25, -1.25) {};
		\node [style=none] (84) at (-7.25, 1.75) {};
		\node [style=gn] (85) at (-1.75, 2.5) {};
		\node [style=rn] (86) at (-1.75, -1.5) {$\pi$};
		\node [style=none] (87) at (-7.25, 1.75) {};
		\node [style=none] (88) at (0.75, -1.75) {$\overset{\ref{lem:6b}}{=}$};
		\node [style=rn] (89) at (-3.25, 2.5) {$\pi$};
		\node [style=rn] (90) at (4.75, 2.25) {$\pi$};
		\node [style=rn] (91) at (-4.5, 1.5) {};
		\node [style=gn] (92) at (-4, -1.5) {};
		\node [style=none] (93) at (-5.75, -2.25) {};
		\node [style=rn] (94) at (-3, 1.5) {};
		\node [style=rn] (95) at (3.25, -1.75) {};
		\node [style=gn] (96) at (-1, 0) {};
		\node [style=gn] (97) at (2.25, -1.75) {};
		\node [style=none] (98) at (5.5, 1.5) {$\mapsfrom$};
		\node [style=bn] (99) at (6.75, 2) {};
		\node [style=none] (100) at (6, 1.25) {};
		\node [style=none] (101) at (7.5, 1.25) {};
		\node [style=none] (102) at (6.75, 1.25) {};
		\node [style=none] (103) at (4.25, -1.5) {$\mapsfrom$};
		\node [style=none] (104) at (0, 1.5) {$\overset{\ref{lem:com},\ref{cntswap}}{=}$};
		\node [style=none] (105) at (4.75, -2) {};
		\node [style=none] (106) at (6.25, -2) {};
		\node [style=bn] (107) at (5.5, -1.25) {};
		\node [style=none] (108) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.00] (84.center) to (19);
		\draw (19) to (36.center);
		\draw [in=90, out=0, looseness=1.00] (19) to (17.center);
		\draw [in=90, out=-90, looseness=1.00] (87.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (47.center) to (30.center);
		\draw (12.center) to (17.center);
		\draw (91) to (63);
		\draw (63) to (51);
		\draw (51) to (7);
		\draw (7) to (91);
		\draw [bend left=90, looseness=2.00] (7) to (89);
		\draw [in=90, out=-90, looseness=1.00] (63) to (81.center);
		\draw [in=90, out=-90, looseness=1.00] (91) to (28.center);
		\draw (89) to (34.center);
		\draw (55) to (75.center);
		\draw [bend left=75, looseness=1.50] (85) to (55);
		\draw (85) to (41);
		\draw (41) to (78);
		\draw (78) to (39);
		\draw (39) to (85);
		\draw [in=90, out=-90, looseness=1.00] (78) to (22.center);
		\draw [in=-90, out=90, looseness=1.00] (77.center) to (39);
		\draw (42) to (60);
		\draw (60) to (79);
		\draw (48) to (82.center);
		\draw [in=45, out=-147, looseness=1.75] (50) to (49.center);
		\draw [in=-45, out=105, looseness=1.50] (1.center) to (50);
		\draw [bend left, looseness=1.25] (1.center) to (79);
		\draw (49.center) to (42);
		\draw [bend left, looseness=1.25] (50) to (48);
		\draw (10) to (56);
		\draw (56) to (70);
		\draw (90) to (58.center);
		\draw (10) to (14.center);
		\draw (56) to (9.center);
		\draw (66) to (70);
		\draw (66) to (10);
		\draw [bend left=90, looseness=2.00] (66) to (90);
		\draw (65) to (94);
		\draw (35) to (54);
		\draw (25) to (15);
		\draw (69) to (44);
		\draw [in=180, out=90, looseness=1.00] (33.center) to (8);
		\draw (8) to (2.center);
		\draw [in=90, out=0, looseness=1.00] (8) to (53.center);
		\draw [in=90, out=-90, looseness=1.00] (71.center) to (93.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (43.center);
		\draw (26.center) to (33.center);
		\draw (80) to (92);
		\draw (92) to (11);
		\draw (11) to (18);
		\draw (18) to (80);
		\draw (37) to (72);
		\draw (42) to (13.center);
		\draw (60) to (68.center);
		\draw [bend left=90, looseness=2.00] (18) to (29);
		\draw (80) to (20.center);
		\draw (92) to (4.center);
		\draw (64.center) to (76.center);
		\draw (76.center) to (29);
		\draw (86) to (5);
		\draw [bend right=15, looseness=1.00] (96) to (86);
		\draw (73) to (57);
		\draw (86) to (46.center);
		\draw [in=90, out=-90, looseness=1.00] (5) to (61.center);
		\draw [in=-90, out=90, looseness=1.00] (32.center) to (0.center);
		\draw (21) to (5);
		\draw [bend left, looseness=1.00] (96) to (0.center);
		\draw (96) to (6);
		\draw (6) to (21);
		\draw (74) to (97);
		\draw (97) to (83);
		\draw (27) to (67.center);
		\draw (74) to (23.center);
		\draw (97) to (45.center);
		\draw (38) to (83);
		\draw (38) to (74);
		\draw [bend left=90, looseness=2.00] (38) to (27);
		\draw (3) to (95);
		\draw [in=180, out=90, looseness=1.00] (100.center) to (99);
		\draw (99) to (102.center);
		\draw [in=90, out=0, looseness=1.00] (99) to (101.center);
		\draw [in=180, out=90, looseness=1.00] (105.center) to (107);
		\draw (107) to (108.center);
		\draw [in=90, out=0, looseness=1.00] (107) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/symz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=wn] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=wn] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (-1.25, 0) {$\overset{sym_{z,L}}{=}$};
		\node [style=none] (22) at (1.25, 0) {$\overset{sym_{z,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (0.center);
		\draw (2) to (1.center);
		\draw [bend left=45, looseness=1.00] (2) to (3.center);
		\draw [bend right=45, looseness=1.00] (6) to (4.center);
		\draw (6) to (5.center);
		\draw [bend left=45, looseness=1.00] (6) to (7.center);
		\draw [bend right=45, looseness=1.00] (10) to (8.center);
		\draw (10) to (9.center);
		\draw [bend left=45, looseness=1.00] (10) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (8.center);
		\draw (14.center) to (11.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (3.center);
		\draw (18.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/symz_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=wn] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (1.center);
		\draw (6) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/symz_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -0) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=wn] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (0.center);
		\draw (6) to (1.center);
		\draw [bend left=45, looseness=1.00] (6) to (3.center);
		\draw (2.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/symz_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (-1, -0) {};
		\node [style=wn] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (6) to (5.center);
		\draw (6) to (0.center);
		\draw [bend left=45, looseness=1.00] (6) to (2.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/symz_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=wn] (2) at (3, 0) {};
		\node [style=none] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=wn] (6) at (5.5, 0) {};
		\node [style=none] (7) at (6, 0.5) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=wn] (10) at (0.5, 0) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (3, 1) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (6, 1) {};
		\node [style=none] (21) at (1.75, 0.5) {$\overset{sym_{z,L}}{=}$};
		\node [style=none] (22) at (4.25, 0.5) {$\overset{sym_{z,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (2) to (0.center);
		\draw (2) to (1.center);
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw [bend left=45, looseness=1.00] (6) to (4.center);
		\draw (6) to (5.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend left=45, looseness=1.00] (10) to (8.center);
		\draw (10) to (9.center);
		\draw [bend right=45, looseness=1.00] (10) to (11.center);
		\draw [in=90, out=-90, looseness=1.00] (12.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (13.center) to (8.center);
		\draw (14.center) to (11.center);
		\draw (15.center) to (0.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (3.center);
		\draw (18.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (19.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.00] (20.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/symzdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.5) {};
		\node [style=none] (1) at (-4.75, 1.5) {};
		\node [style=wn] (2) at (-4.75, 2.5) {};
		\node [style=none] (3) at (-5.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (6.75, 0.5) {};
		\node [style=none] (8) at (6.75, 1.5) {};
		\node [style=none] (9) at (4.75, 0.5) {};
		\node [style=none] (10) at (4.75, 1.5) {};
		\node [style=wn] (11) at (5.75, 2.5) {};
		\node [style=none] (12) at (5.75, 0.5) {};
		\node [style=none] (13) at (5.75, 1.5) {};
		\node [style=none] (14) at (3.25, -1.5) {};
		\node [style=none] (15) at (4.25, -2.5) {};
		\node [style=none] (16) at (4.25, -1.5) {};
		\node [style=none] (17) at (5.25, -2.5) {};
		\node [style=wn] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (3.25, -2.5) {};
		\node [style=none] (20) at (5.25, -1.5) {};
		\node [style=none] (21) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=gn] (25) at (-1.25, 2.5) {};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (0.75, 1.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (29) at (1.5, 1.5) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=gn] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (-3, 1.5) {$\mapsto$};
		\node [style=none] (37) at (4.25, 1.5) {$\mapsfrom$};
		\node [style=none] (38) at (2.5, -1.5) {$\mapsfrom$};
		\node [style=none] (39) at (0.75, -2.5) {};
		\node [style=none] (40) at (1.75, -2.5) {};
		\node [style=none] (41) at (-0.25, -1.5) {};
		\node [style=none] (42) at (1.75, -1.5) {};
		\node [style=none] (43) at (-0.25, -2.5) {};
		\node [style=gn] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (0.75, -1.5) {};
		\node [style=none] (46) at (-1, -1.5) {$\overset{\ref{lem:com}}{=}$};
		\node [style=none] (47) at (-3.75, -2.5) {};
		\node [style=none] (48) at (-1.75, -1.5) {};
		\node [style=none] (49) at (-3.75, -1.5) {};
		\node [style=none] (50) at (-1.75, -2.5) {};
		\node [style=none] (51) at (-2.75, -1.5) {};
		\node [style=gn] (52) at (-2.75, -0.5) {};
		\node [style=none] (53) at (-2.75, -2.5) {};
		\node [style=none] (54) at (-4.75, -1.5) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (2) to (3.center);
		\draw (2) to (1.center);
		\draw [bend left=45, looseness=1.00] (2) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw [bend right=45, looseness=1.00] (11) to (10.center);
		\draw (11) to (13.center);
		\draw [bend left=45, looseness=1.00] (11) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (7.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (18) to (14.center);
		\draw (18) to (16.center);
		\draw [bend left=45, looseness=1.00] (18) to (20.center);
		\draw (19.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (20.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (16.center);
		\draw [bend right=45, looseness=1.00] (25) to (26.center);
		\draw (25) to (21.center);
		\draw [bend left=45, looseness=1.00] (25) to (27.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (22.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw [bend right=45, looseness=1.00] (33) to (29.center);
		\draw (33) to (34.center);
		\draw [bend left=45, looseness=1.00] (33) to (32.center);
		\draw (31.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (30.center) to (32.center);
		\draw [bend right=45, looseness=1.00] (44) to (41.center);
		\draw (44) to (45.center);
		\draw [bend left=45, looseness=1.00] (44) to (42.center);
		\draw (43.center) to (41.center);
		\draw [in=-90, out=90, looseness=1.00] (39.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (40.center) to (45.center);
		\draw [bend right=45, looseness=1.00] (52) to (49.center);
		\draw (52) to (51.center);
		\draw [bend left=45, looseness=1.00] (52) to (48.center);
		\draw (47.center) to (49.center);
		\draw (53.center) to (51.center);
		\draw (50.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoli1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (1) at (2, 0) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=gn] (3) at (0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-3.25, 1) {};
		\node [style=gn] (5) at (-0.75, -1) {$\frac{-\pi}{4}$};
		\node [style=gn] (6) at (3.25, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (7) at (2, 1) {};
		\node [style=rn] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-5.5, 0) {};
		\node [style=gn] (10) at (3.25, 1) {$\frac{\pi}{4}$};
		\node [style=H box] (11) at (-5, -1) {$H$};
		\node [style=H box] (12) at (2, -1) {$H$};
		\node [style=gn] (13) at (-4, -1) {$\frac{-\pi}{4}$};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (5.25, 0) {};
		\node [style=gn] (16) at (-2.5, -1) {$\frac{\pi}{4}$};
		\node [style=none] (17) at (-5.5, -1) {};
		\node [style=none] (18) at (5.25, -1) {};
		\node [style=gn] (19) at (-4.5, 0) {};
		\node [style=rn] (20) at (-4.5, -1) {};
		\node [style=gn] (21) at (4.75, 1) {};
		\node [style=rn] (22) at (4.75, 0) {};
		\node [style=gn] (23) at (-1.5, 0) {};
		\node [style=rn] (24) at (-1.5, -1) {};
		\node [style=rn] (25) at (0, -1) {};
		\node [style=gn] (26) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (4);
		\draw (1) to (7);
		\draw (20) to (19);
		\draw (22) to (21);
		\draw (24) to (23);
		\draw (17.center) to (18.center);
		\draw (9.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoli2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 2.75) {$\frac{-\pi}{4}$};
		\node [style=none] (1) at (1, 2.75) {};
		\node [style=H box] (2) at (-7.25, 2.75) {$H$};
		\node [style=rn] (3) at (-5.5, 2.75) {};
		\node [style=gn] (4) at (-1, 4.25) {};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style=rn] (6) at (-4, 2.75) {};
		\node [style=gn] (7) at (-2.5, 4.25) {};
		\node [style=none] (8) at (-7.75, 4.25) {};
		\node [style=none] (9) at (1, 4.25) {};
		\node [style=gn] (10) at (-4, 3.5) {};
		\node [style=H box] (11) at (-1, 2.75) {$H$};
		\node [style=gn] (12) at (-1.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=gn] (13) at (-6.75, 3.5) {};
		\node [style=none] (14) at (-7.75, 3.5) {};
		\node [style=rn] (15) at (0.5, 3.5) {};
		\node [style=gn] (16) at (-0.25, 4.25) {$\frac{\pi}{4}$};
		\node [style=gn] (17) at (-5.5, 4.25) {};
		\node [style=gn] (18) at (0.5, 4.25) {};
		\node [style=gn] (19) at (-1.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (-3.25, 2.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (21) at (-4.75, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (-6.75, 2.75) {};
		\node [style=gn] (23) at (-0.25, 3.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (24) at (-2.5, 2.75) {};
		\node [style=none] (25) at (-7.75, 2.75) {};
		\node [style=rn] (26) at (-1, 3.5) {};
		\node [style=none] (27) at (-8.5, 1) {$=$};
		\node [style=gn] (28) at (-4, 0.75) {};
		\node [style=gn] (29) at (-0.5, 0.75) {$\frac{\pi}{4}$};
		\node [style=rn] (30) at (-2.5, 0) {};
		\node [style=gn] (31) at (-6.25, 0) {$\frac{-\pi}{4}$};
		\node [style=gn] (32) at (-2, 1.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (33) at (-6.75, 0.75) {};
		\node [style=none] (34) at (-7.75, 1.75) {};
		\node [style=rn] (35) at (-4, 0) {};
		\node [style=gn] (36) at (-2.5, 1.75) {};
		\node [style=none] (37) at (-7.75, 0) {};
		\node [style=rn] (38) at (-5.5, 0) {};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=gn] (40) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (41) at (0.25, 1.75) {};
		\node [style=rn] (42) at (-6.75, 0) {};
		\node [style=none] (43) at (-7.75, 0.75) {};
		\node [style=gn] (44) at (-3.25, 0) {$\frac{-\pi}{4}$};
		\node [style=H box] (45) at (-7.25, 0) {$H$};
		\node [style=gn] (46) at (-0.5, 1.75) {$\frac{\pi}{4}$};
		\node [style=none] (47) at (0.25, 0.75) {};
		\node [style=gn] (48) at (-5.5, 1.75) {};
		\node [style=gn] (49) at (-4.75, 0) {$\frac{\pi}{4}$};
		\node [style=H box] (50) at (-1, 0) {$H$};
		\node [style=gn] (51) at (-1.25, 0.75) {};
		\node [style=gn] (52) at (-1.25, 1.75) {};
		\node [style=rn] (53) at (-1.25, 1.25) {};
		\node [style=gn] (54) at (-2, -4.5) {$\frac{\pi}{4}$};
		\node [style=rn] (55) at (-4.25, -4.5) {};
		\node [style=none] (56) at (0, -1.75) {};
		\node [style=gn] (57) at (-1.75, -1.75) {};
		\node [style=gn] (58) at (-0.75, -1.75) {$\frac{\pi}{4}$};
		\node [style=gn] (59) at (-1, -2.5) {$\frac{-\pi}{4}$};
		\node [style=none] (60) at (-8.5, -2.5) {$=$};
		\node [style=gn] (61) at (-4.25, -2.25) {};
		\node [style=H box] (62) at (-7.5, -4.5) {$H$};
		\node [style=rn] (63) at (-3.25, -2.75) {};
		\node [style=gn] (64) at (-7, -3.75) {};
		\node [style=gn] (65) at (-4.25, -3.75) {};
		\node [style=H box] (66) at (-1.25, -4.5) {$H$};
		\node [style=gn] (67) at (-5.25, -4) {$\frac{\pi}{4}$};
		\node [style=rn] (68) at (-5.25, -2.75) {};
		\node [style=gn] (69) at (-3.25, -4) {$\frac{-\pi}{4}$};
		\node [style=gn] (70) at (-6.5, -4.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (71) at (-0.75, -3.75) {$\frac{\pi}{4}$};
		\node [style=none] (72) at (0, -3.75) {};
		\node [style=rn] (73) at (-7, -4.5) {};
		\node [style=none] (74) at (0, -4.5) {};
		\node [style=none] (75) at (-8.25, -4.5) {};
		\node [style=none] (76) at (-7.75, -1.75) {};
		\node [style=gn] (77) at (-4.25, -1.75) {};
		\node [style=rn] (78) at (-1.75, -2.75) {};
		\node [style=gn] (79) at (-1.75, -3.75) {};
		\node [style=none] (80) at (-8, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (17);
		\draw (26) to (4);
		\draw (22) to (13);
		\draw (15) to (18);
		\draw (6) to (10);
		\draw (25.center) to (1.center);
		\draw (14.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (24) to (7);
		\draw (38) to (48);
		\draw (42) to (33);
		\draw (35) to (28);
		\draw (37.center) to (39.center);
		\draw (43.center) to (47.center);
		\draw (34.center) to (41.center);
		\draw (30) to (36);
		\draw (51) to (52);
		\draw (32) to (53);
		\draw (73) to (64);
		\draw (55) to (65);
		\draw (63) to (61);
		\draw (68) to (67);
		\draw (67) to (55);
		\draw (55) to (69);
		\draw (69) to (63);
		\draw (63) to (54);
		\draw (54) to (66);
		\draw (66) to (74.center);
		\draw (75.center) to (62);
		\draw (62) to (73);
		\draw (62) to (73);
		\draw (62) to (73);
		\draw (73) to (70);
		\draw (70) to (68);
		\draw (68) to (61);
		\draw (57) to (58);
		\draw (58) to (56.center);
		\draw (76.center) to (77);
		\draw (77) to (61);
		\draw (77) to (57);
		\draw (57) to (78);
		\draw (59) to (78);
		\draw (78) to (79);
		\draw (80.center) to (64);
		\draw (64) to (65);
		\draw (65) to (79);
		\draw (79) to (71);
		\draw (71) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoli3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.75, 2.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (1) at (-9.25, 2.5) {};
		\node [style=H box] (2) at (-9.75, 2.5) {$H$};
		\node [style=gn] (3) at (-7.5, 3) {$\frac{\pi}{4}$};
		\node [style=gn] (4) at (-4, 3.25) {};
		\node [style=gn] (5) at (-4, 5.25) {};
		\node [style=rn] (6) at (-5.5, 4.25) {};
		\node [style=rn] (7) at (-6.5, 2.5) {};
		\node [style=none] (8) at (-2.25, 5.25) {};
		\node [style=gn] (9) at (-4.25, 2.5) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-10.5, 0) {$=$};
		\node [style=gn] (11) at (-3, 3.25) {$\frac{\pi}{4}$};
		\node [style=none] (12) at (-2.25, 2.5) {};
		\node [style=gn] (13) at (-3, 5.25) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (-5.5, 3) {$\frac{-\pi}{4}$};
		\node [style=gn] (15) at (-6.5, 3.25) {};
		\node [style=rn] (16) at (-4, 4.25) {};
		\node [style=none] (17) at (-10.25, 2.5) {};
		\node [style=rn] (18) at (-7.5, 4.25) {};
		\node [style=H box] (19) at (-3.5, 2.5) {$H$};
		\node [style=none] (20) at (-10.25, 3.25) {};
		\node [style=none] (21) at (-10, 5.25) {};
		\node [style=none] (22) at (-2.25, 3.25) {};
		\node [style=gn] (23) at (-6.5, 4.75) {};
		\node [style=gn] (24) at (-3.25, 4.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (25) at (-6.5, 5.25) {};
		\node [style=gn] (26) at (-9.25, 3.25) {};
		\node [style=rn] (27) at (-8.75, -1.5) {};
		\node [style=H box] (28) at (-9.25, -1.5) {$H$};
		\node [style=gn] (29) at (-7.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (30) at (-3.5, -0.75) {};
		\node [style=gn] (31) at (-3.5, 1.25) {};
		\node [style=none] (32) at (-1.75, 1.25) {};
		\node [style=gn] (33) at (-3.75, -1.5) {$\frac{\pi}{4}$};
		\node [style=gn] (34) at (-2.5, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (35) at (-1.75, -1.5) {};
		\node [style=gn] (36) at (-2.5, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (37) at (-4.75, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (38) at (-6.5, -1.25) {};
		\node [style=rn] (39) at (-3.5, 0.25) {};
		\node [style=none] (40) at (-10, -1.5) {};
		\node [style=H box] (41) at (-3, -1.5) {$H$};
		\node [style=none] (42) at (-9.75, -0.75) {};
		\node [style=none] (43) at (-9.5, 1.25) {};
		\node [style=none] (44) at (-1.75, -0.75) {};
		\node [style=gn] (45) at (-2.75, 0.5) {$\frac{-\pi}{4}$};
		\node [style=gn] (46) at (-6, 1.25) {};
		\node [style=gn] (47) at (-6.5, -1.25) {};
		\node [style=gn] (48) at (-5, -0.25) {};
		\node [style=none] (49) at (-6, 1.25) {};
		\node [style=none] (50) at (-3.75, -1.5) {};
		\node [style=none] (51) at (-6.25, -0.25) {};
		\node [style=gn] (52) at (-6, 1.25) {};
		\node [style=rn] (53) at (-5.5, 0.5) {};
		\node [style=gn] (54) at (-7.75, -0.5) {};
		\node [style=rn] (55) at (-6.75, 0.5) {};
		\node [style=rn] (56) at (-6.25, -0.25) {};
		\node [style=rn] (57) at (-6.25, -0.25) {};
		\node [style=none] (58) at (-8.75, -1.5) {};
		\node [style=gn] (59) at (-7.25, 0) {$\frac{-\pi}{4}$};
		\node [style=none] (60) at (-10.5, -4) {$=$};
		\node [style=none] (61) at (-6.25, -2.75) {};
		\node [style=gn] (62) at (-4, -5.5) {$\frac{\pi}{4}$};
		\node [style=gn] (63) at (-3, -3.5) {$\frac{-\pi}{4}$};
		\node [style=none] (64) at (-2, -2.75) {};
		\node [style=gn] (65) at (-2.75, -2.75) {$\frac{\pi}{4}$};
		\node [style=H box] (66) at (-9.5, -5.5) {$H$};
		\node [style=gn] (67) at (-3.75, -2.75) {};
		\node [style=rn] (68) at (-5.75, -3.5) {};
		\node [style=none] (69) at (-9.75, -2.75) {};
		\node [style=gn] (70) at (-7.75, -4.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (71) at (-3.75, -3.75) {};
		\node [style=gn] (72) at (-2.75, -4.75) {$\frac{\pi}{4}$};
		\node [style=gn] (73) at (-5, -3.25) {$\frac{-\pi}{4}$};
		\node [style=none] (74) at (-4, -5.5) {};
		\node [style=gn] (75) at (-5, -4) {};
		\node [style=gn] (76) at (-8, -3.25) {$\frac{\pi}{4}$};
		\node [style=gn] (77) at (-6.25, -2.75) {};
		\node [style=H box] (78) at (-3.25, -5.5) {$H$};
		\node [style=none] (79) at (-2, -4.75) {};
		\node [style=none] (80) at (-10.25, -5.5) {};
		\node [style=gn] (81) at (-3.75, -4.75) {};
		\node [style=rn] (82) at (-7, -3.5) {};
		\node [style=none] (83) at (-2, -5.5) {};
		\node [style=gn] (84) at (-6.25, -2.75) {};
		\node [style=rn] (85) at (-7.25, -6) {};
		\node [style=gn] (86) at (-8.5, -5.5) {};
		\node [style=none] (87) at (-10, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (26);
		\draw (7) to (15);
		\draw (6) to (23);
		\draw (18) to (3);
		\draw (3) to (7);
		\draw (7) to (14);
		\draw (14) to (6);
		\draw (6) to (9);
		\draw (9) to (19);
		\draw (19) to (12.center);
		\draw (17.center) to (2);
		\draw (2) to (1);
		\draw (2) to (1);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (18);
		\draw (18) to (23);
		\draw (5) to (13);
		\draw (13) to (8.center);
		\draw (21.center) to (25);
		\draw (25) to (23);
		\draw (25) to (5);
		\draw (5) to (16);
		\draw (24) to (16);
		\draw (16) to (4);
		\draw (20.center) to (26);
		\draw (26) to (15);
		\draw (15) to (4);
		\draw (4) to (11);
		\draw (11) to (22.center);
		\draw (27) to (47);
		\draw (33) to (41);
		\draw (41) to (35.center);
		\draw (40.center) to (28);
		\draw (28) to (27);
		\draw (28) to (27);
		\draw (28) to (27);
		\draw (31) to (36);
		\draw (36) to (32.center);
		\draw (43.center) to (46);
		\draw (46) to (31);
		\draw (31) to (39);
		\draw (45) to (39);
		\draw (39) to (30);
		\draw (42.center) to (47);
		\draw (47) to (38);
		\draw (38) to (30);
		\draw (30) to (34);
		\draw (34) to (44.center);
		\draw (58.center) to (54);
		\draw (54) to (56);
		\draw (54) to (55);
		\draw (56) to (51.center);
		\draw (55) to (52);
		\draw (52) to (49.center);
		\draw (50.center) to (48);
		\draw (48) to (53);
		\draw (53) to (52);
		\draw (56) to (48);
		\draw (29) to (55);
		\draw (51.center) to (38);
		\draw (53) to (37);
		\draw (62) to (78);
		\draw (78) to (83.center);
		\draw (80.center) to (66);
		\draw (67) to (65);
		\draw (65) to (64.center);
		\draw (69.center) to (84);
		\draw (84) to (67);
		\draw (67) to (71);
		\draw (63) to (71);
		\draw (71) to (81);
		\draw (81) to (72);
		\draw (72) to (79.center);
		\draw (82) to (77);
		\draw (77) to (61.center);
		\draw (74.center) to (75);
		\draw (75) to (68);
		\draw (68) to (77);
		\draw (76) to (82);
		\draw (68) to (73);
		\draw (85) to (86);
		\draw (86) to (66);
		\draw (86) to (75);
		\draw (85) to (70);
		\draw (85) to (81);
		\draw (82) to (70);
		\draw (87.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoli32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, 3.5) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (-3, 3.5) {};
		\node [style=gn] (2) at (-7, 5) {};
		\node [style=none] (3) at (-3, 2.5) {};
		\node [style=gn] (4) at (-4, 4.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (5) at (-6, 4) {};
		\node [style=none] (6) at (-9, 3.5) {};
		\node [style=rn] (7) at (-6.75, 3) {};
		\node [style=gn] (8) at (-8.25, 4.75) {$\frac{\pi}{4}$};
		\node [style=H box] (9) at (-3.75, 2.5) {$H$};
		\node [style=gn] (10) at (-4.75, 3.5) {};
		\node [style=rn] (11) at (-6.25, 4.75) {};
		\node [style=gn] (12) at (-7.5, 4) {$\frac{-\pi}{4}$};
		\node [style=gn] (13) at (-6, 4) {};
		\node [style=none] (14) at (-8.75, 5.5) {};
		\node [style=none] (15) at (-9.5, 4) {$=$};
		\node [style=rn] (16) at (-4.75, 4.5) {};
		\node [style=rn] (17) at (-7.5, 4.75) {};
		\node [style=gn] (18) at (-3.75, 5.5) {$\frac{\pi}{4}$};
		\node [style=gn] (19) at (-5.5, 5) {$\frac{-\pi}{4}$};
		\node [style=none] (20) at (-3, 5.5) {};
		\node [style=gn] (21) at (-4.75, 5.5) {};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=gn] (23) at (-7, 5.5) {};
		\node [style=gn] (24) at (-4.5, 2.5) {$\frac{\pi}{4}$};
		\node [style=none] (25) at (-7, 5.5) {};
		\node [style=H box] (26) at (-8.5, 2.5) {$H$};
		\node [style=none] (27) at (-9, 2.5) {};
		\node [style=gn] (28) at (1, 2.75) {$\frac{-\pi}{4}$};
		\node [style=none] (29) at (-0.25, 3) {};
		\node [style=gn] (30) at (0, 5.5) {};
		\node [style=rn] (31) at (1.25, 4.75) {};
		\node [style=gn] (32) at (-1, 4) {$\frac{\pi}{4}$};
		\node [style=rn] (33) at (-0.75, 4.75) {};
		\node [style=rn] (34) at (-0.25, 3) {};
		\node [style=rn] (35) at (-0.25, 3) {};
		\node [style=gn] (36) at (0, 5.5) {};
		\node [style=none] (37) at (4, 2.5) {};
		\node [style=H box] (38) at (-1.5, 2.5) {$H$};
		\node [style=none] (39) at (-2.5, 4) {$=$};
		\node [style=gn] (40) at (-1.75, 4.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (41) at (2.25, 4.5) {};
		\node [style=gn] (42) at (3.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=gn] (43) at (2.25, 5.5) {};
		\node [style=none] (44) at (4, 3.5) {};
		\node [style=gn] (45) at (3, 4.75) {$\frac{-\pi}{4}$};
		\node [style=H box] (46) at (3.25, 2.5) {$H$};
		\node [style=gn] (47) at (3.25, 5.5) {$\frac{\pi}{4}$};
		\node [style=none] (48) at (0, 5.5) {};
		\node [style=none] (49) at (4, 5.5) {};
		\node [style=none] (50) at (-2, 3.5) {};
		\node [style=none] (51) at (-2, 2.5) {};
		\node [style=gn] (52) at (2.5, 2.5) {$\frac{\pi}{4}$};
		\node [style=none] (53) at (2.5, 2.5) {};
		\node [style=gn] (54) at (2.25, 3.5) {};
		\node [style=none] (55) at (-1.75, 5.5) {};
		\node [style=gn] (56) at (-4, -1.75) {$\frac{\pi}{4}$};
		\node [style=rn] (57) at (-6.25, 0.5) {};
		\node [style=rn] (58) at (-7, -1.25) {};
		\node [style=gn] (59) at (-4, 1.25) {$\frac{\pi}{4}$};
		\node [style=none] (60) at (-3.25, 1.25) {};
		\node [style=gn] (61) at (-4, -0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (62) at (-7.25, 1.25) {};
		\node [style=H box] (63) at (-3.25, -1.75) {$H$};
		\node [style=rn] (64) at (-8, 0.5) {};
		\node [style=none] (65) at (-9, 1.25) {};
		\node [style=H box] (66) at (-8.75, -1.75) {$H$};
		\node [style=none] (67) at (-2.75, -1.75) {};
		\node [style=rn] (68) at (-7, -1.25) {};
		\node [style=gn] (69) at (-5.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (70) at (-7, -1.25) {};
		\node [style=gn] (71) at (-6.25, -1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (72) at (-4.25, -1.25) {};
		\node [style=gn] (73) at (-7.25, 1.25) {};
		\node [style=gn] (74) at (-9, 0.5) {$\frac{-\pi}{4}$};
		\node [style=none] (75) at (-9.25, -1.75) {};
		\node [style=gn] (76) at (-6.25, -0.25) {};
		\node [style=none] (77) at (-3.25, -0.75) {};
		\node [style=none] (78) at (-4, -1.75) {};
		\node [style=none] (79) at (-9.75, -0.25) {$=$};
		\node [style=none] (80) at (-7.25, 1.25) {};
		\node [style=gn] (81) at (-8, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (82) at (-5, 1.25) {};
		\node [style=none] (83) at (-9.25, -1) {};
		\node [style=gn] (84) at (1, -0.25) {$\frac{-\pi}{4}$};
		\node [style=none] (85) at (0.25, -0.5) {};
		\node [style=rn] (86) at (1.75, 0) {};
		\node [style=gn] (87) at (-0.5, -0.25) {$\frac{-\pi}{4}$};
		\node [style=rn] (88) at (-0.75, 0.5) {};
		\node [style=rn] (89) at (0.25, -0.5) {};
		\node [style=rn] (90) at (0.25, -0.5) {};
		\node [style=gn] (91) at (2.75, -2) {$\frac{\pi}{4}$};
		\node [style=none] (92) at (-2, -1.25) {};
		\node [style=H box] (93) at (-1.5, -2) {$H$};
		\node [style=gn] (94) at (0.25, -1.25) {$\frac{-\pi}{4}$};
		\node [style=none] (95) at (-1.75, 1.25) {};
		\node [style=gn] (96) at (-1.5, 0.5) {$\frac{\pi}{4}$};
		\node [style=none] (97) at (3.25, -2) {};
		\node [style=gn] (98) at (2, -0.75) {$\frac{\pi}{4}$};
		\node [style=none] (99) at (-2, -2) {};
		\node [style=rn] (100) at (3, -1.25) {};
		\node [style=none] (101) at (-2.5, -0.25) {$=$};
		\node [style=none] (102) at (0, 1.25) {};
		\node [style=none] (103) at (4.5, -2) {};
		\node [style=H box] (104) at (4, -2) {$H$};
		\node [style=gn] (105) at (0, 1.25) {};
		\node [style=gn] (106) at (2.25, 1.25) {};
		\node [style=none] (107) at (4, -0.75) {};
		\node [style=none] (108) at (4, 1.25) {};
		\node [style=gn] (109) at (3.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (110) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (9);
		\draw (9) to (3.center);
		\draw (21) to (18);
		\draw (18) to (20.center);
		\draw (14.center) to (23);
		\draw (23) to (21);
		\draw (21) to (16);
		\draw (4) to (16);
		\draw (16) to (10);
		\draw (10) to (0);
		\draw (0) to (1.center);
		\draw (17) to (2);
		\draw (2) to (25.center);
		\draw (22.center) to (5);
		\draw (5) to (11);
		\draw (11) to (2);
		\draw (8) to (17);
		\draw (11) to (19);
		\draw (7) to (13);
		\draw (13) to (5);
		\draw (7) to (12);
		\draw (7) to (10);
		\draw (17) to (12);
		\draw (6.center) to (10);
		\draw (27.center) to (26);
		\draw (26) to (24);
		\draw (32) to (34);
		\draw (32) to (33);
		\draw (34) to (29.center);
		\draw (33) to (30);
		\draw (28) to (31);
		\draw (31) to (30);
		\draw (34) to (28);
		\draw (52) to (46);
		\draw (46) to (37.center);
		\draw (43) to (47);
		\draw (47) to (49.center);
		\draw (55.center) to (36);
		\draw (36) to (43);
		\draw (43) to (41);
		\draw (45) to (41);
		\draw (41) to (54);
		\draw (54) to (42);
		\draw (42) to (44.center);
		\draw (50.center) to (54);
		\draw (51.center) to (38);
		\draw (38) to (52);
		\draw (30) to (36);
		\draw (33) to (40);
		\draw (35) to (54);
		\draw (31) to (52);
		\draw (81) to (58);
		\draw (81) to (64);
		\draw (58) to (70.center);
		\draw (71) to (72);
		\draw (58) to (71);
		\draw (56) to (63);
		\draw (63) to (67.center);
		\draw (62) to (59);
		\draw (59) to (60.center);
		\draw (65.center) to (73);
		\draw (73) to (62);
		\draw (62) to (57);
		\draw (69) to (57);
		\draw (57) to (76);
		\draw (76) to (61);
		\draw (61) to (77.center);
		\draw (75.center) to (66);
		\draw (66) to (56);
		\draw (64) to (74);
		\draw (68) to (76);
		\draw (72) to (56);
		\draw (62) to (64);
		\draw (82) to (72);
		\draw (83.center) to (61);
		\draw (87) to (89);
		\draw (87) to (88);
		\draw (89) to (85.center);
		\draw (84) to (86);
		\draw (89) to (84);
		\draw (94) to (100);
		\draw (91) to (104);
		\draw (104) to (103.center);
		\draw (95.center) to (105);
		\draw (98) to (107.center);
		\draw (99.center) to (93);
		\draw (93) to (91);
		\draw (100) to (91);
		\draw (106) to (100);
		\draw [bend right, looseness=1.00] (92.center) to (98);
		\draw (109) to (108.center);
		\draw (105) to (108.center);
		\draw (110) to (88);
		\draw (110) to (86);
		\draw (110) to (105);
		\draw (88) to (96);
		\draw (90) to (94);
		\draw (86) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=triangle] (2) at (0, 0) {};
		\node [style=gn] (3) at (0, -0.5) {};
		\node [style=dtriangle] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, 0.5) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=gn] (7) at (0, 1.5) {};
		\node [style=gn] (8) at (0, -1.5) {};
		\node [style=triangle] (9) at (0, -1) {};
		\node [style=rn] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (1.5, -2.25) {};
		\node [style=none] (13) at (-0.75, -1.75) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw [bend left, looseness=1.00] (7) to (6);
		\draw (5) to (3);
		\draw [bend left=15, looseness=1.00] (6) to (3);
		\draw [bend right=15, looseness=1.00] (1.center) to (3);
		\draw (3) to (8);
		\draw [bend left, looseness=1.00] (6) to (8);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw (8) to (10);
		\draw [bend right, looseness=1.00] (3) to (13.center);
		\draw [bend left, looseness=1.00] (7) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligtctns00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 4.75) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=rn] (2) at (-4.75, 3.25) {};
		\node [style=triangle] (3) at (-5.25, 2.75) {};
		\node [style=none] (4) at (-6.25, 4.75) {};
		\node [style=dtriangle] (5) at (-5.25, 3.75) {};
		\node [style=none] (6) at (-6, 1) {};
		\node [style=none] (7) at (-4.25, 2.75) {};
		\node [style=none] (8) at (-4.25, 0.5) {};
		\node [style=gn] (9) at (-5.25, 4.25) {};
		\node [style=gn] (10) at (-5.25, 1.25) {};
		\node [style=none] (11) at (-3.75, 4.75) {};
		\node [style=gn] (12) at (-5.25, 2.25) {};
		\node [style=triangle] (13) at (-5.25, 1.75) {};
		\node [style=rn] (14) at (-3.75, 1.25) {};
		\node [style=gn] (15) at (-5.25, 3.25) {};
		\node [style=rn] (16) at (-6.25, 4.75) {};
		\node [style=none] (17) at (-3.25, 2.75) {$=$};
		\node [style=rn] (18) at (-2.75, 1.75) {};
		\node [style=rn] (19) at (-2.25, 2) {};
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=triangle] (21) at (-2.25, 1.5) {};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=rn] (23) at (-2.25, 2.5) {};
		\node [style=gn] (24) at (-2.25, 3.5) {};
		\node [style=triangle] (25) at (-2.25, 3) {};
		\node [style=gn] (26) at (-2.25, 4.5) {};
		\node [style=none] (27) at (-1.25, 3) {};
		\node [style=rn] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.25, 2.5) {$=$};
		\node [style=none] (30) at (-1.25, 0.25) {};
		\node [style=none] (31) at (-2.25, 5) {};
		\node [style=dtriangle] (32) at (-2.25, 4) {};
		\node [style=gn] (33) at (-2.25, 1) {};
		\node [style=rn] (34) at (-1.75, 3.5) {};
		\node [style=none] (35) at (-0.75, 5) {};
		\node [style=rn] (36) at (0.75, 2) {};
		\node [style=none] (37) at (0.25, 1) {};
		\node [style=rn] (38) at (1.25, 3.5) {};
		\node [style=none] (39) at (2.25, 0.25) {};
		\node [style=gn] (40) at (0.75, 1) {};
		\node [style=rn] (41) at (0.25, 2) {};
		\node [style=none] (42) at (1.75, 3) {};
		\node [style=dtriangle] (43) at (0.75, 4) {};
		\node [style=none] (44) at (1.75, 0.25) {};
		\node [style=none] (45) at (2.25, 5) {};
		\node [style=rn] (46) at (2.25, 1) {};
		\node [style=gn] (47) at (0.75, 3.5) {};
		\node [style=none] (48) at (0.75, 5) {};
		\node [style=gn] (49) at (0.75, 4.5) {};
		\node [style=none] (50) at (2.75, 2.5) {$=$};
		\node [style=gn] (51) at (0.75, 3) {};
		\node [style=none] (52) at (3.75, 4) {};
		\node [style=dtriangle] (53) at (3.75, 3) {};
		\node [style=none] (54) at (3.75, 1.25) {};
		\node [style=rn] (55) at (3.75, 2) {};
		\node [style=rn] (56) at (5.25, 2) {};
		\node [style=none] (57) at (5.25, 1.25) {};
		\node [style=gn] (58) at (3.75, 2.5) {};
		\node [style=gn] (59) at (3.75, 2.5) {};
		\node [style=none] (60) at (5.25, 4) {};
		\node [style=none] (61) at (4.75, 2) {};
		\node [style=rn] (62) at (4.25, 2.5) {};
		\node [style=gn] (63) at (3.75, 3.5) {};
		\node [style=none] (64) at (-0.25, -1.75) {$=$};
		\node [style=none] (65) at (1.5, -1.75) {};
		\node [style=rn] (66) at (1, -2) {};
		\node [style=none] (67) at (2, -1.75) {};
		\node [style=none] (68) at (1, -2.5) {};
		\node [style=none] (69) at (1.5, -2.75) {};
		\node [style=none] (70) at (2, -2.75) {};
		\node [style=rn] (71) at (3.25, 0.75) {};
		\node [style=gn] (72) at (3.25, 1.25) {};
		\node [style=rn] (73) at (-2.75, 2.5) {};
		\node [style=gn] (74) at (-2.75, 3) {};
		\node [style=rn] (75) at (-2.75, 3.5) {};
		\node [style=gn] (76) at (-2.75, 4) {};
		\node [style=rn] (77) at (-2.75, 4.5) {};
		\node [style=gn] (78) at (-2.75, 5) {};
		\node [style=gn] (79) at (0.25, 4) {};
		\node [style=rn] (80) at (0.25, 2.5) {};
		\node [style=gn] (81) at (0.25, 3) {};
		\node [style=rn] (82) at (0.25, 3.5) {};
		\node [style=rn] (83) at (3.25, 1.75) {};
		\node [style=rn] (84) at (3.25, 2.75) {};
		\node [style=gn] (85) at (3.25, 3.25) {};
		\node [style=gn] (86) at (3.25, 2.25) {};
		\node [style=gn] (87) at (0.5, -1.75) {};
		\node [style=rn] (88) at (0.5, -3.25) {};
		\node [style=gn] (89) at (0.5, -2.75) {};
		\node [style=rn] (90) at (0.5, -2.25) {};
		\node [style=rn] (91) at (0.5, -1.25) {};
		\node [style=gn] (92) at (0.5, -0.75) {};
		\node [style=none] (93) at (-4.25, -2.5) {};
		\node [style=dtriangle] (94) at (-5, -2) {};
		\node [style=rn] (95) at (-4, -1.75) {};
		\node [style=none] (96) at (-5, -2) {};
		\node [style=gn] (97) at (-5.5, -2.75) {};
		\node [style=gn] (98) at (-5.5, -0.75) {};
		\node [style=gn] (99) at (-5.5, -1.75) {};
		\node [style=none] (100) at (-5, -0.75) {};
		\node [style=gn] (101) at (-5, -3) {};
		\node [style=none] (102) at (-6, -1.75) {$=$};
		\node [style=rn] (103) at (-5.5, -1.25) {};
		\node [style=rn] (104) at (-5.5, -2.25) {};
		\node [style=gn] (105) at (-5, -1.25) {};
		\node [style=none] (106) at (-4, -2.5) {};
		\node [style=gn] (107) at (-5, -2.5) {};
		\node [style=rn] (108) at (-5.5, -3.25) {};
		\node [style=none] (109) at (-3.5, -1.75) {};
		\node [style=none] (110) at (-3.5, -2.75) {};
		\node [style=none] (111) at (-0.75, -2.25) {};
		\node [style=rn] (112) at (-1.25, -1.5) {};
		\node [style=none] (113) at (-1.25, -2.75) {};
		\node [style=gn] (114) at (-2.5, -2.75) {};
		\node [style=none] (115) at (-3, -1.75) {$=$};
		\node [style=none] (116) at (-0.75, -1.25) {};
		\node [style=rn] (117) at (-2.5, -1.25) {};
		\node [style=rn] (118) at (-2.5, -3.25) {};
		\node [style=gn] (119) at (-2, -1.5) {};
		\node [style=gn] (120) at (-2, -2.5) {};
		\node [style=gn] (121) at (-2.5, -1.75) {};
		\node [style=gn] (122) at (-2, -1.5) {};
		\node [style=none] (123) at (-2, -1) {};
		\node [style=gn] (124) at (-2.5, -0.75) {};
		\node [style=rn] (125) at (-2.5, -2.25) {};
		\node [style=none] (126) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9);
		\draw (9) to (15);
		\draw (15) to (2);
		\draw [bend left, looseness=1.00] (9) to (2);
		\draw (15) to (12);
		\draw [bend left=15, looseness=1.00] (2) to (12);
		\draw [bend right=15, looseness=1.00] (4.center) to (12);
		\draw (12) to (10);
		\draw [bend left, looseness=1.00] (2) to (10);
		\draw (11.center) to (14);
		\draw (14) to (1.center);
		\draw (10) to (14);
		\draw [bend right, looseness=1.00] (12) to (6.center);
		\draw [bend left, looseness=1.00] (9) to (7.center);
		\draw (7.center) to (8.center);
		\draw (18) to (20.center);
		\draw (31.center) to (26);
		\draw (26) to (24);
		\draw (24) to (34);
		\draw [bend left, looseness=1.00] (26) to (34);
		\draw [bend left, looseness=1.00] (34) to (33);
		\draw (35.center) to (28);
		\draw (28) to (22.center);
		\draw (33) to (28);
		\draw [bend left, looseness=1.00] (26) to (27.center);
		\draw (27.center) to (30.center);
		\draw (23) to (24);
		\draw (33) to (19);
		\draw (41) to (37.center);
		\draw (48.center) to (49);
		\draw (49) to (47);
		\draw (47) to (38);
		\draw [bend left, looseness=1.00] (49) to (38);
		\draw [bend left, looseness=1.00] (38) to (40);
		\draw (45.center) to (46);
		\draw (46) to (39.center);
		\draw (40) to (46);
		\draw [bend left, looseness=1.00] (49) to (42.center);
		\draw (42.center) to (44.center);
		\draw (51) to (47);
		\draw (40) to (36);
		\draw (55) to (54.center);
		\draw (52.center) to (63);
		\draw (63) to (59);
		\draw (59) to (62);
		\draw [bend left, looseness=1.00] (63) to (62);
		\draw (60.center) to (56);
		\draw (56) to (57.center);
		\draw [bend left, looseness=1.00] (63) to (61.center);
		\draw (58) to (59);
		\draw (66) to (68.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (69.center);
		\draw [bend right=45, looseness=1.50] (72) to (71);
		\draw [bend left=45, looseness=1.50] (72) to (71);
		\draw (71) to (72);
		\draw [bend right=45, looseness=1.50] (74) to (73);
		\draw [bend left=45, looseness=1.50] (74) to (73);
		\draw (73) to (74);
		\draw [bend right=45, looseness=1.50] (76) to (75);
		\draw [bend left=45, looseness=1.50] (76) to (75);
		\draw (75) to (76);
		\draw [bend right=45, looseness=1.50] (78) to (77);
		\draw [bend left=45, looseness=1.50] (78) to (77);
		\draw (77) to (78);
		\draw [bend right=45, looseness=1.50] (81) to (80);
		\draw [bend left=45, looseness=1.50] (81) to (80);
		\draw (80) to (81);
		\draw [bend right=45, looseness=1.50] (79) to (82);
		\draw [bend left=45, looseness=1.50] (79) to (82);
		\draw (82) to (79);
		\draw [bend right=45, looseness=1.50] (86) to (83);
		\draw [bend left=45, looseness=1.50] (86) to (83);
		\draw (83) to (86);
		\draw [bend right=45, looseness=1.50] (85) to (84);
		\draw [bend left=45, looseness=1.50] (85) to (84);
		\draw (84) to (85);
		\draw [bend right=45, looseness=1.50] (89) to (88);
		\draw [bend left=45, looseness=1.50] (89) to (88);
		\draw (88) to (89);
		\draw [bend right=45, looseness=1.50] (87) to (90);
		\draw [bend left=45, looseness=1.50] (87) to (90);
		\draw (90) to (87);
		\draw [bend right=45, looseness=1.50] (92) to (91);
		\draw [bend left=45, looseness=1.50] (92) to (91);
		\draw (91) to (92);
		\draw (95) to (106.center);
		\draw (100.center) to (105);
		\draw [bend left=45, looseness=1.25] (105) to (107);
		\draw (107) to (96.center);
		\draw (105) to (96.center);
		\draw [bend left, looseness=1.00] (105) to (93.center);
		\draw (101) to (107);
		\draw [bend right=45, looseness=1.50] (97) to (108);
		\draw [bend left=45, looseness=1.50] (97) to (108);
		\draw (108) to (97);
		\draw [bend right=45, looseness=1.50] (99) to (104);
		\draw [bend left=45, looseness=1.50] (99) to (104);
		\draw (104) to (99);
		\draw [bend right=45, looseness=1.50] (98) to (103);
		\draw [bend left=45, looseness=1.50] (98) to (103);
		\draw (103) to (98);
		\draw (109.center) to (110.center);
		\draw (112) to (126.center);
		\draw (123.center) to (122);
		\draw (122) to (119);
		\draw [bend left, looseness=1.00] (122) to (113.center);
		\draw (120) to (119);
		\draw [bend right=45, looseness=1.50] (114) to (118);
		\draw [bend left=45, looseness=1.50] (114) to (118);
		\draw (118) to (114);
		\draw [bend right=45, looseness=1.50] (121) to (125);
		\draw [bend left=45, looseness=1.50] (121) to (125);
		\draw (125) to (121);
		\draw [bend right=45, looseness=1.50] (124) to (117);
		\draw [bend left=45, looseness=1.50] (124) to (117);
		\draw (117) to (124);
		\draw (116.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligtctns002.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=none] (1) at (-5.75, 2.5) {};
		\node [style=none] (2) at (-4.75, 2.5) {};
		\node [style=none] (3) at (-5.75, 2.75) {};
		\node [style=rn] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4.75, 2.75) {};
		\node [style=none] (6) at (-3.75, 3.75) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-4.25, 3.75) {};
		\node [style=triangle] (9) at (-4.75, 2.5) {};
		\node [style=none] (10) at (-6.25, 3.75) {};
		\node [style=none] (11) at (-5, 1.75) {$-1$};
		\node [style=none] (12) at (-5.25, 1.25) {};
		\node [style=gn] (13) at (-4.25, 3.25) {};
		\node [style=gn] (14) at (-6.25, 3.25) {};
		\node [style=triangle] (15) at (-5.25, 1.5) {};
		\node [style=triangle] (16) at (-5.75, 2.5) {};
		\node [style=gn] (17) at (-5.25, 2) {};
		\node [style=none] (18) at (-4.25, 0.5) {};
		\node [style=rn] (19) at (-6.25, 3.75) {};
		\node [style=none] (20) at (-3, 2.25) {$\overset{B1}{=}$   };
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=triangle] (22) at (-1.25, 1.5) {};
		\node [style=gn] (23) at (-1.25, 2) {};
		\node [style=none] (24) at (-0.75, 2.5) {};
		\node [style=none] (25) at (1, 2.25) {$\overset{TR2}{=}$   };
		\node [style=none] (26) at (-1.75, 2.5) {};
		\node [style=none] (27) at (-0.25, 3.75) {};
		\node [style=none] (28) at (-0.75, 2.75) {};
		\node [style=none] (29) at (-2.25, 1.75) {};
		\node [style=triangle] (30) at (-1.75, 2.5) {};
		\node [style=rn] (31) at (-2.25, 2.5) {};
		\node [style=triangle] (32) at (-0.75, 2.5) {};
		\node [style=none] (33) at (0.25, 3.75) {};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (-1, 1.75) {$-1$};
		\node [style=none] (36) at (-0.25, 0.5) {};
		\node [style=gn] (37) at (-0.25, 3.25) {};
		\node [style=none] (38) at (-1.25, 1.25) {};
		\node [style=rn] (39) at (0.25, 1) {};
		\node [style=gn] (40) at (-2.25, 3.5) {};
		\node [style=rn] (41) at (-2.25, 3) {};
		\node [style=rn] (42) at (-1.75, 3) {};
		\node [style=none] (43) at (2.75, 2.75) {};
		\node [style=rn] (44) at (1.75, 2) {};
		\node [style=none] (45) at (3.25, 0.5) {};
		\node [style=gn] (46) at (1.75, 3.5) {};
		\node [style=none] (47) at (3.25, 3.75) {};
		\node [style=gn] (48) at (3.25, 3.25) {};
		\node [style=triangle] (49) at (2.75, 2.5) {};
		\node [style=none] (50) at (1.75, 2.5) {};
		\node [style=rn] (51) at (1.75, 2.5) {};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (1.75, 1.25) {};
		\node [style=none] (54) at (2.75, 2.5) {};
		\node [style=none] (55) at (4.5, 2.25) {$\overset{B1}{=}$   };
		\node [style=gn] (56) at (2.25, 2) {};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=rn] (58) at (1.75, 3) {};
		\node [style=triangle] (59) at (2.25, 1.5) {};
		\node [style=none] (60) at (2.5, 1.75) {$-1$};
		\node [style=none] (61) at (3.75, 3.75) {};
		\node [style=rn] (62) at (3.75, 1) {};
		\node [style=rn] (63) at (7.25, 1) {};
		\node [style=gn] (64) at (6.75, 3.25) {};
		\node [style=none] (65) at (6.75, 3.75) {};
		\node [style=none] (66) at (5.75, 1.25) {};
		\node [style=none] (67) at (6.75, 0.5) {};
		\node [style=none] (68) at (-6.5, -2.5) {$\overset{\substack{TR10^{\prime},TR2,\\\ref{lem:3}}}{=}$ };
		\node [style=none] (69) at (6.25, 2.5) {};
		\node [style=rn] (70) at (5.25, 1.5) {};
		\node [style=none] (71) at (7.25, 0.5) {};
		\node [style=none] (72) at (5.25, 0.75) {};
		\node [style=none] (73) at (6.25, 2.75) {};
		\node [style=rn] (74) at (5.25, 3) {};
		\node [style=none] (75) at (6, 1.75) {$-1$};
		\node [style=triangle] (76) at (6.25, 2.5) {};
		\node [style=rn] (77) at (6.25, 2) {};
		\node [style=none] (78) at (7.25, 3.75) {};
		\node [style=gn] (79) at (5.25, 3.5) {};
		\node [style=triangle] (80) at (5.75, 1.5) {};
		\node [style=gn] (81) at (5.25, 2.5) {};
		\node [style=rn] (82) at (5.25, 2) {};
		\node [style=rn] (83) at (5.75, 2) {};
		\node [style=gn] (84) at (-5.5, -1.5) {};
		\node [style=none] (85) at (-3.5, -4) {};
		\node [style=none] (86) at (-5, -3.25) {};
		\node [style=rn] (87) at (-5.5, -2) {};
		\node [style=none] (88) at (-4, -0.75) {};
		\node [style=none] (89) at (-3.5, -0.75) {};
		\node [style=rn] (90) at (-3.5, -3.5) {};
		\node [style=rn] (91) at (-5.5, -2.5) {};
		\node [style=none] (92) at (-4.5, -1.75) {};
		\node [style=none] (93) at (-5.5, -3.25) {};
		\node [style=none] (94) at (-4, -4) {};
		\node [style=gn] (95) at (-4, -1.25) {};
		\node [style=rn] (96) at (-5, -3.25) {};
		\node [style=gn] (97) at (-4.5, -1.75) {};
		\node [style=none] (98) at (-1, -3.25) {};
		\node [style=none] (99) at (-2.75, -2.5) {$\overset{S1}{=}$    };
		\node [style=none] (100) at (-1, -2) {};
		\node [style=rn] (101) at (-2, -3) {};
		\node [style=none] (102) at (-0.5, -2) {};
		\node [style=none] (103) at (-1.5, -3) {};
		\node [style=rn] (104) at (-1.5, -2.25) {};
		\node [style=gn] (105) at (-2, -2.5) {};
		\node [style=none] (106) at (-0.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (17);
		\draw [bend left=15, looseness=1.00] (17) to (1.center);
		\draw (1.center) to (3.center);
		\draw [bend right=15, looseness=1.25] (17) to (2.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (4);
		\draw (4) to (0.center);
		\draw [bend right=45, looseness=0.75] (12.center) to (4);
		\draw (10.center) to (14);
		\draw (14) to (7.center);
		\draw (8.center) to (13);
		\draw (13) to (18.center);
		\draw [bend left, looseness=1.00] (14) to (3.center);
		\draw [bend right, looseness=1.00] (13) to (5.center);
		\draw (38.center) to (23);
		\draw [bend left=15, looseness=1.00] (23) to (26.center);
		\draw (26.center) to (21.center);
		\draw [bend right=15, looseness=1.25] (23) to (24.center);
		\draw (24.center) to (28.center);
		\draw (33.center) to (39);
		\draw (39) to (34.center);
		\draw [bend right=45, looseness=0.75] (38.center) to (39);
		\draw (27.center) to (37);
		\draw (37) to (36.center);
		\draw [bend right, looseness=1.00] (37) to (28.center);
		\draw [bend right=45, looseness=1.50] (40) to (41);
		\draw [bend left=45, looseness=1.50] (40) to (41);
		\draw (41) to (40);
		\draw (31) to (29.center);
		\draw (57.center) to (56);
		\draw [bend left=15, looseness=1.00] (56) to (50.center);
		\draw [bend right=15, looseness=1.25] (56) to (54.center);
		\draw (54.center) to (43.center);
		\draw (61.center) to (62);
		\draw (62) to (52.center);
		\draw [bend right=45, looseness=0.75] (57.center) to (62);
		\draw (47.center) to (48);
		\draw (48) to (45.center);
		\draw [bend right, looseness=1.00] (48) to (43.center);
		\draw [bend right=45, looseness=1.50] (46) to (58);
		\draw [bend left=45, looseness=1.50] (46) to (58);
		\draw (58) to (46);
		\draw (44) to (53.center);
		\draw (69.center) to (73.center);
		\draw (78.center) to (63);
		\draw (63) to (71.center);
		\draw [bend right=45, looseness=0.75] (66.center) to (63);
		\draw (65.center) to (64);
		\draw (64) to (67.center);
		\draw [bend right, looseness=1.00] (64) to (73.center);
		\draw [bend right=45, looseness=1.50] (79) to (74);
		\draw [bend left=45, looseness=1.50] (79) to (74);
		\draw (74) to (79);
		\draw (70) to (72.center);
		\draw [bend right=45, looseness=1.50] (81) to (82);
		\draw [bend left=45, looseness=1.50] (81) to (82);
		\draw (82) to (81);
		\draw (83) to (80);
		\draw (77) to (76);
		\draw (80) to (66.center);
		\draw (89.center) to (90);
		\draw (90) to (85.center);
		\draw [bend right=45, looseness=0.75] (86.center) to (90);
		\draw (88.center) to (95);
		\draw (95) to (94.center);
		\draw [bend right, looseness=1.00] (95) to (92.center);
		\draw (91) to (93.center);
		\draw [bend right=45, looseness=1.50] (84) to (87);
		\draw [bend left=45, looseness=1.50] (84) to (87);
		\draw (87) to (84);
		\draw (104) to (103.center);
		\draw [bend right=45, looseness=1.50] (105) to (101);
		\draw [bend left=45, looseness=1.50] (105) to (101);
		\draw (101) to (105);
		\draw (100.center) to (98.center);
		\draw (102.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligtctns01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=rn] (1) at (-1, 1.75) {$\pi$};
		\node [style=gn] (2) at (-4.75, 3) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=triangle] (4) at (-4.75, 2.5) {};
		\node [style=gn] (5) at (-4.75, 4) {};
		\node [style=none] (6) at (-3.75, 0.25) {};
		\node [style=rn] (7) at (-1.5, 1.75) {$\pi$};
		\node [style=none] (8) at (-5.75, 4.5) {};
		\node [style=gn] (9) at (2, 3.25) {};
		\node [style=none] (10) at (3.5, 4.75) {};
		\node [style=none] (11) at (-3.25, 4.5) {};
		\node [style=none] (12) at (1, 2.25) {$=$};
		\node [style=rn] (13) at (3.5, 0.75) {};
		\node [style=rn] (14) at (-3.25, 1) {};
		\node [style=dtriangle] (15) at (-1, 3.75) {};
		\node [style=none] (16) at (-2.75, 2.5) {$=$};
		\node [style=none] (17) at (2, 4.75) {};
		\node [style=gn] (18) at (2, 4.25) {};
		\node [style=rn] (19) at (0.5, 0.75) {};
		\node [style=gn] (20) at (-1, 4.25) {};
		\node [style=dtriangle] (21) at (2, 3.75) {};
		\node [style=triangle] (22) at (-4.75, 1.5) {};
		\node [style=rn] (23) at (-0.5, 3.25) {$\pi$};
		\node [style=gn] (24) at (2, 1.75) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=rn] (26) at (2, 2.75) {$\pi$};
		\node [style=gn] (27) at (-1, 0.75) {};
		\node [style=triangle] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (0, 2.75) {};
		\node [style=none] (30) at (3, 2.75) {};
		\node [style=none] (31) at (0.5, 4.75) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=triangle] (33) at (-1, 2.75) {};
		\node [style=dtriangle] (34) at (-4.75, 3.5) {};
		\node [style=gn] (35) at (-4.75, 1) {};
		\node [style=none] (36) at (-1, 4.75) {};
		\node [style=gn] (37) at (2, 0.75) {};
		\node [style=rn] (38) at (-4.25, 3) {};
		\node [style=rn] (39) at (2.5, 3.25) {$\pi$};
		\node [style=gn] (40) at (-4.75, 2) {};
		\node [style=none] (41) at (-3.25, 0.25) {};
		\node [style=none] (42) at (-3.75, 2.5) {};
		\node [style=none] (43) at (0, 0) {};
		\node [style=none] (44) at (3.5, 0) {};
		\node [style=none] (45) at (-4.75, 4.5) {};
		\node [style=none] (46) at (4, 2.25) {$=$};
		\node [style=gn] (47) at (-1, 3.25) {};
		\node [style=rn] (48) at (-1, 2.25) {$\pi$};
		\node [style=rn] (49) at (-5.75, 4.5) {$\pi$};
		\node [style=rn] (50) at (1.5, 1.75) {$\pi$};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=none] (52) at (6.5, 4.75) {};
		\node [style=none] (53) at (6, 2.75) {};
		\node [style=none] (54) at (4.5, 0.75) {};
		\node [style=none] (55) at (6.5, 0) {};
		\node [style=gn] (56) at (5, 4.25) {};
		\node [style=rn] (57) at (5.5, 3.25) {};
		\node [style=rn] (58) at (4.5, 1.75) {$\pi$};
		\node [style=none] (59) at (6, 0) {};
		\node [style=gn] (60) at (5, 0.75) {};
		\node [style=none] (61) at (5, 4.75) {};
		\node [style=rn] (62) at (6.5, 0.75) {};
		\node [style=dtriangle] (63) at (5, 3.75) {};
		\node [style=rn] (64) at (5, 3.25) {$\pi$};
		\node [style=none] (65) at (-5, -0.75) {};
		\node [style=none] (66) at (-6, -2) {$=$};
		\node [style=none] (67) at (-3.5, -0.75) {};
		\node [style=none] (68) at (-3.5, -4) {};
		\node [style=none] (69) at (-4, -4) {};
		\node [style=rn] (70) at (-3.5, -3.25) {};
		\node [style=gn] (71) at (-5, -1.25) {};
		\node [style=none] (72) at (-4, -2.75) {};
		\node [style=rn] (73) at (-5.5, -2.5) {$\pi$};
		\node [style=none] (74) at (-5.5, -3.5) {};
		\node [style=gn] (75) at (-5, -2) {};
		\node [style=none] (76) at (-2.75, -2) {$=$};
		\node [style=gn] (77) at (-1.5, -2.25) {};
		\node [style=none] (78) at (-2, -3.25) {};
		\node [style=none] (79) at (-0.25, -1.5) {};
		\node [style=none] (80) at (-1.5, -1.5) {};
		\node [style=rn] (81) at (-2, -2.75) {$\pi$};
		\node [style=none] (82) at (-1.5, -3) {};
		\node [style=rn] (83) at (-0.25, -2.25) {};
		\node [style=none] (84) at (-0.25, -3) {};
		\node [style=gn] (85) at (-2, 2.75) {};
		\node [style=rn] (86) at (-2, 1.25) {};
		\node [style=gn] (87) at (-2, 1.75) {};
		\node [style=rn] (88) at (-2, 2.25) {};
		\node [style=gn] (89) at (-2, 3.75) {};
		\node [style=rn] (90) at (-2, 3.25) {};
		\node [style=rn] (91) at (1.5, 3.5) {};
		\node [style=gn] (92) at (1.5, 3) {};
		\node [style=gn] (93) at (1.5, 4) {};
		\node [style=rn] (94) at (1.5, 2.5) {};
		\node [style=rn] (95) at (4.5, 2.25) {};
		\node [style=rn] (96) at (4.5, 4.25) {};
		\node [style=gn] (97) at (4.5, 2.75) {};
		\node [style=gn] (98) at (4.5, 3.75) {};
		\node [style=gn] (99) at (4.5, 4.75) {};
		\node [style=rn] (100) at (4.5, 3.25) {};
		\node [style=rn] (101) at (-5.5, -1) {};
		\node [style=rn] (102) at (-5.5, -2) {};
		\node [style=gn] (103) at (-5.5, -1.5) {};
		\node [style=gn] (104) at (-5.5, -0.5) {};
		\node [style=rn] (105) at (-2, -2.25) {};
		\node [style=gn] (106) at (-2, -1.75) {};
		\node [style=gn] (107) at (-2, -0.75) {};
		\node [style=rn] (108) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (5);
		\draw (5) to (2);
		\draw (2) to (38);
		\draw [bend left, looseness=1.00] (5) to (38);
		\draw (2) to (40);
		\draw [bend left=15, looseness=1.00] (38) to (40);
		\draw [bend right=15, looseness=1.00] (8.center) to (40);
		\draw (40) to (35);
		\draw [bend left, looseness=1.00] (38) to (35);
		\draw (11.center) to (14);
		\draw (14) to (41.center);
		\draw (35) to (14);
		\draw [bend right, looseness=1.00] (40) to (0.center);
		\draw [bend left, looseness=1.00] (5) to (42.center);
		\draw (42.center) to (6.center);
		\draw (7) to (3.center);
		\draw (36.center) to (20);
		\draw (20) to (47);
		\draw (47) to (23);
		\draw [bend left, looseness=1.00] (20) to (23);
		\draw [bend left, looseness=1.00] (23) to (27);
		\draw (31.center) to (19);
		\draw (19) to (25.center);
		\draw (27) to (19);
		\draw [bend left, looseness=1.00] (20) to (29.center);
		\draw (29.center) to (43.center);
		\draw (48) to (47);
		\draw (27) to (1);
		\draw (17.center) to (18);
		\draw (18) to (9);
		\draw (9) to (39);
		\draw [bend left, looseness=1.00] (18) to (39);
		\draw [bend left, looseness=1.00] (39) to (37);
		\draw (10.center) to (13);
		\draw (13) to (44.center);
		\draw (37) to (13);
		\draw [bend left, looseness=1.00] (18) to (30.center);
		\draw (30.center) to (32.center);
		\draw (26) to (9);
		\draw (37) to (24);
		\draw (50) to (51.center);
		\draw (61.center) to (56);
		\draw [bend left, looseness=1.00] (56) to (57);
		\draw [bend left, looseness=1.00] (57) to (60);
		\draw (52.center) to (62);
		\draw (62) to (55.center);
		\draw (60) to (62);
		\draw [bend left, looseness=1.00] (56) to (53.center);
		\draw (53.center) to (59.center);
		\draw (58) to (54.center);
		\draw (56) to (64);
		\draw (65.center) to (71);
		\draw (67.center) to (70);
		\draw (70) to (68.center);
		\draw [bend left, looseness=1.00] (71) to (72.center);
		\draw (72.center) to (69.center);
		\draw (73) to (74.center);
		\draw (71) to (75);
		\draw (71) to (70);
		\draw (80.center) to (77);
		\draw (79.center) to (83);
		\draw (83) to (84.center);
		\draw (81) to (78.center);
		\draw (77) to (83);
		\draw (77) to (82.center);
		\draw [bend right=45, looseness=1.50] (87) to (86);
		\draw [bend left=45, looseness=1.50] (87) to (86);
		\draw (86) to (87);
		\draw [bend right=45, looseness=1.50] (85) to (88);
		\draw [bend left=45, looseness=1.50] (85) to (88);
		\draw (88) to (85);
		\draw [bend right=45, looseness=1.50] (89) to (90);
		\draw [bend left=45, looseness=1.50] (89) to (90);
		\draw (90) to (89);
		\draw [bend right=45, looseness=1.50] (92) to (94);
		\draw [bend left=45, looseness=1.50] (92) to (94);
		\draw (94) to (92);
		\draw [bend right=45, looseness=1.50] (93) to (91);
		\draw [bend left=45, looseness=1.50] (93) to (91);
		\draw (91) to (93);
		\draw [bend right=45, looseness=1.50] (97) to (95);
		\draw [bend left=45, looseness=1.50] (97) to (95);
		\draw (95) to (97);
		\draw [bend right=45, looseness=1.50] (98) to (100);
		\draw [bend left=45, looseness=1.50] (98) to (100);
		\draw (100) to (98);
		\draw [bend right=45, looseness=1.50] (99) to (96);
		\draw [bend left=45, looseness=1.50] (99) to (96);
		\draw (96) to (99);
		\draw [bend right=45, looseness=1.50] (103) to (102);
		\draw [bend left=45, looseness=1.50] (103) to (102);
		\draw (102) to (103);
		\draw [bend right=45, looseness=1.50] (104) to (101);
		\draw [bend left=45, looseness=1.50] (104) to (101);
		\draw (101) to (104);
		\draw [bend right=45, looseness=1.50] (106) to (105);
		\draw [bend left=45, looseness=1.50] (106) to (105);
		\draw (105) to (106);
		\draw [bend right=45, looseness=1.50] (107) to (108);
		\draw [bend left=45, looseness=1.50] (107) to (108);
		\draw (108) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligtctns012.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1) {};
		\node [style=none] (1) at (-7.75, 2) {};
		\node [style=none] (2) at (-1.75, 2) {};
		\node [style=gn] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (3.75, -0.25) {};
		\node [style=none] (5) at (-6.25, 1) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=triangle] (7) at (-7.25, 0.75) {};
		\node [style=gn] (8) at (4.25, 1.5) {};
		\node [style=triangle] (9) at (3.75, 0) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=rn] (11) at (-3.75, 0.75) {$\pi$};
		\node [style=triangle] (12) at (0.75, -0.25) {};
		\node [style=rn] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=gn] (15) at (-3.75, 1.75) {};
		\node [style=triangle] (16) at (-6.75, -0.25) {};
		\node [style=none] (17) at (-3.25, 1.25) {};
		\node [style=gn] (18) at (-6.75, 0.25) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-5.75, 2) {};
		\node [style=none] (21) at (1.75, -1.25) {};
		\node [style=none] (22) at (-3.25, 0.75) {};
		\node [style=none] (23) at (2.75, 0.5) {$\overset{S1}{=}$     };
		\node [style=none] (24) at (-7.75, -1.25) {};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (1, 0) {$-1$};
		\node [style=none] (27) at (-2.25, 0.75) {};
		\node [style=none] (28) at (4.25, -1.25) {};
		\node [style=none] (29) at (-5.75, -1.25) {};
		\node [style=triangle] (30) at (-2.75, -0.25) {};
		\node [style=none] (31) at (4, 0.25) {$-1$};
		\node [style=rn] (32) at (-5.25, -0.75) {};
		\node [style=gn] (33) at (1.75, 1.5) {};
		\node [style=none] (34) at (1.75, 2) {};
		\node [style=triangle] (35) at (3.75, 0.75) {};
		\node [style=none] (36) at (-6.25, 0.75) {};
		\node [style=none] (37) at (4.75, -1.25) {};
		\node [style=gn] (38) at (-7.75, 1.5) {};
		\node [style=none] (39) at (4.25, 2) {};
		\node [style=rn] (40) at (4.75, -0.75) {};
		\node [style=none] (41) at (4.75, 2) {};
		\node [style=none] (42) at (-1.25, -1.25) {};
		\node [style=none] (43) at (-0.5, 0.5) {$\overset{TR3}{=}$     };
		\node [style=none] (44) at (-2.75, -0.5) {};
		\node [style=none] (45) at (-6.5, 0) {$-1$};
		\node [style=none] (46) at (-5.25, -1.25) {};
		\node [style=none] (47) at (2.25, 2) {};
		\node [style=none] (48) at (-2.5, 0) {$-1$};
		\node [style=rn] (49) at (2.25, -0.75) {};
		\node [style=gn] (50) at (0.75, 0.25) {};
		\node [style=none] (51) at (-4.5, 0.5) {$\overset{\ref{lem:6b}}{=}$  };
		\node [style=none] (52) at (-7.25, 0.75) {};
		\node [style=triangle] (53) at (-3.25, 0.75) {};
		\node [style=triangle] (54) at (-2.25, 0.75) {};
		\node [style=none] (55) at (0.25, 0.75) {};
		\node [style=none] (56) at (3.75, 0.75) {};
		\node [style=none] (57) at (-3.75, 0) {};
		\node [style=triangle] (58) at (-6.25, 0.75) {};
		\node [style=none] (59) at (1.25, 1) {};
		\node [style=none] (60) at (3.75, 1) {};
		\node [style=none] (61) at (-5.25, 2) {};
		\node [style=triangle] (62) at (1.25, 0.75) {};
		\node [style=gn] (63) at (-2.75, 0.25) {};
		\node [style=rn] (64) at (-3.75, 1.25) {};
		\node [style=gn] (65) at (-5.75, 1.5) {};
		\node [style=none] (66) at (-6.75, -0.5) {};
		\node [style=none] (67) at (-2.25, 1) {};
		\node [style=rn] (68) at (-7.75, 2) {$\pi$};
		\node [style=rn] (69) at (-3.25, 1.25) {$\pi$};
		\node [style=rn] (70) at (0.25, 0.25) {$\pi$};
		\node [style=none] (71) at (0.25, -0.5) {};
		\node [style=gn] (72) at (0.25, 0.75) {};
		\node [style=none] (73) at (3.25, -0.75) {};
		\node [style=rn] (74) at (3.25, 0) {$\pi$};
		\node [style=gn] (75) at (6.25, 0.5) {};
		\node [style=rn] (76) at (7, 0.5) {};
		\node [style=none] (77) at (7, 0.5) {};
		\node [style=rn] (78) at (5.75, 0.5) {$\pi$};
		\node [style=none] (79) at (6.25, -0.25) {};
		\node [style=none] (80) at (5.25, 0.5) {$=$};
		\node [style=none] (81) at (7, -0.25) {};
		\node [style=none] (82) at (6.25, 1.25) {};
		\node [style=none] (83) at (7, 1.25) {};
		\node [style=none] (84) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (52.center);
		\draw (52.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (18) to (36.center);
		\draw (36.center) to (5.center);
		\draw (61.center) to (32);
		\draw (32) to (46.center);
		\draw [bend right=45, looseness=0.75] (66.center) to (32);
		\draw (1.center) to (38);
		\draw (38) to (24.center);
		\draw (20.center) to (65);
		\draw (65) to (29.center);
		\draw [bend left, looseness=1.00] (38) to (0.center);
		\draw [bend right, looseness=1.00] (65) to (5.center);
		\draw (44.center) to (63);
		\draw [bend left=15, looseness=1.00] (63) to (22.center);
		\draw (22.center) to (17.center);
		\draw [bend right=15, looseness=1.25] (63) to (27.center);
		\draw (27.center) to (67.center);
		\draw (10.center) to (13);
		\draw (13) to (42.center);
		\draw [bend right=45, looseness=0.75] (44.center) to (13);
		\draw (2.center) to (3);
		\draw (3) to (14.center);
		\draw [bend right, looseness=1.00] (3) to (67.center);
		\draw [bend right=45, looseness=1.50] (15) to (64);
		\draw [bend left=45, looseness=1.50] (15) to (64);
		\draw (64) to (15);
		\draw (11) to (57.center);
		\draw (19.center) to (50);
		\draw [bend left=15, looseness=1.00] (50) to (55.center);
		\draw [bend right=15, looseness=1.25] (50) to (6.center);
		\draw (6.center) to (59.center);
		\draw (47.center) to (49);
		\draw (49) to (25.center);
		\draw [bend right=45, looseness=0.75] (19.center) to (49);
		\draw (34.center) to (33);
		\draw (33) to (21.center);
		\draw [bend right, looseness=1.00] (33) to (59.center);
		\draw (56.center) to (60.center);
		\draw (41.center) to (40);
		\draw (40) to (37.center);
		\draw [bend right=45, looseness=0.75] (4.center) to (40);
		\draw (39.center) to (8);
		\draw (8) to (28.center);
		\draw [bend right, looseness=1.00] (8) to (60.center);
		\draw (9) to (4.center);
		\draw (70) to (71.center);
		\draw (74) to (73.center);
		\draw (35) to (4.center);
		\draw (83.center) to (76);
		\draw (76) to (81.center);
		\draw (82.center) to (75);
		\draw (75) to (79.center);
		\draw (75) to (77.center);
		\draw (78) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligtmultiple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=gn] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=triangle] (4) at (0.25, 0.5) {};
		\node [style=rn] (5) at (1.25, -1) {};
		\node [style=triangle] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0, -0.25) {$-1$};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-1.25, 1.75) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=gn] (11) at (-1.25, 1.25) {};
		\node [style=gn] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=triangle] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-1.25, -1.5) {};
		\node [style=none] (19) at (-0.25, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (17.center);
		\draw (17.center) to (8.center);
		\draw [bend right=15, looseness=1.25] (2) to (14.center);
		\draw (14.center) to (0.center);
		\draw (15.center) to (5);
		\draw (5) to (10.center);
		\draw [bend right=45, looseness=0.75] (13.center) to (5);
		\draw (9.center) to (11);
		\draw (11) to (18.center);
		\draw (1.center) to (12);
		\draw (12) to (3.center);
		\draw [bend left, looseness=1.00] (11) to (8.center);
		\draw [bend right, looseness=1.00] (12) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligtscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=triangle] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=rn] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=gn] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.25, -0.25) {$-1$};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=triangle] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=gn] (14) at (1, 1.25) {};
		\node [style=triangle] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=gn] (19) at (-1.5, 0.25) {};
		\node [style=rn] (20) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (2.center);
		\draw (2.center) to (4.center);
		\draw [bend right=15, looseness=1.25] (0) to (17.center);
		\draw (17.center) to (9.center);
		\draw (5.center) to (6);
		\draw (6) to (11.center);
		\draw [bend right=45, looseness=0.75] (13.center) to (6);
		\draw (18.center) to (8);
		\draw (8) to (3.center);
		\draw (7.center) to (14);
		\draw (14) to (16.center);
		\draw [bend left, looseness=1.00] (8) to (4.center);
		\draw [bend right, looseness=1.00] (14) to (9.center);
		\draw [bend right=45, looseness=1.50] (19) to (20);
		\draw [bend left=45, looseness=1.50] (19) to (20);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/toffoligtsimplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0, -0.25) {$-1$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=triangle] (3) at (-0.25, -0.5) {};
		\node [style=triangle] (4) at (0.25, 0.5) {};
		\node [style=triangle] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=rn] (12) at (1.25, -1) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=gn] (15) at (-1.25, 1.25) {};
		\node [style=gn] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (9.center);
		\draw (9.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (6) to (2.center);
		\draw (2.center) to (7.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
		\draw [bend right=45, looseness=0.75] (8.center) to (12);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw (17.center) to (16);
		\draw (16) to (18.center);
		\draw [bend left, looseness=1.00] (15) to (0.center);
		\draw [bend right, looseness=1.00] (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tr10prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=gn] (1) at (-0.5, 0) {$\pi$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=triangle] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=triangle] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=gn] (8) at (0.5, 0) {$\pi$};
		\node [style=none] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (1);
		\draw (7.center) to (8);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tr3equivl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=dtriangle] (4) at (-0.5, 0) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tr3equivlproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 0.75) {};
		\node [style=dtriangle] (1) at (-3, 0.25) {};
		\node [style=rn] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (-3, -0.25) {};
		\node [style=none] (4) at (-2.25, 0.25) {$\overset{S1,H}{=}$ };
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=gn] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=dtriangle] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=rn] (11) at (-1.5, 1) {$\pi$};
		\node [style=rn] (12) at (-1.5, 0.5) {$\pi$};
		\node [style=rn] (13) at (0, 0) {$\pi$};
		\node [style=rn] (14) at (0, 1) {$\pi$};
		\node [style=none] (15) at (-0.75, 0.25) {$\overset{TR1}{=}$ };
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=triangle] (18) at (0, 0.5) {};
		\node [style=rn] (19) at (2, 0.25) {$\pi$};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (0.75, 0.25) {$\overset{TR3}{=}$ };
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=gn] (23) at (2, 0.75) {};
		\node [style=none] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=gn] (26) at (4, 0.5) {};
		\node [style=gn] (27) at (3.5, 0) {};
		\node [style=none] (28) at (2.75, 0.25) {$\overset{\ref{lem:6b}}{=}$};
		\node [style=rn] (29) at (3.5, 0.5) {};
		\node [style=none] (30) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (7) to (5.center);
		\draw (10.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (22.center);
		\draw (27) to (24.center);
		\draw (30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tr4prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=triangle] (2) at (-0.5, 0) {};
		\node [style=rn] (3) at (1, 0.25) {$\pi$};
		\node [style=gn] (4) at (0.5, 0.25) {$\pi$};
		\node [style=rn] (5) at (0.5, -0.25) {$\pi$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (4) to (5);
		\draw [bend left=45, looseness=1.50] (4) to (5);
		\draw (5) to (4);
		\draw (1.center) to (0);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tr5prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn] (7) at (-1, -0.75) {};
		\node [style=gn] (8) at (-1, 0.75) {};
		\node [style=triangle] (9) at (-1.5, 0) {};
		\node [style=dtriangle] (10) at (-0.5, 0) {};
		\node [style=rn] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=gn] (13) at (-2, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=gn] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=gn] (18) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (5.center);
		\draw [bend left, looseness=0.75] (8) to (0.center);
		\draw (3.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (1.center);
		\draw [bend right, looseness=0.75] (7) to (4.center);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (18);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/triangledecompose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.25) {};
		\node [style=rn] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=gn] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=gn] (9) at (2.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (0.5, -0.25) {};
		\node [style=rn] (11) at (0.5, 0.25) {};
		\node [style=rn] (12) at (2, 0.25) {};
		\node [style=gn] (13) at (2, -0.25) {$\frac{\pi}{4}$};
		\node [style=gn] (14) at (1, -0.25) {$\frac{-\pi}{4}$};
		\node [style=gn] (15) at (0.5, 0.75) {$\frac{-\pi}{4}$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=triangle] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (-0.25, 0) {$\overset{\cite{Coeckebk}}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (0.center);
		\draw [bend right, looseness=1.00] (5) to (4.center);
		\draw [bend left, looseness=1.00] (5) to (6.center);
		\draw (8.center) to (5);
		\draw (10) to (11);
		\draw (1) to (7.center);
		\draw (15) to (4.center);
		\draw (6.center) to (9);
		\draw (6.center) to (0.center);
		\draw (3) to (2.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/triangledecompose2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\overset{\cite{Emmanuel}}{=}$ };
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=triangle] (3) at (-2, 0) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=gn] (5) at (-0.25, 1) {};
		\node [style=gn] (6) at (1, 1.5) {$\frac{-\pi}{4}$};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=rn] (8) at (-0.25, 0.5) {};
		\node [style=gn] (9) at (1, 0.75) {$\frac{-\pi}{4}$};
		\node [style=rn] (10) at (0.5, 1) {};
		\node [style=gn] (11) at (-0.25, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (12) at (-1, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (13) at (-0.25, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (-0.25, -1.25) {};
		\node [style=none] (15) at (1.5, 0) {$=$};
		\node [style=rn] (16) at (2.5, -0.75) {$\frac{\pi}{2}$};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=rn] (18) at (2.5, 0.25) {};
		\node [style=H box] (19) at (2.5, 0.75) {$\sqrt{2}$};
		\node [style=gn] (20) at (2.5, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=gn] (22) at (3.25, 0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5);
		\draw (6) to (10);
		\draw (8) to (7.center);
		\draw (10) to (9);
		\draw (7.center) to (10);
		\draw (8) to (14.center);
		\draw (12) to (8);
		\draw (17.center) to (21.center);
		\draw (18) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/triangledecompose2nd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 1) {};
		\node [style=gn] (1) at (2, 1.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (2) at (0.75, -0.75) {$\frac{\pi}{2}$};
		\node [style=gn] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.5, 0) {$:=$ };
		\node [style=triangle] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=gn] (7) at (2, 0.75) {$\frac{-\pi}{4}$};
		\node [style=gn] (8) at (0.75, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (0, 0.5) {$\frac{\pi}{4}$};
		\node [style=rn] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (6.center) to (3);
		\draw (1) to (0);
		\draw (10) to (13.center);
		\draw (0) to (7);
		\draw (13.center) to (0);
		\draw (10) to (12.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglegdpicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=gn] (3) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=rn] (9) at (-1.25, 0.25) {};
		\node [style=dtriangle] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglegdpicopy_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=gn] (3) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=rn] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=rn] (9) at (-1.25, -0.25) {};
		\node [style=dtriangle] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/triangleghzel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=gn] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gn] (6) at (-1, 0.75) {};
		\node [style=triangle] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=vtriang] (11) at (-1, -0.5) {};
		\node [style=gn] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=gn] (15) at (1, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=triangle] (17) at (1, 0.75) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=triangle] (19) at (1.5, -0.5) {};
		\node [style=triangle] (20) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (4) to (3.center);
		\draw [bend right=15, looseness=1.00] (6) to (10.center);
		\draw (2.center) to (4);
		\draw (10.center) to (2.center);
		\draw [bend left=15, looseness=1.25] (6) to (9.center);
		\draw (9.center) to (5.center);
		\draw (4) to (5.center);
		\draw (5.center) to (1.center);
		\draw (18.center) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (13.center);
		\draw [bend left=15, looseness=1.25] (15) to (16.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglehhopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0.5) {$\pi$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=gn] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=rn] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=gn] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=gn] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=H box] (16) at (-1.75, 0) {$H$};
		\node [style=triangle] (17) at (-0.75, 0) {};
		\node [style=triangle] (18) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9);
		\draw [bend right, looseness=1.00] (9) to (10.center);
		\draw [bend left, looseness=0.75] (9) to (11.center);
		\draw (13.center) to (12);
		\draw [bend left, looseness=1.00] (12) to (15.center);
		\draw [bend right, looseness=0.75] (12) to (14.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglehhopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.5) {$\pi$};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=gn] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=rn] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=gn] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=gn] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-1.75, 0.25) {};
		\node [style={H box}] (16) at (-1.75, 0) {$H$};
		\node [style=triangle] (17) at (-0.75, 0) {};
		\node [style=triangle] (18) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9);
		\draw [bend left, looseness=1.00] (9) to (10.center);
		\draw [bend right, looseness=0.75] (9) to (11.center);
		\draw (13.center) to (12);
		\draw [bend right, looseness=1.00] (12) to (15.center);
		\draw [bend left, looseness=0.75] (12) to (14.center);
		\draw (10.center) to (15.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglehopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=triangle] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=gn] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=rn] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (14.center);
		\draw (13.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (16.center);
		\draw [bend left, looseness=0.75] (8) to (12.center);
		\draw (4.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (11.center);
		\draw (16.center) to (3.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglehopf_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=triangle] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=gn] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=rn] (15) at (-2.25, -0.25) {};
		\node [style=none] (16) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (14.center);
		\draw (13.center) to (8);
		\draw [bend left, looseness=1.00] (8) to (16.center);
		\draw [bend right, looseness=0.75] (8) to (12.center);
		\draw (4.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=0.75] (0) to (11.center);
		\draw (16.center) to (3.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/triangleocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=triangle] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=rn] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/triangleocopy_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=triangle] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=rn] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglepicommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=dtriangle] (4) at (-0.75, 0.5) {};
		\node [style=rn] (5) at (-0.75, -0.25) {$\pi$};
		\node [style=rn] (6) at (0.75, 0.5) {$\pi$};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglepicommute_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0, 0.25) {$=$};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=dtriangle] (4) at (-0.75, -0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {$\pi$};
		\node [style=rn] (6) at (0.75, -0.25) {$\pi$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglepicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=triangle] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=rn] (8) at (-0.25, 0.5) {$\pi$};
		\node [style=gn] (9) at (1, -0.25) {};
		\node [style=gn] (10) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglepicopy_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=rn] (3) at (1, -0.25) {};
		\node [style=triangle] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (-0.25, -0.5) {$\pi$};
		\node [style=gn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianglewhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-0.5, -0.75) {};
		\node [style=bn] (1) at (0, 0.5) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (0);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trianinzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=rn] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=gn] (7) at (0.5, 0.75) {};
		\node [style=triangle] (8) at (0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=rn] (10) at (-0.5, 0.25) {};
		\node [style=gn] (11) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw (3) to (0);
		\draw (0) to (7);
		\draw (3) to (7);
		\draw (5.center) to (7);
		\draw (0) to (4.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trueandgt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0.5) {};
		\node [style=dtriangle] (1) at (-1, 1.25) {};
		\node [style=triangle] (2) at (-1, -1) {};
		\node [style=gn] (3) at (-1, 1.75) {};
		\node [style=gn] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=gn] (6) at (-1, -1.5) {};
		\node [style=rn] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.25, 2.25) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=dtriangle] (11) at (-1, 0) {};
		\node [style=none] (12) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (8.center) to (3);
		\draw (3) to (0);
		\draw (0) to (7);
		\draw [bend left, looseness=1.00] (3) to (7);
		\draw (0) to (4);
		\draw [bend left=15, looseness=1.00] (7) to (4);
		\draw (4) to (6);
		\draw [bend left, looseness=1.00] (7) to (6);
		\draw (5.center) to (6);
		\draw (9.center) to (0);
		\draw [bend left=15, looseness=1.00] (8.center) to (10.center);
		\draw [bend left, looseness=1.00] (12.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trueandgtverify0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 4.5) {};
		\node [style=triangle] (1) at (-8.75, 2) {};
		\node [style=none] (2) at (-6.5, 4.75) {};
		\node [style=gn] (3) at (-8.75, 3.5) {};
		\node [style=none] (4) at (-7.25, 1.25) {};
		\node [style=gn] (5) at (-8.75, 2.5) {};
		\node [style=none] (6) at (-8.75, 1) {};
		\node [style=rn] (7) at (-7.75, 3.5) {};
		\node [style=gn] (8) at (-8.75, 1.5) {};
		\node [style=gn] (9) at (-8.75, 4.75) {};
		\node [style=none] (10) at (-7.5, 4.75) {};
		\node [style=dtriangle] (11) at (-8.75, 4.25) {};
		\node [style=dtriangle] (12) at (-8.75, 3) {};
		\node [style=gn] (13) at (-5.25, 2.5) {};
		\node [style=none] (14) at (-6, 3.25) {$=$};
		\node [style=rn] (15) at (-5.25, 3) {};
		\node [style=rn] (16) at (-5.25, 2) {};
		\node [style=gn] (17) at (-5.25, 3.5) {};
		\node [style=rn] (18) at (-9.25, 4.5) {};
		\node [style=gn] (19) at (-4.25, 4.75) {};
		\node [style=gn] (20) at (-4.25, 2) {};
		\node [style=gn] (21) at (-4.25, 1) {};
		\node [style=none] (22) at (-2, 4.75) {};
		\node [style=dtriangle] (23) at (-4.25, 4.25) {};
		\node [style=none] (24) at (-3, 5.25) {};
		\node [style=triangle] (25) at (-4.25, 1.5) {};
		\node [style=none] (26) at (-1.5, 3.25) {$=$};
		\node [style=none] (27) at (-2.25, 1.5) {};
		\node [style=rn] (28) at (-3.25, 3.5) {};
		\node [style=dtriangle] (29) at (-4.25, 2.5) {};
		\node [style=none] (30) at (-4.25, 0.5) {};
		\node [style=rn] (31) at (-4.25, 3) {};
		\node [style=rn] (32) at (-4.25, 3.5) {};
		\node [style=gn] (33) at (0, 4.75) {};
		\node [style=none] (34) at (2.25, 4.75) {};
		\node [style=rn] (35) at (0, 4) {};
		\node [style=triangle] (36) at (0, 1.5) {};
		\node [style=gn] (37) at (0, 2) {};
		\node [style=rn] (38) at (1, 3.5) {};
		\node [style=gn] (39) at (-1, 2.5) {};
		\node [style=gn] (40) at (0, 1) {};
		\node [style=gn] (41) at (0, 2.75) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=rn] (43) at (-1, 2) {};
		\node [style=none] (44) at (-9, -1.75) {$=$};
		\node [style=none] (45) at (1.25, 5.25) {};
		\node [style=none] (46) at (2, 1.5) {};
		\node [style=rn] (47) at (-6.25, -1.25) {};
		\node [style=rn] (48) at (-5.75, -0.75) {};
		\node [style=none] (49) at (-7.25, -4.25) {};
		\node [style=rn] (50) at (-8.25, -2.75) {};
		\node [style=gn] (51) at (-7.25, -2.75) {};
		\node [style=none] (52) at (-5.25, -0.25) {};
		\node [style=triangle] (53) at (-7.25, -3.25) {};
		\node [style=none] (54) at (-4.5, -1.75) {$=$};
		\node [style=gn] (55) at (-8.25, -2.25) {};
		\node [style=none] (56) at (-5.5, -3.25) {};
		\node [style=gn] (57) at (-7.25, -3.75) {};
		\node [style=none] (58) at (-5.75, -0.75) {};
		\node [style=rn] (59) at (-2.25, -1.25) {};
		\node [style=gn] (60) at (-3.75, -1.5) {};
		\node [style=none] (61) at (-2, -3.75) {};
		\node [style=gn] (62) at (-3.25, -2.25) {};
		\node [style=none] (63) at (-3.25, -4) {};
		\node [style=gn] (64) at (-3.75, -2.5) {};
		\node [style=rn] (65) at (-3.75, -3) {};
		\node [style=none] (66) at (-2.25, -1.25) {};
		\node [style=none] (67) at (-2.75, -0.5) {};
		\node [style=rn] (68) at (-3.75, -2) {};
		\node [style=gn] (69) at (-8.25, -1.25) {};
		\node [style=rn] (70) at (-8.25, -1.75) {};
		\node [style=rn] (71) at (-0.75, -1.75) {};
		\node [style=none] (72) at (-0.25, -3) {};
		\node [style=none] (73) at (-1.5, -1.5) {$=$};
		\node [style=gn] (74) at (-0.75, -1.25) {};
		\node [style=rn] (75) at (-0.75, -2.75) {};
		\node [style=none] (76) at (-0.25, -2.25) {};
		\node [style=rn] (77) at (-0.25, -2.25) {};
		\node [style=gn] (78) at (-0.75, -2.25) {};
		\node [style=none] (79) at (-0.25, -1) {};
		\node [style=gn] (80) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (10.center) to (9);
		\draw (9) to (3);
		\draw (3) to (7);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw (3) to (5);
		\draw [bend left=15, looseness=1.00] (7) to (5);
		\draw (5) to (8);
		\draw [bend left, looseness=1.00] (7) to (8);
		\draw (6.center) to (8);
		\draw (0.center) to (3);
		\draw [bend left=15, looseness=1.00] (10.center) to (4.center);
		\draw [bend left, looseness=1.00] (2.center) to (6.center);
		\draw [bend right=45, looseness=1.50] (13) to (16);
		\draw [bend left=45, looseness=1.50] (13) to (16);
		\draw (16) to (13);
		\draw [bend right=45, looseness=1.50] (17) to (15);
		\draw [bend left=45, looseness=1.50] (17) to (15);
		\draw (15) to (17);
		\draw [bend right=15, looseness=1.25] (24.center) to (19);
		\draw [bend left, looseness=1.00] (19) to (28);
		\draw [bend left=15, looseness=1.00] (28) to (20);
		\draw (20) to (21);
		\draw [bend left, looseness=1.00] (28) to (21);
		\draw (30.center) to (21);
		\draw [bend left=15, looseness=1.00] (24.center) to (27.center);
		\draw [bend left, looseness=1.00] (22.center) to (30.center);
		\draw (32) to (23);
		\draw (31) to (29);
		\draw (19) to (32);
		\draw (20) to (31);
		\draw [bend right=45, looseness=1.50] (39) to (43);
		\draw [bend left=45, looseness=1.50] (39) to (43);
		\draw (43) to (39);
		\draw [bend right=15, looseness=1.25] (45.center) to (33);
		\draw [bend left, looseness=1.00] (33) to (38);
		\draw [bend left=15, looseness=1.00] (38) to (37);
		\draw (37) to (40);
		\draw [bend left, looseness=1.00] (38) to (40);
		\draw (42.center) to (40);
		\draw [bend left=15, looseness=1.00] (45.center) to (46.center);
		\draw [bend left, looseness=1.00] (34.center) to (42.center);
		\draw (33) to (35);
		\draw (37) to (41);
		\draw [bend right=45, looseness=1.50] (55) to (50);
		\draw [bend left=45, looseness=1.50] (55) to (50);
		\draw (50) to (55);
		\draw [bend left=15, looseness=1.00] (47) to (51);
		\draw (51) to (57);
		\draw [bend left, looseness=1.00] (47) to (57);
		\draw (49.center) to (57);
		\draw [bend left=15, looseness=1.00] (58.center) to (56.center);
		\draw [bend left, looseness=1.00] (52.center) to (49.center);
		\draw [bend right=45, looseness=1.50] (64) to (65);
		\draw [bend left=45, looseness=1.50] (64) to (65);
		\draw (65) to (64);
		\draw [bend left=15, looseness=1.00] (66.center) to (61.center);
		\draw [bend left, looseness=1.00] (67.center) to (63.center);
		\draw [bend right=45, looseness=1.50] (60) to (68);
		\draw [bend left=45, looseness=1.50] (60) to (68);
		\draw (68) to (60);
		\draw [bend right=45, looseness=1.50] (69) to (70);
		\draw [bend left=45, looseness=1.50] (69) to (70);
		\draw (70) to (69);
		\draw (62) to (63.center);
		\draw [bend right=45, looseness=1.50] (78) to (75);
		\draw [bend left=45, looseness=1.50] (78) to (75);
		\draw (75) to (78);
		\draw (76.center) to (72.center);
		\draw [bend right=45, looseness=1.50] (74) to (71);
		\draw [bend left=45, looseness=1.50] (74) to (71);
		\draw (71) to (74);
		\draw (80) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/trueandgtverify1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 4.25) {};
		\node [style=rn] (1) at (-2.75, 3) {$\pi$};
		\node [style=triangle] (2) at (1.5, 1) {};
		\node [style=gn] (3) at (1.5, 0.5) {};
		\node [style=rn] (4) at (1.5, 2.25) {$\pi$};
		\node [style=gn] (5) at (-3.75, 2) {};
		\node [style=gn] (6) at (1.5, 4.25) {};
		\node [style=gn] (7) at (-7.25, 2) {};
		\node [style=rn] (8) at (-7.75, 4) {$\pi$};
		\node [style=gn] (9) at (-7.25, 1) {};
		\node [style=rn] (10) at (0.5, 1.5) {};
		\node [style=triangle] (11) at (-7.25, 1.5) {};
		\node [style=gn] (12) at (0.5, 2) {};
		\node [style=triangle] (13) at (-2.75, 1) {};
		\node [style=gn] (14) at (-7.25, 4.25) {};
		\node [style=gn] (15) at (-2.75, 0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (-5.75, 0.75) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=rn] (19) at (-6.25, 3) {};
		\node [style=gn] (20) at (-3.75, 3) {};
		\node [style=none] (21) at (-7.75, 4) {};
		\node [style=none] (22) at (-0.5, 4.25) {};
		\node [style=rn] (23) at (-1.75, 3) {$\pi$};
		\node [style=gn] (24) at (-2.75, 1.5) {};
		\node [style=dtriangle] (25) at (-7.25, 3.75) {};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=rn] (27) at (-2.75, 2.5) {$\pi$};
		\node [style=rn] (28) at (-3.75, 2.5) {};
		\node [style=none] (29) at (-4.5, 2.75) {$=$};
		\node [style=rn] (30) at (-3.75, 1.5) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=dtriangle] (32) at (-7.25, 2.5) {};
		\node [style=none] (33) at (2.75, 4.75) {};
		\node [style=rn] (34) at (2.5, 3) {$\pi$};
		\node [style=gn] (35) at (-7.25, 3) {};
		\node [style=gn] (36) at (1.5, 3.5) {};
		\node [style=dtriangle] (37) at (-2.75, 2) {};
		\node [style=none] (38) at (3.75, 4.25) {};
		\node [style=none] (39) at (-7.25, 0.5) {};
		\node [style=none] (40) at (-5, 4.25) {};
		\node [style=gn] (41) at (1.5, 1.5) {};
		\node [style=none] (42) at (-6, 4.25) {};
		\node [style=none] (43) at (-1.5, 4.75) {};
		\node [style=dtriangle] (44) at (-2.75, 3.75) {};
		\node [style=none] (45) at (0, 2.75) {$=$};
		\node [style=gn] (46) at (-6.75, -1) {};
		\node [style=gn] (47) at (-6.75, -3.5) {};
		\node [style=none] (48) at (-8, -1.75) {$=$};
		\node [style=none] (49) at (-5.25, -3.25) {};
		\node [style=none] (50) at (-5.75, -1) {};
		\node [style=gn] (51) at (-7.5, -2.5) {};
		\node [style=rn] (52) at (-6.75, -2.5) {$\pi$};
		\node [style=rn] (53) at (-6.25, -1.75) {};
		\node [style=none] (54) at (-5, -1) {};
		\node [style=rn] (55) at (-7.5, -3) {};
		\node [style=triangle] (56) at (-6.75, -3) {};
		\node [style=none] (57) at (-6.75, -4) {};
		\node [style=gn] (58) at (-7.5, -1.5) {};
		\node [style=rn] (59) at (-7.5, -2) {};
		\node [style=none] (60) at (-2.75, -4) {};
		\node [style=none] (61) at (-1.75, -3.5) {};
		\node [style=none] (62) at (-1.5, -1.75) {};
		\node [style=gn] (63) at (-3.5, -2.5) {};
		\node [style=none] (64) at (-4, -1.75) {$=$};
		\node [style=none] (65) at (-2, -0.5) {};
		\node [style=rn] (66) at (-3, -1.75) {};
		\node [style=gn] (67) at (-3, -1) {};
		\node [style=rn] (68) at (-3.5, -3) {};
		\node [style=gn] (69) at (-3, -3) {};
		\node [style=none] (70) at (0.5, -1.75) {};
		\node [style=rn] (71) at (0, -3.25) {};
		\node [style=none] (72) at (0.5, -3.5) {};
		\node [style=gn] (73) at (0, -2.75) {};
		\node [style=none] (74) at (-0.5, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (42.center) to (14);
		\draw (14) to (35);
		\draw (35) to (19);
		\draw [bend left, looseness=1.00] (14) to (19);
		\draw (35) to (7);
		\draw [bend left=15, looseness=1.00] (19) to (7);
		\draw (7) to (9);
		\draw [bend left, looseness=1.00] (19) to (9);
		\draw (39.center) to (9);
		\draw (21.center) to (35);
		\draw [bend left=15, looseness=1.00] (42.center) to (17.center);
		\draw [bend left, looseness=1.00] (40.center) to (39.center);
		\draw [bend right=45, looseness=1.50] (5) to (30);
		\draw [bend left=45, looseness=1.50] (5) to (30);
		\draw (30) to (5);
		\draw [bend right=45, looseness=1.50] (20) to (28);
		\draw [bend left=45, looseness=1.50] (20) to (28);
		\draw (28) to (20);
		\draw [bend right=15, looseness=1.25] (43.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (23);
		\draw [bend left=15, looseness=1.00] (23) to (24);
		\draw (24) to (15);
		\draw [bend left, looseness=1.00] (23) to (15);
		\draw (26.center) to (15);
		\draw [bend left=15, looseness=1.00] (43.center) to (18.center);
		\draw [bend left, looseness=1.00] (22.center) to (26.center);
		\draw (1) to (44);
		\draw (27) to (37);
		\draw (0) to (1);
		\draw (24) to (27);
		\draw [bend right=45, looseness=1.50] (12) to (10);
		\draw [bend left=45, looseness=1.50] (12) to (10);
		\draw (10) to (12);
		\draw [bend right=15, looseness=1.25] (33.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (34);
		\draw [bend left=15, looseness=1.00] (34) to (41);
		\draw (41) to (3);
		\draw [bend left, looseness=1.00] (34) to (3);
		\draw (16.center) to (3);
		\draw [bend left=15, looseness=1.00] (33.center) to (31.center);
		\draw [bend left, looseness=1.00] (38.center) to (16.center);
		\draw (6) to (36);
		\draw (41) to (4);
		\draw [bend right=45, looseness=1.50] (51) to (55);
		\draw [bend left=45, looseness=1.50] (51) to (55);
		\draw (55) to (51);
		\draw [bend right=15, looseness=1.25] (50.center) to (46);
		\draw [bend left, looseness=1.00] (46) to (53);
		\draw [bend left, looseness=1.00] (53) to (47);
		\draw (57.center) to (47);
		\draw [bend left=15, looseness=1.00] (50.center) to (49.center);
		\draw [bend left, looseness=1.00] (54.center) to (57.center);
		\draw [bend right=45, looseness=1.50] (58) to (59);
		\draw [bend left=45, looseness=1.50] (58) to (59);
		\draw (59) to (58);
		\draw (52) to (47);
		\draw [bend right=45, looseness=1.50] (63) to (68);
		\draw [bend left=45, looseness=1.50] (63) to (68);
		\draw (68) to (63);
		\draw [bend right=15, looseness=1.25] (62.center) to (67);
		\draw (67) to (66);
		\draw (66) to (69);
		\draw (60.center) to (69);
		\draw [bend left=15, looseness=1.00] (62.center) to (61.center);
		\draw [bend left, looseness=1.00] (65.center) to (60.center);
		\draw [bend right=45, looseness=1.50] (73) to (71);
		\draw [bend left=45, looseness=1.50] (73) to (71);
		\draw (71) to (73);
		\draw (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/umagt2forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-3, -2.25) {};
		\node [style=rn] (2) at (-1, -1) {$\pi$};
		\node [style=triangle] (3) at (-2, 0) {};
		\node [style=triangle] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=rn] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-3, 2.75) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=gn] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-1, 3.25) {};
		\node [style=rn] (14) at (-1, -1.75) {};
		\node [style=gn] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-1.75, 0.25) {$-1$};
		\node [style=none] (17) at (0, 0.25) {$=$};
		\node [style=none] (18) at (-0.5, -2.25) {};
		\node [style=gn] (19) at (-2, 0.5) {};
		\node [style=gn] (20) at (-3, 2.25) {};
		\node [style=triangle] (21) at (-1.5, 1) {};
		\node [style=rn] (22) at (-1, 2.75) {$\pi$};
		\node [style=rn] (23) at (-0.5, -0.5) {};
		\node [style=gn] (24) at (-0.5, -1.75) {};
		\node [style=rn] (25) at (-3, -1.25) {};
		\node [style=gn] (26) at (-3, 1.75) {};
		\node [style=none] (27) at (-1, -2.25) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (2.5, -2) {};
		\node [style=gn] (30) at (3, -0.75) {};
		\node [style=none] (31) at (2.5, 2.75) {};
		\node [style=rn] (32) at (3, 0) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=triangle] (34) at (1.5, 0.75) {};
		\node [style=none] (35) at (1.75, 1) {$-1$};
		\node [style=rn] (36) at (2.5, -1.25) {};
		\node [style=rn] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (3, 2.5) {};
		\node [style=none] (39) at (2.5, -2) {};
		\node [style=none] (40) at (0.5, 2.75) {};
		\node [style=gn] (41) at (2.5, 2.25) {};
		\node [style=none] (42) at (3, -2) {};
		\node [style=none] (43) at (2, 2) {};
		\node [style=none] (44) at (2, 1.75) {};
		\node [style=triangle] (45) at (1, 1.75) {};
		\node [style=gn] (46) at (0.5, 2.25) {};
		\node [style=gn] (47) at (1.5, 1.25) {};
		\node [style=triangle] (48) at (2, 1.75) {};
		\node [style=gn] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (0.5, -2) {};
		\node [style=none] (51) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (19);
		\draw [bend left=15, looseness=1.00] (19) to (7.center);
		\draw (7.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (19) to (8.center);
		\draw (8.center) to (12.center);
		\draw (5.center) to (23);
		\draw (23) to (18.center);
		\draw [bend right=45, looseness=0.75] (10.center) to (23);
		\draw (9.center) to (26);
		\draw (26) to (1.center);
		\draw (13.center) to (11);
		\draw (11) to (27.center);
		\draw [bend left, looseness=1.00] (26) to (0.center);
		\draw [bend right, looseness=1.00] (11) to (12.center);
		\draw (25) to (15);
		\draw (24) to (14);
		\draw (20) to (6);
		\draw (38.center) to (32);
		\draw (32) to (42.center);
		\draw (40.center) to (50.center);
		\draw (33.center) to (47);
		\draw [bend right=15, looseness=1.25] (47) to (44.center);
		\draw (44.center) to (43.center);
		\draw (31.center) to (41);
		\draw (41) to (39.center);
		\draw [bend right, looseness=1.00] (41) to (43.center);
		\draw [bend right=15, looseness=1.00] (33.center) to (28.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (46);
		\draw [bend left, looseness=1.00] (47) to (51.center);
		\draw (37) to (30);
		\draw (49) to (50.center);
		\draw (49) to (50.center);
		\draw (36) to (49);
		\draw (36) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/umaparttrans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=gn] (2) at (2.25, 1.5) {};
		\node [style=none] (3) at (1.5, 0) {$-1$};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=triangle] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=rn] (10) at (2.25, 2) {$\pi$};
		\node [style=none] (11) at (-1.75, 2) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=rn] (14) at (2.25, -1) {};
		\node [style=none] (15) at (-2.75, -1.5) {};
		\node [style=none] (16) at (-1.5, -0.75) {$-1$};
		\node [style=triangle] (17) at (-1.25, 0) {};
		\node [style=gn] (18) at (-1.75, -0.5) {};
		\node [style=gn] (19) at (0.5, -1) {};
		\node [style=gn] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-1.75, -1.5) {};
		\node [style=rn] (22) at (2.25, -1.5) {$\pi$};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=dtriangle] (24) at (0.5, -0.5) {};
		\node [style=triangle] (25) at (1.75, 0.75) {};
		\node [style=gn] (26) at (1.25, 0.25) {};
		\node [style=rn] (27) at (-1.75, 1.25) {};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=gn] (29) at (-2.75, 0.75) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (31) at (2.25, -2) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=none] (33) at (2.25, 2.5) {};
		\node [style=triangle] (34) at (1.25, -0.25) {};
		\node [style=triangle] (35) at (-1.75, -1) {};
		\node [style=gn] (36) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (12.center);
		\draw (12.center) to (0.center);
		\draw [bend right=15, looseness=1.25] (18) to (4.center);
		\draw (4.center) to (6.center);
		\draw (20) to (15.center);
		\draw (36) to (23.center);
		\draw [bend left, looseness=1.00] (20) to (0.center);
		\draw [bend right, looseness=1.00] (36) to (6.center);
		\draw (29) to (27);
		\draw (1.center) to (21.center);
		\draw (27) to (36);
		\draw (11.center) to (27);
		\draw (13.center) to (26);
		\draw [bend right=15, looseness=1.25] (26) to (9.center);
		\draw (9.center) to (32.center);
		\draw (33.center) to (2);
		\draw (2) to (31.center);
		\draw [bend right, looseness=1.00] (2) to (32.center);
		\draw (19) to (14);
		\draw (13.center) to (8.center);
		\draw (19) to (5.center);
		\draw (28.center) to (19);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (3, 0.4999999) {};
		\node [style=none] (5) at (3, -0) {};
		\node [style=bn] (6) at (0.5, 1) {};
		\node [style=bn] (7) at (0.25, 1.125) {};
		\node [style=bn] (8) at (0.5000001, 0.7499999) {};
		\node [style=bn] (9) at (0.5000001, 0.5000001) {};
		\node [style=none] (10) at (1.5, 0.7500001) {$\overset{un^{co}_{w,L}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=-135, out=-45, loop] (9) to ();
		\draw (9) to (8);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowL_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -0) {};
		\node [style=bn] (1) at (0, -0.2499999) {};
		\node [style=none] (2) at (-0.5000001, 0.75) {};
		\node [style=bn] (3) at (-0.2500001, 0.375) {};
		\node [style=none] (4) at (0.5000001, -0.7500001) {};
		\node [style=bn] (5) at (0, 0.2499999) {};
		\node [style=none] (6) at (0.5000001, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw [in=-135, out=-45, loop] (1) to ();
		\draw (1) to (0);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowL_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=bn] (6) at (0.5, 0.5) {};
		\node [style=bn] (7) at (0.25, 0.375) {};
		\node [style=bn] (8) at (0.5000001, 0.7500001) {};
		\node [style=bn] (9) at (0.5000001, 0.9999999) {};
		\node [style=none] (10) at (1.5, 0.7499999) {$\overset{un^{co}_{w,L}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=135, out=45, loop] (9) to ();
		\draw (9) to (8);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowLproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {$\overset{\ref{lem:2} }{\mapsto}$};
		\node [style=none] (1) at (2.5, 0.25) {$\mapsfrom$};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=bn] (4) at (-3, 0.5) {};
		\node [style=bn] (5) at (-3, 0) {};
		\node [style=bn] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=bn] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=rn] (13) at (-1.25, 0.25) {};
		\node [style=triangle] (14) at (-0.75, 0.25) {};
		\node [style=gn] (15) at (-0.75, 0.75) {};
		\node [style=gn] (16) at (-0.75, -0.25) {};
		\node [style=rn] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (1.5, 0.25) { $\overset{\ref{TR5derived3}}{=}$};
		\node [style=none] (20) at (0, 0.25) { $\overset{S1,S2}{=}$};
		\node [style=triangle] (21) at (1, 0.25) {};
		\node [style=gn] (22) at (1, -0.25) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=gn] (24) at (1, 0.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-135, out=-45, loop] (5) to ();
		\draw (5) to (6);
		\draw (6) to (4);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13) to (16);
		\draw (16) to (15);
		\draw (13) to (15);
		\draw (12.center) to (15);
		\draw (13) to (17);
		\draw (18.center) to (16);
		\draw [bend left=45, looseness=1.25] (22) to (24);
		\draw (25.center) to (24);
		\draw (23.center) to (22);
		\draw (24) to (22);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 1) {};
		\node [style=bn] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=bn] (3) at (0.75, 1.125) {};
		\node [style=bn] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (2, 0.4999999) {};
		\node [style=none] (9) at (2, -0) {};
		\node [style=none] (10) at (1.5, 0.7500001) {$\overset{un^{co}_{w,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=-45, out=-135, loop] (1) to ();
		\draw (1) to (4);
		\draw (4) to (0);
		\draw [in=90, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowR_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.2499999) {};
		\node [style=bn] (1) at (0, -0) {};
		\node [style=bn] (2) at (0.2500001, 0.375) {};
		\node [style=none] (3) at (-0.5000001, -0.2499999) {};
		\node [style=none] (4) at (0.5000001, 0.75) {};
		\node [style=bn] (5) at (0, -0.2499999) {};
		\node [style=none] (6) at (-0.5000001, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [in=-45, out=-135, loop] (5) to ();
		\draw (5) to (1);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowR_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5000001, 0.75) {};
		\node [style=none] (1) at (-0.5000001, -0.2499999) {};
		\node [style=none] (2) at (-0.5000001, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncowR_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0.5) {};
		\node [style=bn] (1) at (0.5, 1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=bn] (3) at (0.75, 0.375) {};
		\node [style=bn] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (10) at (1.5, 0.7499999) {$\overset{un^{co}_{w,R}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=45, out=135, loop] (1) to ();
		\draw (1) to (4);
		\draw (4) to (0);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncozR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (0, 0) {$\overset{un^{co}_{z,R}}{=}$};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=wn] (7) at (-1.25, 0.25) {};
		\node [style=wn] (8) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7) to (8);
		\draw [in=-135, out=-45, loop] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncozR_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=wn] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (0) to (2);
		\draw [in=-135, out=-45, loop] (2) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncozR_LHS_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4) to (2);
		\draw [in=-135, out=-45, loop] (2) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncozR_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {$\overset{un^{co}_{z,R}}{=}$};
		\node [style=none] (2) at (2.5, 0.9999999) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=wn] (7) at (0.5, 0.5) {};
		\node [style=wn] (8) at (0.5000001, 0.7499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (7) to (8);
		\draw [in=135, out=45, loop] (8) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/uncozRdproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=wn] (3) at (-2.25, 0.5) {};
		\node [style=wn] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {$\mapsto$};
		\node [style=gn] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=gn] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {$\overset{S1,S2,S3}{=}$};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (2, 0) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (3) to (4);
		\draw [in=-135, out=-45, loop] (4) to ();
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (9) to (13);
		\draw [in=-135, out=-45, loop] (13) to ();
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/unx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1.25, 0.5) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=bn] (2) at (0.75, 1) {};
		\node [style=bn] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=wn] (8) at (0.25, 0.5) {};
		\node [style=bn] (9) at (3.25, 1.25) {};
		\node [style=wn] (10) at (2.75, 0.5) {};
		\node [style=wn] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (4, -0) {};
		\node [style=bn] (13) at (3.25, 1) {};
		\node [style=none] (14) at (3, -0) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=none] (16) at (3.5, -0) {};
		\node [style=none] (17) at (2.5, -0) {};
		\node [style=dn] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (2, 0.75) {$\overset{unx}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (8) to (7.center);
		\draw [in=120, out=-15, looseness=0.75] (8) to (1.center);
		\draw [in=90, out=-48, looseness=0.75] (0) to (6.center);
		\draw [in=60, out=-165, looseness=0.75] (0) to (5.center);
		\draw [bend right, looseness=1.00] (2) to (8);
		\draw [bend left, looseness=1.00] (2) to (0);
		\draw (13) to (9);
		\draw (9) to (15.center);
		\draw [in=90, out=-135, looseness=0.75] (10) to (17.center);
		\draw [in=120, out=-15, looseness=0.75] (10) to (16.center);
		\draw [in=90, out=-48, looseness=0.75] (11) to (12.center);
		\draw [in=60, out=-165, looseness=0.75] (11) to (14.center);
		\draw [bend right, looseness=1.00] (13) to (10);
		\draw [bend left, looseness=1.00] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/unx_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.5, -0.25) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=bn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=wn] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=dn] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (4.center);
		\draw [in=90, out=-135, looseness=0.75] (5) to (3.center);
		\draw [in=120, out=-15, looseness=0.75] (5) to (8.center);
		\draw [in=90, out=-48, looseness=0.75] (0) to (6.center);
		\draw [in=60, out=-165, looseness=0.75] (0) to (9.center);
		\draw [bend right, looseness=1.00] (1) to (5);
		\draw [bend left, looseness=1.00] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/unx_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=bn] (1) at (0, 0.5) {};
		\node [style=wn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.2500001, -0.7499999) {};
		\node [style=none] (4) at (0.7500001, -0.7499999) {};
		\node [style=none] (5) at (-0.7500001, -0.7499999) {};
		\node [style=none] (6) at (-0.2500001, -0.7499999) {};
		\node [style=bn] (7) at (0, 0.25) {};
		\node [style=wn] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (1) to (0.center);
		\draw [in=90, out=-135, looseness=0.75] (2) to (5.center);
		\draw [in=120, out=-15, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-48, looseness=0.75] (8) to (4.center);
		\draw [in=60, out=-165, looseness=0.75] (8) to (6.center);
		\draw [bend right, looseness=1.00] (7) to (2);
		\draw [bend left, looseness=1.00] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/unx_reverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=bn] (2) at (0.75, 0.5) {};
		\node [style=bn] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=wn] (8) at (0.25, 1) {};
		\node [style=bn] (9) at (3.25, 0.25) {};
		\node [style=wn] (10) at (2.75, 1) {};
		\node [style=wn] (11) at (3.75, 1) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=bn] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=dn] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (2, 0.75) {$\overset{unx}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw [in=-90, out=135, looseness=0.75] (8) to (7.center);
		\draw [in=-120, out=15, looseness=0.75] (8) to (1.center);
		\draw [in=-90, out=48, looseness=0.75] (0) to (6.center);
		\draw [in=-60, out=165, looseness=0.75] (0) to (5.center);
		\draw [bend left, looseness=1.00] (2) to (8);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw (13) to (9);
		\draw (9) to (15.center);
		\draw [in=-90, out=135, looseness=0.75] (10) to (17.center);
		\draw [in=-120, out=15, looseness=0.75] (10) to (16.center);
		\draw [in=-90, out=48, looseness=0.75] (11) to (12.center);
		\draw [in=-60, out=165, looseness=0.75] (11) to (14.center);
		\draw [bend left, looseness=1.00] (13) to (10);
		\draw [bend right, looseness=1.00] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/unxproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3) {};
		\node [style=bn] (1) at (-5.75, 2.5) {};
		\node [style=none] (2) at (-6, 1.5) {};
		\node [style=bn] (3) at (-5.75, 2.75) {};
		\node [style=wn] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-6.5, 1.5) {};
		\node [style=dn] (6) at (-5.75, 1.75) {};
		\node [style=wn] (7) at (-6.25, 2) {};
		\node [style=none] (8) at (-5.5, 1.5) {};
		\node [style=none] (9) at (-5, 1.5) {};
		\node [style=none] (10) at (1, -2.5) {};
		\node [style=wn] (11) at (1.25, -2) {};
		\node [style=none] (12) at (0.5, -2.5) {};
		\node [style=bn] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (1.5, -2.5) {};
		\node [style=bn] (16) at (0.75, -1.25) {};
		\node [style=wn] (17) at (0.25, -2) {};
		\node [style=none] (18) at (0, -2.5) {};
		\node [style=none] (19) at (-4.5, 2.25) {$\mapsto$};
		\node [style=gn] (20) at (-3, 2.75) {};
		\node [style=triangle] (21) at (-3, 3.25) {};
		\node [style=rn] (22) at (-3.75, 2.75) {};
		\node [style=gn] (23) at (-3, 3.75) {};
		\node [style=rn] (24) at (-4, 3.5) {};
		\node [style=gn] (25) at (-4, 4) {};
		\node [style=none] (26) at (-3, 4.25) {};
		\node [style=gn] (27) at (-4, 1) {};
		\node [style=none] (28) at (-3.25, 1.75) {};
		\node [style=gn] (29) at (-3, 1) {};
		\node [style=H box] (30) at (-3.5, 1) {$H$};
		\node [style=none] (31) at (-4, 0.75) {};
		\node [style=none] (32) at (-3.75, 1.75) {};
		\node [style=none] (33) at (-3, 0.75) {};
		\node [style=none] (34) at (-3.75, 2.75) {};
		\node [style=gn] (35) at (-3.75, 2.25) {};
		\node [style=none] (36) at (-4.25, 1.25) {};
		\node [style=none] (37) at (-3.75, 1.75) {};
		\node [style=gn] (38) at (-3, 2.25) {};
		\node [style=none] (39) at (-3, 2.75) {};
		\node [style=none] (40) at (-2.75, 1.25) {};
		\node [style=none] (41) at (-3.25, 1.75) {};
		\node [style=rn] (42) at (-3.5, 3.5) {};
		\node [style=gn] (43) at (-3.5, 4) {};
		\node [style=none] (44) at (-2, 2.25) {$\overset{S1}{=}$};
		\node [style=none] (45) at (-0.5, 4) {};
		\node [style=rn] (46) at (-1, 3.25) {};
		\node [style=gn] (47) at (-1.25, 1.75) {};
		\node [style=none] (48) at (-0.5, 2.5) {};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (50) at (-1.25, 1) {};
		\node [style=gn] (51) at (-1.5, 3.75) {};
		\node [style=rn] (52) at (-1.5, 3.25) {};
		\node [style=none] (53) at (-1.25, 2.5) {};
		\node [style=triangle] (54) at (-0.5, 3) {};
		\node [style=rn] (55) at (-1.25, 2.5) {};
		\node [style=none] (56) at (-0.5, 2.5) {};
		\node [style=none] (57) at (-1.25, 2.5) {};
		\node [style=gn] (58) at (-0.5, 2.5) {};
		\node [style=gn] (59) at (-0.25, 1.75) {};
		\node [style=H box] (60) at (-0.75, 1.75) {$H$};
		\node [style=gn] (61) at (-0.5, 3.5) {};
		\node [style=gn] (62) at (-1, 3.75) {};
		\node [style=rn] (63) at (0.75, 3.5) {};
		\node [style=none] (64) at (0.25, 2.25) {$\overset{B2}{=}$};
		\node [style=gn] (65) at (0.75, 4) {};
		\node [style=gn] (66) at (0.75, 3) {};
		\node [style=rn] (67) at (0.75, 2.5) {};
		\node [style=rn] (68) at (1.25, 1.75) {};
		\node [style=gn] (69) at (1.25, 2.25) {};
		\node [style=gn] (70) at (1.75, 2.25) {};
		\node [style=rn] (71) at (1.75, 1.75) {};
		\node [style=none] (72) at (0, 1.25) {};
		\node [style=none] (73) at (-1.5, 1.25) {};
		\node [style=rn] (74) at (1.25, 3.5) {};
		\node [style=none] (75) at (2.5, 0.25) {};
		\node [style=gn] (76) at (1.25, 0.75) {};
		\node [style=none] (77) at (2.5, 1.25) {};
		\node [style=none] (78) at (1, 0.25) {};
		\node [style=none] (79) at (1.25, 0) {};
		\node [style=none] (80) at (2, 4.25) {};
		\node [style=triangle] (81) at (2, 3.25) {};
		\node [style=gn] (82) at (2.25, 0.75) {};
		\node [style=gn] (83) at (1.25, 4) {};
		\node [style=gn] (84) at (2, 3.75) {};
		\node [style=gn] (85) at (2, 2.75) {};
		\node [style=none] (86) at (1.25, 1.75) {};
		\node [style=none] (87) at (2.25, 0) {};
		\node [style=gn] (88) at (2.5, 1.25) {};
		\node [style=H box] (89) at (2, 1.25) {$H$};
		\node [style=triangle] (90) at (4.75, 3.25) {};
		\node [style=none] (91) at (4, 0.5) {};
		\node [style=rn] (92) at (3.5, 3.5) {};
		\node [style=gn] (93) at (4, 4) {};
		\node [style=none] (94) at (4.75, 4.25) {};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (3, 2.25) {$\overset{S1}{=}$};
		\node [style=gn] (97) at (5, 1.25) {};
		\node [style=rn] (98) at (4.5, 2.25) {};
		\node [style=rn] (99) at (4, 3.5) {};
		\node [style=gn] (100) at (3.5, 3) {};
		\node [style=none] (101) at (3.75, 0.75) {};
		\node [style=H box] (102) at (4.5, 1.5) {$H$};
		\node [style=none] (103) at (4.75, 2.75) {};
		\node [style=gn] (104) at (4.75, 2.75) {};
		\node [style=rn] (105) at (4, 2.25) {};
		\node [style=gn] (106) at (4, 1.25) {};
		\node [style=rn] (107) at (3.5, 2.5) {};
		\node [style=none] (108) at (5.25, 0.75) {};
		\node [style=gn] (109) at (4.75, 3.75) {};
		\node [style=gn] (110) at (3.5, 4) {};
		\node [style=gn] (111) at (4.75, 2.75) {};
		\node [style=gn] (112) at (4.75, 2.75) {};
		\node [style=none] (113) at (4, 2.25) {};
		\node [style=gn] (114) at (4.75, 3.75) {};
		\node [style=none] (115) at (-0.5, -2) {$\mapsfrom$};
		\node [style=triangle] (116) at (-4.25, -1.5) {};
		\node [style=rn] (117) at (-5, -1.25) {};
		\node [style=gn] (118) at (-4.25, -1) {};
		\node [style=gn] (119) at (-5, -2.5) {};
		\node [style=rn] (120) at (-5, -2) {};
		\node [style=none] (121) at (-5.75, -2) {$\overset{\ref{lem:6}}{=}$};
		\node [style=gn] (122) at (-5.5, -0.75) {};
		\node [style=none] (123) at (-5.25, -3) {};
		\node [style=none] (124) at (-5, -2) {};
		\node [style=rn] (125) at (-5.5, -1.25) {};
		\node [style=none] (126) at (-4, -3) {};
		\node [style=gn] (127) at (-4.25, -2.5) {};
		\node [style=gn] (128) at (-4.25, -2) {$\pi$};
		\node [style=gn] (129) at (-4.25, -1) {};
		\node [style=none] (130) at (-4.25, -3.25) {};
		\node [style=none] (131) at (-4.25, -0.5) {};
		\node [style=none] (132) at (-5, -3.25) {};
		\node [style=gn] (133) at (-5, -0.75) {};
		\node [style=H box] (134) at (-3.75, -1.5) {$H$};
		\node [style=gn] (135) at (-2.25, -2.5) {};
		\node [style=none] (136) at (-3.5, -2) {$\overset{\ref{tr5derived}}{=}$};
		\node [style=gn] (137) at (-1.5, -2) {};
		\node [style=none] (138) at (-1.5, -3.25) {};
		\node [style=rn] (139) at (-2.75, -2.25) {};
		\node [style=gn] (140) at (-1.5, -1) {};
		\node [style=none] (141) at (-2.25, -3.25) {};
		\node [style=none] (142) at (-1.5, -0.5) {};
		\node [style=none] (143) at (-2.25, -2) {};
		\node [style=gn] (144) at (-1.5, -2.5) {};
		\node [style=rn] (145) at (-2.25, -2) {};
		\node [style=none] (146) at (-1.25, -3) {};
		\node [style=gn] (147) at (-2.75, -1.75) {};
		\node [style=none] (148) at (-2.5, -3) {};
		\node [style=triangle] (149) at (-1.5, -1.5) {};
		\node [style=gn] (150) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (0.center);
		\draw [in=90, out=-135, looseness=0.75] (7) to (5.center);
		\draw [in=120, out=-15, looseness=0.75] (7) to (8.center);
		\draw [in=90, out=-48, looseness=0.75] (4) to (9.center);
		\draw [in=60, out=-165, looseness=0.75] (4) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (7);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw (13) to (16);
		\draw (16) to (14.center);
		\draw [in=90, out=-135, looseness=0.75] (17) to (18.center);
		\draw [in=120, out=-15, looseness=0.75] (17) to (10.center);
		\draw [in=90, out=-48, looseness=0.75] (11) to (15.center);
		\draw [in=60, out=-165, looseness=0.75] (11) to (12.center);
		\draw [bend right, looseness=1.00] (13) to (17);
		\draw [bend left, looseness=1.00] (13) to (11);
		\draw (22) to (20);
		\draw (20) to (23);
		\draw (22) to (23);
		\draw (26.center) to (23);
		\draw (25) to (24);
		\draw (31.center) to (27);
		\draw (27) to (30);
		\draw (30) to (29);
		\draw [in=-90, out=90, looseness=1.00] (29) to (32.center);
		\draw [in=-90, out=90, looseness=1.00] (27) to (28.center);
		\draw (33.center) to (29);
		\draw (34.center) to (35);
		\draw [bend right=15, looseness=1.00] (35) to (36.center);
		\draw (35) to (37.center);
		\draw (39.center) to (38);
		\draw (38) to (41.center);
		\draw [bend left=15, looseness=1.00] (38) to (40.center);
		\draw (43) to (42);
		\draw (55) to (58);
		\draw (58) to (61);
		\draw (55) to (61);
		\draw (45.center) to (61);
		\draw (51) to (52);
		\draw (57.center) to (47);
		\draw (47) to (60);
		\draw (60) to (59);
		\draw [in=90, out=-90, looseness=1.00] (59) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (47) to (49.center);
		\draw [bend left, looseness=1.25] (48.center) to (59);
		\draw (62) to (46);
		\draw (65) to (63);
		\draw (66) to (67);
		\draw (69) to (68);
		\draw (70) to (71);
		\draw (69) to (71);
		\draw (70) to (68);
		\draw [bend right=45, looseness=0.75] (47) to (73.center);
		\draw [bend left, looseness=1.00] (59) to (72.center);
		\draw (85) to (84);
		\draw (80.center) to (84);
		\draw (83) to (74);
		\draw (86.center) to (76);
		\draw [in=90, out=-90, looseness=1.00] (82) to (79.center);
		\draw [in=90, out=-90, looseness=1.00] (76) to (87.center);
		\draw [bend left, looseness=1.25] (77.center) to (82);
		\draw [bend right=45, looseness=0.75] (76) to (78.center);
		\draw [bend left, looseness=1.00] (82) to (75.center);
		\draw (71) to (89);
		\draw (89) to (88);
		\draw (70) to (85);
		\draw (85) to (77.center);
		\draw [bend left=15, looseness=1.00] (69) to (84);
		\draw (110) to (92);
		\draw (100) to (107);
		\draw [bend right, looseness=1.00] (114) to (105);
		\draw (104) to (98);
		\draw [bend right, looseness=1.00] (114) to (98);
		\draw (104) to (105);
		\draw (111) to (109);
		\draw (94.center) to (109);
		\draw (93) to (99);
		\draw (113.center) to (106);
		\draw [in=90, out=-90, looseness=1.00] (97) to (91.center);
		\draw [in=90, out=-90, looseness=1.00] (106) to (95.center);
		\draw [bend left, looseness=1.25] (103.center) to (97);
		\draw [bend right=45, looseness=0.75] (106) to (101.center);
		\draw [bend left, looseness=1.00] (97) to (108.center);
		\draw [bend right=45, looseness=1.25] (98) to (102);
		\draw [bend right=45, looseness=1.00] (102) to (112);
		\draw (104) to (111);
		\draw (111) to (103.center);
		\draw [bend left=15, looseness=1.00] (114) to (109);
		\draw (122) to (125);
		\draw [bend right, looseness=1.00] (118) to (120);
		\draw (131.center) to (129);
		\draw (133) to (117);
		\draw (124.center) to (119);
		\draw [in=90, out=-90, looseness=1.00] (127) to (132.center);
		\draw [in=90, out=-90, looseness=1.00] (119) to (130.center);
		\draw [bend right=45, looseness=0.75] (119) to (123.center);
		\draw [bend left, looseness=1.00] (127) to (126.center);
		\draw [bend left=15, looseness=1.00] (118) to (129);
		\draw (128) to (118);
		\draw (128) to (124.center);
		\draw (128) to (127);
		\draw [bend left=60, looseness=1.00] (129) to (134);
		\draw [bend right=15, looseness=1.25] (128) to (134);
		\draw (147) to (139);
		\draw [bend right, looseness=1.00] (150) to (145);
		\draw (142.center) to (140);
		\draw (143.center) to (135);
		\draw [in=90, out=-90, looseness=1.00] (144) to (141.center);
		\draw [in=90, out=-90, looseness=1.00] (135) to (138.center);
		\draw [bend right=45, looseness=0.75] (135) to (148.center);
		\draw [bend left, looseness=1.00] (144) to (146.center);
		\draw [bend left=15, looseness=1.00] (150) to (140);
		\draw (137) to (150);
		\draw (137) to (143.center);
		\draw (137) to (144);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/w2forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {};
		\node [style=gn] (1) at (-0.5, 0.75) {};
		\node [style=rn] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=triangle] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=H box] (11) at (1.5, 1.25) {$\sqrt{2}$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=rn] (14) at (1.5, 0.75) {};
		\node [style=rn] (15) at (2.25, -0.5) {};
		\node [style=rn] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=gn] (19) at (1, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (20) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=gn] (21) at (1.5, -0.5) {$\frac{-\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (1) to (10.center);
		\draw [bend right=15, looseness=0.75] (1) to (5.center);
		\draw (6.center) to (0);
		\draw (0) to (7.center);
		\draw (10.center) to (7.center);
		\draw (0) to (5.center);
		\draw (3.center) to (2);
		\draw (12.center) to (14);
		\draw (14) to (18.center);
		\draw (17.center) to (15);
		\draw (15) to (18.center);
		\draw (13.center) to (16);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/w2formsderive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.25) {};
		\node [style=none] (1) at (-5.75, 1.75) {};
		\node [style=none] (2) at (-5.75, 3) {};
		\node [style=none] (3) at (-5.25, 1.75) {$\overset{\ref{triangleslash}}{=}$ };
		\node [style=none] (4) at (-6.5, 0.75) {};
		\node [style=gn] (5) at (-5.75, 2.5) {};
		\node [style=gn] (6) at (-5.75, 1.25) {};
		\node [style=rn] (7) at (-6.5, 1.25) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-6.5, 1.25) {};
		\node [style=triangle] (10) at (-5.75, 1.75) {};
		\node [style=rn] (11) at (-4.75, 1.25) {};
		\node [style=none] (12) at (-3.25, 1.25) {};
		\node [style=none] (13) at (-3.25, 3.75) {};
		\node [style=none] (14) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-4.75, 0.75) {};
		\node [style=none] (16) at (-2.25, 1.75) {$\overset{L1}{=}$ };
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [style=gn] (18) at (-3.25, 1.25) {};
		\node [style=none] (19) at (-3.25, 4.25) {};
		\node [style=gn] (20) at (-3.25, 3.75) {};
		\node [style=H box] (21) at (-3.25, 3.25) {$\sqrt{2}$};
		\node [style=rn] (22) at (-3.25, 2.75) {};
		\node [style=gn] (23) at (-3.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (24) at (-2.5, 2.75) {$\frac{\pi}{4}$};
		\node [style=rn] (25) at (-3.25, 1.75) {$\frac{\pi}{2}$};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=gn] (27) at (-0.5, 1.25) {};
		\node [style=gn] (28) at (-0.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=none] (29) at (0.5, 1.75) {$=$};
		\node [style=gn] (30) at (-0.5, 3.25) {};
		\node [style=rn] (31) at (-2, 1.25) {};
		\node [style=none] (32) at (-0.5, 4.25) {};
		\node [style=rn] (33) at (-0.5, 2.75) {};
		\node [style=none] (34) at (-0.5, 0.75) {};
		\node [style=none] (35) at (-0.5, 3.25) {};
		\node [style=rn] (36) at (-0.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=H box] (37) at (-0.5, 3.75) {$\sqrt{2}$};
		\node [style=none] (38) at (-2, 1.25) {};
		\node [style=none] (39) at (-0.5, 1.25) {};
		\node [style=gn] (40) at (0.25, 2.75) {$\frac{\pi}{4}$};
		\node [style=gn] (41) at (3, 2.25) {$\frac{\pi}{4}$};
		\node [style=H box] (42) at (2.5, 4) {$\sqrt{2}$};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=rn] (44) at (1, 1.25) {};
		\node [style=gn] (45) at (2.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=gn] (46) at (2.5, 1.25) {};
		\node [style=rn] (47) at (2.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=none] (48) at (2.5, 1.25) {};
		\node [style=rn] (49) at (2.5, 2.75) {};
		\node [style=none] (50) at (3.5, 1.75) {$\overset{B2}{=}$ };
		\node [style=gn] (51) at (2.5, 3.25) {};
		\node [style=none] (52) at (2.5, 0.75) {};
		\node [style=none] (53) at (2.5, 3.25) {};
		\node [style=none] (54) at (2.5, 4.5) {};
		\node [style=none] (55) at (1.5, 3.5) {};
		\node [style=rn] (56) at (5.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=none] (57) at (5.5, 1.25) {};
		\node [style=none] (58) at (4, 0.75) {};
		\node [style=gn] (59) at (5.5, 2.25) {$\frac{\pi}{4}$};
		\node [style=rn] (60) at (5.25, 3) {};
		\node [style=gn] (61) at (6.25, 2.25) {$\frac{\pi}{4}$};
		\node [style=none] (62) at (5.25, 3) {};
		\node [style=gn] (63) at (5.5, 1.25) {};
		\node [style=none] (64) at (4.5, 3.5) {};
		\node [style=rn] (65) at (4, 1.25) {};
		\node [style=H box] (66) at (6, 3.75) {$\sqrt{2}$};
		\node [style=none] (67) at (-6.5, -2.5) {$\overset{S1}{=}$ };
		\node [style=none] (68) at (5.5, 0.75) {};
		\node [style=rn] (69) at (6, 3) {};
		\node [style=none] (70) at (6, 4.25) {};
		\node [style=none] (71) at (-5, -4) {};
		\node [style=gn] (72) at (-5, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (73) at (-5, -3) {$\frac{\pi}{2}$};
		\node [style=none] (74) at (-5.25, -1.75) {};
		\node [style=H box] (75) at (-4.5, -1) {$\sqrt{2}$};
		\node [style=none] (76) at (-4.5, -0.5) {};
		\node [style=none] (77) at (-6.25, -3.5) {};
		\node [style=none] (78) at (-5, -3.5) {};
		\node [style=rn] (79) at (-4.5, -1.75) {};
		\node [style=gn] (80) at (-5, -3.5) {};
		\node [style=none] (81) at (-6, -1.5) {};
		\node [style=gn] (82) at (-4.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (83) at (-5.25, -1.75) {};
		\node [style=gn] (84) at (-2.25, -3.75) {};
		\node [style=none] (85) at (-2.5, -4) {};
		\node [style=none] (86) at (-3.25, -3.5) {};
		\node [style=gn] (87) at (-2.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (88) at (-3.25, -1.5) {};
		\node [style=rn] (89) at (-1.75, -1.75) {};
		\node [style=none] (90) at (-3.75, -2.5) {$\overset{EU}{=}$ };
		\node [style=none] (91) at (-2.25, -3.75) {};
		\node [style=rn] (92) at (-2.5, -1.75) {};
		\node [style=gn] (93) at (-1.5, -3.25) {$\frac{-\pi}{2}$};
		\node [style=none] (94) at (-1.75, -0.5) {};
		\node [style=none] (95) at (-2.5, -1.75) {};
		\node [style=gn] (96) at (-1.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=H box] (97) at (-1.75, -1) {$\sqrt{2}$};
		\node [style=rn] (98) at (-2.25, -3) {};
		\node [style=none] (99) at (-0.5, -3.75) {};
		\node [style=H box] (100) at (1.25, -1) {$\sqrt{2}$};
		\node [style=gn] (101) at (1.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (102) at (-0.25, -1.5) {};
		\node [style=rn] (103) at (0.5, -1.75) {};
		\node [style=none] (104) at (1.25, -3.75) {};
		\node [style=none] (105) at (0.5, -1.75) {};
		\node [style=rn] (106) at (1.25, -1.75) {};
		\node [style=none] (107) at (1.25, -0.5) {};
		\node [style=gn] (108) at (0, -2.25) {};
		\node [style=rn] (109) at (0, -3.5) {};
		\node [style=gn] (110) at (0.75, -2.5) {$\frac{\pi}{4}$};
		\node [style=gn] (111) at (1.25, -3.75) {$\frac{-\pi}{2}$};
		\node [style=none] (112) at (0, -4) {};
		\node [style=gn] (113) at (3, -2.25) {$\frac{-\pi}{2}$};
		\node [style=H box] (114) at (4, -0.75) {$\sqrt{2}$};
		\node [style=rn] (115) at (3, -3.5) {};
		\node [style=rn] (116) at (2.75, -1.5) {};
		\node [style=none] (117) at (2.75, -1.5) {};
		\node [style=none] (118) at (2.5, -3.75) {};
		\node [style=gn] (119) at (3.5, -2.5) {$\frac{\pi}{4}$};
		\node [style=none] (120) at (3, -4) {};
		\node [style=none] (121) at (2.75, -1.5) {};
		\node [style=none] (122) at (4, -0.25) {};
		\node [style=none] (123) at (2.25, -2.5) {$\overset{S1}{=}$ };
		\node [style=gn] (124) at (3.25, -1) {$\frac{\pi}{4}$};
		\node [style=rn] (125) at (4, -1.5) {};
		\node [style=gn] (126) at (5.75, -3) {$\frac{-\pi}{2}$};
		\node [style=none] (127) at (5.75, -0.75) {};
		\node [style=none] (128) at (4.75, -3.5) {};
		\node [style=none] (129) at (6.75, -3.5) {};
		\node [style=rn] (130) at (6.5, -3) {};
		\node [style=none] (131) at (4.25, -2.5) {$=$};
		\node [style=H box] (132) at (5.75, -1.25) {$\sqrt{2}$};
		\node [style=gn] (133) at (6.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (134) at (5.75, -1.75) {};
		\node [style=gn] (135) at (5.25, -2.5) {$\frac{\pi}{4}$};
		\node [style=rn] (136) at (5, -3) {};
		\node [style=none] (137) at (5, -3) {};
		\node [style=none] (138) at (-0.75, -2.5) {$\overset{B2}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (0.center);
		\draw [bend right=15, looseness=0.75] (5) to (9.center);
		\draw (8.center) to (6);
		\draw (6) to (1.center);
		\draw (0.center) to (1.center);
		\draw (6) to (9.center);
		\draw (4.center) to (7);
		\draw (19.center) to (20);
		\draw (20) to (13.center);
		\draw [bend right, looseness=0.75] (20) to (14.center);
		\draw (17.center) to (18);
		\draw (18) to (12.center);
		\draw (13.center) to (12.center);
		\draw (18) to (14.center);
		\draw (15.center) to (11);
		\draw (22) to (24);
		\draw (32.center) to (30);
		\draw (30) to (35.center);
		\draw [bend right, looseness=0.75] (30) to (38.center);
		\draw (34.center) to (27);
		\draw (27) to (39.center);
		\draw (35.center) to (39.center);
		\draw (27) to (38.center);
		\draw (26.center) to (31);
		\draw (33) to (40);
		\draw (54.center) to (51);
		\draw (51) to (53.center);
		\draw (52.center) to (46);
		\draw (46) to (48.center);
		\draw (53.center) to (48.center);
		\draw (43.center) to (44);
		\draw (49) to (41);
		\draw [bend left=45, looseness=1.25] (55.center) to (53.center);
		\draw (55.center) to (44);
		\draw (44) to (46);
		\draw (60) to (62.center);
		\draw (68.center) to (63);
		\draw (63) to (57.center);
		\draw [bend left=15, looseness=1.00] (62.center) to (57.center);
		\draw (58.center) to (65);
		\draw (69) to (61);
		\draw [bend left=45, looseness=1.25] (64.center) to (62.center);
		\draw (64.center) to (65);
		\draw (65) to (63);
		\draw (70.center) to (69);
		\draw (60) to (61);
		\draw (69) to (59);
		\draw (83) to (74.center);
		\draw (71.center) to (80);
		\draw (80) to (78.center);
		\draw [bend left=15, looseness=1.00] (74.center) to (78.center);
		\draw (79) to (82);
		\draw [bend left=45, looseness=1.25] (81.center) to (74.center);
		\draw (76.center) to (79);
		\draw (83) to (82);
		\draw (79) to (72);
		\draw (81.center) to (77.center);
		\draw [bend right, looseness=1.25] (74.center) to (78.center);
		\draw (92) to (95.center);
		\draw (85.center) to (84);
		\draw (84) to (91.center);
		\draw [bend left=15, looseness=1.00] (95.center) to (91.center);
		\draw (89) to (96);
		\draw [bend left=45, looseness=1.25] (88.center) to (95.center);
		\draw (94.center) to (89);
		\draw (92) to (96);
		\draw (89) to (87);
		\draw (88.center) to (86.center);
		\draw [bend right, looseness=1.25] (95.center) to (91.center);
		\draw (98) to (93);
		\draw (103) to (105.center);
		\draw (106) to (101);
		\draw [bend left=45, looseness=1.25] (102.center) to (105.center);
		\draw (107.center) to (106);
		\draw [bend right=15, looseness=1.00] (103) to (101);
		\draw (102.center) to (99.center);
		\draw (108) to (109);
		\draw (108) to (105.center);
		\draw (109) to (106);
		\draw (108) to (104.center);
		\draw (109) to (112.center);
		\draw (116) to (121.center);
		\draw (125) to (124);
		\draw [bend left=15, looseness=0.75] (117.center) to (121.center);
		\draw (122.center) to (125);
		\draw [bend right=15, looseness=1.00] (116) to (124);
		\draw (117.center) to (118.center);
		\draw (113) to (115);
		\draw (113) to (121.center);
		\draw (115) to (125);
		\draw (115) to (120.center);
		\draw (127.center) to (134);
		\draw (134) to (137.center);
		\draw (129.center) to (130);
		\draw (130) to (137.center);
		\draw (128.center) to (136);
		\draw (134) to (130);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/winzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.25, 2) {};
		\node [style=triangle] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (0.25, 1) {};
		\node [style=gn] (5) at (-1.25, -0.25) {};
		\node [style=rn] (6) at (-1.25, 0.25) {};
		\node [style=rn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=gn] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=rn] (11) at (0.25, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1.center);
		\draw (7) to (9);
		\draw (9) to (4);
		\draw (7) to (4);
		\draw (2.center) to (4);
		\draw (9) to (10.center);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/wnodesdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=wn] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=wn] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-2.75, 1) {$:=$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=wn] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (3, 1) {$:=$};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=wn] (19) at (3.75, 1.25) {};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (-3.25, -0.5) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (4.5, -0.5) {};
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (-2.75, -1) {$:=$};
		\node [style=none] (30) at (4.25, -1.5) {};
		\node [style=bn] (31) at (-2, -0.75) {};
		\node [style=none] (32) at (2.25, -1.5) {};
		\node [style=none] (33) at (-3.5, -1.5) {};
		\node [style=bn] (34) at (1.75, -0.5) {};
		\node [style=none] (35) at (1.75, -1) {};
		\node [style=none] (36) at (3, -1) {$:=$};
		\node [style=none] (37) at (-2.25, -1.5) {};
		\node [style=none] (38) at (-2, -0.25) {};
		\node [style=bn] (39) at (-3.5, -1) {};
		\node [style=none] (40) at (3.25, -1.5) {};
		\node [style=none] (41) at (1.75, -1.5) {};
		\node [style=none] (42) at (4.5, -1.25) {};
		\node [style=none] (43) at (-3.75, -0.5) {};
		\node [style=bn] (44) at (3.75, -0.75) {};
		\node [style=none] (45) at (3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (2);
		\draw [style=none] (2) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (6);
		\draw [style=none, bend left=90, looseness=2.75] (7.center) to (6);
		\draw [style=none] (6) to (4.center);
		\draw [bend right=45, looseness=1.00] (13) to (11.center);
		\draw (13) to (9.center);
		\draw [bend left=45, looseness=1.00] (13) to (12.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw [style=none, bend left=15, looseness=1.00] (18.center) to (19);
		\draw [style=none, bend right=15, looseness=1.00] (20.center) to (19);
		\draw [style=none] (19) to (17.center);
		\draw [bend left=90, looseness=2.50] (17.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=none, bend right=15, looseness=1.00] (43.center) to (39);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (39);
		\draw [style=none] (39) to (33.center);
		\draw [style=none, bend left=15, looseness=1.00] (37.center) to (31);
		\draw [style=none, bend left=90, looseness=2.75] (26.center) to (31);
		\draw [style=none] (31) to (38.center);
		\draw [bend right=45, looseness=1.00] (34) to (24.center);
		\draw (34) to (35.center);
		\draw [bend left=45, looseness=1.00] (34) to (25.center);
		\draw (28.center) to (24.center);
		\draw (41.center) to (35.center);
		\draw (32.center) to (25.center);
		\draw [style=none, bend left=15, looseness=1.00] (40.center) to (44);
		\draw [style=none, bend right=15, looseness=1.00] (30.center) to (44);
		\draw [style=none] (44) to (45.center);
		\draw [bend left=90, looseness=2.50] (45.center) to (27.center);
		\draw (27.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/wnodesdefadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-4.25, -1.25) {};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (1.25, -2.25) {};
		\node [style=none] (3) at (-1.75, -2.25) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (4, 0.25) {$:=$};
		\node [style=bn] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (6.75, -1.25) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0.75, -1.75) {$:=$};
		\node [style=wn] (12) at (4.75, 0.5) {};
		\node [style=bn] (13) at (0, -1.75) {};
		\node [style=none] (14) at (6, -1.25) {};
		\node [style=none] (15) at (-2.75, -2.25) {};
		\node [style=none] (16) at (6.75, -2) {};
		\node [style=none] (17) at (-4.25, -1.75) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (-3.75, -2.25) {};
		\node [style=none] (20) at (-3.75, -1.75) {};
		\node [style=none] (21) at (5.25, -1.75) {$:=$};
		\node [style=wn] (22) at (3.25, 0.25) {};
		\node [style=none] (23) at (4, -1.75) {};
		\node [style=bn] (24) at (6, -1.5) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style=none] (26) at (-1.5, -1.25) {};
		\node [style=none] (27) at (4, -2.25) {};
		\node [style=none] (28) at (6.5, -2.25) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (-3, -1.75) {$:=$};
		\node [style=none] (32) at (-4.25, -2.25) {};
		\node [style=none] (33) at (-4.75, -1.75) {};
		\node [style=none] (34) at (3.5, -2.25) {};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=wn] (37) at (-2.25, -1.5) {};
		\node [style=bn] (38) at (4, -1.25) {};
		\node [style=none] (39) at (5.5, -2.25) {};
		\node [style=none] (40) at (-4.75, -2.25) {};
		\node [style=none] (41) at (4.5, -1.75) {};
		\node [style=none] (42) at (4.5, -2.25) {};
		\node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44) at (4.75, 1) {};
		\node [style=none] (45) at (3.25, -0.25) {};
		\node [style=wn] (46) at (-3.5, 2.25) {};
		\node [style=none] (47) at (-2.75, 2.25) {$:=$};
		\node [style=wn] (48) at (0, 2) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (0.5, 2.25) {$:=$};
		\node [style=none] (51) at (1.25, 2.75) {};
		\node [style=wn] (52) at (1.25, 2.25) {};
		\node [style=none] (53) at (3.25, 2.25) {$:=$};
		\node [style=wn] (54) at (4, 2.5) {};
		\node [style=wn] (55) at (2.75, 2.5) {};
		\node [style=none] (56) at (2.75, 2) {};
		\node [style=none] (57) at (4, 2) {};
		\node [style=wn] (58) at (2, 0.75) {};
		\node [style=wn] (59) at (2, 0.25) {};
		\node [style=none] (60) at (1, 0.25) {$:=$};
		\node [style=wn] (61) at (0, 0) {};
		\node [style=none] (62) at (-0.5, 0.5) {};
		\node [style=none] (63) at (0.5, 0.5) {};
		\node [style=none] (64) at (-3.25, 0) {};
		\node [style=wn] (65) at (-1.75, -0.25) {};
		\node [style=none] (66) at (-2.75, 0.25) {$:=$};
		\node [style=none] (67) at (-4.25, 0) {};
		\node [style=wn] (68) at (-3.75, 0.5) {};
		\node [style=wn] (69) at (-1.75, 0.25) {};
		\node [style=wn] (70) at (-2, 2.25) {};
		\node [style=none] (71) at (-1.25, 2.25) {};
		\node [style=wn] (72) at (5, 2.5) {};
		\node [style=none] (73) at (5, 2) {};
		\node [style=none] (74) at (5.5, 2.25) {$:=$};
		\node [style=none] (75) at (6.25, 2.5) {$1$};
		\node [style=none] (76) at (5, 3) {};
		\node [style=wn] (77) at (6, 2.5) {};
		\node [style=none] (78) at (6, 3) {};
		\node [style=none] (79) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (29.center) to (22);
		\draw [style=none, bend left=15, looseness=1.00] (35.center) to (22);
		\draw [style=none] (22) to (45.center);
		\draw [style=none, bend left=15, looseness=1.00] (30.center) to (12);
		\draw [style=none, bend left=90, looseness=2.75] (1.center) to (12);
		\draw [style=none] (12) to (44.center);
		\draw [bend right=45, looseness=1.00] (0) to (33.center);
		\draw (0) to (17.center);
		\draw [bend left=45, looseness=1.00] (0) to (20.center);
		\draw (40.center) to (33.center);
		\draw (32.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw [style=none, bend left=15, looseness=1.00] (15.center) to (37);
		\draw [style=none, bend right=15, looseness=1.00] (3.center) to (37);
		\draw [style=none] (37) to (7.center);
		\draw [bend left=90, looseness=2.50] (7.center) to (26.center);
		\draw (26.center) to (43.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (13);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (13);
		\draw [style=none] (13) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (6);
		\draw [style=none, bend left=90, looseness=2.75] (25.center) to (6);
		\draw [style=none] (6) to (36.center);
		\draw [bend right=45, looseness=1.00] (38) to (4.center);
		\draw (38) to (23.center);
		\draw [bend left=45, looseness=1.00] (38) to (41.center);
		\draw (34.center) to (4.center);
		\draw (27.center) to (23.center);
		\draw (42.center) to (41.center);
		\draw [style=none, bend left=15, looseness=1.00] (39.center) to (24);
		\draw [style=none, bend right=15, looseness=1.00] (28.center) to (24);
		\draw [style=none] (24) to (14.center);
		\draw [bend left=90, looseness=2.50] (14.center) to (9.center);
		\draw (9.center) to (16.center);
		\draw [style=none] (48) to (49.center);
		\draw (51.center) to (52);
		\draw [in=-135, out=-45, loop] (52) to ();
		\draw [style=none] (55) to (56.center);
		\draw (57.center) to (54);
		\draw [in=135, out=45, loop] (54) to ();
		\draw (58) to (59);
		\draw [in=-135, out=-45, loop] (59) to ();
		\draw [bend left=45, looseness=1.00] (61) to (62.center);
		\draw [bend right=45, looseness=1.00] (61) to (63.center);
		\draw (65) to (69);
		\draw [in=135, out=45, loop] (69) to ();
		\draw [bend right=45, looseness=1.00] (68) to (67.center);
		\draw [bend left=45, looseness=1.00] (68) to (64.center);
		\draw [bend left=90, looseness=2.25] (70) to (71.center);
		\draw [bend right=90, looseness=2.75] (70) to (71.center);
		\draw [style=none] (72) to (73.center);
		\draw (76.center) to (72);
		\draw [style=none] (77) to (79.center);
		\draw (78.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/wspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1, 1) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (2.center);
		\draw [bend left=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/wstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.5) {};
		\node [style=rn] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=triangle] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=gn] (7) at (0, 0.25) {};
		\node [style=gn] (8) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7);
		\draw (7) to (1);
		\draw [bend left, looseness=1.00] (7) to (6.center);
		\draw (3) to (6.center);
		\draw (4.center) to (1);
		\draw (0) to (2.center);
		\draw (1) to (0);
		\draw (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/wstatewithphases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=gn] (2) at (-0.5, 0) {$\frac{\pi}{3}$};
		\node [style=rn] (3) at (0.75, -0.5) {};
		\node [style=rn] (4) at (0, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=gn] (8) at (0.5, 0) {$\frac{\pi}{3}$};
		\node [style=gn] (9) at (0, -0.5) {$\frac{\pi}{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (0);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/wstatewithtrianle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=rn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=triangle] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=gn] (9) at (0.25, 0.75) {};
		\node [style=rn] (10) at (0.25, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw (9) to (8.center);
		\draw [bend right=15, looseness=0.75] (9) to (3.center);
		\draw (5.center) to (0);
		\draw (0) to (4.center);
		\draw (8.center) to (4.center);
		\draw (0) to (3.center);
		\draw (6.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.25, 0) {$d_0$};
		\node [style=bn] (3) at (-1, -1) {};
		\node [style=wn] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=wn] (6) at (0.25, -0.25) {};
		\node [style=wn] (7) at (-0.75, -0.25) {};
		\node [style=bn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-1.25, 0) {$c_1$};
		\node [style=wn] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1.75, 0) {$c_0$};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (1.75, 0) {$d_3$};
		\node [style=wn] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (-0.25, 0) {$c_3$};
		\node [style=wn] (16) at (1.75, -0.25) {};
		\node [style=bn] (17) at (1, -1) {};
		\node [style=bn] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=wn] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, 0) {$c_2$};
		\node [style=none] (25) at (0.75, 0) {$d_1$};
		\node [style=none] (26) at (1.25, 0) {$d_2$};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=wn] (28) at (-1.25, -0.25) {};
		\node [style=bn] (29) at (0, 1) {};
		\node [style=bn] (30) at (0, 1.25) {};
		\node [style=bn] (31) at (0, -1.25) {};
		\node [style=bn] (32) at (0, -1.5) {};
		\node [style=none] (33) at (0, -1.75) {};
		\node [style=bn] (34) at (1, 0.5) {};
		\node [style=bn] (35) at (1, 0.75) {};
		\node [style=bn] (36) at (-1, 0.5) {};
		\node [style=bn] (37) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (20.center);
		\draw (14) to (20.center);
		\draw (6) to (22.center);
		\draw (23) to (22.center);
		\draw (4) to (22.center);
		\draw (16) to (22.center);
		\draw (28) to (12.center);
		\draw (12.center) to (7);
		\draw (19.center) to (29);
		\draw (33.center) to (31);
		\draw (36) to (10);
		\draw (36) to (28);
		\draw (36) to (7);
		\draw (36) to (14);
		\draw (34) to (6);
		\draw (34) to (23);
		\draw (34) to (4);
		\draw (34) to (16);
		\draw (36) to (37);
		\draw (35) to (34);
		\draw (37) to (29);
		\draw (29) to (35);
		\draw (1.center) to (3);
		\draw (8) to (17);
		\draw (3) to (31);
		\draw (17) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwadd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, -1) {};
		\node [style=none] (1) at (-0.25, 0) {$c_3$};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=bn] (3) at (0, 0.75) {};
		\node [style=wn] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=bn] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=wn] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, 0) {$c_2$};
		\node [style=wn] (10) at (1.25, -0.25) {};
		\node [style=wn] (11) at (1.75, -0.25) {};
		\node [style=bn] (12) at (0, -0.75) {};
		\node [style=none] (13) at (-1.75, 0) {$c_0$};
		\node [style=wn] (14) at (-0.75, -0.25) {};
		\node [style=wn] (15) at (0.25, -0.25) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (-1.25, 0) {$c_1$};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style=wn] (19) at (-0.25, -0.25) {};
		\node [style=bn] (20) at (0, 1) {};
		\node [style=bn] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=wn] (24) at (0.75, -0.25) {};
		\node [style=bn] (25) at (0, 0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (29) at (0.75, 0) {$d_1$};
		\node [style=none] (30) at (1.25, 0) {$d_2$};
		\node [style=none] (31) at (1.75, 0) {$d_3$};
		\node [style=none] (32) at (0.25, 0) {$d_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (6);
		\draw (7.center) to (6);
		\draw (27.center) to (6);
		\draw (6) to (20);
		\draw (23.center) to (20);
		\draw (6) to (3);
		\draw (6) to (25);
		\draw (26.center) to (21);
		\draw (12) to (16.center);
		\draw (2) to (4);
		\draw (4) to (22.center);
		\draw (21) to (19);
		\draw (19) to (22.center);
		\draw (2) to (15);
		\draw (3) to (24);
		\draw (25) to (10);
		\draw (21) to (11);
		\draw (8) to (18.center);
		\draw (8) to (27.center);
		\draw (18.center) to (14);
		\draw (27.center) to (14);
		\draw (12) to (15);
		\draw (22.center) to (24);
		\draw (5.center) to (10);
		\draw (5.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwadd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=wn] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=wn] (8) at (-0.25, 0) {};
		\node [style=bn] (9) at (0, -1.25) {};
		\node [style=wn] (10) at (-0.75, 0) {};
		\node [style=bn] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.25) {$c_1$};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-1.75, 0.25) {$c_0$};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=bn] (18) at (-0.5, 0.5) {};
		\node [style=bn] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (1.75, 0.25) {$d_3$};
		\node [style=bn] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, 0.25) {$d_1$};
		\node [style=bn] (23) at (-1.5, -0.5) {};
		\node [style=wn] (24) at (-1.25, 0) {};
		\node [style=bn] (25) at (-1.5, 0.75) {};
		\node [style=bn] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (-1.25, 0.25) {$d_0$};
		\node [style=bn] (28) at (-1.5, 0.5) {};
		\node [style=bn] (29) at (0, 1) {};
		\node [style=bn] (30) at (-1.5, -0.75) {};
		\node [style=none] (31) at (0.75, 0.25) {$d_2$};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=bn] (34) at (0.5, -0.75) {};
		\node [style=bn] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=bn] (37) at (0.5, 0.75) {};
		\node [style=wn] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.25, 0.25) {$c_2$};
		\node [style=wn] (40) at (0.25, 0) {};
		\node [style=bn] (41) at (0.5, -0.5) {};
		\node [style=none] (42) at (0.5, -0.5) {};
		\node [style=none] (43) at (1.5, -0.5) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=bn] (45) at (1.5, -0.75) {};
		\node [style=bn] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.25, 0.25) {$c_3$};
		\node [style=none] (48) at (1.5, -0.5) {};
		\node [style=bn] (49) at (1.5, 0.75) {};
		\node [style=wn] (50) at (1.75, 0) {};
		\node [style=wn] (51) at (1.25, 0) {};
		\node [style=bn] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (1.center);
		\draw (8) to (1.center);
		\draw (3) to (7.center);
		\draw (7.center) to (24);
		\draw (2.center) to (29);
		\draw (6.center) to (21);
		\draw (28) to (3);
		\draw (28) to (24);
		\draw (18) to (10);
		\draw (18) to (8);
		\draw (28) to (25);
		\draw (26) to (18);
		\draw (25) to (29);
		\draw (29) to (26);
		\draw (4.center) to (30);
		\draw (19) to (11);
		\draw (30) to (21);
		\draw (11) to (21);
		\draw (40) to (36.center);
		\draw (36.center) to (38);
		\draw (35) to (40);
		\draw (35) to (38);
		\draw (35) to (37);
		\draw (33.center) to (34);
		\draw (51) to (48.center);
		\draw (48.center) to (50);
		\draw (46) to (51);
		\draw (46) to (50);
		\draw (46) to (49);
		\draw (44.center) to (45);
		\draw (29) to (37);
		\draw (29) to (49);
		\draw (21) to (34);
		\draw (21) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwadd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=wn] (1) at (-0.5, 0) {};
		\node [style=bn] (2) at (-2, 0.75) {};
		\node [style=bn] (3) at (1, 0.75) {};
		\node [style=bn] (4) at (1, -0.5) {};
		\node [style=bn] (5) at (0, 1.5) {};
		\node [style=bn] (6) at (0, 1.25) {};
		\node [style=bn] (7) at (-2, -0.5) {};
		\node [style=wn] (8) at (2.5, 0) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=bn] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (-2.75, 0) {$c_0+d_0$};
		\node [style=bn] (13) at (-0.5, -0.75) {};
		\node [style=bn] (14) at (-0.5, 0.75) {};
		\node [style=bn] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (0.25, 0) {$c_2+d_2$};
		\node [style=bn] (17) at (1, 0.5) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=bn] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=bn] (21) at (1, -0.75) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=bn] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-1.25, 0) {$c_1+d_1$};
		\node [style=bn] (28) at (0, -1.5) {};
		\node [style=bn] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (1.75, 0) {$c_3+d_3$};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=bn] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=wn] (40) at (1, 0) {};
		\node [style=bn] (41) at (-2, -0.75) {};
		\node [style=bn] (42) at (2.5, -0.75) {};
		\node [style=bn] (43) at (0, -1.25) {};
		\node [style=wn] (44) at (-2, 0) {};
		\node [style=none] (45) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (31.center);
		\draw (44) to (30.center);
		\draw (0.center) to (6);
		\draw (18.center) to (43);
		\draw (29) to (44);
		\draw (15) to (1);
		\draw (29) to (2);
		\draw (14) to (15);
		\draw (2) to (6);
		\draw (6) to (14);
		\draw (33.center) to (41);
		\draw (19) to (13);
		\draw (41) to (43);
		\draw (13) to (43);
		\draw (40) to (45.center);
		\draw (17) to (40);
		\draw (17) to (3);
		\draw (9.center) to (21);
		\draw (8) to (37.center);
		\draw (23) to (8);
		\draw (23) to (38);
		\draw (25.center) to (42);
		\draw (6) to (3);
		\draw (6) to (38);
		\draw (43) to (21);
		\draw (43) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwhopfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-7, 2) {};
		\node [style=bn] (1) at (-7, 1.75) {};
		\node [style=none] (2) at (-7, 2.25) {};
		\node [style=none] (3) at (-6.75, 1.25) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=dn] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (-7, -0.25) {};
		\node [style=none] (7) at (-6.25, 1) {};
		\node [style=none] (8) at (-6.5, 0.75) {};
		\node [style=none] (9) at (-6.75, 0.75) {};
		\node [style=bn] (10) at (-7, 0) {};
		\node [style=bn] (11) at (-7, 0.25) {};
		\node [style=bn] (12) at (4.25, -4.5) {};
		\node [style=bn] (13) at (4.25, -2.75) {};
		\node [style=none] (14) at (4.25, -4.75) {};
		\node [style=none] (15) at (4.25, -2.25) {};
		\node [style=bn] (16) at (4.25, -4.25) {};
		\node [style=bn] (17) at (4.25, -2.5) {};
		\node [style=none] (18) at (-5.75, 1) {$\mapsto$};
		\node [style=none] (19) at (3.75, -3.5) {$\mapsfrom$};
		\node [style=rn] (20) at (-4.5, 1.25) {};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=gn] (23) at (-3.75, 1.25) {};
		\node [style=gn] (24) at (-3.75, 2.25) {};
		\node [style=none] (25) at (-3.75, 2.75) {};
		\node [style=triangle] (26) at (-3.75, 1.75) {};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=rn] (28) at (-4.5, 0.25) {};
		\node [style=gn] (29) at (-3.75, -0.75) {};
		\node [style=none] (30) at (-4.5, 0.75) {};
		\node [style=none] (31) at (-3.75, 0.75) {};
		\node [style=none] (32) at (-3.75, -1.25) {};
		\node [style=gn] (33) at (-3.75, 0.25) {};
		\node [style=none] (34) at (-3.75, 0.75) {};
		\node [style=gn] (35) at (-3.75, 0.75) {};
		\node [style=H box] (36) at (-3, 0.75) {$H$};
		\node [style=none] (37) at (-3.75, 0.75) {};
		\node [style=none] (38) at (-3.75, 0.75) {};
		\node [style=gn] (39) at (-5, 1.5) {};
		\node [style=rn] (40) at (-5, 1) {};
		\node [style=gn] (41) at (-5, 0.5) {};
		\node [style=rn] (42) at (-5, 0) {};
		\node [style=rn] (43) at (-5, -1) {};
		\node [style=gn] (44) at (-5, -0.5) {};
		\node [style=none] (45) at (-2.5, 0.75) {$\overset{\ref{lem:6}}{=}$};
		\node [style=rn] (46) at (-2, 0) {};
		\node [style=none] (47) at (-0.75, 2.75) {};
		\node [style=none] (48) at (-1.5, 0.75) {};
		\node [style=gn] (49) at (-0.75, 1.25) {};
		\node [style=triangle] (50) at (-0.75, 1.75) {};
		\node [style=rn] (51) at (-2, 1) {};
		\node [style=gn] (52) at (-0.75, -0.75) {};
		\node [style=gn] (53) at (-0.75, 0.25) {};
		\node [style=gn] (54) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (55) at (-0.75, -1.25) {};
		\node [style=rn] (56) at (-1.5, 0.25) {};
		\node [style=gn] (57) at (-2, 0.5) {};
		\node [style=rn] (58) at (-1.5, 1.25) {};
		\node [style=gn] (59) at (-2, 1.5) {};
		\node [style=gn] (60) at (-0.75, 2.25) {};
		\node [style=none] (61) at (-1.5, 0.75) {};
		\node [style=triangle] (62) at (1.5, 1.5) {};
		\node [style=rn] (63) at (0.75, 1) {};
		\node [style=gn] (64) at (1.5, 0) {};
		\node [style=rn] (65) at (0.25, 1) {};
		\node [style=gn] (66) at (1.5, 2) {};
		\node [style=none] (67) at (1.5, -0.5) {};
		\node [style=gn] (68) at (0.25, 1.5) {};
		\node [style=gn] (69) at (0.25, 0.5) {};
		\node [style=none] (70) at (1.5, 2.5) {};
		\node [style=rn] (71) at (0.25, 0) {};
		\node [style=none] (72) at (0.75, 1) {};
		\node [style=none] (73) at (0.75, 1) {};
		\node [style=none] (74) at (-0.25, 0.75) {$\overset{S1}{=}$};
		\node [style=gn] (75) at (1.5, 1) {$\pi$};
		\node [style=gn] (76) at (3, 0) {};
		\node [style=triangle] (77) at (3, 1.5) {};
		\node [style=gn] (78) at (3, 2) {};
		\node [style=none] (79) at (3, -0.5) {};
		\node [style=none] (80) at (3, 2.5) {};
		\node [style=gn] (81) at (3, 1) {$\pi$};
		\node [style=none] (82) at (2, 0.75) {$\overset{\ref{lem:hopf},S2}{=}$};
		\node [style=none] (83) at (4.5, 2.5) {};
		\node [style=none] (84) at (4.5, -0.5) {};
		\node [style=rn] (85) at (4.5, 1.25) {$\pi$};
		\node [style=gn] (86) at (4.5, 2) {};
		\node [style=gn] (87) at (4.5, 0) {};
		\node [style=triangle] (88) at (4.5, 0.75) {};
		\node [style=none] (89) at (3.5, 0.75) {$\overset{TR6}{=}$};
		\node [style=dtriangle] (90) at (-3.75, -0.25) {};
		\node [style=dtriangle] (91) at (-0.75, -0.25) {};
		\node [style=dtriangle] (92) at (1.5, 0.5) {};
		\node [style=dtriangle] (93) at (3, 0.5) {};
		\node [style=dtriangle] (94) at (-6, -4) {};
		\node [style=none] (95) at (6.5, 2) {};
		\node [style=triangle] (96) at (6.5, 0.5) {};
		\node [style=rn] (97) at (6.5, 1) {$\pi$};
		\node [style=gn] (98) at (6.5, 1.5) {};
		\node [style=none] (99) at (5, 0.75) {$\overset{S1}{=}$};
		\node [style=none] (100) at (5.75, 0.25) {};
		\node [style=none] (101) at (6.5, 0.25) {};
		\node [style=none] (102) at (5.25, 0) {};
		\node [style=rn] (103) at (-5.25, -3.5) {$\pi$};
		\node [style=none] (104) at (-6.5, -4.25) {};
		\node [style=none] (105) at (-5.25, -4) {};
		\node [style=none] (106) at (-5.25, -2.25) {};
		\node [style=gn] (107) at (-5.25, -2.75) {};
		\node [style=none] (108) at (-6, -4) {};
		\node [style=none] (109) at (-6.75, -3.5) {$\overset{S3}{=}$};
		\node [style=rn] (110) at (-5.75, -4.5) {};
		\node [style=none] (111) at (-3, -4) {};
		\node [style=none] (112) at (-4.25, -4.25) {};
		\node [style=none] (113) at (-4.5, -3.5) {$\overset{TR1,\ref{lem:6b}}{=}$};
		\node [style=none] (114) at (-3, -2) {};
		\node [style=gn] (115) at (-3, -2.75) {};
		\node [style=rn] (116) at (-3.5, -4.5) {};
		\node [style=none] (117) at (-3.75, -4) {};
		\node [style=rn] (118) at (-3.5, -5) {$\pi$};
		\node [style=triangle] (119) at (-3.75, -4) {};
		\node [style=rn] (120) at (-4, -3.5) {$\pi$};
		\node [style=rn] (121) at (-3, -2.25) {$\pi$};
		\node [style=rn] (122) at (-1, -4) {$\pi$};
		\node [style=none] (123) at (-1, -2) {};
		\node [style=none] (124) at (-1, -4) {};
		\node [style=triangle] (125) at (-1, -3.5) {};
		\node [style=gn] (126) at (-1, -2.75) {};
		\node [style=rn] (127) at (-2, -3.5) {$\pi$};
		\node [style=rn] (128) at (-1, -2.25) {$\pi$};
		\node [style=none] (129) at (-2.25, -4.25) {};
		\node [style=none] (130) at (-2.5, -3.5) {$\overset{\ref{TR7}}{=}$};
		\node [style=none] (131) at (1, -2.75) {};
		\node [style=none] (132) at (-0.5, -3.5) {$\overset{TR1,TR2}{=}$};
		\node [style=rn] (133) at (1, -4) {$\pi$};
		\node [style=gn] (134) at (1, -3.5) {};
		\node [style=rn] (135) at (1, -3) {$\pi$};
		\node [style=none] (136) at (0.25, -4) {};
		\node [style=none] (137) at (1, -4) {};
		\node [style=rn] (138) at (0.5, -3.75) {$\pi$};
		\node [style=rn] (139) at (-1.75, -2.25) {};
		\node [style=none] (140) at (-1.75, -2.25) {};
		\node [style=gn] (141) at (-1.75, -2.75) {};
		\node [style=rn] (142) at (0.5, -2.75) {};
		\node [style=none] (143) at (0.5, -2.75) {};
		\node [style=gn] (144) at (0.5, -3.25) {};
		\node [style=rn] (145) at (2.5, -2.75) {};
		\node [style=gn] (146) at (2.5, -3.25) {};
		\node [style=none] (147) at (2.5, -2.75) {};
		\node [style=none] (148) at (1.75, -3.5) {$\overset{B1, \ref{lem:6b}}{=}$};
		\node [style=rn] (149) at (2.5, -3.75) {};
		\node [style=gn] (150) at (2.5, -4.25) {};
		\node [style=none] (151) at (2.5, -3.75) {};
		\node [style=rn] (152) at (3, -3.75) {};
		\node [style=none] (153) at (3, -4.25) {};
		\node [style=none] (154) at (3, -4.25) {};
		\node [style=none] (155) at (3, -2.75) {};
		\node [style=none] (156) at (3, -2.75) {};
		\node [style=rn] (157) at (3, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (11);
		\draw (11) to (10);
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (10) to (6.center);
		\draw [in=180, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [in=90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [in=0, out=90, looseness=1.00] (7.center) to (4.center);
		\draw [in=0, out=-90, looseness=1.00] (7.center) to (8.center);
		\draw [in=90, out=-33, looseness=1.00] (1) to (3.center);
		\draw [in=-90, out=33, looseness=1.00] (11) to (9.center);
		\draw [in=135, out=45, loop] (16) to ();
		\draw (16) to (12);
		\draw (12) to (14.center);
		\draw [in=-135, out=-45, loop] (13) to ();
		\draw (13) to (17);
		\draw (17) to (15.center);
		\draw (20) to (23);
		\draw (23) to (24);
		\draw (20) to (24);
		\draw (25.center) to (24);
		\draw (22.center) to (23);
		\draw (27.center) to (20);
		\draw (28) to (33);
		\draw (33) to (29);
		\draw (28) to (29);
		\draw (32.center) to (29);
		\draw (34.center) to (33);
		\draw (30.center) to (28);
		\draw (38.center) to (35);
		\draw [bend left=60, looseness=1.50] (35) to (36);
		\draw (35) to (37.center);
		\draw [bend left=60, looseness=1.50] (36) to (35);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (44) to (43);
		\draw (58) to (49);
		\draw (49) to (60);
		\draw (58) to (60);
		\draw (47.center) to (60);
		\draw (48.center) to (58);
		\draw (56) to (53);
		\draw (53) to (52);
		\draw (56) to (52);
		\draw (55.center) to (52);
		\draw (61.center) to (56);
		\draw (59) to (51);
		\draw (57) to (46);
		\draw (49) to (53);
		\draw (70.center) to (66);
		\draw [bend right=60, looseness=1.25] (63) to (75);
		\draw (75) to (64);
		\draw [bend right=15, looseness=1.00] (63) to (64);
		\draw (67.center) to (64);
		\draw (72.center) to (63);
		\draw (68) to (65);
		\draw (69) to (71);
		\draw (75) to (66);
		\draw (63) to (66);
		\draw (73.center) to (75);
		\draw (80.center) to (78);
		\draw (81) to (76);
		\draw (79.center) to (76);
		\draw (81) to (78);
		\draw [bend right, looseness=1.25] (78) to (76);
		\draw (83.center) to (86);
		\draw (85) to (87);
		\draw (84.center) to (87);
		\draw (85) to (86);
		\draw [bend right, looseness=1.25] (86) to (87);
		\draw (95.center) to (98);
		\draw (97) to (98);
		\draw [bend right=90, looseness=2.50] (100.center) to (101.center);
		\draw (101.center) to (97);
		\draw [bend left, looseness=1.00] (102.center) to (98);
		\draw [bend left, looseness=1.00] (100.center) to (98);
		\draw (106.center) to (107);
		\draw (103) to (107);
		\draw [bend right=90, looseness=2.50] (108.center) to (105.center);
		\draw (105.center) to (103);
		\draw [bend left, looseness=1.00] (104.center) to (107);
		\draw [bend left, looseness=1.00] (108.center) to (107);
		\draw (114.center) to (115);
		\draw [bend right=90, looseness=2.50] (117.center) to (111.center);
		\draw [bend left, looseness=1.00] (112.center) to (115);
		\draw [bend left, looseness=1.00] (117.center) to (115);
		\draw (118) to (116);
		\draw (111.center) to (115);
		\draw (123.center) to (126);
		\draw [bend left, looseness=1.00] (129.center) to (126);
		\draw (124.center) to (126);
		\draw (131.center) to (134);
		\draw [bend left=15, looseness=0.75] (136.center) to (134);
		\draw (137.center) to (134);
		\draw [bend left, looseness=1.25] (140.center) to (141);
		\draw [bend right, looseness=1.00] (139) to (141);
		\draw (139) to (141);
		\draw [bend left, looseness=1.25] (143.center) to (144);
		\draw [bend right, looseness=1.00] (142) to (144);
		\draw (142) to (144);
		\draw [bend left, looseness=1.25] (147.center) to (146);
		\draw [bend right, looseness=1.00] (145) to (146);
		\draw (145) to (146);
		\draw [bend left, looseness=1.25] (151.center) to (150);
		\draw [bend right, looseness=1.00] (149) to (150);
		\draw (149) to (150);
		\draw (153.center) to (152);
		\draw (156.center) to (157);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwinvpfproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=bn] (1) at (-1.75, 0.25) {};
		\node [style=bn] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1, 0) {$\mapsto$};
		\node [style=rn] (7) at (0, -0.25) {$\pi$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=rn] (9) at (0, 0.5) {$\pi$};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0.75, 0) {$\overset{S1,S2}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7) to (8.center);
		\draw (9) to (10.center);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {$c_1$};
		\node [style=bn] (1) at (0.25, 0.25) {};
		\node [style=wn] (2) at (0.75, 1) {};
		\node [style=wn] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1, 0) {$c_2$};
		\node [style=wn] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {$c_3$};
		\node [style=wn] (7) at (-0.25, 0.25) {};
		\node [style=wn] (8) at (0.75, 0) {};
		\node [style=bn] (9) at (0, 0.25) {};
		\node [style=none] (10) at (1, 1) {$c_0$};
		\node [style=none] (11) at (0, -1) {};
		\node [style=bn] (12) at (-0.25, -0.25) {};
		\node [style=wn] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.25, 0.75) {};
		\node [style=bn] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (1) to (2);
		\draw (1) to (3);
		\draw (1) to (8);
		\draw (1) to (5);
		\draw [bend left, looseness=1.00] (16.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (11.center);
		\draw (15) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0.5) {};
		\node [style=bn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {$c_0$};
		\node [style=bn] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=wn] (5) at (-0.75, 1) {};
		\node [style=wn] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=wn] (9) at (0, -0.25) {};
		\node [style=bn] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-0.25, 1.25) {$c_1$};
		\node [style=wn] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.25, 1.25) {$c_2$};
		\node [style=none] (14) at (0.75, 1.25) {$c_3$};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=wn] (16) at (0.25, 1) {};
		\node [style=none] (17) at (-0.25, -1.5) {};
		\node [style=none] (18) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (9) to (0);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (0) to (16);
		\draw (0) to (12);
		\draw [bend right=60, looseness=1.50] (15.center) to (7.center);
		\draw (4.center) to (17.center);
		\draw (4.center) to (18.center);
		\draw (4.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {$c_2$};
		\node [style=none] (1) at (-0.75, 1) {$c_0$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=wn] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 1) {$c_1$};
		\node [style=bn] (5) at (0, 0.25) {};
		\node [style=wn] (6) at (-0.75, 0.75) {};
		\node [style=bn] (7) at (0, 0) {};
		\node [style=wn] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=wn] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0.75, 1) {$c_3$};
		\node [style=wn] (13) at (-0.25, 0.75) {};
		\node [style=none] (14) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw (5) to (6);
		\draw (5) to (13);
		\draw (5) to (10);
		\draw (5) to (3);
		\draw [bend right=45, looseness=1.50] (9.center) to (11.center);
		\draw (2.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy2l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$c_1$};
		\node [style=none] (1) at (1.75, -1) {$c_3$};
		\node [style=wn] (2) at (1.5, 0.5) {};
		\node [style=wn] (3) at (1.5, -1) {};
		\node [style=bn] (4) at (0.75, -0.25) {};
		\node [style=wn] (5) at (0.5, -0.25) {};
		\node [style=bn] (6) at (1, -0.25) {};
		\node [style=wn] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.75, -0.5) {$c_2$};
		\node [style=none] (9) at (1.75, 0.5) {$c_0$};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=wn] (11) at (1.5, 0) {};
		\node [style=wn] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=bn] (15) at (0, 0.25) {};
		\node [style=bn] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=bn] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1.75, -0.5) {$c_2$};
		\node [style=wn] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-1.75, -1) {$c_3$};
		\node [style=none] (24) at (-1.75, 0) {$c_1$};
		\node [style=wn] (25) at (-1.5, -1) {};
		\node [style=wn] (26) at (-0.5, -0.25) {};
		\node [style=wn] (27) at (-1.5, 0.5) {};
		\node [style=none] (28) at (-1.75, 0.5) {$c_0$};
		\node [style=wn] (29) at (-1.5, -0.5) {};
		\node [style=wn] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-0.5, -0.25) {};
		\node [style=bn] (32) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (6) to (2);
		\draw (6) to (11);
		\draw (6) to (12);
		\draw (6) to (3);
		\draw (5) to (10.center);
		\draw [bend left, looseness=1.00] (13.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (14.center);
		\draw (15) to (16);
		\draw (17.center) to (16);
		\draw (7) to (18.center);
		\draw (22) to (32);
		\draw (32) to (27);
		\draw (32) to (30);
		\draw (32) to (29);
		\draw (32) to (25);
		\draw (26) to (31.center);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=wn] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=bn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0, 1.25) {$c_1$};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=wn] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=wn] (17) at (1, 1) {};
		\node [style=bn] (18) at (-0.5, -0.5) {};
		\node [style=wn] (19) at (-0.5, 0.5) {};
		\node [style=wn] (20) at (1, 0.5) {};
		\node [style=none] (21) at (1, 1.25) {$c_3$};
		\node [style=wn] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0.5, 1.25) {$c_2$};
		\node [style=wn] (24) at (0, 1) {};
		\node [style=none] (25) at (-0.5, 1.25) {$c_0$};
		\node [style=bn] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (-0.75, -1) {};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (0.25, -1) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=bn] (35) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (15.center) to (28.center);
		\draw [bend right=45, looseness=0.75] (1.center) to (28.center);
		\draw (13.center) to (19);
		\draw (19) to (7.center);
		\draw (19) to (31.center);
		\draw (29.center) to (2);
		\draw (2) to (8.center);
		\draw (2) to (6.center);
		\draw (10.center) to (22);
		\draw (22) to (3.center);
		\draw (22) to (27.center);
		\draw (14.center) to (20);
		\draw (20) to (16.center);
		\draw (20) to (9.center);
		\draw (7.center) to (26);
		\draw (8.center) to (26);
		\draw (3.center) to (26);
		\draw (16.center) to (26);
		\draw (31.center) to (4);
		\draw (27.center) to (4);
		\draw (9.center) to (4);
		\draw (6.center) to (4);
		\draw (4) to (12.center);
		\draw (26) to (18);
		\draw (30.center) to (1.center);
		\draw (34.center) to (33.center);
		\draw (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {$c_1$};
		\node [style=bn] (1) at (0.25, -0.5) {};
		\node [style=wn] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 1.25) {$c_2$};
		\node [style=wn] (4) at (-0.25, 1) {};
		\node [style=wn] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=wn] (14) at (0.75, 1) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=wn] (17) at (-0.25, 0.5) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=wn] (19) at (-0.75, 0.5) {};
		\node [style=bn] (20) at (0.25, -0.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=wn] (23) at (-0.75, 1) {};
		\node [style=none] (24) at (-0.75, 1.25) {$c_0$};
		\node [style=none] (25) at (0.25, -0.25) {};
		\node [style=bn] (26) at (-0.75, -0.25) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=bn] (28) at (-0.75, -0.5) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=wn] (30) at (0.25, 1) {};
		\node [style=none] (31) at (0.25, 1) {};
		\node [style=none] (32) at (0.75, 1.25) {$c_3$};
		\node [style=none] (33) at (0.25, -0.25) {};
		\node [style=none] (34) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (13.center) to (16.center);
		\draw [bend right=45, looseness=0.75] (27.center) to (16.center);
		\draw (10.center) to (19);
		\draw (19) to (12.center);
		\draw (19) to (33.center);
		\draw (8.center) to (17);
		\draw (17) to (29.center);
		\draw (17) to (6.center);
		\draw (31.center) to (2);
		\draw (2) to (22.center);
		\draw (2) to (18.center);
		\draw (9.center) to (5);
		\draw (5) to (21.center);
		\draw (5) to (25.center);
		\draw (12.center) to (26);
		\draw (29.center) to (26);
		\draw (22.center) to (26);
		\draw (21.center) to (26);
		\draw (33.center) to (20);
		\draw (18.center) to (20);
		\draw (25.center) to (20);
		\draw (6.center) to (20);
		\draw (20) to (11.center);
		\draw (26) to (28);
		\draw (7.center) to (27.center);
		\draw (34.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy3l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1) {};
		\node [style=wn] (1) at (-0.25, -0.75) {};
		\node [style=wn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=bn] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.75, -1) {$c_2$};
		\node [style=none] (6) at (-0.25, -1) {$c_3$};
		\node [style=wn] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.25, -1) {$c_1$};
		\node [style=wn] (9) at (-1.25, -0.75) {};
		\node [style=bn] (10) at (0, 1.25) {};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=bn] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1.75, -1) {$c_0$};
		\node [style=wn] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=bn] (17) at (1, 0) {};
		\node [style=wn] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (0.75, -1) {$c_1$};
		\node [style=wn] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (1.75, -1) {$c_3$};
		\node [style=wn] (22) at (0.75, -0.75) {};
		\node [style=wn] (23) at (0.25, -0.75) {};
		\node [style=none] (24) at (0.25, -1) {$c_0$};
		\node [style=bn] (25) at (1, -0.25) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=wn] (27) at (1, 0.5) {};
		\node [style=none] (28) at (1.25, -1) {$c_2$};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (12);
		\draw (12) to (7);
		\draw (12) to (9);
		\draw (12) to (14);
		\draw (12) to (1);
		\draw [bend left=75, looseness=2.75] (11.center) to (15.center);
		\draw (27) to (25);
		\draw (25) to (23);
		\draw (25) to (22);
		\draw (25) to (20);
		\draw (25) to (18);
		\draw [bend right=75, looseness=3.00] (16.center) to (29.center);
		\draw (30.center) to (0);
		\draw (0) to (2);
		\draw (0) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {$c_1$};
		\node [style=bn] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=wn] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0.25, 0.25) {$c_2$};
		\node [style=wn] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0.25, -1.25) {};
		\node [style=wn] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=wn] (13) at (-0.75, 0) {};
		\node [style=bn] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-1, 0.25) {$c_0$};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=bn] (19) at (0, 0.75) {};
		\node [style=bn] (20) at (0, 1) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=none] (22) at (0.75, 0.25) {$c_3$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (9.center);
		\draw (13) to (23.center);
		\draw (11) to (21.center);
		\draw (11) to (6.center);
		\draw (3) to (16.center);
		\draw (3) to (12.center);
		\draw (5) to (15.center);
		\draw (5) to (18.center);
		\draw (9.center) to (19);
		\draw (21.center) to (19);
		\draw (16.center) to (19);
		\draw (15.center) to (19);
		\draw (23.center) to (14);
		\draw (12.center) to (14);
		\draw (18.center) to (14);
		\draw (6.center) to (14);
		\draw (14) to (8.center);
		\draw (19) to (20);
		\draw (24.center) to (2.center);
		\draw (24.center) to (10.center);
		\draw (7.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {$c_2$};
		\node [style=wn] (1) at (0.25, 0) {};
		\node [style=bn] (2) at (0, 0.75) {};
		\node [style=wn] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-1, 0.25) {$c_0$};
		\node [style=bn] (7) at (0, -0.5) {};
		\node [style=bn] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.25) {$c_1$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=wn] (18) at (0.75, 0) {};
		\node [style=wn] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0.75, 0.25) {$c_3$};
		\node [style=bn] (23) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (10.center);
		\draw (19) to (20.center);
		\draw (3) to (11.center);
		\draw (3) to (17.center);
		\draw (1) to (12.center);
		\draw (1) to (13.center);
		\draw (18) to (14.center);
		\draw (18) to (16.center);
		\draw (10.center) to (23);
		\draw (11.center) to (23);
		\draw (12.center) to (23);
		\draw (14.center) to (23);
		\draw (20.center) to (7);
		\draw (13.center) to (7);
		\draw (16.center) to (7);
		\draw (17.center) to (7);
		\draw (7) to (15.center);
		\draw (23) to (2);
		\draw (5.center) to (4.center);
		\draw (21.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy4l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=bn] (3) at (-1.25, 0.25) {};
		\node [style=wn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-1.5, -1) {$c_1$};
		\node [style=wn] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (-0.5, -1) {$c_3$};
		\node [style=wn] (9) at (-1.5, -0.75) {};
		\node [style=wn] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-2, -1) {$c_0$};
		\node [style=bn] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1, -1) {$c_2$};
		\node [style=bn] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=bn] (16) at (-0.5, 0) {};
		\node [style=bn] (17) at (-0.5, 0.25) {};
		\node [style=bn] (18) at (0, 0) {};
		\node [style=none] (19) at (1, -1) {$c_2$};
		\node [style=wn] (20) at (0.5, -0.75) {};
		\node [style=bn] (21) at (0, 0.25) {};
		\node [style=bn] (22) at (0.75, 0) {};
		\node [style=bn] (23) at (0.75, 0.25) {};
		\node [style=wn] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (0, -1) {$c_0$};
		\node [style=none] (26) at (0.5, -1) {$c_1$};
		\node [style=none] (27) at (1.5, -1) {$c_3$};
		\node [style=wn] (28) at (1, -0.75) {};
		\node [style=wn] (29) at (0, -0.75) {};
		\node [style=bn] (30) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (12) to (9);
		\draw (12) to (6);
		\draw (12) to (4);
		\draw [bend left=75, looseness=2.75] (1.center) to (15.center);
		\draw [bend right=75, looseness=3.00] (7.center) to (0.center);
		\draw (16) to (10);
		\draw (16) to (9);
		\draw (16) to (6);
		\draw (16) to (4);
		\draw (12) to (3);
		\draw (16) to (17);
		\draw (18) to (29);
		\draw (18) to (20);
		\draw (18) to (28);
		\draw (18) to (24);
		\draw (22) to (29);
		\draw (22) to (20);
		\draw (22) to (28);
		\draw (22) to (24);
		\draw (18) to (21);
		\draw (22) to (23);
		\draw (30) to (17);
		\draw (30) to (21);
		\draw (2.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, -1.25) {};
		\node [style=bn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=bn] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, -1.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=bn] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (1.25, 0.25) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (1.25, -1.25) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (1.25, -1.25) {};
		\node [style=bn] (18) at (-1, -0.25) {};
		\node [style=bn] (19) at (-0.25, -0.25) {};
		\node [style=dn] (20) at (0.25, -0.5) {};
		\node [style=dn] (21) at (0, -0.75) {};
		\node [style=dn] (22) at (0.75, -0.5) {};
		\node [style=dn] (23) at (0.25, -0.75) {};
		\node [style=dn] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0.5, 0.5) {$c_2$};
		\node [style=wn] (27) at (0.5, 0.25) {};
		\node [style=bn] (28) at (0, 1.25) {};
		\node [style=wn] (29) at (-1, 0.25) {};
		\node [style=wn] (30) at (-0.25, 0.25) {};
		\node [style=none] (31) at (-1, 0.5) {$c_0$};
		\node [style=none] (32) at (0, 1.75) {};
		\node [style=none] (33) at (1.25, 0.5) {$c_3$};
		\node [style=bn] (34) at (0, 1) {};
		\node [style=none] (35) at (-0.25, 0.5) {$c_1$};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=wn] (39) at (1.25, 0.25) {};
		\node [style=bn] (40) at (-1, 0) {};
		\node [style=bn] (41) at (-0.25, 0) {};
		\node [style=bn] (42) at (0.5, 0) {};
		\node [style=bn] (43) at (1.25, 0) {};
		\node [style=bn] (44) at (1.25, -1.5) {};
		\node [style=bn] (45) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (3) to (4.center);
		\draw (5.center) to (1);
		\draw (1) to (6.center);
		\draw (1) to (7.center);
		\draw (11.center) to (9);
		\draw (9) to (8.center);
		\draw (9) to (10.center);
		\draw (16.center) to (18);
		\draw (18) to (13.center);
		\draw (18) to (17.center);
		\draw (12.center) to (19);
		\draw (19) to (14.center);
		\draw (19) to (15.center);
		\draw (29) to (36.center);
		\draw (30) to (37.center);
		\draw (27) to (38.center);
		\draw (39) to (25.center);
		\draw (36.center) to (34);
		\draw (37.center) to (34);
		\draw (38.center) to (34);
		\draw (25.center) to (34);
		\draw (34) to (28);
		\draw (32.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy5l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (1.75, -0.25) {};
		\node [style=none] (1) at (0.75, -0.5) {$c_1$};
		\node [style=none] (2) at (1.25, -0.5) {$c_2$};
		\node [style=bn] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {$c_1$};
		\node [style=none] (6) at (-0.25, -0.5) {$c_3$};
		\node [style=wn] (7) at (1.25, -0.25) {};
		\node [style=bn] (8) at (-0.25, 1) {};
		\node [style=wn] (9) at (-1.75, -0.25) {};
		\node [style=wn] (10) at (0.75, -0.25) {};
		\node [style=wn] (11) at (0.25, -0.25) {};
		\node [style=bn] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.5) {$c_2$};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=bn] (15) at (1, -0.75) {};
		\node [style=wn] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=bn] (18) at (-1, -1) {};
		\node [style=bn] (19) at (-0.25, 0.75) {};
		\node [style=wn] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (-1.75, -0.5) {$c_0$};
		\node [style=wn] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=bn] (24) at (1, -1) {};
		\node [style=none] (25) at (0.25, -0.5) {$c_0$};
		\node [style=bn] (26) at (-0.25, 0.75) {};
		\node [style=none] (27) at (1.75, -0.5) {$c_3$};
		\node [style=none] (28) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (9);
		\draw (12) to (16);
		\draw (12) to (22);
		\draw (12) to (20);
		\draw (17.center) to (28.center);
		\draw (23.center) to (4.center);
		\draw (19) to (9);
		\draw (19) to (16);
		\draw (19) to (22);
		\draw (19) to (20);
		\draw (12) to (18);
		\draw (26) to (11);
		\draw (26) to (10);
		\draw (26) to (7);
		\draw (26) to (0);
		\draw (15) to (11);
		\draw (15) to (10);
		\draw (15) to (7);
		\draw (15) to (0);
		\draw (15) to (24);
		\draw (14.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasecopy6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=bn] (2) at (0, 1) {};
		\node [style=bn] (3) at (0, 0.75) {};
		\node [style=bn] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=bn] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=bn] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-1.25, 0) {$c_1$};
		\node [style=wn] (11) at (-0.25, -0.25) {};
		\node [style=wn] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-1.75, 0) {$c_0$};
		\node [style=none] (14) at (-0.25, 0) {$c_3$};
		\node [style=none] (15) at (-0.75, 0) {$c_2$};
		\node [style=none] (16) at (0.75, 0) {$c_1$};
		\node [style=wn] (17) at (1.75, -0.25) {};
		\node [style=wn] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, 0) {$c_0$};
		\node [style=none] (20) at (1.75, 0) {$c_3$};
		\node [style=wn] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (1.25, 0) {$c_2$};
		\node [style=wn] (23) at (0.75, -0.25) {};
		\node [style=bn] (24) at (-1, -1) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=bn] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=none] (28) at (-1, -0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=bn] (31) at (1, -1) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=bn] (33) at (1, -0.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=none] (37) at (1, -1.25) {};
		\node [style=wn] (38) at (-1.25, -0.25) {};
		\node [style=wn] (39) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4);
		\draw (5.center) to (4);
		\draw (9.center) to (4);
		\draw (4) to (2);
		\draw (0.center) to (2);
		\draw (4) to (1);
		\draw (4) to (3);
		\draw (7.center) to (8);
		\draw (26) to (30.center);
		\draw (33) to (37.center);
		\draw (6) to (12);
		\draw (12) to (25.center);
		\draw (8) to (11);
		\draw (11) to (25.center);
		\draw (6) to (18);
		\draw (18) to (32.center);
		\draw (1) to (23);
		\draw (23) to (32.center);
		\draw (3) to (21);
		\draw (21) to (32.center);
		\draw (8) to (17);
		\draw (17) to (32.center);
		\draw (38) to (29.center);
		\draw (38) to (9.center);
		\draw (29.center) to (39);
		\draw (9.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=bn] (3) at (0.25, 0) {};
		\node [style=bn] (4) at (0.5, 0) {};
		\node [style=wn] (5) at (1, 0.75) {};
		\node [style=wn] (6) at (1, 0.25) {};
		\node [style=wn] (7) at (1, -0.25) {};
		\node [style=wn] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {$c_0$};
		\node [style=none] (10) at (1.25, 0.25) {$c_1$};
		\node [style=none] (11) at (1.25, -0.25) {$c_2$};
		\node [style=none] (12) at (1.25, -0.75) {$c_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0) to (4);
		\draw (4) to (5);
		\draw (4) to (6);
		\draw (4) to (7);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.25, 0.25) {$d_1$};
		\node [style=none] (2) at (1.25, 0.75) {$d_0$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=wn] (4) at (1, 0.75) {};
		\node [style=wn] (5) at (0, 0) {};
		\node [style=bn] (6) at (0.25, 0) {};
		\node [style=wn] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {$d_2$};
		\node [style=none] (9) at (1.25, -0.75) {$d_3$};
		\node [style=wn] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=wn] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (11.center);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (0) to (7);
		\draw (0) to (10);
		\draw (0) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {$d_1$};
		\node [style=none] (1) at (0.75, 0.25) {$d_3$};
		\node [style=none] (2) at (-0.75, 0.25) {$d_0$};
		\node [style=none] (3) at (0.25, 0.25) {$d_2$};
		\node [style=bn] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=bn] (6) at (0, 0.5) {};
		\node [style=wn] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=wn] (9) at (0.25, 0) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=bn] (15) at (0, 0.75) {};
		\node [style=bn] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=wn] (21) at (0.75, 0) {};
		\node [style=wn] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (12.center);
		\draw (22) to (8.center);
		\draw (7) to (19.center);
		\draw (7) to (13.center);
		\draw (9) to (23.center);
		\draw (9) to (20.center);
		\draw (21) to (17.center);
		\draw (21) to (5.center);
		\draw (12.center) to (6);
		\draw (19.center) to (6);
		\draw (23.center) to (6);
		\draw (17.center) to (6);
		\draw (8.center) to (16);
		\draw (20.center) to (16);
		\draw (5.center) to (16);
		\draw (13.center) to (16);
		\draw (16) to (11.center);
		\draw (6) to (15);
		\draw (10.center) to (14.center);
		\draw (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$d_0$};
		\node [style=none] (1) at (1.25, -1.25) {$d_2$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=wn] (3) at (1, -1.75) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=wn] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1.25, -1.75) {$d_3$};
		\node [style=none] (7) at (1.25, -0.75) {$d_1$};
		\node [style=bn] (8) at (0.25, -1) {};
		\node [style=bn] (9) at (0.5, -1) {};
		\node [style=wn] (10) at (1, -1.25) {};
		\node [style=wn] (11) at (1, -0.75) {};
		\node [style=wn] (12) at (0, -1) {};
		\node [style=bn] (13) at (0.5, 1) {};
		\node [style=none] (14) at (1.25, 1.25) {$c_1$};
		\node [style=none] (15) at (1.25, 1.75) {$c_0$};
		\node [style=none] (16) at (0, 1.75) {};
		\node [style=wn] (17) at (1, 1.75) {};
		\node [style=wn] (18) at (0, 1) {};
		\node [style=bn] (19) at (0.25, 1) {};
		\node [style=wn] (20) at (1, 1.25) {};
		\node [style=none] (21) at (1.25, 0.75) {$c_2$};
		\node [style=none] (22) at (1.25, 0.25) {$c_3$};
		\node [style=wn] (23) at (1, 0.75) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=wn] (25) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (12) to (9);
		\draw (9) to (5);
		\draw (9) to (11);
		\draw (9) to (10);
		\draw (9) to (3);
		\draw (16.center) to (24.center);
		\draw (18) to (13);
		\draw (13) to (17);
		\draw (13) to (20);
		\draw (13) to (23);
		\draw (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.25, 1) {$d_1$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=wn] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0.75, 1) {$d_3$};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=wn] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.25, 1) {$d_2$};
		\node [style=wn] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=bn] (16) at (0, 1.25) {};
		\node [style=bn] (17) at (0, 0) {};
		\node [style=bn] (18) at (0, 0.25) {};
		\node [style=bn] (19) at (0, 1.5) {};
		\node [style=wn] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (-0.75, 1) {$d_0$};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=none] (24) at (0.25, -0.75) {$c_2$};
		\node [style=bn] (25) at (0, -1.75) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=bn] (27) at (0, -0.5) {};
		\node [style=wn] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=wn] (30) at (0.25, -1) {};
		\node [style=none] (31) at (0, -1.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0.75, -0.75) {$c_3$};
		\node [style=none] (35) at (0, -1.5) {};
		\node [style=none] (36) at (0, -2) {};
		\node [style=bn] (37) at (0, -0.25) {};
		\node [style=bn] (38) at (0, -1.5) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (-0.5, -0.75) {$c_1$};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (-1, -0.75) {$c_0$};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=wn] (44) at (0.75, -1) {};
		\node [style=wn] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (8.center);
		\draw (14) to (23.center);
		\draw (7) to (1.center);
		\draw (7) to (5.center);
		\draw (20) to (15.center);
		\draw (20) to (10.center);
		\draw (11) to (21.center);
		\draw (11) to (0.center);
		\draw (8.center) to (16);
		\draw (1.center) to (16);
		\draw (15.center) to (16);
		\draw (21.center) to (16);
		\draw (23.center) to (18);
		\draw (10.center) to (18);
		\draw (0.center) to (18);
		\draw (5.center) to (18);
		\draw (18) to (4.center);
		\draw (16) to (19);
		\draw (2.center) to (12.center);
		\draw (6.center) to (19);
		\draw (45) to (33.center);
		\draw (45) to (29.center);
		\draw (28) to (41.center);
		\draw (28) to (35.center);
		\draw (30) to (46.center);
		\draw (30) to (43.center);
		\draw (44) to (39.center);
		\draw (44) to (26.center);
		\draw (33.center) to (27);
		\draw (41.center) to (27);
		\draw (46.center) to (27);
		\draw (39.center) to (27);
		\draw (29.center) to (38);
		\draw (43.center) to (38);
		\draw (26.center) to (38);
		\draw (35.center) to (38);
		\draw (38) to (32.center);
		\draw (27) to (37);
		\draw (31.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (1.25, 1.75) {$c_3$};
		\node [style=none] (2) at (-0.25, 1.75) {$c_0$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=wn] (4) at (-0.25, 1.5) {};
		\node [style=wn] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=wn] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (-0.25, -1.25) {$d_0$};
		\node [style=none] (10) at (0.25, -1.25) {$d_1$};
		\node [style=bn] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.75, 1.75) {$c_2$};
		\node [style=none] (13) at (0.75, -1.25) {$d_2$};
		\node [style=wn] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (0.25, 1.75) {$c_1$};
		\node [style=none] (17) at (1.25, -1.25) {$d_3$};
		\node [style=wn] (18) at (1.25, 1.5) {};
		\node [style=wn] (19) at (0.75, -1) {};
		\node [style=wn] (20) at (0.25, -1) {};
		\node [style=bn] (21) at (0.5, -0.5) {};
		\node [style=wn] (22) at (-0.25, -1) {};
		\node [style=bn] (23) at (0.5, -0.25) {};
		\node [style=wn] (24) at (1.25, -1) {};
		\node [style=none] (25) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (3.center) to (15.center);
		\draw (14) to (11);
		\draw (11) to (4);
		\draw (11) to (5);
		\draw (11) to (8);
		\draw (11) to (18);
		\draw (21) to (22);
		\draw (21) to (20);
		\draw (21) to (19);
		\draw (21) to (24);
		\draw [bend right=60, looseness=1.50] (25.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0.5, -0.5) {};
		\node [style=dn] (1) at (-1, -0.75) {};
		\node [style=wn] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=bn] (4) at (-0.75, -1.25) {};
		\node [style=dn] (5) at (-1, -0.5) {};
		\node [style=bn] (6) at (0.5, 1) {};
		\node [style=bn] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=wn] (9) at (-0.75, -1.75) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=bn] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-2, -2) {$c_0$};
		\node [style=none] (13) at (-2, -1.25) {};
		\node [style=wn] (14) at (-1.5, 1.25) {};
		\node [style=dn] (15) at (0, -0.5) {};
		\node [style=dn] (16) at (-0.25, -0.5) {};
		\node [style=dn] (17) at (-1, 0.25) {};
		\node [style=dn] (18) at (0.75, 0.25) {};
		\node [style=bn] (19) at (-2, -1.5) {};
		\node [style=dn] (20) at (0, 0) {};
		\node [style=bn] (21) at (0.5, -1.5) {};
		\node [style=bn] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-0.75, 1.5) {$d_1$};
		\node [style=wn] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 1.5) {$d_2$};
		\node [style=bn] (26) at (0.5, 0.75) {};
		\node [style=wn] (27) at (1.75, 1.25) {};
		\node [style=dn] (28) at (-0.5, -0.25) {};
		\node [style=dn] (29) at (1, -0.5) {};
		\node [style=dn] (30) at (-0.25, -0.25) {};
		\node [style=dn] (31) at (0.5, 0) {};
		\node [style=none] (32) at (-2, -1.25) {};
		\node [style=wn] (33) at (-0.75, 1.25) {};
		\node [style=none] (34) at (0.5, 1.25) {};
		\node [style=dn] (35) at (0.5, -0.25) {};
		\node [style=bn] (36) at (-2, -1.25) {};
		\node [style=none] (37) at (1.75, 1.25) {};
		\node [style=dn] (38) at (-1.25, 0) {};
		\node [style=dn] (39) at (-0.25, 0) {};
		\node [style=none] (40) at (1.75, 1.25) {};
		\node [style=none] (41) at (-0.75, -1.25) {};
		\node [style=bn] (42) at (1.75, 0.75) {};
		\node [style=none] (43) at (-0.75, -1.25) {};
		\node [style=none] (44) at (-2, -1.25) {};
		\node [style=none] (45) at (0.5, -2) {$c_2$};
		\node [style=dn] (46) at (1.25, -0.25) {};
		\node [style=bn] (47) at (1.75, 1) {};
		\node [style=none] (48) at (-0.75, -1.25) {};
		\node [style=none] (49) at (1.75, 1.5) {$d_3$};
		\node [style=none] (50) at (-0.75, -2) {$c_1$};
		\node [style=bn] (51) at (-1.5, 1) {};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=dn] (53) at (-0.75, -0.25) {};
		\node [style=dn] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {$d_0$};
		\node [style=none] (56) at (-0.75, -1.25) {};
		\node [style=bn] (57) at (-1.5, 0.75) {};
		\node [style=wn] (58) at (0.5, -1.75) {};
		\node [style=dn] (59) at (1, 0) {};
		\node [style=dn] (60) at (0, 0.25) {};
		\node [style=bn] (61) at (-0.75, -1.5) {};
		\node [style=dn] (62) at (-1, 0.5) {};
		\node [style=dn] (63) at (0.25, -0.25) {};
		\node [style=none] (64) at (0.5, 1.25) {};
		\node [style=none] (65) at (1.75, -2) {$c_3$};
		\node [style=none] (66) at (-0.75, 1.25) {};
		\node [style=none] (67) at (-1.5, 1.25) {};
		\node [style=dn] (68) at (-0.75, 0.25) {};
		\node [style=bn] (69) at (1.75, -1.25) {};
		\node [style=wn] (70) at (-2, -1.75) {};
		\node [style=dn] (71) at (-0.75, 0) {};
		\node [style=none] (72) at (-1.5, 1.25) {};
		\node [style=dn] (73) at (0, -0.75) {};
		\node [style=dn] (74) at (1, -0.75) {};
		\node [style=none] (75) at (-0.75, 1.25) {};
		\node [style=none] (76) at (-2, -1.25) {};
		\node [style=bn] (77) at (-0.75, 0.75) {};
		\node [style=none] (78) at (0, 1.75) {};
		\node [style=none] (79) at (0, 1.75) {};
		\node [style=bn] (80) at (0, 2) {};
		\node [style=none] (81) at (0, 1.75) {};
		\node [style=none] (82) at (0, 2.25) {};
		\node [style=bn] (83) at (0, 1.75) {};
		\node [style=none] (84) at (0, 1.75) {};
		\node [style=none] (85) at (0, -2.75) {};
		\node [style=bn] (86) at (0, -2.25) {};
		\node [style=none] (87) at (0, -2.25) {};
		\node [style=none] (88) at (0, -2.25) {};
		\node [style=bn] (89) at (0, -2.5) {};
		\node [style=none] (90) at (0, -2.25) {};
		\node [style=none] (91) at (0, -2.25) {};
		\node [style=none] (92) at (0, -2.5) {};
		\node [style=none] (93) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (44.center);
		\draw (57) to (48.center);
		\draw (77) to (76.center);
		\draw (77) to (56.center);
		\draw (26) to (32.center);
		\draw (26) to (41.center);
		\draw (42) to (13.center);
		\draw (42) to (43.center);
		\draw (57) to (11);
		\draw (77) to (11);
		\draw (26) to (11);
		\draw (42) to (21);
		\draw (57) to (69);
		\draw (77) to (69);
		\draw (26) to (69);
		\draw (42) to (69);
		\draw (8.center) to (51);
		\draw (10.center) to (22);
		\draw (64.center) to (6);
		\draw (40.center) to (47);
		\draw (51) to (57);
		\draw (22) to (77);
		\draw (6) to (26);
		\draw (47) to (42);
		\draw (79.center) to (83);
		\draw (78.center) to (83);
		\draw (81.center) to (83);
		\draw (84.center) to (83);
		\draw (83) to (80);
		\draw (82.center) to (80);
		\draw (91.center) to (86);
		\draw (90.center) to (86);
		\draw (88.center) to (86);
		\draw (87.center) to (86);
		\draw (86) to (93.center);
		\draw (92.center) to (85.center);
		\draw (70) to (86);
		\draw (9) to (86);
		\draw (58) to (86);
		\draw (2) to (86);
		\draw (78.center) to (72.center);
		\draw (78.center) to (75.center);
		\draw (78.center) to (64.center);
		\draw (78.center) to (40.center);
		\draw (70) to (44.center);
		\draw (9) to (4);
		\draw (58) to (11);
		\draw (2) to (69);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {$d_0$};
		\node [style=wn] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1.25) {$d_3$};
		\node [style=bn] (5) at (0, -0.5) {};
		\node [style=wn] (6) at (2, -1) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1, 1.5) {$c_2$};
		\node [style=wn] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=wn] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1.25) {$d_1$};
		\node [style=bn] (18) at (1.75, -0.5) {};
		\node [style=wn] (19) at (1, -1) {};
		\node [style=bn] (20) at (0, -0.75) {};
		\node [style=none] (21) at (2.25, 1.5) {$c_3$};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (2, -1.25) {$d_2$};
		\node [style=wn] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=none] (28) at (1.75, -0.25) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=bn] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-0.25, 1.5) {$c_1$};
		\node [style=wn] (33) at (-1.5, 0.75) {};
		\node [style=wn] (34) at (1, 1.25) {};
		\node [style=wn] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-2, -1) {};
		\node [style=wn] (40) at (-0.25, 0.75) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=wn] (42) at (1, 0.75) {};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.5) {$c_0$};
		\node [style=wn] (45) at (1.5, -1) {};
		\node [style=bn] (46) at (1.75, -0.25) {};
		\node [style=none] (47) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (23.center) to (14.center);
		\draw [bend right=45, looseness=0.75] (39.center) to (14.center);
		\draw (30.center) to (33);
		\draw (33) to (29.center);
		\draw (33) to (22.center);
		\draw (33) to (7.center);
		\draw (12.center) to (40);
		\draw (40) to (36.center);
		\draw (40) to (11.center);
		\draw (40) to (15.center);
		\draw (43.center) to (42);
		\draw (42) to (38.center);
		\draw (42) to (41.center);
		\draw (42) to (27.center);
		\draw (1.center) to (13);
		\draw (13) to (16.center);
		\draw (13) to (24.center);
		\draw (13) to (28.center);
		\draw (29.center) to (31);
		\draw (36.center) to (31);
		\draw (38.center) to (31);
		\draw (16.center) to (31);
		\draw (22.center) to (5);
		\draw (41.center) to (5);
		\draw (24.center) to (5);
		\draw (7.center) to (46);
		\draw (15.center) to (46);
		\draw (27.center) to (46);
		\draw (18) to (19);
		\draw (18) to (45);
		\draw (18) to (6);
		\draw (18) to (3);
		\draw (46) to (37.center);
		\draw (28.center) to (46);
		\draw (11.center) to (5);
		\draw (5) to (10.center);
		\draw (31) to (0);
		\draw (47.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-3.5, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=bn] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=bn] (4) at (-0.5, 1.25) {};
		\node [style=wn] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=wn] (8) at (-4.25, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=bn] (10) at (1.75, -0.25) {};
		\node [style=wn] (11) at (3.25, 0.25) {};
		\node [style=bn] (12) at (-0.5, 1) {};
		\node [style=wn] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=bn] (15) at (-1.25, -0.5) {};
		\node [style=wn] (16) at (0.25, 0.25) {};
		\node [style=wn] (17) at (3.75, 0.25) {};
		\node [style=bn] (18) at (-4, -0.25) {};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=wn] (20) at (-5, 0.25) {};
		\node [style=bn] (21) at (4.5, -0.25) {};
		\node [style=none] (22) at (3.25, 0.25) {};
		\node [style=wn] (23) at (-2, 0.25) {};
		\node [style=wn] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=bn] (26) at (-0.5, 1) {};
		\node [style=wn] (27) at (1.75, -0.75) {};
		\node [style=bn] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 1.75) {};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (1.75, -0.75) {};
		\node [style=wn] (35) at (1, 0.25) {};
		\node [style=bn] (36) at (-0.5, 1) {};
		\node [style=none] (37) at (-2.75, 0.25) {};
		\node [style=wn] (38) at (-1.25, 0.25) {};
		\node [style=none] (39) at (3.75, 0.25) {};
		\node [style=bn] (40) at (4.5, -0.5) {};
		\node [style=none] (41) at (-1.25, -0.75) {};
		\node [style=bn] (42) at (-0.5, 1) {};
		\node [style=wn] (43) at (2.5, 0.25) {};
		\node [style=bn] (44) at (-4, -0.5) {};
		\node [style=none] (45) at (-0.5, 0.25) {};
		\node [style=none] (46) at (4.5, 0.25) {};
		\node [style=wn] (47) at (-4, -0.75) {};
		\node [style=none] (48) at (-4.25, 0.25) {};
		\node [style=none] (49) at (5.25, 0.25) {};
		\node [style=none] (50) at (1, 0.25) {};
		\node [style=wn] (51) at (5.25, 0.25) {};
		\node [style=wn] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (0.25, 0.25) {};
		\node [style=wn] (54) at (4.5, 0.25) {};
		\node [style=bn] (55) at (-0.5, 1) {};
		\node [style=wn] (56) at (4.5, -0.75) {};
		\node [style=none] (57) at (2.5, 0.25) {};
		\node [style=wn] (58) at (6, 0.25) {};
		\node [style=none] (59) at (6, 0.25) {};
		\node [style=none] (60) at (1.75, -1) {$c_2$};
		\node [style=none] (61) at (-1.25, -1) {$c_1$};
		\node [style=bn] (62) at (0.25, -1.25) {};
		\node [style=none] (63) at (0.25, -1.75) {};
		\node [style=bn] (64) at (0.25, -1.5) {};
		\node [style=none] (65) at (4.5, -1) {$c_3$};
		\node [style=none] (66) at (-4, -1) {$c_0$};
		\node [style=none] (67) at (-5, 0.5) {$d_0$};
		\node [style=none] (68) at (-2.75, 0.5) {$d_3$};
		\node [style=none] (69) at (-4.25, 0.5) {$d_1$};
		\node [style=none] (70) at (-3.5, 0.5) {$d_2$};
		\node [style=none] (71) at (-2, 0.5) {$d_0$};
		\node [style=none] (72) at (0.25, 0.5) {$d_3$};
		\node [style=none] (73) at (-1.25, 0.5) {$d_1$};
		\node [style=none] (74) at (-0.5, 0.5) {$d_2$};
		\node [style=none] (75) at (1, 0.5) {$d_0$};
		\node [style=none] (76) at (3.25, 0.5) {$d_3$};
		\node [style=none] (77) at (1.75, 0.5) {$d_1$};
		\node [style=none] (78) at (2.5, 0.5) {$d_2$};
		\node [style=none] (79) at (3.75, 0.5) {$d_0$};
		\node [style=none] (80) at (6, 0.5) {$d_3$};
		\node [style=none] (81) at (4.5, 0.5) {$d_1$};
		\node [style=none] (82) at (5.25, 0.5) {$d_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (25.center) to (4);
		\draw (29.center) to (4);
		\draw (30.center) to (4);
		\draw (4) to (12);
		\draw (31.center) to (3.center);
		\draw (55) to (1.center);
		\draw (26) to (48.center);
		\draw (26) to (32.center);
		\draw (36) to (9.center);
		\draw (36) to (45.center);
		\draw (42) to (37.center);
		\draw (42) to (53.center);
		\draw (19.center) to (18);
		\draw (41.center) to (28);
		\draw (55) to (20);
		\draw (20) to (18);
		\draw (18) to (48.center);
		\draw (18) to (9.center);
		\draw (18) to (37.center);
		\draw (1.center) to (28);
		\draw (32.center) to (28);
		\draw (13) to (28);
		\draw (16) to (28);
		\draw (34.center) to (10);
		\draw (50.center) to (10);
		\draw (7.center) to (10);
		\draw (43) to (10);
		\draw (11) to (10);
		\draw (14.center) to (21);
		\draw (39.center) to (21);
		\draw (46.center) to (21);
		\draw (51) to (21);
		\draw (58) to (21);
		\draw (55) to (50.center);
		\draw (26) to (52);
		\draw (36) to (43);
		\draw (42) to (22.center);
		\draw (55) to (39.center);
		\draw (26) to (54);
		\draw (36) to (51);
		\draw (42) to (59.center);
		\draw (62) to (63.center);
		\draw (47) to (62);
		\draw (41.center) to (62);
		\draw (62) to (34.center);
		\draw (62) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=wn] (2) at (1, -1.25) {};
		\node [style=bn] (3) at (1.25, -0.5) {};
		\node [style=wn] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=wn] (7) at (1.5, -1.25) {};
		\node [style=wn] (8) at (-1, 0.75) {};
		\node [style=wn] (9) at (0.5, -1.25) {};
		\node [style=bn] (10) at (-1, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (1.5, -1.5) {$d_2$};
		\node [style=wn] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (1, -1.5) {$d_1$};
		\node [style=none] (18) at (-0.25, 0) {};
		\node [style=none] (19) at (0.5, -1.5) {$d_0$};
		\node [style=bn] (20) at (-0.25, 0) {};
		\node [style=bn] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=bn] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=wn] (26) at (-0.25, 0.75) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=wn] (28) at (2, -1.25) {};
		\node [style=none] (29) at (2, -1.5) {$d_3$};
		\node [style=bn] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (-1.5, -0.25) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (-1, 0.25) {};
		\node [style=none] (34) at (-1, 0.25) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (1, 0) {};
		\node [style=wn] (37) at (1, 0) {};
		\node [style=none] (38) at (0.5, 0.25) {$c_0$};
		\node [style=none] (39) at (2, 0.25) {$c_3$};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 0.25) {$c_2$};
		\node [style=wn] (43) at (1.5, 0) {};
		\node [style=none] (44) at (1, 0.25) {$c_1$};
		\node [style=wn] (45) at (0.5, 0) {};
		\node [style=wn] (46) at (2, 0) {};
		\node [style=none] (47) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0.center) to (6.center);
		\draw [bend right=45, looseness=0.75] (31.center) to (6.center);
		\draw (8) to (33.center);
		\draw (8) to (13.center);
		\draw (8) to (22.center);
		\draw (26) to (34.center);
		\draw (26) to (11.center);
		\draw (26) to (35.center);
		\draw (16) to (25.center);
		\draw (16) to (18.center);
		\draw (16) to (32.center);
		\draw (4) to (27.center);
		\draw (4) to (14.center);
		\draw (4) to (5.center);
		\draw (33.center) to (30);
		\draw (34.center) to (30);
		\draw (25.center) to (30);
		\draw (27.center) to (30);
		\draw (13.center) to (20);
		\draw (18.center) to (20);
		\draw (14.center) to (20);
		\draw (22.center) to (3);
		\draw (35.center) to (3);
		\draw (32.center) to (3);
		\draw (23) to (9);
		\draw (23) to (2);
		\draw (23) to (7);
		\draw (23) to (28);
		\draw (3) to (12.center);
		\draw (5.center) to (3);
		\draw (11.center) to (20);
		\draw (20) to (24.center);
		\draw (30) to (10);
		\draw (1.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse66.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-5.25, 0.25) {};
		\node [style=bn] (1) at (0, -1.25) {};
		\node [style=none] (2) at (4.25, 0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=bn] (4) at (-0.75, 1) {};
		\node [style=bn] (5) at (0, -1) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=bn] (7) at (-0.75, 1) {};
		\node [style=wn] (8) at (0, 0.25) {};
		\node [style=wn] (9) at (5.75, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=bn] (11) at (0, -1) {};
		\node [style=wn] (12) at (-1.5, 0.25) {};
		\node [style=wn] (13) at (3, 0.25) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=bn] (15) at (0, -1) {};
		\node [style=bn] (16) at (-0.75, 1.25) {};
		\node [style=wn] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=wn] (19) at (3.5, 0.25) {};
		\node [style=bn] (20) at (0, -1) {};
		\node [style=wn] (21) at (-4.5, 0.25) {};
		\node [style=bn] (22) at (-0.75, 1) {};
		\node [style=wn] (23) at (-2.25, 0.25) {};
		\node [style=wn] (24) at (-3, 0.25) {};
		\node [style=wn] (25) at (5, 0.25) {};
		\node [style=bn] (26) at (0, -1) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (2.25, 0.25) {};
		\node [style=wn] (29) at (4.25, 0.25) {};
		\node [style=wn] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=bn] (32) at (-0.75, 1) {};
		\node [style=bn] (33) at (-0.75, 1) {};
		\node [style=none] (34) at (-3.75, 0.25) {};
		\node [style=none] (35) at (-0.75, 1.75) {};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=wn] (39) at (2.25, 0.25) {};
		\node [style=none] (40) at (5, 0.25) {};
		\node [style=none] (41) at (-0.75, 1.25) {};
		\node [style=none] (42) at (-1.5, 0.25) {};
		\node [style=wn] (43) at (-3.75, 0.25) {};
		\node [style=none] (44) at (5.75, 0.25) {};
		\node [style=none] (45) at (-0.75, 1) {};
		\node [style=none] (46) at (0.75, 0.25) {};
		\node [style=none] (47) at (-2.25, 0.25) {};
		\node [style=none] (48) at (-4.5, 0.25) {};
		\node [style=none] (49) at (-0.75, 1) {};
		\node [style=wn] (50) at (0.75, 0.25) {};
		\node [style=none] (51) at (3, 0.5) {$c_3d_2$};
		\node [style=none] (52) at (-5.25, 0.5) {$c_0d_0$};
		\node [style=none] (53) at (-4.5, 0.5) {$c_1d_0$};
		\node [style=none] (54) at (3.5, 0.5) {$c_0d_3$};
		\node [style=none] (55) at (-0.75, 0.5) {$c_2d_1$};
		\node [style=none] (56) at (1.5, 0.5) {$c_1d_2$};
		\node [style=none] (57) at (5, 0.5) {$c_2d_3$};
		\node [style=none] (58) at (2.25, 0.5) {$c_2d_2$};
		\node [style=none] (59) at (-2.25, 0.5) {$c_0d_1$};
		\node [style=none] (60) at (0, 0.5) {$c_3d_1$};
		\node [style=none] (61) at (-3, 0.5) {$c_3d_0$};
		\node [style=none] (62) at (5.75, 0.5) {$c_3d_3$};
		\node [style=none] (63) at (0.75, 0.5) {$c_0d_2$};
		\node [style=none] (64) at (-1.5, 0.5) {$c_1d_1$};
		\node [style=none] (65) at (4.25, 0.5) {$c_1d_3$};
		\node [style=none] (66) at (-3.75, 0.5) {$c_2d_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (16);
		\draw (45.center) to (16);
		\draw (49.center) to (16);
		\draw (18.center) to (16);
		\draw (16) to (32);
		\draw (35.center) to (41.center);
		\draw (7) to (47.center);
		\draw (22) to (48.center);
		\draw (22) to (42.center);
		\draw (33) to (34.center);
		\draw (33) to (6.center);
		\draw (4) to (10.center);
		\draw (4) to (31.center);
		\draw (7) to (0);
		\draw (0) to (15);
		\draw (15) to (48.center);
		\draw (15) to (34.center);
		\draw (15) to (10.center);
		\draw (47.center) to (11);
		\draw (42.center) to (11);
		\draw (30) to (11);
		\draw (8) to (11);
		\draw (46.center) to (20);
		\draw (14.center) to (20);
		\draw (39) to (20);
		\draw (13) to (20);
		\draw (36.center) to (5);
		\draw (2.center) to (5);
		\draw (25) to (5);
		\draw (9) to (5);
		\draw (7) to (46.center);
		\draw (22) to (17);
		\draw (33) to (39);
		\draw (4) to (38.center);
		\draw (7) to (36.center);
		\draw (22) to (29);
		\draw (33) to (25);
		\draw (4) to (44.center);
		\draw (26) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=bn] (1) at (-2.75, 1) {};
		\node [style=wn] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.25) {};
		\node [style=bn] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3.25, 2) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=wn] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=wn] (13) at (-2.75, 1.75) {};
		\node [style=none] (14) at (-0.75, 1.25) {$c_1$};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=wn] (17) at (-0.75, 1) {};
		\node [style=wn] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-1.25, 1) {};
		\node [style=none] (21) at (0.25, 1.25) {$c_3$};
		\node [style=bn] (22) at (-2, 0.75) {};
		\node [style=wn] (23) at (0.25, 1) {};
		\node [style=bn] (24) at (-2, 1) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (26) at (-0.25, 1.25) {$c_2$};
		\node [style=none] (27) at (-3.25, 0.75) {};
		\node [style=wn] (28) at (-0.5, 1.75) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (30) at (-2.75, 1.25) {};
		\node [style=wn] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-1.25, 1.25) {$c_0$};
		\node [style=none] (34) at (-2.75, 1.25) {};
		\node [style=none] (35) at (-0.25, 1) {};
		\node [style=bn] (36) at (0, 0.25) {};
		\node [style=none] (37) at (-1.25, 1) {};
		\node [style=none] (38) at (-0.75, 1) {};
		\node [style=bn] (39) at (-2, 0.25) {};
		\node [style=none] (40) at (-0.25, 1) {};
		\node [style=none] (41) at (0.25, 1) {};
		\node [style=dn] (42) at (-1.25, -1.25) {};
		\node [style=none] (43) at (-1.25, -2.75) {};
		\node [style=dn] (44) at (-1.5, -1.5) {};
		\node [style=none] (45) at (1.25, -2.75) {$d_3$};
		\node [style=wn] (46) at (1.25, -2.5) {};
		\node [style=dn] (47) at (0.75, -1) {};
		\node [style=none] (48) at (-2.5, -2) {};
		\node [style=bn] (49) at (0, -2.25) {};
		\node [style=bn] (50) at (1.25, -2) {};
		\node [style=bn] (51) at (-1.25, 0) {};
		\node [style=dn] (52) at (-0.75, -1) {};
		\node [style=wn] (53) at (-1.25, -2.5) {};
		\node [style=dn] (54) at (0, -0.75) {};
		\node [style=wn] (55) at (0, -2.5) {};
		\node [style=bn] (56) at (1.25, 0) {};
		\node [style=bn] (57) at (1.25, -2.25) {};
		\node [style=dn] (58) at (0.5, -0.75) {};
		\node [style=none] (59) at (0, -2.75) {$d_2$};
		\node [style=dn] (60) at (-0.75, -1.25) {};
		\node [style=none] (61) at (0, -2.75) {};
		\node [style=dn] (62) at (0, -1) {};
		\node [style=none] (63) at (-1.25, -2) {};
		\node [style=dn] (64) at (-0.25, -1) {};
		\node [style=none] (65) at (-2.5, -2) {};
		\node [style=dn] (66) at (-1.25, -1) {};
		\node [style=none] (67) at (1.25, -2.75) {};
		\node [style=dn] (68) at (-1.5, -1.25) {};
		\node [style=dn] (69) at (-1.5, -0.25) {};
		\node [style=dn] (70) at (-0.5, -1.25) {};
		\node [style=bn] (71) at (-2, 0) {};
		\node [style=bn] (72) at (1.25, 0.25) {};
		\node [style=none] (73) at (-2.5, -2.75) {};
		\node [style=dn] (74) at (-1.75, -0.75) {};
		\node [style=wn] (75) at (-2.5, -2.5) {};
		\node [style=bn] (76) at (-1.25, -2.25) {};
		\node [style=dn] (77) at (-1.25, -0.5) {};
		\node [style=bn] (78) at (-1.25, 0.25) {};
		\node [style=bn] (79) at (-1.25, -2) {};
		\node [style=dn] (80) at (-0.5, -0.75) {};
		\node [style=none] (81) at (-2.5, -2) {};
		\node [style=none] (82) at (-2.5, -2.75) {$d_0$};
		\node [style=none] (83) at (-1.25, -2.75) {$d_1$};
		\node [style=none] (84) at (-1.25, -2) {};
		\node [style=dn] (85) at (0, -1.25) {};
		\node [style=none] (86) at (-1.25, -2) {};
		\node [style=none] (87) at (-1.25, -2) {};
		\node [style=dn] (88) at (-1, -1) {};
		\node [style=dn] (89) at (0.25, -0.5) {};
		\node [style=bn] (90) at (0, -2) {};
		\node [style=dn] (91) at (-1.25, -0.75) {};
		\node [style=dn] (92) at (-0.5, -1.5) {};
		\node [style=bn] (93) at (-2.5, -2) {};
		\node [style=none] (94) at (-2.5, -2) {};
		\node [style=bn] (95) at (-2.5, -2.25) {};
		\node [style=bn] (96) at (0, 0) {};
		\node [style=dn] (97) at (-1.5, -0.5) {};
		\node [style=dn] (98) at (-0.5, -0.5) {};
		\node [style=dn] (99) at (-0.75, -0.75) {};
		\node [style=dn] (100) at (0.5, -1.25) {};
		\node [style=dn] (101) at (0.5, -1.5) {};
		\node [style=none] (102) at (-3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (10.center) to (5.center);
		\draw [bend right=45, looseness=0.75] (27.center) to (5.center);
		\draw (13) to (34.center);
		\draw (13) to (12.center);
		\draw (13) to (29.center);
		\draw (18) to (0.center);
		\draw (18) to (19.center);
		\draw (18) to (7.center);
		\draw (2) to (30.center);
		\draw (2) to (16.center);
		\draw (2) to (11.center);
		\draw (28) to (3.center);
		\draw (28) to (32.center);
		\draw (28) to (25.center);
		\draw (34.center) to (4);
		\draw (0.center) to (4);
		\draw (30.center) to (4);
		\draw (3.center) to (4);
		\draw (12.center) to (24);
		\draw (16.center) to (24);
		\draw (32.center) to (24);
		\draw (19.center) to (24);
		\draw (4) to (1);
		\draw (6.center) to (27.center);
		\draw (71) to (48.center);
		\draw (71) to (86.center);
		\draw (51) to (81.center);
		\draw (51) to (63.center);
		\draw (96) to (94.center);
		\draw (96) to (84.center);
		\draw (56) to (65.center);
		\draw (56) to (87.center);
		\draw (73.center) to (93);
		\draw (61.center) to (90);
		\draw (67.center) to (50);
		\draw (43.center) to (79);
		\draw (71) to (90);
		\draw (51) to (90);
		\draw (96) to (90);
		\draw (56) to (49);
		\draw (71) to (50);
		\draw (51) to (50);
		\draw (96) to (50);
		\draw (56) to (50);
		\draw (37.center) to (39);
		\draw (38.center) to (78);
		\draw (35.center) to (36);
		\draw (41.center) to (72);
		\draw (39) to (71);
		\draw (78) to (51);
		\draw (36) to (96);
		\draw (72) to (56);
		\draw (22) to (102.center);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=bn] (3) at (0.5, 1.5) {};
		\node [style=dn] (4) at (2.25, 0) {};
		\node [style=bn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-3.75, -1.5) {};
		\node [style=wn] (10) at (-0.75, 1) {};
		\node [style=wn] (11) at (1.75, 1) {};
		\node [style=dn] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (0.5, 2) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=dn] (17) at (0, -0.25) {};
		\node [style=bn] (18) at (-2, 0.25) {};
		\node [style=wn] (19) at (0.5, 1) {};
		\node [style=dn] (20) at (0.25, 0) {};
		\node [style=bn] (21) at (-1, -1) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=wn] (23) at (-1, -1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=bn] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=bn] (27) at (-1.5, 1.75) {};
		\node [style=bn] (28) at (-1.5, 1.5) {};
		\node [style=bn] (29) at (-1, -1.25) {};
		\node [style=dn] (30) at (-1.75, -0.25) {};
		\node [style=none] (31) at (-1.5, 1.5) {};
		\node [style=wn] (32) at (-2, 1) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=dn] (35) at (2, -0.25) {};
		\node [style=bn] (36) at (-0.75, 0.5) {};
		\node [style=none] (37) at (0.5, 0.5) {};
		\node [style=dn] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-3.25, -0.5) {};
		\node [style=dn] (41) at (1, 0.25) {};
		\node [style=bn] (42) at (1.75, 0.5) {};
		\node [style=bn] (43) at (0.5, 1.75) {};
		\node [style=dn] (44) at (-1.75, 0) {};
		\node [style=dn] (45) at (3, -0.25) {};
		\node [style=dn] (46) at (0.75, -0.25) {};
		\node [style=dn] (47) at (1, -0.25) {};
		\node [style=bn] (48) at (-3.75, -1.25) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style=wn] (50) at (-3.75, -1.5) {};
		\node [style=bn] (51) at (1.75, 0.25) {};
		\node [style=dn] (52) at (-0.25, 0) {};
		\node [style=none] (53) at (-4, -0.5) {};
		\node [style=none] (54) at (-0.25, -0.5) {};
		\node [style=dn] (55) at (1.25, 0) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (-0.75, 0.5) {};
		\node [style=none] (58) at (0.5, 1.5) {};
		\node [style=bn] (59) at (-3.75, -1) {};
		\node [style=bn] (60) at (-0.75, 0.25) {};
		\node [style=none] (61) at (-5, -0.75) {$c_0d_0$};
		\node [style=none] (62) at (-4.25, -0.75) {$c_1d_0$};
		\node [style=none] (63) at (-3.25, -0.75) {$c_2d_0$};
		\node [style=none] (64) at (-2.5, -0.75) {$c_3d_0$};
		\node [style=wn] (65) at (-2.5, -0.5) {};
		\node [style=wn] (66) at (-4, -0.5) {};
		\node [style=wn] (67) at (-3.25, -0.5) {};
		\node [style=wn] (68) at (-4.75, -0.5) {};
		\node [style=wn] (69) at (-0.25, -0.5) {};
		\node [style=none] (70) at (-0.25, -0.75) {$c_2d_1$};
		\node [style=wn] (71) at (-1.75, -0.5) {};
		\node [style=wn] (72) at (0.5, -0.5) {};
		\node [style=none] (73) at (0.5, -0.75) {$c_3d_1$};
		\node [style=wn] (74) at (-1, -0.5) {};
		\node [style=none] (75) at (-1, -0.75) {$c_1d_1$};
		\node [style=none] (76) at (-1.75, -0.75) {$c_0d_1$};
		\node [style=wn] (77) at (2.75, -0.5) {};
		\node [style=none] (78) at (3.5, -0.5) {};
		\node [style=bn] (79) at (2, -1) {};
		\node [style=none] (80) at (2, -1.5) {};
		\node [style=none] (81) at (2.75, -0.75) {$c_2d_2$};
		\node [style=none] (82) at (3.5, -0.75) {$c_3d_2$};
		\node [style=none] (83) at (2.75, -0.5) {};
		\node [style=bn] (84) at (2, -1.25) {};
		\node [style=none] (85) at (2, -0.75) {$c_1d_2$};
		\node [style=none] (86) at (1.25, -0.5) {};
		\node [style=wn] (87) at (3.5, -0.5) {};
		\node [style=wn] (88) at (1.25, -0.5) {};
		\node [style=wn] (89) at (2, -0.5) {};
		\node [style=none] (90) at (1.25, -0.75) {$c_0d_2$};
		\node [style=wn] (91) at (2, -1.5) {};
		\node [style=none] (92) at (2, -0.5) {};
		\node [style=wn] (93) at (5.5, -0.5) {};
		\node [style=none] (94) at (6.25, -0.5) {};
		\node [style=bn] (95) at (4.75, -1) {};
		\node [style=none] (96) at (4.75, -1.5) {};
		\node [style=none] (97) at (5.5, -0.75) {$c_2d_3$};
		\node [style=none] (98) at (6.25, -0.75) {$c_3d_3$};
		\node [style=none] (99) at (5.5, -0.5) {};
		\node [style=bn] (100) at (4.75, -1.25) {};
		\node [style=none] (101) at (4.75, -0.75) {$c_1d_3$};
		\node [style=none] (102) at (4, -0.5) {};
		\node [style=wn] (103) at (6.25, -0.5) {};
		\node [style=wn] (104) at (4, -0.5) {};
		\node [style=wn] (105) at (4.75, -0.5) {};
		\node [style=none] (106) at (4, -0.75) {$c_0d_3$};
		\node [style=wn] (107) at (4.75, -1.5) {};
		\node [style=none] (108) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (56.center);
		\draw (32) to (15.center);
		\draw (32) to (14.center);
		\draw (10) to (24.center);
		\draw (10) to (31.center);
		\draw (10) to (57.center);
		\draw (19) to (26.center);
		\draw (19) to (16.center);
		\draw (19) to (37.center);
		\draw (11) to (58.center);
		\draw (11) to (2.center);
		\draw (11) to (33.center);
		\draw (56.center) to (43);
		\draw (24.center) to (43);
		\draw (26.center) to (43);
		\draw (58.center) to (43);
		\draw (15.center) to (28);
		\draw (16.center) to (28);
		\draw (2.center) to (28);
		\draw (31.center) to (28);
		\draw (43) to (3);
		\draw (13.center) to (1.center);
		\draw (18) to (39.center);
		\draw (60) to (53.center);
		\draw (60) to (6.center);
		\draw (5) to (40.center);
		\draw (5) to (54.center);
		\draw (51) to (7.center);
		\draw (51) to (22.center);
		\draw (9.center) to (59);
		\draw (49.center) to (21);
		\draw (0) to (18);
		\draw (36) to (60);
		\draw (25) to (5);
		\draw (42) to (51);
		\draw [bend right=75, looseness=1.50] (27) to (8.center);
		\draw (27) to (31.center);
		\draw (18) to (68);
		\draw (68) to (59);
		\draw (59) to (53.center);
		\draw (59) to (40.center);
		\draw (59) to (7.center);
		\draw (39.center) to (21);
		\draw (6.center) to (21);
		\draw (69) to (21);
		\draw (72) to (21);
		\draw (80.center) to (79);
		\draw (86.center) to (79);
		\draw (92.center) to (79);
		\draw (77) to (79);
		\draw (87) to (79);
		\draw (96.center) to (95);
		\draw (102.center) to (95);
		\draw (108.center) to (95);
		\draw (93) to (95);
		\draw (103) to (95);
		\draw (18) to (86.center);
		\draw (60) to (89);
		\draw (5) to (77);
		\draw (51) to (78.center);
		\draw (18) to (102.center);
		\draw (60) to (105);
		\draw (5) to (93);
		\draw (51) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zwphasefuse9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=bn] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=wn] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (6.25, -0.5) {};
		\node [style=wn] (14) at (3.5, -0.5) {};
		\node [style=dn] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=wn] (17) at (-4.75, -0.5) {};
		\node [style=none] (18) at (5.5, -0.5) {};
		\node [style=dn] (19) at (-1.75, -0.25) {};
		\node [style=wn] (20) at (4, -0.5) {};
		\node [style=none] (21) at (-5, -0.75) {$c_0d_0$};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=bn] (23) at (-2, 0.5) {};
		\node [style=wn] (24) at (6.25, -0.5) {};
		\node [style=none] (25) at (4.75, -0.75) {$c_1d_3$};
		\node [style=dn] (26) at (2, -0.25) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-0.25, -0.75) {$c_2d_1$};
		\node [style=dn] (29) at (3, -0.25) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=bn] (31) at (4.75, -1) {};
		\node [style=bn] (32) at (-0.75, 0.5) {};
		\node [style=dn] (33) at (1, -0.25) {};
		\node [style=none] (34) at (2.75, -0.75) {$c_2d_2$};
		\node [style=wn] (35) at (-1, -0.5) {};
		\node [style=bn] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (4, -0.75) {$c_0d_3$};
		\node [style=none] (38) at (-0.75, 0.5) {};
		\node [style=dn] (39) at (-0.25, 0) {};
		\node [style=bn] (40) at (4.75, -1.25) {};
		\node [style=wn] (41) at (2.75, -0.5) {};
		\node [style=bn] (42) at (0.5, 0.25) {};
		\node [style=bn] (43) at (-2, 0.25) {};
		\node [style=wn] (44) at (-2.5, -0.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=wn] (46) at (2, -1.5) {};
		\node [style=wn] (47) at (0.5, -0.5) {};
		\node [style=bn] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (-4.25, -0.75) {$c_1d_0$};
		\node [style=dn] (50) at (0.25, 0) {};
		\node [style=none] (51) at (4.75, -1.5) {};
		\node [style=wn] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (-3.75, -1.5) {};
		\node [style=none] (54) at (1.25, -0.75) {$c_0d_2$};
		\node [style=none] (55) at (-3.25, -0.75) {$c_2d_0$};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=dn] (57) at (-0.75, -0.25) {};
		\node [style=none] (58) at (0.5, -0.5) {};
		\node [style=dn] (59) at (0.75, -0.25) {};
		\node [style=dn] (60) at (2.25, 0) {};
		\node [style=bn] (61) at (-1, -1.25) {};
		\node [style=wn] (62) at (-3.25, -0.5) {};
		\node [style=wn] (63) at (1.25, -0.5) {};
		\node [style=none] (64) at (-1, -0.5) {};
		\node [style=bn] (65) at (-3.75, -1.25) {};
		\node [style=bn] (66) at (-1, -1) {};
		\node [style=none] (67) at (-1, -1.5) {};
		\node [style=bn] (68) at (2, -1) {};
		\node [style=dn] (69) at (-0.75, 0) {};
		\node [style=none] (70) at (-1, -0.75) {$c_1d_1$};
		\node [style=dn] (71) at (1.25, 0) {};
		\node [style=bn] (72) at (-0.75, 0.25) {};
		\node [style=wn] (73) at (2, -0.5) {};
		\node [style=none] (74) at (2.75, -0.5) {};
		\node [style=none] (75) at (-4, -0.5) {};
		\node [style=none] (76) at (2, -0.75) {$c_1d_2$};
		\node [style=none] (77) at (1.75, 0.5) {};
		\node [style=none] (78) at (0.5, -0.75) {$c_3d_1$};
		\node [style=none] (79) at (2, -1.5) {};
		\node [style=none] (80) at (3.5, -0.75) {$c_3d_2$};
		\node [style=none] (81) at (-1.75, -0.5) {};
		\node [style=wn] (82) at (-1.75, -0.5) {};
		\node [style=none] (83) at (2, -0.5) {};
		\node [style=wn] (84) at (4.75, -1.5) {};
		\node [style=bn] (85) at (2, -1.25) {};
		\node [style=wn] (86) at (4.75, -0.5) {};
		\node [style=wn] (87) at (-0.25, -0.5) {};
		\node [style=none] (88) at (-3.25, -0.5) {};
		\node [style=bn] (89) at (1.75, 0.25) {};
		\node [style=dn] (90) at (1, 0.25) {};
		\node [style=dn] (91) at (0, -0.25) {};
		\node [style=none] (92) at (-2.5, -0.75) {$c_3d_0$};
		\node [style=none] (93) at (6.25, -0.75) {$c_3d_3$};
		\node [style=none] (94) at (-1.75, -0.75) {$c_0d_1$};
		\node [style=wn] (95) at (-4, -0.5) {};
		\node [style=none] (96) at (4.75, -0.5) {};
		\node [style=none] (97) at (-0.25, -0.5) {};
		\node [style=none] (98) at (5.5, -0.75) {$c_2d_3$};
		\node [style=bn] (99) at (-3.75, -1) {};
		\node [style=wn] (100) at (5.5, -0.5) {};
		\node [style=wn] (101) at (-3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (10.center) to (0);
		\draw (6.center) to (0);
		\draw (11.center) to (0);
		\draw (0) to (9);
		\draw (3.center) to (2.center);
		\draw [bend right=75, looseness=1.50] (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (1.center);
		\draw (43) to (81.center);
		\draw (72) to (75.center);
		\draw (72) to (64.center);
		\draw (42) to (88.center);
		\draw (42) to (97.center);
		\draw (89) to (27.center);
		\draw (89) to (58.center);
		\draw (53.center) to (99);
		\draw (67.center) to (66);
		\draw (23) to (43);
		\draw (32) to (72);
		\draw (48) to (42);
		\draw (36) to (89);
		\draw (43) to (17);
		\draw (17) to (99);
		\draw (99) to (75.center);
		\draw (99) to (88.center);
		\draw (99) to (27.center);
		\draw (81.center) to (66);
		\draw (64.center) to (66);
		\draw (87) to (66);
		\draw (47) to (66);
		\draw (79.center) to (68);
		\draw (56.center) to (68);
		\draw (83.center) to (68);
		\draw (41) to (68);
		\draw (14) to (68);
		\draw (51.center) to (31);
		\draw (22.center) to (31);
		\draw (96.center) to (31);
		\draw (100) to (31);
		\draw (24) to (31);
		\draw (43) to (56.center);
		\draw (72) to (73);
		\draw (42) to (41);
		\draw (89) to (16.center);
		\draw (43) to (22.center);
		\draw (72) to (86);
		\draw (42) to (100);
		\draw (89) to (13.center);
		\draw (11.center) to (23);
		\draw (11.center) to (32);
		\draw (11.center) to (45.center);
		\draw (11.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zxztoxzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.5) {$\gamma_1$};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=rn] (6) at (0.75, 1) {$\alpha_2$};
		\node [style=gn] (7) at (-0.75, 1) {$\alpha_1$};
		\node [style=rn] (8) at (-0.75, 0.25) {$\beta_1$};
		\node [style=gn] (9) at (0.75, 0.25) {$\beta_2$};
		\node [style=rn] (10) at (0.75, -0.5) {$\gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/zxztoxzx2nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.25) {$\beta_1$};
		\node [style=rn] (1) at (-0.75, 0.25) {$\beta$};
		\node [style=gn] (2) at (-0.75, 1) {$\alpha$};
		\node [style=none] (3) at (0, 0.25) {$=$};
		\node [style=rn] (4) at (0.75, -0.5) {$\gamma_1$};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=gn] (7) at (-0.75, -0.5) {$\gamma$};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=rn] (10) at (0.75, 1) {$\alpha_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (5.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
